Phase transitions for chase-escape models on Gilbert graphs

We present results on phase transitions of local and global survival in a two-species model on Gilbert graphs. At initial time there is an infection at the origin that propagates on the Gilbert graph according to a continuous-time nearest-neighbor interacting particle system. The Gilbert graph consists of susceptible nodes and nodes of a second type, which we call white knights. The infection can spread on susceptible nodes without restriction. If the infection reaches a white knight, this white knight starts to spread on the set of infected nodes according to the same mechanism, with a potentially different rate, giving rise to a competition of chase and escape. We show well-definedness of the model, isolate regimes of global survival and extinction of the infection and present estimates on local survival. The proofs rest on comparisons to the process on trees, percolation arguments and finite-degree approximations of the underlying random graphs.

==> Pix-WK-Stop-Exp-R_1.tex <==
\begin{tikzpicture}[scale=0.64] 
 \begin{scope} 
\clip(-5.9,-5.9) rectangle (5.9,5.9);
\draw[gray, thin] (3.31519365974,0.311360608767)--(3.02629492262,0.381908041598);
\draw[gray, thin] (3.31519365974,0.311360608767)--(3.17608243587,0.0717382919797);
\draw[gray, thin] (3.31519365974,0.311360608767)--(3.37504395058,0.139409218735);
\draw[gray, thin] (3.31519365974,0.311360608767)--(3.24263062036,0.460861062691);
\draw[gray, thin] (3.31519365974,0.311360608767)--(3.14659488855,0.396601870126);
\draw[gray, thin] (3.31519365974,0.311360608767)--(3.44848923025,0.422826250815);
\draw[gray, thin] (3.31519365974,0.311360608767)--(3.48560899029,0.380480922684);
\draw[gray, thin] (3.31519365974,0.311360608767)--(3.44415798031,0.465663880195);
\draw[gray, thin] (3.31519365974,0.311360608767)--(3.21713130603,0.467697553918);
\draw[gray, thin] (3.31519365974,0.311360608767)--(3.49959924496,0.14314502579);
\draw[gray, thin] (3.95052426384,-1.51396018703)--(3.76589107687,-1.42684884526);
\draw[gray, thin] (3.95052426384,-1.51396018703)--(3.85579108197,-1.35207260307);
\draw[gray, thin] (3.95052426384,-1.51396018703)--(3.84118898652,-1.36619487636);
\draw[gray, thin] (3.95052426384,-1.51396018703)--(3.96616967909,-1.51320257449);
\draw[gray, thin] (3.95052426384,-1.51396018703)--(4.13181829688,-1.61960612842);
\draw[gray, thin] (3.95052426384,-1.51396018703)--(4.14167452516,-1.63341113598);
\draw[gray, thin] (3.95052426384,-1.51396018703)--(4.15716214823,-1.39951500456);
\draw[gray, thin] (3.95052426384,-1.51396018703)--(4.0110426591,-1.65530097595);
\draw[gray, thin] (3.60986155966,-0.535227674717)--(3.32370218887,-0.611396726382);
\draw[gray, thin] (3.60986155966,-0.535227674717)--(3.46608347732,-0.744225726984);
\draw[gray, thin] (3.60986155966,-0.535227674717)--(3.6436395883,-0.555592917432);
\draw[gray, thin] (3.60986155966,-0.535227674717)--(3.81948431966,-0.58571558397);
\draw[gray, thin] (3.60986155966,-0.535227674717)--(3.51326895509,-0.257714693775);
\draw[gray, thin] (3.60986155966,-0.535227674717)--(3.74717446594,-0.408977838298);
\draw[gray, thin] (2.21270274229,3.47884472775)--(2.06224348955,3.28922899031);
\draw[gray, thin] (2.21270274229,3.47884472775)--(2.18134703384,3.57299171568);
\draw[gray, thin] (2.21270274229,3.47884472775)--(2.16524641462,3.66305712674);
\draw[gray, thin] (2.21270274229,3.47884472775)--(2.40180530972,3.41600395719);
\draw[gray, thin] (2.21270274229,3.47884472775)--(2.28639131593,3.26713560338);
\draw[gray, thin] (2.21270274229,3.47884472775)--(2.3876188765,3.36709881971);
\draw[gray, thin] (2.21270274229,3.47884472775)--(2.25548326652,3.18733077915);
\draw[gray, thin] (2.21270274229,3.47884472775)--(2.41795421483,3.44070254823);
\draw[gray, thin] (2.21270274229,3.47884472775)--(2.48801858388,3.4922991842);
\draw[gray, thin] (2.21270274229,3.47884472775)--(2.3594568566,3.6796938898);
\draw[gray, thin] (2.21270274229,3.47884472775)--(2.23513481885,3.59397710459);
\draw[gray, thin] (2.21270274229,3.47884472775)--(2.41572857826,3.52171607329);
\draw[gray, thin] (4.2005036635,-2.23215728594)--(4.10131871742,-2.33682337304);
\draw[gray, thin] (4.2005036635,-2.23215728594)--(4.22302246013,-2.43129545668);
\draw[gray, thin] (4.2005036635,-2.23215728594)--(4.07466934597,-2.41166287551);
\draw[gray, thin] (4.2005036635,-2.23215728594)--(4.1511710125,-2.26815146439);
\draw[gray, thin] (4.2005036635,-2.23215728594)--(4.21682246653,-2.240700217);
\draw[gray, thin] (4.2005036635,-2.23215728594)--(4.19539660313,-1.98610504934);
\draw[gray, thin] (4.2005036635,-2.23215728594)--(4.0295131941,-2.1010261777);
\draw[gray, thin] (4.2005036635,-2.23215728594)--(4.38602819809,-2.0566050538);
\draw[gray, thin] (2.28639131593,3.26713560338)--(2.06224348955,3.28922899031);
\draw[gray, thin] (2.28639131593,3.26713560338)--(2.40180530972,3.41600395719);
\draw[gray, thin] (2.28639131593,3.26713560338)--(2.3876188765,3.36709881971);
\draw[gray, thin] (2.28639131593,3.26713560338)--(2.25548326652,3.18733077915);
\draw[gray, thin] (2.28639131593,3.26713560338)--(2.41795421483,3.44070254823);
\draw[gray, thin] (2.28639131593,3.26713560338)--(2.41572857826,3.52171607329);
\draw[gray, thin] (3.01094927321,1.18546237902)--(2.83071689716,1.02453833664);
\draw[gray, thin] (3.01094927321,1.18546237902)--(2.95314523387,1.06468841369);
\draw[gray, thin] (3.01094927321,1.18546237902)--(2.93618684232,1.0575853091);
\draw[gray, thin] (3.01094927321,1.18546237902)--(3.05835019263,0.991453803925);
\draw[gray, thin] (3.01094927321,1.18546237902)--(2.92898960469,1.29029611902);
\draw[gray, thin] (3.01094927321,1.18546237902)--(2.89026760205,1.23354958139);
\draw[gray, thin] (3.01094927321,1.18546237902)--(3.12226253822,1.20593783432);
\draw[gray, thin] (3.01094927321,1.18546237902)--(3.1121821244,1.30080346284);
\draw[gray, thin] (3.01094927321,1.18546237902)--(2.90975981143,1.42813254315);
\draw[gray, thin] (3.51326895509,-0.257714693775)--(3.33191557347,-0.263124317616);
\draw[gray, thin] (3.51326895509,-0.257714693775)--(3.67441851911,-0.211518741578);
\draw[gray, thin] (3.51326895509,-0.257714693775)--(3.44852252057,-0.155188117773);
\draw[gray, thin] (3.51326895509,-0.257714693775)--(3.42343105852,-0.241925587035);
\draw[gray, thin] (3.51326895509,-0.257714693775)--(3.47008268934,-0.218549334294);
\draw[gray, thin] (3.51326895509,-0.257714693775)--(3.40755611297,-0.175199826613);
\draw[gray, thin] (3.51326895509,-0.257714693775)--(3.74717446594,-0.408977838298);
\draw[gray, thin] (3.51326895509,-0.257714693775)--(3.78995897297,-0.261963514416);
\draw[gray, thin] (3.51326895509,-0.257714693775)--(3.44507781865,-0.061799844659);
\draw[gray, thin] (3.51326895509,-0.257714693775)--(3.42550873917,-0.0875550114791);
\draw[gray, thin] (3.44507781865,-0.061799844659)--(3.33191557347,-0.263124317616);
\draw[gray, thin] (3.44507781865,-0.061799844659)--(3.20343868351,-0.177225107998);
\draw[gray, thin] (3.44507781865,-0.061799844659)--(3.37504395058,0.139409218735);
\draw[gray, thin] (3.44507781865,-0.061799844659)--(3.67441851911,-0.211518741578);
\draw[gray, thin] (3.44507781865,-0.061799844659)--(3.44852252057,-0.155188117773);
\draw[gray, thin] (3.44507781865,-0.061799844659)--(3.42343105852,-0.241925587035);
\draw[gray, thin] (3.44507781865,-0.061799844659)--(3.47008268934,-0.218549334294);
\draw[gray, thin] (3.44507781865,-0.061799844659)--(3.40755611297,-0.175199826613);
\draw[gray, thin] (3.44507781865,-0.061799844659)--(3.49959924496,0.14314502579);
\draw[gray, thin] (3.44507781865,-0.061799844659)--(3.42550873917,-0.0875550114791);
\draw[gray, thin] (3.44507781865,-0.061799844659)--(3.63249988526,0.0742350254249);
\draw[gray, thin] (2.87803739466,1.56732154707)--(2.92898960469,1.29029611902);
\draw[gray, thin] (2.87803739466,1.56732154707)--(2.90975981143,1.42813254315);
\draw[gray, thin] (2.87803739466,1.56732154707)--(2.99914334673,1.60622463025);
\draw[gray, thin] (2.87803739466,1.56732154707)--(2.89660871786,1.5758561046);
\draw[gray, thin] (2.87803739466,1.56732154707)--(3.02516313844,1.59778223233);
\draw[gray, thin] (2.87803739466,1.56732154707)--(3.07118690243,1.73128354365);
\draw[gray, thin] (2.87803739466,1.56732154707)--(2.91534890243,1.67327919209);
\draw[gray, thin] (2.87803739466,1.56732154707)--(3.13602579902,1.68719631598);
\draw[gray, thin] (3.37504395058,0.139409218735)--(3.17608243587,0.0717382919797);
\draw[gray, thin] (3.37504395058,0.139409218735)--(3.49959924496,0.14314502579);
\draw[gray, thin] (3.37504395058,0.139409218735)--(3.42550873917,-0.0875550114791);
\draw[gray, thin] (3.37504395058,0.139409218735)--(3.63249988526,0.0742350254249);
\draw[gray, thin] (3.37504395058,0.139409218735)--(3.44848923025,0.422826250815);
\draw[gray, thin] (3.37504395058,0.139409218735)--(3.48560899029,0.380480922684);
\draw[gray, thin] (3.85579108197,-1.35207260307)--(3.76589107687,-1.42684884526);
\draw[gray, thin] (3.85579108197,-1.35207260307)--(3.84118898652,-1.36619487636);
\draw[gray, thin] (3.85579108197,-1.35207260307)--(3.96616967909,-1.51320257449);
\draw[gray, thin] (4.01542539492,-1.82120734754)--(3.91157603828,-2.05477343795);
\draw[gray, thin] (4.01542539492,-1.82120734754)--(3.72257214826,-1.76978941949);
\draw[gray, thin] (4.01542539492,-1.82120734754)--(3.81467176944,-1.90701345475);
\draw[gray, thin] (4.01542539492,-1.82120734754)--(3.90715868186,-1.92493795486);
\draw[gray, thin] (4.01542539492,-1.82120734754)--(4.19539660313,-1.98610504934);
\draw[gray, thin] (4.01542539492,-1.82120734754)--(4.0295131941,-2.1010261777);
\draw[gray, thin] (4.01542539492,-1.82120734754)--(4.0110426591,-1.65530097595);
\draw[gray, thin] (4.01542539492,-1.82120734754)--(4.26842466318,-1.69848773962);
\draw[gray, thin] (4.01542539492,-1.82120734754)--(4.25790854196,-1.75396367226);
\draw[gray, thin] (4.01542539492,-1.82120734754)--(4.13181829688,-1.61960612842);
\draw[gray, thin] (4.01542539492,-1.82120734754)--(4.14167452516,-1.63341113598);
\draw[gray, thin] (3.05835019263,0.991453803925)--(2.83071689716,1.02453833664);
\draw[gray, thin] (3.05835019263,0.991453803925)--(2.95314523387,1.06468841369);
\draw[gray, thin] (3.05835019263,0.991453803925)--(2.93618684232,1.0575853091);
\draw[gray, thin] (3.05835019263,0.991453803925)--(3.10448574831,0.822765325038);
\draw[gray, thin] (3.05835019263,0.991453803925)--(3.27809011098,0.888146068257);
\draw[gray, thin] (3.05835019263,0.991453803925)--(3.34908369785,0.991894161458);
\draw[gray, thin] (3.05835019263,0.991453803925)--(2.89026760205,1.23354958139);
\draw[gray, thin] (3.05835019263,0.991453803925)--(3.12226253822,1.20593783432);
\draw[gray, thin] (3.44852252057,-0.155188117773)--(3.33191557347,-0.263124317616);
\draw[gray, thin] (3.44852252057,-0.155188117773)--(3.20343868351,-0.177225107998);
\draw[gray, thin] (3.44852252057,-0.155188117773)--(3.67441851911,-0.211518741578);
\draw[gray, thin] (3.44852252057,-0.155188117773)--(3.42343105852,-0.241925587035);
\draw[gray, thin] (3.44852252057,-0.155188117773)--(3.47008268934,-0.218549334294);
\draw[gray, thin] (3.44852252057,-0.155188117773)--(3.40755611297,-0.175199826613);
\draw[gray, thin] (3.44852252057,-0.155188117773)--(3.42550873917,-0.0875550114791);
\draw[gray, thin] (3.44852252057,-0.155188117773)--(3.63249988526,0.0742350254249);
\draw[gray, thin] (3.42550873917,-0.0875550114791)--(3.33191557347,-0.263124317616);
\draw[gray, thin] (3.42550873917,-0.0875550114791)--(3.20343868351,-0.177225107998);
\draw[gray, thin] (3.42550873917,-0.0875550114791)--(3.17608243587,0.0717382919797);
\draw[gray, thin] (3.42550873917,-0.0875550114791)--(3.67441851911,-0.211518741578);
\draw[gray, thin] (3.42550873917,-0.0875550114791)--(3.42343105852,-0.241925587035);
\draw[gray, thin] (3.42550873917,-0.0875550114791)--(3.47008268934,-0.218549334294);
\draw[gray, thin] (3.42550873917,-0.0875550114791)--(3.40755611297,-0.175199826613);
\draw[gray, thin] (3.42550873917,-0.0875550114791)--(3.49959924496,0.14314502579);
\draw[gray, thin] (3.42550873917,-0.0875550114791)--(3.63249988526,0.0742350254249);
\draw[gray, thin] (2.90975981143,1.42813254315)--(2.92898960469,1.29029611902);
\draw[gray, thin] (2.90975981143,1.42813254315)--(2.89026760205,1.23354958139);
\draw[gray, thin] (2.90975981143,1.42813254315)--(2.99914334673,1.60622463025);
\draw[gray, thin] (2.90975981143,1.42813254315)--(2.89660871786,1.5758561046);
\draw[gray, thin] (2.90975981143,1.42813254315)--(3.02516313844,1.59778223233);
\draw[gray, thin] (2.90975981143,1.42813254315)--(2.91534890243,1.67327919209);
\draw[gray, thin] (2.90975981143,1.42813254315)--(3.1121821244,1.30080346284);
\draw[gray, thin] (4.22302246013,-2.43129545668)--(4.22571518251,-2.65061815838);
\draw[gray, thin] (4.22302246013,-2.43129545668)--(4.12182789222,-2.70760053834);
\draw[gray, thin] (4.22302246013,-2.43129545668)--(4.10131871742,-2.33682337304);
\draw[gray, thin] (4.22302246013,-2.43129545668)--(4.07466934597,-2.41166287551);
\draw[gray, thin] (4.22302246013,-2.43129545668)--(4.1511710125,-2.26815146439);
\draw[gray, thin] (4.22302246013,-2.43129545668)--(4.21682246653,-2.240700217);
\draw[gray, thin] (3.47008268934,-0.218549334294)--(3.33191557347,-0.263124317616);
\draw[gray, thin] (3.47008268934,-0.218549334294)--(3.20343868351,-0.177225107998);
\draw[gray, thin] (3.47008268934,-0.218549334294)--(3.67441851911,-0.211518741578);
\draw[gray, thin] (3.47008268934,-0.218549334294)--(3.42343105852,-0.241925587035);
\draw[gray, thin] (3.47008268934,-0.218549334294)--(3.40755611297,-0.175199826613);
\draw[gray, thin] (-2.13959867008,2.52488613043)--(-2.30622857949,2.42779811634);
\draw[gray, thin] (-2.13959867008,2.52488613043)--(-2.31015975123,2.47024494421);
\draw[gray, thin] (-2.13959867008,2.52488613043)--(-2.35261439181,2.40578673309);
\draw[gray, thin] (-2.13959867008,2.52488613043)--(-2.35400798952,2.39807745279);
\draw[gray, thin] (-2.13959867008,2.52488613043)--(-2.00362585311,2.44458911876);
\draw[gray, thin] (-2.13959867008,2.52488613043)--(-2.02085273314,2.46547680811);
\draw[gray, thin] (-2.13959867008,2.52488613043)--(-1.92337241195,2.34316594301);
\draw[gray, thin] (3.5349648883,2.42582052556)--(3.4751799202,2.13275222368);
\draw[gray, thin] (3.5349648883,2.42582052556)--(3.54015935404,2.49502463117);
\draw[gray, thin] (3.5349648883,2.42582052556)--(3.55256595943,2.56144971335);
\draw[gray, thin] (3.5349648883,2.42582052556)--(3.70575063409,2.48908988255);
\draw[gray, thin] (3.5349648883,2.42582052556)--(3.67095046032,2.58374600873);
\draw[gray, thin] (3.35006721348,1.97026367657)--(3.26402298398,1.72495428593);
\draw[gray, thin] (3.35006721348,1.97026367657)--(3.28338593181,1.73403475191);
\draw[gray, thin] (3.35006721348,1.97026367657)--(3.24919334412,2.02639037216);
\draw[gray, thin] (3.35006721348,1.97026367657)--(3.61544268616,1.97100698098);
\draw[gray, thin] (3.35006721348,1.97026367657)--(3.61881755511,2.09055255461);
\draw[gray, thin] (3.35006721348,1.97026367657)--(3.4751799202,2.13275222368);
\draw[gray, thin] (3.35006721348,1.97026367657)--(3.45913464708,1.78812031838);
\draw[gray, thin] (4.13677740048,-0.157079512728)--(3.86172114723,-0.239852142936);
\draw[gray, thin] (4.13677740048,-0.157079512728)--(3.88931339831,-0.242190682331);
\draw[gray, thin] (4.13677740048,-0.157079512728)--(3.98119988017,0.0981007108802);
\draw[gray, thin] (4.13677740048,-0.157079512728)--(3.93944357944,-0.0261194985801);
\draw[gray, thin] (4.13677740048,-0.157079512728)--(4.27174439064,-0.0816093448434);
\draw[gray, thin] (4.13677740048,-0.157079512728)--(4.40362235396,-0.102104584361);
\draw[gray, thin] (4.38960350017,-0.721609727099)--(4.17684851626,-0.900376080074);
\draw[gray, thin] (4.38960350017,-0.721609727099)--(4.09930858023,-0.759321633194);
\draw[gray, thin] (4.38960350017,-0.721609727099)--(4.15358809485,-0.655072579566);
\draw[gray, thin] (4.38960350017,-0.721609727099)--(4.53640760863,-0.841853020189);
\draw[gray, thin] (4.38960350017,-0.721609727099)--(4.38716047478,-0.942492833283);
\draw[gray, thin] (4.38960350017,-0.721609727099)--(4.40174585145,-0.838406153452);
\draw[gray, thin] (4.38960350017,-0.721609727099)--(4.36689399095,-0.968833311077);
\draw[gray, thin] (4.38960350017,-0.721609727099)--(4.40122622849,-0.570433194158);
\draw[gray, thin] (4.38960350017,-0.721609727099)--(4.56566286257,-0.481261621135);
\draw[gray, thin] (4.38960350017,-0.721609727099)--(4.64783488502,-0.727269000785);
\draw[gray, thin] (4.38960350017,-0.721609727099)--(4.61705830753,-0.869819475659);
\draw[gray, thin] (-0.910496693419,-4.92152796443)--(-1.13387632429,-4.97716020661);
\draw[gray, thin] (-0.910496693419,-4.92152796443)--(-0.811414749676,-4.83454489179);
\draw[gray, thin] (-0.910496693419,-4.92152796443)--(-1.06859073495,-4.87628900065);
\draw[gray, thin] (-0.910496693419,-4.92152796443)--(-0.819461590259,-4.84449565923);
\draw[gray, thin] (-3.07429853693,1.9281790003)--(-3.19714636032,1.84626411129);
\draw[gray, thin] (-3.07429853693,1.9281790003)--(-3.20718820732,1.85301390281);
\draw[gray, thin] (-3.07429853693,1.9281790003)--(-3.32391102817,1.9149966456);
\draw[gray, thin] (-3.07429853693,1.9281790003)--(-3.11578676408,1.71412687553);
\draw[gray, thin] (-3.07429853693,1.9281790003)--(-3.0501197297,1.8047921827);
\draw[gray, thin] (-3.07429853693,1.9281790003)--(-3.08232450846,1.94974908533);
\draw[gray, thin] (-3.07429853693,1.9281790003)--(-3.06372341658,1.81568920948);
\draw[gray, thin] (-3.07429853693,1.9281790003)--(-2.81044518657,2.06215313212);
\draw[gray, thin] (3.11055749722,4.11755800932)--(3.00735561792,3.89658499798);
\draw[gray, thin] (3.11055749722,4.11755800932)--(3.06346921976,3.91839924959);
\draw[gray, thin] (3.11055749722,4.11755800932)--(2.95581748928,4.29887775876);
\draw[gray, thin] (3.11055749722,4.11755800932)--(3.36623069023,4.03609825091);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.18134703384,3.57299171568);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.16524641462,3.66305712674);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.40180530972,3.41600395719);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.41795421483,3.44070254823);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.48801858388,3.4922991842);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.23513481885,3.59397710459);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.41572857826,3.52171607329);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.51278946314,3.52353494726);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.53462839507,3.73545751763);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.59690742438,3.59343986875);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.50235639521,3.8040532554);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.26124493706,3.84986527614);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.26125027667,3.83437985959);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.44726577508,3.90300681969);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.26126562199,3.78987690567);
\draw[gray, thin] (2.81017997653,3.94244893404)--(2.65598250521,3.75998814373);
\draw[gray, thin] (2.81017997653,3.94244893404)--(2.71709754049,4.02736292213);
\draw[gray, thin] (2.81017997653,3.94244893404)--(2.58556284843,3.9630936482);
\draw[gray, thin] (2.81017997653,3.94244893404)--(2.59612631496,3.93283682133);
\draw[gray, thin] (2.81017997653,3.94244893404)--(2.83021385911,3.75984189063);
\draw[gray, thin] (2.81017997653,3.94244893404)--(2.81045082472,3.74116034765);
\draw[gray, thin] (2.81017997653,3.94244893404)--(3.00735561792,3.89658499798);
\draw[gray, thin] (2.81017997653,3.94244893404)--(3.06346921976,3.91839924959);
\draw[gray, thin] (2.81017997653,3.94244893404)--(2.76968366731,4.16662089575);
\draw[gray, thin] (3.83697166424,2.15642307165)--(3.61544268616,1.97100698098);
\draw[gray, thin] (3.83697166424,2.15642307165)--(3.61881755511,2.09055255461);
\draw[gray, thin] (3.83697166424,2.15642307165)--(3.69008206592,2.02818556073);
\draw[gray, thin] (3.83697166424,2.15642307165)--(3.79536664043,2.22773699313);
\draw[gray, thin] (3.83697166424,2.15642307165)--(3.74841253754,2.11002545396);
\draw[gray, thin] (3.83697166424,2.15642307165)--(3.91295034795,2.0233846994);
\draw[gray, thin] (3.83697166424,2.15642307165)--(4.08131667106,2.28041707189);
\draw[gray, thin] (4.76505617486,1.64475200089)--(4.61380973842,1.43747241162);
\draw[gray, thin] (4.76505617486,1.64475200089)--(4.7914583194,1.4293899007);
\draw[gray, thin] (4.76505617486,1.64475200089)--(5.0344828866,1.54620042964);
\draw[gray, thin] (4.76505617486,1.64475200089)--(4.9140514219,1.45264912899);
\draw[gray, thin] (-0.433972923631,2.41522663354)--(-0.637554251709,2.38127610597);
\draw[gray, thin] (-0.433972923631,2.41522663354)--(-0.305667872194,2.15431797601);
\draw[gray, thin] (-0.433972923631,2.41522663354)--(-0.338091071542,2.15680836407);
\draw[gray, thin] (-0.433972923631,2.41522663354)--(-0.406521670376,2.27802535699);
\draw[gray, thin] (-0.433972923631,2.41522663354)--(-0.236547285813,2.34890557515);
\draw[gray, thin] (-0.433972923631,2.41522663354)--(-0.38645750119,2.49498414199);
\draw[gray, thin] (-0.433972923631,2.41522663354)--(-0.332398682316,2.50951511495);
\draw[gray, thin] (-0.433972923631,2.41522663354)--(-0.285791742472,2.48174818689);
\draw[gray, thin] (-0.433972923631,2.41522663354)--(-0.158832733138,2.46517098724);
\draw[gray, thin] (-0.433972923631,2.41522663354)--(-0.574268606958,2.6156491311);
\draw[gray, thin] (-0.433972923631,2.41522663354)--(-0.444554952053,2.6772482004);
\draw[gray, thin] (1.61669684262,1.95900132645)--(1.48197346366,1.94327298984);
\draw[gray, thin] (1.61669684262,1.95900132645)--(1.45647604959,1.76839424181);
\draw[gray, thin] (1.61669684262,1.95900132645)--(1.35021338068,1.90449516129);
\draw[gray, thin] (1.61669684262,1.95900132645)--(1.50807140562,1.95255723923);
\draw[gray, thin] (1.61669684262,1.95900132645)--(1.50348238592,1.84920222662);
\draw[gray, thin] (1.61669684262,1.95900132645)--(1.81814113795,1.79217903528);
\draw[gray, thin] (1.61669684262,1.95900132645)--(1.70671054118,2.21166966276);
\draw[gray, thin] (1.50807140562,1.95255723923)--(1.2304324555,1.88255771599);
\draw[gray, thin] (1.50807140562,1.95255723923)--(1.48197346366,1.94327298984);
\draw[gray, thin] (1.50807140562,1.95255723923)--(1.45647604959,1.76839424181);
\draw[gray, thin] (1.50807140562,1.95255723923)--(1.35021338068,1.90449516129);
\draw[gray, thin] (1.50807140562,1.95255723923)--(1.50348238592,1.84920222662);
\draw[gray, thin] (1.50807140562,1.95255723923)--(1.2191913641,2.01215142684);
\draw[gray, thin] (1.50807140562,1.95255723923)--(1.35914030955,2.14111537534);
\draw[gray, thin] (1.48197346366,1.94327298984)--(1.2304324555,1.88255771599);
\draw[gray, thin] (1.48197346366,1.94327298984)--(1.26244858301,1.7686614303);
\draw[gray, thin] (1.48197346366,1.94327298984)--(1.45647604959,1.76839424181);
\draw[gray, thin] (1.48197346366,1.94327298984)--(1.35021338068,1.90449516129);
\draw[gray, thin] (1.48197346366,1.94327298984)--(1.50348238592,1.84920222662);
\draw[gray, thin] (1.48197346366,1.94327298984)--(1.2191913641,2.01215142684);
\draw[gray, thin] (1.48197346366,1.94327298984)--(1.35914030955,2.14111537534);
\draw[gray, thin] (1.50348238592,1.84920222662)--(1.2304324555,1.88255771599);
\draw[gray, thin] (1.50348238592,1.84920222662)--(1.26244858301,1.7686614303);
\draw[gray, thin] (1.50348238592,1.84920222662)--(1.57368871221,1.57980881557);
\draw[gray, thin] (1.50348238592,1.84920222662)--(1.45647604959,1.76839424181);
\draw[gray, thin] (1.50348238592,1.84920222662)--(1.35021338068,1.90449516129);
\draw[gray, thin] (-0.946948617335,2.82367447123)--(-1.1045667572,2.72242941308);
\draw[gray, thin] (-0.946948617335,2.82367447123)--(-1.17898631534,2.77894977135);
\draw[gray, thin] (-0.946948617335,2.82367447123)--(-0.836024917498,2.56433315084);
\draw[gray, thin] (-0.946948617335,2.82367447123)--(-0.841240710628,2.57166534403);
\draw[gray, thin] (-0.946948617335,2.82367447123)--(-0.771693086202,2.69958895903);
\draw[gray, thin] (-0.946948617335,2.82367447123)--(-0.679190261338,2.73811224366);
\draw[gray, thin] (-0.946948617335,2.82367447123)--(-1.09613445827,2.92061019486);
\draw[gray, thin] (-0.946948617335,2.82367447123)--(-0.954736155097,2.89475914028);
\draw[gray, thin] (-0.946948617335,2.82367447123)--(-1.00311640811,3.06310020068);
\draw[gray, thin] (-0.946948617335,2.82367447123)--(-0.829728149189,2.91620042786);
\draw[gray, thin] (-1.09613445827,2.92061019486)--(-1.1045667572,2.72242941308);
\draw[gray, thin] (-1.09613445827,2.92061019486)--(-1.17898631534,2.77894977135);
\draw[gray, thin] (-1.09613445827,2.92061019486)--(-1.34474769575,2.91791780432);
\draw[gray, thin] (-1.09613445827,2.92061019486)--(-0.954736155097,2.89475914028);
\draw[gray, thin] (-1.09613445827,2.92061019486)--(-1.00311640811,3.06310020068);
\draw[gray, thin] (-1.09613445827,2.92061019486)--(-0.829728149189,2.91620042786);
\draw[gray, thin] (-1.09613445827,2.92061019486)--(-1.20307075923,3.16662769221);
\draw[gray, thin] (-0.954736155097,2.89475914028)--(-1.1045667572,2.72242941308);
\draw[gray, thin] (-0.954736155097,2.89475914028)--(-1.17898631534,2.77894977135);
\draw[gray, thin] (-0.954736155097,2.89475914028)--(-1.00311640811,3.06310020068);
\draw[gray, thin] (-0.954736155097,2.89475914028)--(-0.829728149189,2.91620042786);
\draw[gray, thin] (-0.954736155097,2.89475914028)--(-0.771693086202,2.69958895903);
\draw[gray, thin] (-0.829728149189,2.91620042786)--(-1.00311640811,3.06310020068);
\draw[gray, thin] (-0.829728149189,2.91620042786)--(-0.61354183064,2.97997796795);
\draw[gray, thin] (-0.829728149189,2.91620042786)--(-0.755068930141,3.1626517562);
\draw[gray, thin] (-0.829728149189,2.91620042786)--(-0.734569637512,3.17372122035);
\draw[gray, thin] (-0.829728149189,2.91620042786)--(-0.771693086202,2.69958895903);
\draw[gray, thin] (-0.829728149189,2.91620042786)--(-0.679190261338,2.73811224366);
\draw[gray, thin] (-0.800831392357,3.27521305148)--(-1.00311640811,3.06310020068);
\draw[gray, thin] (-0.800831392357,3.27521305148)--(-0.800390097925,3.41110367032);
\draw[gray, thin] (-0.800831392357,3.27521305148)--(-0.580627488089,3.39908043412);
\draw[gray, thin] (-0.800831392357,3.27521305148)--(-0.601924125231,3.46289893322);
\draw[gray, thin] (-0.800831392357,3.27521305148)--(-0.734569637512,3.17372122035);
\draw[gray, thin] (-0.800831392357,3.27521305148)--(-0.582081541633,3.20222759522);
\draw[gray, thin] (-0.800831392357,3.27521305148)--(-0.793629730961,3.48871741894);
\draw[gray, thin] (-0.800831392357,3.27521305148)--(-0.755068930141,3.1626517562);
\draw[gray, thin] (-1.00311640811,3.06310020068)--(-0.755068930141,3.1626517562);
\draw[gray, thin] (-1.00311640811,3.06310020068)--(-1.20307075923,3.16662769221);
\draw[gray, thin] (-1.00311640811,3.06310020068)--(-0.734569637512,3.17372122035);
\draw[gray, thin] (-0.444554952053,2.6772482004)--(-0.574268606958,2.6156491311);
\draw[gray, thin] (-0.444554952053,2.6772482004)--(-0.679190261338,2.73811224366);
\draw[gray, thin] (-0.444554952053,2.6772482004)--(-0.38645750119,2.49498414199);
\draw[gray, thin] (-0.444554952053,2.6772482004)--(-0.332398682316,2.50951511495);
\draw[gray, thin] (-0.444554952053,2.6772482004)--(-0.285791742472,2.48174818689);
\draw[gray, thin] (-0.444554952053,2.6772482004)--(-0.466158678298,2.87334766909);
\draw[gray, thin] (3.63249988526,0.0742350254249)--(3.67441851911,-0.211518741578);
\draw[gray, thin] (3.63249988526,0.0742350254249)--(3.49959924496,0.14314502579);
\draw[gray, thin] (3.63249988526,0.0742350254249)--(3.8109426853,0.145746277414);
\draw[gray, thin] (3.63249988526,0.0742350254249)--(3.76761934666,-0.0625391165618);
\draw[gray, thin] (3.63249988526,0.0742350254249)--(3.78071783695,0.199223930075);
\draw[gray, thin] (3.63249988526,0.0742350254249)--(3.83937458787,0.167621023484);
\draw[gray, thin] (3.49959924496,0.14314502579)--(3.44848923025,0.422826250815);
\draw[gray, thin] (3.49959924496,0.14314502579)--(3.48560899029,0.380480922684);
\draw[gray, thin] (3.49959924496,0.14314502579)--(3.78071783695,0.199223930075);
\draw[gray, thin] (4.80876894243,-0.559241555641)--(4.56566286257,-0.481261621135);
\draw[gray, thin] (4.80876894243,-0.559241555641)--(4.84043522452,-0.738178932088);
\draw[gray, thin] (4.80876894243,-0.559241555641)--(4.74670502945,-0.544960085108);
\draw[gray, thin] (4.80876894243,-0.559241555641)--(4.64783488502,-0.727269000785);
\draw[gray, thin] (4.80876894243,-0.559241555641)--(4.98774115116,-0.475317317938);
\draw[gray, thin] (4.80876894243,-0.559241555641)--(5.04673134519,-0.53714287617);
\draw[gray, thin] (4.80876894243,-0.559241555641)--(4.96106096406,-0.39496264533);
\draw[gray, thin] (4.74670502945,-0.544960085108)--(4.56566286257,-0.481261621135);
\draw[gray, thin] (4.74670502945,-0.544960085108)--(4.84043522452,-0.738178932088);
\draw[gray, thin] (4.74670502945,-0.544960085108)--(4.64783488502,-0.727269000785);
\draw[gray, thin] (4.74670502945,-0.544960085108)--(4.98774115116,-0.475317317938);
\draw[gray, thin] (4.74670502945,-0.544960085108)--(4.96106096406,-0.39496264533);
\draw[gray, thin] (-0.616841369375,-5.16878886352)--(-0.61891846725,-5.0365297113);
\draw[gray, thin] (-0.616841369375,-5.16878886352)--(-0.470603423727,-5.19512171751);
\draw[gray, thin] (-0.616841369375,-5.16878886352)--(-0.449333998145,-4.98209011895);
\draw[gray, thin] (-0.616841369375,-5.16878886352)--(-0.322813685737,-5.17485078484);
\draw[gray, thin] (-0.616841369375,-5.16878886352)--(-0.486276461496,-4.99657663469);
\draw[gray, thin] (-0.616841369375,-5.16878886352)--(-0.43388454824,-4.96466060164);
\draw[gray, thin] (-0.315310372169,-3.76019294183)--(-0.519531189309,-3.73854826291);
\draw[gray, thin] (-0.315310372169,-3.76019294183)--(-0.422035749676,-3.60284828136);
\draw[gray, thin] (-0.315310372169,-3.76019294183)--(-0.278023429166,-3.53655885365);
\draw[gray, thin] (-0.315310372169,-3.76019294183)--(-0.215903025105,-3.71022815555);
\draw[gray, thin] (-0.315310372169,-3.76019294183)--(-0.112539099662,-3.71988244046);
\draw[gray, thin] (-0.215903025105,-3.71022815555)--(-0.422035749676,-3.60284828136);
\draw[gray, thin] (-0.215903025105,-3.71022815555)--(-0.278023429166,-3.53655885365);
\draw[gray, thin] (-0.215903025105,-3.71022815555)--(-0.112539099662,-3.71988244046);
\draw[gray, thin] (3.8842237355,-3.29883666348)--(3.93206314301,-3.53812547382);
\draw[gray, thin] (3.8842237355,-3.29883666348)--(3.88059133452,-3.1717412522);
\draw[gray, thin] (3.8842237355,-3.29883666348)--(4.05006980952,-3.18340396759);
\draw[gray, thin] (3.8842237355,-3.29883666348)--(4.09692004438,-3.21242651607);
\draw[gray, thin] (3.8842237355,-3.29883666348)--(4.12735332285,-3.32406340796);
\draw[gray, thin] (3.8842237355,-3.29883666348)--(3.97596755683,-3.10461754793);
\draw[gray, thin] (3.8842237355,-3.29883666348)--(3.93029219305,-3.04224171539);
\draw[gray, thin] (-2.21381415871,-4.54088053167)--(-2.39356611123,-4.52289631416);
\draw[gray, thin] (-2.21381415871,-4.54088053167)--(-2.43255549917,-4.42589759464);
\draw[gray, thin] (-2.21381415871,-4.54088053167)--(-2.00361389558,-4.69306364875);
\draw[gray, thin] (-2.21381415871,-4.54088053167)--(-2.08629267382,-4.79550884825);
\draw[gray, thin] (-2.21381415871,-4.54088053167)--(-2.04964529438,-4.71789624655);
\draw[gray, thin] (-2.21381415871,-4.54088053167)--(-2.10347610139,-4.60654296238);
\draw[gray, thin] (-2.21381415871,-4.54088053167)--(-2.11722673716,-4.50097118981);
\draw[gray, thin] (-2.21381415871,-4.54088053167)--(-2.27983525448,-4.37112786233);
\draw[gray, thin] (-2.21381415871,-4.54088053167)--(-2.11277530905,-4.49505735425);
\draw[gray, thin] (-2.21381415871,-4.54088053167)--(-2.34997003728,-4.28754175464);
\draw[gray, thin] (-2.10347610139,-4.60654296238)--(-2.00361389558,-4.69306364875);
\draw[gray, thin] (-2.10347610139,-4.60654296238)--(-2.08629267382,-4.79550884825);
\draw[gray, thin] (-2.10347610139,-4.60654296238)--(-2.04964529438,-4.71789624655);
\draw[gray, thin] (-2.10347610139,-4.60654296238)--(-2.11722673716,-4.50097118981);
\draw[gray, thin] (-2.10347610139,-4.60654296238)--(-2.27983525448,-4.37112786233);
\draw[gray, thin] (-2.10347610139,-4.60654296238)--(-2.11277530905,-4.49505735425);
\draw[gray, thin] (-2.10347610139,-4.60654296238)--(-1.91203138904,-4.73737064827);
\draw[gray, thin] (-2.10347610139,-4.60654296238)--(-1.96423044416,-4.84175714958);
\draw[gray, thin] (-0.422035749676,-3.60284828136)--(-0.519531189309,-3.73854826291);
\draw[gray, thin] (-0.422035749676,-3.60284828136)--(-0.553222562279,-3.46160596256);
\draw[gray, thin] (-0.422035749676,-3.60284828136)--(-0.278023429166,-3.53655885365);
\draw[gray, thin] (-0.422035749676,-3.60284828136)--(-0.464210914745,-3.34498005828);
\draw[gray, thin] (-0.519531189309,-3.73854826291)--(-0.55402668247,-3.98662215437);
\draw[gray, thin] (-0.519531189309,-3.73854826291)--(-0.508971649094,-3.99691516487);
\draw[gray, thin] (-0.519531189309,-3.73854826291)--(-0.621859887924,-3.85999006973);
\draw[gray, thin] (-0.519531189309,-3.73854826291)--(-0.620734900536,-4.01397079341);
\draw[gray, thin] (-0.519531189309,-3.73854826291)--(-0.553222562279,-3.46160596256);
\draw[gray, thin] (-1.72791801679,-4.72572283859)--(-2.00361389558,-4.69306364875);
\draw[gray, thin] (-1.72791801679,-4.72572283859)--(-1.91203138904,-4.73737064827);
\draw[gray, thin] (-1.72791801679,-4.72572283859)--(-1.96423044416,-4.84175714958);
\draw[gray, thin] (-1.72791801679,-4.72572283859)--(-1.71630642533,-4.85092518519);
\draw[gray, thin] (-1.72791801679,-4.72572283859)--(-1.46698689593,-4.72452045798);
\draw[gray, thin] (-1.72791801679,-4.72572283859)--(-1.78371896243,-4.45493616753);
\draw[gray, thin] (-1.72791801679,-4.72572283859)--(-1.62672459885,-4.45865441405);
\draw[gray, thin] (-1.71630642533,-4.85092518519)--(-1.91203138904,-4.73737064827);
\draw[gray, thin] (-1.71630642533,-4.85092518519)--(-1.96423044416,-4.84175714958);
\draw[gray, thin] (-1.71630642533,-4.85092518519)--(-1.46698689593,-4.72452045798);
\draw[gray, thin] (-1.62672459885,-4.45865441405)--(-1.83258698549,-4.42870879625);
\draw[gray, thin] (-1.62672459885,-4.45865441405)--(-1.78371896243,-4.45493616753);
\draw[gray, thin] (-1.62672459885,-4.45865441405)--(-1.72566158573,-4.23943817027);
\draw[gray, thin] (-1.62672459885,-4.45865441405)--(-1.795624005,-4.27668528504);
\draw[gray, thin] (-1.62672459885,-4.45865441405)--(-1.59260932997,-4.22230273823);
\draw[gray, thin] (-4.41006316241,-2.1632465227)--(-4.52045630275,-2.38455059009);
\draw[gray, thin] (-4.41006316241,-2.1632465227)--(-4.534622296,-2.3918015818);
\draw[gray, thin] (-4.41006316241,-2.1632465227)--(-4.53306510747,-2.39100452077);
\draw[gray, thin] (-4.41006316241,-2.1632465227)--(-4.47676505314,-2.01770065823);
\draw[gray, thin] (-4.41006316241,-2.1632465227)--(-4.45924425024,-2.01255004573);
\draw[gray, thin] (-4.41006316241,-2.1632465227)--(-4.18648852256,-1.97375294139);
\draw[gray, thin] (-4.41006316241,-2.1632465227)--(-4.23581339725,-2.06004423964);
\draw[gray, thin] (-4.41006316241,-2.1632465227)--(-4.32559609807,-2.36071286458);
\draw[gray, thin] (-4.41006316241,-2.1632465227)--(-4.2050670929,-2.28333023807);
\draw[gray, thin] (-4.41006316241,-2.1632465227)--(-4.39386131621,-2.45661162443);
\draw[gray, thin] (-4.85573555857,-2.06910038147)--(-4.75402072665,-2.15745917597);
\draw[gray, thin] (-4.85573555857,-2.06910038147)--(-4.69360386683,-1.88098570328);
\draw[gray, thin] (-4.2050670929,-2.28333023807)--(-4.15666659286,-2.45330018907);
\draw[gray, thin] (-4.2050670929,-2.28333023807)--(-4.32559609807,-2.36071286458);
\draw[gray, thin] (-4.2050670929,-2.28333023807)--(-4.11518229945,-2.41934219833);
\draw[gray, thin] (-4.2050670929,-2.28333023807)--(-4.09773441332,-2.24806674059);
\draw[gray, thin] (-4.2050670929,-2.28333023807)--(-4.39386131621,-2.45661162443);
\draw[gray, thin] (-4.2050670929,-2.28333023807)--(-3.96328731702,-2.29069777157);
\draw[gray, thin] (-4.2050670929,-2.28333023807)--(-4.03999480066,-2.41263966793);
\draw[gray, thin] (-4.2050670929,-2.28333023807)--(-4.23581339725,-2.06004423964);
\draw[gray, thin] (-4.75461498015,-0.46050239076)--(-4.93764127012,-0.585088667282);
\draw[gray, thin] (-4.75461498015,-0.46050239076)--(-4.81744786807,-0.60968991157);
\draw[gray, thin] (-4.75461498015,-0.46050239076)--(-4.76483579566,-0.36591689616);
\draw[gray, thin] (-4.75461498015,-0.46050239076)--(-4.78467469292,-0.221097664996);
\draw[gray, thin] (-4.75461498015,-0.46050239076)--(-4.61990708473,-0.229351523279);
\draw[gray, thin] (-4.76483579566,-0.36591689616)--(-4.93764127012,-0.585088667282);
\draw[gray, thin] (-4.76483579566,-0.36591689616)--(-4.81744786807,-0.60968991157);
\draw[gray, thin] (-4.76483579566,-0.36591689616)--(-4.78467469292,-0.221097664996);
\draw[gray, thin] (-4.76483579566,-0.36591689616)--(-4.61990708473,-0.229351523279);
\draw[gray, thin] (-5.06596724792,-1.53370471115)--(-4.94631756082,-1.49107008248);
\draw[gray, thin] (-5.06596724792,-1.53370471115)--(-4.98082969952,-1.64403700535);
\draw[gray, thin] (-5.06596724792,-1.53370471115)--(-4.99268021754,-1.68795046014);
\draw[gray, thin] (-4.98082969952,-1.64403700535)--(-4.76146438473,-1.71221614866);
\draw[gray, thin] (-4.98082969952,-1.64403700535)--(-4.99268021754,-1.68795046014);
\draw[gray, thin] (-4.98082969952,-1.64403700535)--(-4.94631756082,-1.49107008248);
\draw[gray, thin] (-4.99268021754,-1.68795046014)--(-4.76146438473,-1.71221614866);
\draw[gray, thin] (-4.99268021754,-1.68795046014)--(-4.94631756082,-1.49107008248);
\draw[gray, thin] (-4.94631756082,-1.49107008248)--(-4.76146438473,-1.71221614866);
\draw[gray, thin] (-4.94631756082,-1.49107008248)--(-4.81249888311,-1.24961380838);
\draw[gray, thin] (-4.75402072665,-2.15745917597)--(-4.69360386683,-1.88098570328);
\draw[gray, thin] (-4.32559609807,-2.36071286458)--(-4.52045630275,-2.38455059009);
\draw[gray, thin] (-4.32559609807,-2.36071286458)--(-4.534622296,-2.3918015818);
\draw[gray, thin] (-4.32559609807,-2.36071286458)--(-4.53306510747,-2.39100452077);
\draw[gray, thin] (-4.32559609807,-2.36071286458)--(-4.15666659286,-2.45330018907);
\draw[gray, thin] (-4.32559609807,-2.36071286458)--(-4.11518229945,-2.41934219833);
\draw[gray, thin] (-4.32559609807,-2.36071286458)--(-4.09773441332,-2.24806674059);
\draw[gray, thin] (-4.32559609807,-2.36071286458)--(-4.39386131621,-2.45661162443);
\draw[gray, thin] (-4.32559609807,-2.36071286458)--(-4.03999480066,-2.41263966793);
\draw[gray, thin] (-4.09773441332,-2.24806674059)--(-4.15666659286,-2.45330018907);
\draw[gray, thin] (-4.09773441332,-2.24806674059)--(-4.11518229945,-2.41934219833);
\draw[gray, thin] (-4.09773441332,-2.24806674059)--(-3.96328731702,-2.29069777157);
\draw[gray, thin] (-4.09773441332,-2.24806674059)--(-3.99029752935,-2.51914986558);
\draw[gray, thin] (-4.09773441332,-2.24806674059)--(-3.88581024003,-2.31688003798);
\draw[gray, thin] (-4.09773441332,-2.24806674059)--(-4.03999480066,-2.41263966793);
\draw[gray, thin] (-4.09773441332,-2.24806674059)--(-4.18648852256,-1.97375294139);
\draw[gray, thin] (-4.09773441332,-2.24806674059)--(-4.23581339725,-2.06004423964);
\draw[gray, thin] (-4.09773441332,-2.24806674059)--(-4.06808811652,-1.99007401086);
\draw[gray, thin] (-4.01951890178,-0.368841436646)--(-4.2200297744,-0.443345876748);
\draw[gray, thin] (-4.01951890178,-0.368841436646)--(-3.88695078425,-0.616523094426);
\draw[gray, thin] (-4.01951890178,-0.368841436646)--(-3.81829895053,-0.565917662046);
\draw[gray, thin] (-4.01951890178,-0.368841436646)--(-3.84070686112,-0.597822223063);
\draw[gray, thin] (-4.01951890178,-0.368841436646)--(-4.06823034896,-0.314014055213);
\draw[gray, thin] (-4.01951890178,-0.368841436646)--(-3.95753610182,-0.203527928911);
\draw[gray, thin] (-4.01951890178,-0.368841436646)--(-3.87567445482,-0.402499860215);
\draw[gray, thin] (-4.01951890178,-0.368841436646)--(-3.78264718069,-0.40846769837);
\draw[gray, thin] (-4.01951890178,-0.368841436646)--(-4.06019223328,-0.0935593824751);
\draw[gray, thin] (-3.88695078425,-0.616523094426)--(-3.82471591215,-0.836096421674);
\draw[gray, thin] (-3.88695078425,-0.616523094426)--(-3.81829895053,-0.565917662046);
\draw[gray, thin] (-3.88695078425,-0.616523094426)--(-3.81877758967,-0.702738503495);
\draw[gray, thin] (-3.88695078425,-0.616523094426)--(-4.02326017547,-0.68577957354);
\draw[gray, thin] (-3.88695078425,-0.616523094426)--(-3.84070686112,-0.597822223063);
\draw[gray, thin] (-3.88695078425,-0.616523094426)--(-3.59453966746,-0.606297339078);
\draw[gray, thin] (-3.88695078425,-0.616523094426)--(-3.62444942364,-0.731137553686);
\draw[gray, thin] (-3.88695078425,-0.616523094426)--(-3.63349232633,-0.499125626403);
\draw[gray, thin] (-3.88695078425,-0.616523094426)--(-3.87567445482,-0.402499860215);
\draw[gray, thin] (-3.88695078425,-0.616523094426)--(-3.78264718069,-0.40846769837);
\draw[gray, thin] (-3.88695078425,-0.616523094426)--(-3.70429688165,-0.804856339006);
\draw[gray, thin] (-3.84070686112,-0.597822223063)--(-3.82471591215,-0.836096421674);
\draw[gray, thin] (-3.84070686112,-0.597822223063)--(-3.81829895053,-0.565917662046);
\draw[gray, thin] (-3.84070686112,-0.597822223063)--(-3.81877758967,-0.702738503495);
\draw[gray, thin] (-3.84070686112,-0.597822223063)--(-4.02326017547,-0.68577957354);
\draw[gray, thin] (-3.84070686112,-0.597822223063)--(-3.59453966746,-0.606297339078);
\draw[gray, thin] (-3.84070686112,-0.597822223063)--(-3.62444942364,-0.731137553686);
\draw[gray, thin] (-3.84070686112,-0.597822223063)--(-3.63349232633,-0.499125626403);
\draw[gray, thin] (-3.84070686112,-0.597822223063)--(-3.87567445482,-0.402499860215);
\draw[gray, thin] (-3.84070686112,-0.597822223063)--(-3.78264718069,-0.40846769837);
\draw[gray, thin] (-3.84070686112,-0.597822223063)--(-3.70429688165,-0.804856339006);
\draw[gray, thin] (-3.81829895053,-0.565917662046)--(-3.82471591215,-0.836096421674);
\draw[gray, thin] (-3.81829895053,-0.565917662046)--(-3.81877758967,-0.702738503495);
\draw[gray, thin] (-3.81829895053,-0.565917662046)--(-4.02326017547,-0.68577957354);
\draw[gray, thin] (-3.81829895053,-0.565917662046)--(-3.59453966746,-0.606297339078);
\draw[gray, thin] (-3.81829895053,-0.565917662046)--(-3.62444942364,-0.731137553686);
\draw[gray, thin] (-3.81829895053,-0.565917662046)--(-3.63349232633,-0.499125626403);
\draw[gray, thin] (-3.81829895053,-0.565917662046)--(-3.87567445482,-0.402499860215);
\draw[gray, thin] (-3.81829895053,-0.565917662046)--(-3.78264718069,-0.40846769837);
\draw[gray, thin] (-3.81829895053,-0.565917662046)--(-3.70429688165,-0.804856339006);
\draw[gray, thin] (-3.78264718069,-0.40846769837)--(-3.81877758967,-0.702738503495);
\draw[gray, thin] (-3.78264718069,-0.40846769837)--(-3.95753610182,-0.203527928911);
\draw[gray, thin] (-3.78264718069,-0.40846769837)--(-3.87567445482,-0.402499860215);
\draw[gray, thin] (-3.78264718069,-0.40846769837)--(-3.59453966746,-0.606297339078);
\draw[gray, thin] (-3.78264718069,-0.40846769837)--(-3.63349232633,-0.499125626403);
\draw[gray, thin] (-3.87567445482,-0.402499860215)--(-4.06823034896,-0.314014055213);
\draw[gray, thin] (-3.87567445482,-0.402499860215)--(-3.95753610182,-0.203527928911);
\draw[gray, thin] (-3.87567445482,-0.402499860215)--(-3.63349232633,-0.499125626403);
\draw[gray, thin] (1.18101114581,4.9501860635)--(1.23746799858,4.66184217243);
\draw[gray, thin] (1.18101114581,4.9501860635)--(1.26151244791,4.80719282431);
\draw[gray, thin] (1.18101114581,4.9501860635)--(0.960021333837,5.12730905988);
\draw[gray, thin] (1.18101114581,4.9501860635)--(0.896924763768,4.99499551821);
\draw[gray, thin] (1.18101114581,4.9501860635)--(1.32796401079,5.0870193242);
\draw[gray, thin] (0.0452954415992,5.00573683151)--(-0.0155465036648,4.81464231504);
\draw[gray, thin] (0.0452954415992,5.00573683151)--(0.0689074422854,5.06044455846);
\draw[gray, thin] (0.0452954415992,5.00573683151)--(0.0996682033093,5.24271464896);
\draw[gray, thin] (0.0452954415992,5.00573683151)--(-0.0995855134705,5.04532198716);
\draw[gray, thin] (0.0452954415992,5.00573683151)--(-0.0179122139247,5.04013342337);
\draw[gray, thin] (0.0452954415992,5.00573683151)--(0.126521333266,5.04389359668);
\draw[gray, thin] (0.0452954415992,5.00573683151)--(0.158172356195,5.01401856236);
\draw[gray, thin] (0.0452954415992,5.00573683151)--(0.282974847556,4.96879581609);
\draw[gray, thin] (0.0452954415992,5.00573683151)--(0.236821702256,5.14431437999);
\draw[gray, thin] (0.0452954415992,5.00573683151)--(0.138675133444,4.78155238004);
\draw[gray, thin] (0.0452954415992,5.00573683151)--(0.226633019072,4.83573652885);
\draw[gray, thin] (0.0452954415992,5.00573683151)--(0.147171167451,4.82124208321);
\draw[gray, thin] (-0.0155465036648,4.81464231504)--(-0.252069657844,4.73573922704);
\draw[gray, thin] (-0.0155465036648,4.81464231504)--(-0.0250281527171,4.63829790372);
\draw[gray, thin] (-0.0155465036648,4.81464231504)--(0.138675133444,4.78155238004);
\draw[gray, thin] (-0.0155465036648,4.81464231504)--(0.112329692339,4.67385907965);
\draw[gray, thin] (-0.0155465036648,4.81464231504)--(0.226633019072,4.83573652885);
\draw[gray, thin] (-0.0155465036648,4.81464231504)--(0.147171167451,4.82124208321);
\draw[gray, thin] (-0.0155465036648,4.81464231504)--(0.0689074422854,5.06044455846);
\draw[gray, thin] (-0.0155465036648,4.81464231504)--(-0.0995855134705,5.04532198716);
\draw[gray, thin] (-0.0155465036648,4.81464231504)--(-0.0179122139247,5.04013342337);
\draw[gray, thin] (-0.0155465036648,4.81464231504)--(0.126521333266,5.04389359668);
\draw[gray, thin] (-0.0155465036648,4.81464231504)--(0.158172356195,5.01401856236);
\draw[gray, thin] (-0.0155465036648,4.81464231504)--(0.107095529081,4.55186763226);
\draw[gray, thin] (-0.324930676551,5.28804104488)--(-0.373320151066,5.01870804328);
\draw[gray, thin] (-0.324930676551,5.28804104488)--(-0.467233657697,5.23131458123);
\draw[gray, thin] (-0.324930676551,5.28804104488)--(-0.302125832423,5.27525554709);
\draw[gray, thin] (-0.302125832423,5.27525554709)--(-0.373320151066,5.01870804328);
\draw[gray, thin] (-0.302125832423,5.27525554709)--(-0.467233657697,5.23131458123);
\draw[gray, thin] (-0.252069657844,4.73573922704)--(-0.34594630018,4.51421954845);
\draw[gray, thin] (-0.252069657844,4.73573922704)--(-0.377646250348,4.66112287773);
\draw[gray, thin] (-0.252069657844,4.73573922704)--(-0.449376868244,4.75842818701);
\draw[gray, thin] (-0.252069657844,4.73573922704)--(-0.46492065297,4.88743419163);
\draw[gray, thin] (-0.252069657844,4.73573922704)--(-0.0631578172965,4.5174613496);
\draw[gray, thin] (-0.252069657844,4.73573922704)--(-0.127628412066,4.48349254261);
\draw[gray, thin] (-0.252069657844,4.73573922704)--(-0.0250281527171,4.63829790372);
\draw[gray, thin] (-0.373320151066,5.01870804328)--(-0.563312849939,4.86719549276);
\draw[gray, thin] (-0.373320151066,5.01870804328)--(-0.54516668273,5.06946225106);
\draw[gray, thin] (-0.373320151066,5.01870804328)--(-0.449376868244,4.75842818701);
\draw[gray, thin] (-0.373320151066,5.01870804328)--(-0.46492065297,4.88743419163);
\draw[gray, thin] (-0.373320151066,5.01870804328)--(-0.467233657697,5.23131458123);
\draw[gray, thin] (-0.373320151066,5.01870804328)--(-0.469989222046,4.97988337188);
\draw[gray, thin] (-0.373320151066,5.01870804328)--(-0.0995855134705,5.04532198716);
\draw[gray, thin] (-3.81426559947,2.05264146251)--(-3.90053414275,2.23149273422);
\draw[gray, thin] (-3.81426559947,2.05264146251)--(-3.92569489575,2.06367284332);
\draw[gray, thin] (-3.81426559947,2.05264146251)--(-3.73157859736,1.9815062235);
\draw[gray, thin] (-3.81426559947,2.05264146251)--(-3.7365874943,2.29554755781);
\draw[gray, thin] (-3.81426559947,2.05264146251)--(-3.74557026919,1.80305591467);
\draw[gray, thin] (-4.13559577039,1.95661279029)--(-4.25070675282,1.94962800392);
\draw[gray, thin] (-4.13559577039,1.95661279029)--(-4.00679110794,1.815447028);
\draw[gray, thin] (-4.13559577039,1.95661279029)--(-3.92569489575,2.06367284332);
\draw[gray, thin] (-4.12684676051,2.26668624141)--(-4.24536224764,2.43552277887);
\draw[gray, thin] (-4.12684676051,2.26668624141)--(-3.94983932775,2.42591582317);
\draw[gray, thin] (-4.12684676051,2.26668624141)--(-3.90053414275,2.23149273422);
\draw[gray, thin] (-4.12684676051,2.26668624141)--(-3.92569489575,2.06367284332);
\draw[gray, thin] (-3.90053414275,2.23149273422)--(-3.92569489575,2.06367284332);
\draw[gray, thin] (-3.90053414275,2.23149273422)--(-3.85262969249,2.48244479119);
\draw[gray, thin] (-3.90053414275,2.23149273422)--(-3.94983932775,2.42591582317);
\draw[gray, thin] (-3.90053414275,2.23149273422)--(-3.80708730037,2.42418979534);
\draw[gray, thin] (-3.90053414275,2.23149273422)--(-3.7365874943,2.29554755781);
\draw[gray, thin] (-2.35400798952,2.39807745279)--(-2.30622857949,2.42779811634);
\draw[gray, thin] (-2.35400798952,2.39807745279)--(-2.31015975123,2.47024494421);
\draw[gray, thin] (-2.35400798952,2.39807745279)--(-2.35261439181,2.40578673309);
\draw[gray, thin] (-2.35261439181,2.40578673309)--(-2.30622857949,2.42779811634);
\draw[gray, thin] (-2.35261439181,2.40578673309)--(-2.31015975123,2.47024494421);
\draw[gray, thin] (-2.30622857949,2.42779811634)--(-2.31015975123,2.47024494421);
\draw[gray, thin] (-2.30622857949,2.42779811634)--(-2.02085273314,2.46547680811);
\draw[gray, thin] (-2.31015975123,2.47024494421)--(-2.02085273314,2.46547680811);
\draw[gray, thin] (-2.40836558873,2.78803841928)--(-2.52131515661,2.69093836667);
\draw[gray, thin] (-2.40836558873,2.78803841928)--(-2.42986662468,2.79344440258);
\draw[gray, thin] (-2.52131515661,2.69093836667)--(-2.71717403643,2.8351593742);
\draw[gray, thin] (-2.52131515661,2.69093836667)--(-2.42986662468,2.79344440258);
\draw[gray, thin] (-2.52131515661,2.69093836667)--(-2.72322568563,2.90416424995);
\draw[gray, thin] (3.69008206592,2.02818556073)--(3.61544268616,1.97100698098);
\draw[gray, thin] (3.69008206592,2.02818556073)--(3.61881755511,2.09055255461);
\draw[gray, thin] (3.69008206592,2.02818556073)--(3.4751799202,2.13275222368);
\draw[gray, thin] (3.69008206592,2.02818556073)--(3.79536664043,2.22773699313);
\draw[gray, thin] (3.69008206592,2.02818556073)--(3.74841253754,2.11002545396);
\draw[gray, thin] (3.69008206592,2.02818556073)--(3.91295034795,2.0233846994);
\draw[gray, thin] (3.69008206592,2.02818556073)--(3.8474089952,1.83275565508);
\draw[gray, thin] (3.8474089952,1.83275565508)--(3.82928189543,1.594911334);
\draw[gray, thin] (3.8474089952,1.83275565508)--(4.08536404955,1.93147349897);
\draw[gray, thin] (3.8474089952,1.83275565508)--(4.05433213898,1.75727155398);
\draw[gray, thin] (3.8474089952,1.83275565508)--(3.61544268616,1.97100698098);
\draw[gray, thin] (3.8474089952,1.83275565508)--(3.74841253754,2.11002545396);
\draw[gray, thin] (3.8474089952,1.83275565508)--(3.91295034795,2.0233846994);
\draw[gray, thin] (5.0344828866,1.54620042964)--(4.7914583194,1.4293899007);
\draw[gray, thin] (5.0344828866,1.54620042964)--(5.07141225594,1.32632055272);
\draw[gray, thin] (5.0344828866,1.54620042964)--(4.97760791138,1.29494836933);
\draw[gray, thin] (5.0344828866,1.54620042964)--(4.94746801098,1.29353865376);
\draw[gray, thin] (5.0344828866,1.54620042964)--(5.04254442864,1.31736422568);
\draw[gray, thin] (5.0344828866,1.54620042964)--(4.9140514219,1.45264912899);
\draw[gray, thin] (5.0344828866,1.54620042964)--(5.10734784929,1.39471802979);
\draw[gray, thin] (0.523407087311,0.218787329293)--(0.269084547934,0.0891072131016);
\draw[gray, thin] (0.523407087311,0.218787329293)--(0.364022338712,0.426487540088);
\draw[gray, thin] (0.523407087311,0.218787329293)--(0.429789696155,0.0746570457213);
\draw[gray, thin] (0.523407087311,0.218787329293)--(0.522692533056,0.0151560188854);
\draw[gray, thin] (0.523407087311,0.218787329293)--(0.406645819217,0.324801400253);
\draw[gray, thin] (0.523407087311,0.218787329293)--(0.574591875167,0.197619046419);
\draw[gray, thin] (0.523407087311,0.218787329293)--(0.68021332778,0.208487476515);
\draw[gray, thin] (0.523407087311,0.218787329293)--(0.757989354898,0.0594765178661);
\draw[gray, thin] (0.406645819217,0.324801400253)--(0.269084547934,0.0891072131016);
\draw[gray, thin] (0.406645819217,0.324801400253)--(0.20889348682,0.144291134421);
\draw[gray, thin] (0.406645819217,0.324801400253)--(0.364022338712,0.426487540088);
\draw[gray, thin] (0.406645819217,0.324801400253)--(0.163675802598,0.373199801677);
\draw[gray, thin] (0.406645819217,0.324801400253)--(0.429789696155,0.0746570457213);
\draw[gray, thin] (0.406645819217,0.324801400253)--(0.574591875167,0.197619046419);
\draw[gray, thin] (0.406645819217,0.324801400253)--(0.68021332778,0.208487476515);
\draw[gray, thin] (1.93350573042,-2.32197415681)--(1.81213488249,-2.41598915831);
\draw[gray, thin] (1.93350573042,-2.32197415681)--(1.66877649003,-2.4044189605);
\draw[gray, thin] (1.93350573042,-2.32197415681)--(2.01264903473,-2.56770248393);
\draw[gray, thin] (1.93350573042,-2.32197415681)--(2.16288477219,-2.50984210165);
\draw[gray, thin] (1.93350573042,-2.32197415681)--(2.22665572182,-2.32585347468);
\draw[gray, thin] (1.93350573042,-2.32197415681)--(1.80866024371,-2.12812434813);
\draw[gray, thin] (1.93350573042,-2.32197415681)--(1.79733908372,-2.18656926923);
\draw[gray, thin] (1.93350573042,-2.32197415681)--(2.15843125371,-2.2271643398);
\draw[gray, thin] (1.81213488249,-2.41598915831)--(1.59386884793,-2.25363315289);
\draw[gray, thin] (1.81213488249,-2.41598915831)--(1.59653164548,-2.3414006759);
\draw[gray, thin] (1.81213488249,-2.41598915831)--(1.75550882194,-2.58572746097);
\draw[gray, thin] (1.81213488249,-2.41598915831)--(1.66877649003,-2.4044189605);
\draw[gray, thin] (1.81213488249,-2.41598915831)--(1.60880845156,-2.48814385349);
\draw[gray, thin] (1.81213488249,-2.41598915831)--(1.80866024371,-2.12812434813);
\draw[gray, thin] (1.81213488249,-2.41598915831)--(1.79733908372,-2.18656926923);
\draw[gray, thin] (1.81213488249,-2.41598915831)--(2.01264903473,-2.56770248393);
\draw[gray, thin] (-0.134952624375,2.20995245592)--(-0.305667872194,2.15431797601);
\draw[gray, thin] (-0.134952624375,2.20995245592)--(-0.26528104549,2.07295528079);
\draw[gray, thin] (-0.134952624375,2.20995245592)--(-0.338091071542,2.15680836407);
\draw[gray, thin] (-0.134952624375,2.20995245592)--(-0.319478171025,2.06010067936);
\draw[gray, thin] (-0.134952624375,2.20995245592)--(-0.095461223079,1.9832781704);
\draw[gray, thin] (-0.134952624375,2.20995245592)--(-0.105280119735,1.98396935273);
\draw[gray, thin] (-0.134952624375,2.20995245592)--(-0.406521670376,2.27802535699);
\draw[gray, thin] (-0.134952624375,2.20995245592)--(-0.236547285813,2.34890557515);
\draw[gray, thin] (-0.134952624375,2.20995245592)--(-0.0108437549661,2.36116268282);
\draw[gray, thin] (-0.134952624375,2.20995245592)--(-0.158832733138,2.46517098724);
\draw[gray, thin] (1.45647604959,1.76839424181)--(1.2304324555,1.88255771599);
\draw[gray, thin] (1.45647604959,1.76839424181)--(1.26244858301,1.7686614303);
\draw[gray, thin] (1.45647604959,1.76839424181)--(1.57368871221,1.57980881557);
\draw[gray, thin] (1.45647604959,1.76839424181)--(1.35021338068,1.90449516129);
\draw[gray, thin] (1.57368871221,1.57980881557)--(1.44460700988,1.44601024276);
\draw[gray, thin] (1.57368871221,1.57980881557)--(1.51525059403,1.37849067864);
\draw[gray, thin] (1.57368871221,1.57980881557)--(1.37901614813,1.47505508904);
\draw[gray, thin] (1.57368871221,1.57980881557)--(1.72187681224,1.37391810971);
\draw[gray, thin] (1.57368871221,1.57980881557)--(1.8602242131,1.61148804788);
\draw[gray, thin] (1.57368871221,1.57980881557)--(1.83539177774,1.71158290623);
\draw[gray, thin] (1.57368871221,1.57980881557)--(1.74268619256,1.34850218496);
\draw[gray, thin] (0.649337473666,2.22920109785)--(0.548730613435,2.06856263736);
\draw[gray, thin] (0.649337473666,2.22920109785)--(0.441772092802,2.18546270687);
\draw[gray, thin] (0.649337473666,2.22920109785)--(0.495950098838,2.17717942176);
\draw[gray, thin] (0.649337473666,2.22920109785)--(0.432601379979,2.3101838186);
\draw[gray, thin] (0.649337473666,2.22920109785)--(0.583634288215,2.38361387808);
\draw[gray, thin] (0.649337473666,2.22920109785)--(0.927364516396,2.29550641825);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(-0.202130556587,4.13523189855);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(-0.199662718298,4.26429761214);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(-0.160422367168,4.33966142256);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(-0.109839348745,4.27452901647);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(-0.017560875907,4.32433359469);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(0.23904446209,4.18843398533);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(0.167202462242,4.30004149037);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(0.138056391549,4.16016662281);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(0.168502443173,4.30084979508);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(-0.0631578172965,4.5174613496);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(-0.128662706989,4.4354814524);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(-0.127628412066,4.48349254261);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(-0.0922943215204,4.41396802935);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(0.107095529081,4.55186763226);
\draw[gray, thin] (-0.891732137308,3.66879760746)--(-1.1210737963,3.65841876947);
\draw[gray, thin] (-0.891732137308,3.66879760746)--(-0.800390097925,3.41110367032);
\draw[gray, thin] (-0.891732137308,3.66879760746)--(-0.793629730961,3.48871741894);
\draw[gray, thin] (-0.891732137308,3.66879760746)--(-0.673602846609,3.7434688867);
\draw[gray, thin] (-0.891732137308,3.66879760746)--(-0.784277026764,3.65313458068);
\draw[gray, thin] (-0.891732137308,3.66879760746)--(-0.592721641701,3.65607484921);
\draw[gray, thin] (-0.891732137308,3.66879760746)--(-1.13495101452,3.84232098506);
\draw[gray, thin] (-0.891732137308,3.66879760746)--(-1.01366477861,3.89970796567);
\draw[gray, thin] (-0.891732137308,3.66879760746)--(-0.741243815151,3.84580270914);
\draw[gray, thin] (-0.891732137308,3.66879760746)--(-0.692402553579,3.88473124473);
\draw[gray, thin] (-0.741243815151,3.84580270914)--(-1.01366477861,3.89970796567);
\draw[gray, thin] (-0.741243815151,3.84580270914)--(-0.808041786911,4.04529037595);
\draw[gray, thin] (-0.741243815151,3.84580270914)--(-0.576680685176,3.75488367122);
\draw[gray, thin] (-0.741243815151,3.84580270914)--(-0.673602846609,3.7434688867);
\draw[gray, thin] (-0.741243815151,3.84580270914)--(-0.784277026764,3.65313458068);
\draw[gray, thin] (-0.741243815151,3.84580270914)--(-0.592721641701,3.65607484921);
\draw[gray, thin] (-0.741243815151,3.84580270914)--(-0.703627865092,4.05356650028);
\draw[gray, thin] (-0.741243815151,3.84580270914)--(-0.652488195379,3.86275402921);
\draw[gray, thin] (-0.741243815151,3.84580270914)--(-0.542238900255,4.05505756581);
\draw[gray, thin] (-0.741243815151,3.84580270914)--(-0.692402553579,3.88473124473);
\draw[gray, thin] (-0.673602846609,3.7434688867)--(-0.601924125231,3.46289893322);
\draw[gray, thin] (-0.673602846609,3.7434688867)--(-0.793629730961,3.48871741894);
\draw[gray, thin] (-0.673602846609,3.7434688867)--(-0.576680685176,3.75488367122);
\draw[gray, thin] (-0.673602846609,3.7434688867)--(-0.784277026764,3.65313458068);
\draw[gray, thin] (-0.673602846609,3.7434688867)--(-0.592721641701,3.65607484921);
\draw[gray, thin] (-0.673602846609,3.7434688867)--(-0.444421670918,3.70765086653);
\draw[gray, thin] (-0.673602846609,3.7434688867)--(-0.417889894693,3.70393671998);
\draw[gray, thin] (-0.673602846609,3.7434688867)--(-0.652488195379,3.86275402921);
\draw[gray, thin] (-0.673602846609,3.7434688867)--(-0.692402553579,3.88473124473);
\draw[gray, thin] (-0.784277026764,3.65313458068)--(-0.800390097925,3.41110367032);
\draw[gray, thin] (-0.784277026764,3.65313458068)--(-0.601924125231,3.46289893322);
\draw[gray, thin] (-0.784277026764,3.65313458068)--(-0.793629730961,3.48871741894);
\draw[gray, thin] (-0.784277026764,3.65313458068)--(-0.576680685176,3.75488367122);
\draw[gray, thin] (-0.784277026764,3.65313458068)--(-0.592721641701,3.65607484921);
\draw[gray, thin] (-0.784277026764,3.65313458068)--(-0.652488195379,3.86275402921);
\draw[gray, thin] (-0.784277026764,3.65313458068)--(-0.692402553579,3.88473124473);
\draw[gray, thin] (-0.793629730961,3.48871741894)--(-0.800390097925,3.41110367032);
\draw[gray, thin] (-0.793629730961,3.48871741894)--(-0.580627488089,3.39908043412);
\draw[gray, thin] (-0.793629730961,3.48871741894)--(-0.601924125231,3.46289893322);
\draw[gray, thin] (-0.793629730961,3.48871741894)--(-0.592721641701,3.65607484921);
\draw[gray, thin] (1.52695375124,3.05335044463)--(1.23631482847,3.12540855664);
\draw[gray, thin] (1.52695375124,3.05335044463)--(1.37591386978,3.04469089975);
\draw[gray, thin] (1.52695375124,3.05335044463)--(1.76719251823,2.94796011477);
\draw[gray, thin] (1.52695375124,3.05335044463)--(1.64305917702,2.87060798792);
\draw[gray, thin] (1.52695375124,3.05335044463)--(1.67537870942,2.97099690752);
\draw[gray, thin] (1.52695375124,3.05335044463)--(1.34878612961,3.24074676894);
\draw[gray, thin] (1.52695375124,3.05335044463)--(1.32202019638,3.25207637923);
\draw[gray, thin] (1.52695375124,3.05335044463)--(1.51009266398,3.25079158337);
\draw[gray, thin] (2.58052200776,2.66233019694)--(2.37151025483,2.63980662609);
\draw[gray, thin] (2.58052200776,2.66233019694)--(2.3390526497,2.82614533054);
\draw[gray, thin] (2.58052200776,2.66233019694)--(2.49369619534,2.82363444583);
\draw[gray, thin] (2.58052200776,2.66233019694)--(2.71780959029,2.45335545815);
\draw[gray, thin] (2.58052200776,2.66233019694)--(2.73832077693,2.56634396544);
\draw[gray, thin] (2.58052200776,2.66233019694)--(2.74951074597,2.71008643307);
\draw[gray, thin] (2.58052200776,2.66233019694)--(2.5516139843,2.7510967395);
\draw[gray, thin] (2.58052200776,2.66233019694)--(2.58170476498,2.73800994448);
\draw[gray, thin] (2.58052200776,2.66233019694)--(2.52477360896,2.66824825625);
\draw[gray, thin] (2.58052200776,2.66233019694)--(2.50688475939,2.57779496694);
\draw[gray, thin] (2.58052200776,2.66233019694)--(2.47028383763,2.87218212553);
\draw[gray, thin] (2.52477360896,2.66824825625)--(2.33878112741,2.44890561892);
\draw[gray, thin] (2.52477360896,2.66824825625)--(2.31588265441,2.47388384639);
\draw[gray, thin] (2.52477360896,2.66824825625)--(2.37151025483,2.63980662609);
\draw[gray, thin] (2.52477360896,2.66824825625)--(2.3390526497,2.82614533054);
\draw[gray, thin] (2.52477360896,2.66824825625)--(2.49369619534,2.82363444583);
\draw[gray, thin] (2.52477360896,2.66824825625)--(2.71780959029,2.45335545815);
\draw[gray, thin] (2.52477360896,2.66824825625)--(2.73832077693,2.56634396544);
\draw[gray, thin] (2.52477360896,2.66824825625)--(2.74951074597,2.71008643307);
\draw[gray, thin] (2.52477360896,2.66824825625)--(2.5516139843,2.7510967395);
\draw[gray, thin] (2.52477360896,2.66824825625)--(2.58170476498,2.73800994448);
\draw[gray, thin] (2.52477360896,2.66824825625)--(2.50688475939,2.57779496694);
\draw[gray, thin] (2.52477360896,2.66824825625)--(2.47028383763,2.87218212553);
\draw[gray, thin] (2.5516139843,2.7510967395)--(2.37151025483,2.63980662609);
\draw[gray, thin] (2.5516139843,2.7510967395)--(2.3390526497,2.82614533054);
\draw[gray, thin] (2.5516139843,2.7510967395)--(2.49369619534,2.82363444583);
\draw[gray, thin] (2.5516139843,2.7510967395)--(2.73832077693,2.56634396544);
\draw[gray, thin] (2.5516139843,2.7510967395)--(2.74951074597,2.71008643307);
\draw[gray, thin] (2.5516139843,2.7510967395)--(2.58170476498,2.73800994448);
\draw[gray, thin] (2.5516139843,2.7510967395)--(2.50688475939,2.57779496694);
\draw[gray, thin] (2.5516139843,2.7510967395)--(2.47028383763,2.87218212553);
\draw[gray, thin] (2.5516139843,2.7510967395)--(2.5941636429,3.01434387073);
\draw[gray, thin] (2.58170476498,2.73800994448)--(2.37151025483,2.63980662609);
\draw[gray, thin] (2.58170476498,2.73800994448)--(2.3390526497,2.82614533054);
\draw[gray, thin] (2.58170476498,2.73800994448)--(2.49369619534,2.82363444583);
\draw[gray, thin] (2.58170476498,2.73800994448)--(2.73832077693,2.56634396544);
\draw[gray, thin] (2.58170476498,2.73800994448)--(2.74951074597,2.71008643307);
\draw[gray, thin] (2.58170476498,2.73800994448)--(2.50688475939,2.57779496694);
\draw[gray, thin] (2.58170476498,2.73800994448)--(2.47028383763,2.87218212553);
\draw[gray, thin] (2.58170476498,2.73800994448)--(2.5941636429,3.01434387073);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.17085002089,3.00612426827);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.33574869861,2.99930389961);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.25783061455,3.03345500637);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.3998881379,3.03260850924);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.31408572632,3.01852613356);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.51471685563,2.83331690725);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.63450701668,2.83860409059);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.53848808343,2.84219243034);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.58153041769,3.11336774386);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.62918667011,2.92595538486);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.50565224945,3.15938472473);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.28076449838,3.22176927706);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.20122003446,3.18661380118);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.28049886945,3.24473790252);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.59107764673,3.32570535128);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.51363443537,3.1755684564);
\draw[gray, thin] (3.54015935404,2.49502463117)--(3.55256595943,2.56144971335);
\draw[gray, thin] (3.54015935404,2.49502463117)--(3.70575063409,2.48908988255);
\draw[gray, thin] (3.54015935404,2.49502463117)--(3.42607457747,2.76806122353);
\draw[gray, thin] (3.54015935404,2.49502463117)--(3.67095046032,2.58374600873);
\draw[gray, thin] (3.54015935404,2.49502463117)--(3.77465907475,2.62271162714);
\draw[gray, thin] (3.70575063409,2.48908988255)--(3.55256595943,2.56144971335);
\draw[gray, thin] (3.70575063409,2.48908988255)--(3.79536664043,2.22773699313);
\draw[gray, thin] (3.70575063409,2.48908988255)--(3.67095046032,2.58374600873);
\draw[gray, thin] (3.70575063409,2.48908988255)--(3.77465907475,2.62271162714);
\draw[gray, thin] (3.62918667011,2.92595538486)--(3.3998881379,3.03260850924);
\draw[gray, thin] (3.62918667011,2.92595538486)--(3.51471685563,2.83331690725);
\draw[gray, thin] (3.62918667011,2.92595538486)--(3.68345322507,2.7883109098);
\draw[gray, thin] (3.62918667011,2.92595538486)--(3.63450701668,2.83860409059);
\draw[gray, thin] (3.62918667011,2.92595538486)--(3.42607457747,2.76806122353);
\draw[gray, thin] (3.62918667011,2.92595538486)--(3.53848808343,2.84219243034);
\draw[gray, thin] (3.62918667011,2.92595538486)--(3.58153041769,3.11336774386);
\draw[gray, thin] (3.62918667011,2.92595538486)--(3.50565224945,3.15938472473);
\draw[gray, thin] (3.62918667011,2.92595538486)--(3.51363443537,3.1755684564);
\draw[gray, thin] (3.67095046032,2.58374600873)--(3.55256595943,2.56144971335);
\draw[gray, thin] (3.67095046032,2.58374600873)--(3.51471685563,2.83331690725);
\draw[gray, thin] (3.67095046032,2.58374600873)--(3.68345322507,2.7883109098);
\draw[gray, thin] (3.67095046032,2.58374600873)--(3.63450701668,2.83860409059);
\draw[gray, thin] (3.67095046032,2.58374600873)--(3.53848808343,2.84219243034);
\draw[gray, thin] (3.67095046032,2.58374600873)--(3.77465907475,2.62271162714);
\draw[gray, thin] (4.08131667106,2.28041707189)--(3.79536664043,2.22773699313);
\draw[gray, thin] (4.08131667106,2.28041707189)--(4.1856495053,2.0279579508);
\draw[gray, thin] (4.08131667106,2.28041707189)--(4.20322633729,2.47506479361);
\draw[gray, thin] (4.08131667106,2.28041707189)--(4.32239144241,2.42678030613);
\draw[gray, thin] (4.1856495053,2.0279579508)--(3.91295034795,2.0233846994);
\draw[gray, thin] (4.1856495053,2.0279579508)--(4.1639668006,1.7337113871);
\draw[gray, thin] (4.1856495053,2.0279579508)--(4.22302989061,1.85902548713);
\draw[gray, thin] (4.1856495053,2.0279579508)--(4.16137562935,1.95598946197);
\draw[gray, thin] (4.1856495053,2.0279579508)--(4.08536404955,1.93147349897);
\draw[gray, thin] (4.1856495053,2.0279579508)--(4.20991840934,1.8321433706);
\draw[gray, thin] (4.1856495053,2.0279579508)--(4.37282679608,2.04897521742);
\draw[gray, thin] (3.63450701668,2.83860409059)--(3.55256595943,2.56144971335);
\draw[gray, thin] (3.63450701668,2.83860409059)--(3.51471685563,2.83331690725);
\draw[gray, thin] (3.63450701668,2.83860409059)--(3.68345322507,2.7883109098);
\draw[gray, thin] (3.63450701668,2.83860409059)--(3.42607457747,2.76806122353);
\draw[gray, thin] (3.63450701668,2.83860409059)--(3.53848808343,2.84219243034);
\draw[gray, thin] (3.63450701668,2.83860409059)--(3.77465907475,2.62271162714);
\draw[gray, thin] (3.63450701668,2.83860409059)--(3.92610527709,2.84916131493);
\draw[gray, thin] (3.63450701668,2.83860409059)--(3.58153041769,3.11336774386);
\draw[gray, thin] (3.68345322507,2.7883109098)--(3.55256595943,2.56144971335);
\draw[gray, thin] (3.68345322507,2.7883109098)--(3.51471685563,2.83331690725);
\draw[gray, thin] (3.68345322507,2.7883109098)--(3.42607457747,2.76806122353);
\draw[gray, thin] (3.68345322507,2.7883109098)--(3.53848808343,2.84219243034);
\draw[gray, thin] (3.68345322507,2.7883109098)--(3.77465907475,2.62271162714);
\draw[gray, thin] (3.68345322507,2.7883109098)--(3.92610527709,2.84916131493);
\draw[gray, thin] (3.53848808343,2.84219243034)--(3.55256595943,2.56144971335);
\draw[gray, thin] (3.53848808343,2.84219243034)--(3.51471685563,2.83331690725);
\draw[gray, thin] (3.53848808343,2.84219243034)--(3.42607457747,2.76806122353);
\draw[gray, thin] (3.53848808343,2.84219243034)--(3.33574869861,2.99930389961);
\draw[gray, thin] (3.53848808343,2.84219243034)--(3.3998881379,3.03260850924);
\draw[gray, thin] (3.53848808343,2.84219243034)--(3.31408572632,3.01852613356);
\draw[gray, thin] (3.53848808343,2.84219243034)--(3.58153041769,3.11336774386);
\draw[gray, thin] (3.51471685563,2.83331690725)--(3.55256595943,2.56144971335);
\draw[gray, thin] (3.51471685563,2.83331690725)--(3.42607457747,2.76806122353);
\draw[gray, thin] (3.51471685563,2.83331690725)--(3.33574869861,2.99930389961);
\draw[gray, thin] (3.51471685563,2.83331690725)--(3.3998881379,3.03260850924);
\draw[gray, thin] (3.51471685563,2.83331690725)--(3.31408572632,3.01852613356);
\draw[gray, thin] (3.51471685563,2.83331690725)--(3.58153041769,3.11336774386);
\draw[gray, thin] (3.42607457747,2.76806122353)--(3.22616056548,2.63172680812);
\draw[gray, thin] (3.42607457747,2.76806122353)--(3.13595802319,2.70916902678);
\draw[gray, thin] (3.42607457747,2.76806122353)--(3.55256595943,2.56144971335);
\draw[gray, thin] (3.42607457747,2.76806122353)--(3.33574869861,2.99930389961);
\draw[gray, thin] (3.42607457747,2.76806122353)--(3.3998881379,3.03260850924);
\draw[gray, thin] (3.42607457747,2.76806122353)--(3.31408572632,3.01852613356);
\draw[gray, thin] (3.55256595943,2.56144971335)--(3.77465907475,2.62271162714);
\draw[gray, thin] (0.603755993359,2.86714971968)--(0.383097580911,3.02659933793);
\draw[gray, thin] (0.603755993359,2.86714971968)--(0.653422828706,2.71451414782);
\draw[gray, thin] (0.603755993359,2.86714971968)--(0.435576860147,2.64269497871);
\draw[gray, thin] (0.603755993359,2.86714971968)--(0.544160238267,2.86146328923);
\draw[gray, thin] (0.603755993359,2.86714971968)--(0.514670139779,3.1465511766);
\draw[gray, thin] (0.603755993359,2.86714971968)--(0.560603450907,3.06817411045);
\draw[gray, thin] (0.603755993359,2.86714971968)--(0.527800882966,3.07390118599);
\draw[gray, thin] (0.603755993359,2.86714971968)--(0.522964799412,3.14975096464);
\draw[gray, thin] (0.603755993359,2.86714971968)--(0.830128080598,2.96678603164);
\draw[gray, thin] (0.603755993359,2.86714971968)--(0.708373316132,2.6879216736);
\draw[gray, thin] (1.42398490029,3.75571869029)--(1.52912186136,3.54023297422);
\draw[gray, thin] (1.42398490029,3.75571869029)--(1.48256763113,3.53188116274);
\draw[gray, thin] (1.42398490029,3.75571869029)--(1.57675651597,3.70804858704);
\draw[gray, thin] (1.42398490029,3.75571869029)--(1.44919763744,3.65488571396);
\draw[gray, thin] (1.42398490029,3.75571869029)--(1.23954401921,3.83713957441);
\draw[gray, thin] (1.42398490029,3.75571869029)--(1.59360114647,3.82925838959);
\draw[gray, thin] (1.42398490029,3.75571869029)--(1.41777316518,3.80923018057);
\draw[gray, thin] (1.42398490029,3.75571869029)--(1.48002160041,3.99083378635);
\draw[gray, thin] (1.42398490029,3.75571869029)--(1.64966478231,3.83092457873);
\draw[gray, thin] (1.52912186136,3.54023297422)--(1.51009266398,3.25079158337);
\draw[gray, thin] (1.52912186136,3.54023297422)--(1.48256763113,3.53188116274);
\draw[gray, thin] (1.52912186136,3.54023297422)--(1.57675651597,3.70804858704);
\draw[gray, thin] (1.52912186136,3.54023297422)--(1.44919763744,3.65488571396);
\draw[gray, thin] (1.52912186136,3.54023297422)--(1.79516224666,3.65304854881);
\draw[gray, thin] (1.52912186136,3.54023297422)--(1.79468102671,3.63558593582);
\draw[gray, thin] (1.52912186136,3.54023297422)--(1.74214519229,3.5542764368);
\draw[gray, thin] (1.52912186136,3.54023297422)--(1.59360114647,3.82925838959);
\draw[gray, thin] (1.52912186136,3.54023297422)--(1.41777316518,3.80923018057);
\draw[gray, thin] (1.48256763113,3.53188116274)--(1.51009266398,3.25079158337);
\draw[gray, thin] (1.48256763113,3.53188116274)--(1.57675651597,3.70804858704);
\draw[gray, thin] (1.48256763113,3.53188116274)--(1.44919763744,3.65488571396);
\draw[gray, thin] (1.48256763113,3.53188116274)--(1.74214519229,3.5542764368);
\draw[gray, thin] (1.48256763113,3.53188116274)--(1.41777316518,3.80923018057);
\draw[gray, thin] (1.44919763744,3.65488571396)--(1.57675651597,3.70804858704);
\draw[gray, thin] (1.44919763744,3.65488571396)--(1.23954401921,3.83713957441);
\draw[gray, thin] (1.44919763744,3.65488571396)--(1.59360114647,3.82925838959);
\draw[gray, thin] (1.44919763744,3.65488571396)--(1.41777316518,3.80923018057);
\draw[gray, thin] (1.44919763744,3.65488571396)--(1.64966478231,3.83092457873);
\draw[gray, thin] (0.574591875167,0.197619046419)--(0.429789696155,0.0746570457213);
\draw[gray, thin] (0.574591875167,0.197619046419)--(0.522692533056,0.0151560188854);
\draw[gray, thin] (0.574591875167,0.197619046419)--(0.68021332778,0.208487476515);
\draw[gray, thin] (0.574591875167,0.197619046419)--(0.757989354898,0.0594765178661);
\draw[gray, thin] (0.957775565351,0.967035998303)--(0.669079029068,1.01128391853);
\draw[gray, thin] (0.957775565351,0.967035998303)--(0.836288850407,0.783636631477);
\draw[gray, thin] (0.957775565351,0.967035998303)--(1.16283916931,1.0612448861);
\draw[gray, thin] (0.957775565351,0.967035998303)--(1.05768780608,1.00327828327);
\draw[gray, thin] (0.957775565351,0.967035998303)--(1.20078377317,0.895190858393);
\draw[gray, thin] (0.957775565351,0.967035998303)--(0.887355579336,1.14947089335);
\draw[gray, thin] (0.957775565351,0.967035998303)--(1.16651682865,1.09589313239);
\draw[gray, thin] (0.957775565351,0.967035998303)--(1.03288034779,1.18132074514);
\draw[gray, thin] (0.887355579336,1.14947089335)--(0.669079029068,1.01128391853);
\draw[gray, thin] (0.887355579336,1.14947089335)--(0.634245413997,1.01940156715);
\draw[gray, thin] (0.887355579336,1.14947089335)--(1.16651682865,1.09589313239);
\draw[gray, thin] (0.887355579336,1.14947089335)--(1.03288034779,1.18132074514);
\draw[gray, thin] (0.887355579336,1.14947089335)--(0.92395810222,1.37972920267);
\draw[gray, thin] (0.887355579336,1.14947089335)--(1.16283916931,1.0612448861);
\draw[gray, thin] (0.887355579336,1.14947089335)--(1.05768780608,1.00327828327);
\draw[gray, thin] (1.44460700988,1.44601024276)--(1.43916099867,1.16582405509);
\draw[gray, thin] (1.44460700988,1.44601024276)--(1.51525059403,1.37849067864);
\draw[gray, thin] (1.44460700988,1.44601024276)--(1.37901614813,1.47505508904);
\draw[gray, thin] (1.44460700988,1.44601024276)--(1.72187681224,1.37391810971);
\draw[gray, thin] (1.44460700988,1.44601024276)--(1.61306379485,1.21006064463);
\draw[gray, thin] (1.51525059403,1.37849067864)--(1.43916099867,1.16582405509);
\draw[gray, thin] (1.51525059403,1.37849067864)--(1.37901614813,1.47505508904);
\draw[gray, thin] (1.51525059403,1.37849067864)--(1.72187681224,1.37391810971);
\draw[gray, thin] (1.51525059403,1.37849067864)--(1.61306379485,1.21006064463);
\draw[gray, thin] (1.51525059403,1.37849067864)--(1.74268619256,1.34850218496);
\draw[gray, thin] (1.72187681224,1.37391810971)--(1.61306379485,1.21006064463);
\draw[gray, thin] (1.72187681224,1.37391810971)--(1.74268619256,1.34850218496);
\draw[gray, thin] (1.72187681224,1.37391810971)--(1.8602242131,1.61148804788);
\draw[gray, thin] (1.72187681224,1.37391810971)--(1.9252059471,1.38502278033);
\draw[gray, thin] (2.01782673431,1.21041909941)--(2.03445110007,1.27411336151);
\draw[gray, thin] (2.01782673431,1.21041909941)--(2.3014454043,1.23612590904);
\draw[gray, thin] (2.01782673431,1.21041909941)--(2.26760315373,1.27205064352);
\draw[gray, thin] (2.01782673431,1.21041909941)--(2.14981736578,1.41163987109);
\draw[gray, thin] (2.01782673431,1.21041909941)--(1.9252059471,1.38502278033);
\draw[gray, thin] (2.03445110007,1.27411336151)--(2.3014454043,1.23612590904);
\draw[gray, thin] (2.03445110007,1.27411336151)--(2.26760315373,1.27205064352);
\draw[gray, thin] (2.03445110007,1.27411336151)--(2.14981736578,1.41163987109);
\draw[gray, thin] (2.03445110007,1.27411336151)--(2.18762361341,1.49076702362);
\draw[gray, thin] (2.03445110007,1.27411336151)--(1.9252059471,1.38502278033);
\draw[gray, thin] (1.74268619256,1.34850218496)--(1.61306379485,1.21006064463);
\draw[gray, thin] (1.74268619256,1.34850218496)--(1.8602242131,1.61148804788);
\draw[gray, thin] (1.74268619256,1.34850218496)--(1.9252059471,1.38502278033);
\draw[gray, thin] (1.35914030955,2.14111537534)--(1.2304324555,1.88255771599);
\draw[gray, thin] (1.35914030955,2.14111537534)--(1.21083845591,2.11943441722);
\draw[gray, thin] (1.35914030955,2.14111537534)--(1.2191913641,2.01215142684);
\draw[gray, thin] (1.35914030955,2.14111537534)--(1.35021338068,1.90449516129);
\draw[gray, thin] (1.35914030955,2.14111537534)--(1.16229616758,2.30776107777);
\draw[gray, thin] (1.35914030955,2.14111537534)--(1.42393494588,2.36617266988);
\draw[gray, thin] (1.35914030955,2.14111537534)--(1.35480268086,2.28444217084);
\draw[gray, thin] (1.70671054118,2.21166966276)--(1.99722448441,2.22476177215);
\draw[gray, thin] (1.70671054118,2.21166966276)--(1.53837506534,2.38830117592);
\draw[gray, thin] (1.70671054118,2.21166966276)--(1.73757324043,2.44337062364);
\draw[gray, thin] (1.35480268086,2.28444217084)--(1.21083845591,2.11943441722);
\draw[gray, thin] (1.35480268086,2.28444217084)--(1.16229616758,2.30776107777);
\draw[gray, thin] (1.35480268086,2.28444217084)--(1.17305456864,2.48146142251);
\draw[gray, thin] (1.35480268086,2.28444217084)--(1.53837506534,2.38830117592);
\draw[gray, thin] (1.35480268086,2.28444217084)--(1.42393494588,2.36617266988);
\draw[gray, thin] (1.42393494588,2.36617266988)--(1.16229616758,2.30776107777);
\draw[gray, thin] (1.42393494588,2.36617266988)--(1.17305456864,2.48146142251);
\draw[gray, thin] (1.42393494588,2.36617266988)--(1.53837506534,2.38830117592);
\draw[gray, thin] (3.27809011098,0.888146068257)--(3.10448574831,0.822765325038);
\draw[gray, thin] (3.27809011098,0.888146068257)--(3.34908369785,0.991894161458);
\draw[gray, thin] (3.27809011098,0.888146068257)--(3.44733581493,1.02580514857);
\draw[gray, thin] (3.27809011098,0.888146068257)--(3.32062659982,1.16181776269);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.24024603916,1.06453761112);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.06461202048,1.20883181295);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.22960892411,1.15064788249);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.14379361761,1.29920416514);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.13348544151,1.18119271441);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.14670136473,1.11631793779);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.1522429487,1.19286250783);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.30799444082,0.881380673542);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.58636690344,1.04053877432);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.52911690274,0.948025323431);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.43472928483,0.82963916387);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.43473110994,0.829528189098);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.33289192285,1.35302102001);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.47547103533,1.09368788591);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.40590081027,1.38441058005);
\draw[gray, thin] (4.24024603916,1.06453761112)--(4.18933575113,0.770772366716);
\draw[gray, thin] (4.24024603916,1.06453761112)--(4.30799444082,0.881380673542);
\draw[gray, thin] (4.24024603916,1.06453761112)--(4.0020512717,1.10846261786);
\draw[gray, thin] (4.24024603916,1.06453761112)--(3.98600460183,1.09162598862);
\draw[gray, thin] (4.24024603916,1.06453761112)--(4.06461202048,1.20883181295);
\draw[gray, thin] (4.24024603916,1.06453761112)--(4.22960892411,1.15064788249);
\draw[gray, thin] (4.24024603916,1.06453761112)--(4.14379361761,1.29920416514);
\draw[gray, thin] (4.24024603916,1.06453761112)--(4.13348544151,1.18119271441);
\draw[gray, thin] (4.24024603916,1.06453761112)--(4.14670136473,1.11631793779);
\draw[gray, thin] (4.24024603916,1.06453761112)--(4.1522429487,1.19286250783);
\draw[gray, thin] (4.24024603916,1.06453761112)--(4.47547103533,1.09368788591);
\draw[gray, thin] (4.30799444082,0.881380673542)--(4.18333202632,0.668417279544);
\draw[gray, thin] (4.30799444082,0.881380673542)--(4.18933575113,0.770772366716);
\draw[gray, thin] (4.30799444082,0.881380673542)--(4.09168334148,0.800376598799);
\draw[gray, thin] (4.30799444082,0.881380673542)--(4.52911690274,0.948025323431);
\draw[gray, thin] (4.30799444082,0.881380673542)--(4.51059164466,0.839240016687);
\draw[gray, thin] (4.30799444082,0.881380673542)--(4.51833835838,0.836143400297);
\draw[gray, thin] (4.30799444082,0.881380673542)--(4.43472928483,0.82963916387);
\draw[gray, thin] (4.30799444082,0.881380673542)--(4.43473110994,0.829528189098);
\draw[gray, thin] (4.30799444082,0.881380673542)--(4.22960892411,1.15064788249);
\draw[gray, thin] (4.30799444082,0.881380673542)--(4.14670136473,1.11631793779);
\draw[gray, thin] (4.30799444082,0.881380673542)--(4.47547103533,1.09368788591);
\draw[gray, thin] (5.26775775611,-0.314160303915)--(5.03762336643,-0.30016223555);
\draw[gray, thin] (5.26775775611,-0.314160303915)--(5.18235016467,-0.145491416384);
\draw[gray, thin] (5.26775775611,-0.314160303915)--(5.2781945573,-0.477539828179);
\draw[gray, thin] (5.26775775611,-0.314160303915)--(5.21582761709,-0.544401719952);
\draw[gray, thin] (4.13191064775,-0.532555299964)--(3.96066648497,-0.746336555367);
\draw[gray, thin] (4.13191064775,-0.532555299964)--(3.99178189273,-0.788239202017);
\draw[gray, thin] (4.13191064775,-0.532555299964)--(3.91047674359,-0.722869052113);
\draw[gray, thin] (4.13191064775,-0.532555299964)--(4.09930858023,-0.759321633194);
\draw[gray, thin] (4.13191064775,-0.532555299964)--(4.00911605487,-0.68795662435);
\draw[gray, thin] (4.13191064775,-0.532555299964)--(4.15358809485,-0.655072579566);
\draw[gray, thin] (4.13191064775,-0.532555299964)--(4.40122622849,-0.570433194158);
\draw[gray, thin] (3.08645505701,0.595271341967)--(3.02629492262,0.381908041598);
\draw[gray, thin] (3.08645505701,0.595271341967)--(2.82987656855,0.70813070058);
\draw[gray, thin] (3.08645505701,0.595271341967)--(2.82162629575,0.568729817082);
\draw[gray, thin] (3.08645505701,0.595271341967)--(2.89175156868,0.679934451205);
\draw[gray, thin] (3.08645505701,0.595271341967)--(2.89742984253,0.57948811391);
\draw[gray, thin] (3.08645505701,0.595271341967)--(2.88977168079,0.692182021783);
\draw[gray, thin] (3.08645505701,0.595271341967)--(3.21713130603,0.467697553918);
\draw[gray, thin] (3.08645505701,0.595271341967)--(3.10448574831,0.822765325038);
\draw[gray, thin] (3.08645505701,0.595271341967)--(3.24263062036,0.460861062691);
\draw[gray, thin] (3.08645505701,0.595271341967)--(3.14659488855,0.396601870126);
\draw[gray, thin] (3.32062659982,1.16181776269)--(3.34908369785,0.991894161458);
\draw[gray, thin] (3.32062659982,1.16181776269)--(3.12226253822,1.20593783432);
\draw[gray, thin] (3.32062659982,1.16181776269)--(3.34589863163,1.35316831685);
\draw[gray, thin] (3.32062659982,1.16181776269)--(3.39367001874,1.27749380009);
\draw[gray, thin] (3.32062659982,1.16181776269)--(3.28422270872,1.3244097608);
\draw[gray, thin] (3.32062659982,1.16181776269)--(3.1121821244,1.30080346284);
\draw[gray, thin] (3.32062659982,1.16181776269)--(3.44733581493,1.02580514857);
\draw[gray, thin] (3.32062659982,1.16181776269)--(3.5888296637,1.03125353147);
\draw[gray, thin] (3.39367001874,1.27749380009)--(3.34908369785,0.991894161458);
\draw[gray, thin] (3.39367001874,1.27749380009)--(3.12226253822,1.20593783432);
\draw[gray, thin] (3.39367001874,1.27749380009)--(3.34589863163,1.35316831685);
\draw[gray, thin] (3.39367001874,1.27749380009)--(3.28422270872,1.3244097608);
\draw[gray, thin] (3.39367001874,1.27749380009)--(3.1121821244,1.30080346284);
\draw[gray, thin] (3.39367001874,1.27749380009)--(3.64055797895,1.29119063802);
\draw[gray, thin] (3.39367001874,1.27749380009)--(3.56133265625,1.36971215549);
\draw[gray, thin] (3.39367001874,1.27749380009)--(3.44733581493,1.02580514857);
\draw[gray, thin] (3.78071783695,0.199223930075)--(3.98119988017,0.0981007108802);
\draw[gray, thin] (3.78071783695,0.199223930075)--(3.95294791702,0.13678719725);
\draw[gray, thin] (3.78071783695,0.199223930075)--(3.8109426853,0.145746277414);
\draw[gray, thin] (3.78071783695,0.199223930075)--(3.93944357944,-0.0261194985801);
\draw[gray, thin] (3.78071783695,0.199223930075)--(3.76761934666,-0.0625391165618);
\draw[gray, thin] (3.78071783695,0.199223930075)--(3.85398422309,0.404319221719);
\draw[gray, thin] (3.78071783695,0.199223930075)--(3.98173168121,0.407947306291);
\draw[gray, thin] (3.78071783695,0.199223930075)--(3.81325311163,0.359079156666);
\draw[gray, thin] (3.78071783695,0.199223930075)--(3.76908725172,0.462057638762);
\draw[gray, thin] (3.78071783695,0.199223930075)--(3.83937458787,0.167621023484);
\draw[gray, thin] (3.78071783695,0.199223930075)--(4.00228279917,0.374013276199);
\draw[gray, thin] (3.78071783695,0.199223930075)--(4.03210846992,0.187746022523);
\draw[gray, thin] (3.8109426853,0.145746277414)--(3.98119988017,0.0981007108802);
\draw[gray, thin] (3.8109426853,0.145746277414)--(3.95294791702,0.13678719725);
\draw[gray, thin] (3.8109426853,0.145746277414)--(3.93944357944,-0.0261194985801);
\draw[gray, thin] (3.8109426853,0.145746277414)--(3.76761934666,-0.0625391165618);
\draw[gray, thin] (3.8109426853,0.145746277414)--(3.85398422309,0.404319221719);
\draw[gray, thin] (3.8109426853,0.145746277414)--(3.81325311163,0.359079156666);
\draw[gray, thin] (3.8109426853,0.145746277414)--(3.83937458787,0.167621023484);
\draw[gray, thin] (3.8109426853,0.145746277414)--(4.00228279917,0.374013276199);
\draw[gray, thin] (3.8109426853,0.145746277414)--(4.03210846992,0.187746022523);
\draw[gray, thin] (3.83937458787,0.167621023484)--(3.98119988017,0.0981007108802);
\draw[gray, thin] (3.83937458787,0.167621023484)--(3.95294791702,0.13678719725);
\draw[gray, thin] (3.83937458787,0.167621023484)--(3.93944357944,-0.0261194985801);
\draw[gray, thin] (3.83937458787,0.167621023484)--(3.76761934666,-0.0625391165618);
\draw[gray, thin] (3.83937458787,0.167621023484)--(3.85398422309,0.404319221719);
\draw[gray, thin] (3.83937458787,0.167621023484)--(3.98173168121,0.407947306291);
\draw[gray, thin] (3.83937458787,0.167621023484)--(3.81325311163,0.359079156666);
\draw[gray, thin] (3.83937458787,0.167621023484)--(4.00228279917,0.374013276199);
\draw[gray, thin] (3.83937458787,0.167621023484)--(4.03210846992,0.187746022523);
\draw[gray, thin] (5.11242090658,-1.38496337047)--(4.88267794273,-1.35946380979);
\draw[gray, thin] (5.11242090658,-1.38496337047)--(4.85920951976,-1.35339145255);
\draw[gray, thin] (5.11242090658,-1.38496337047)--(4.91072926825,-1.55885990256);
\draw[gray, thin] (5.11242090658,-1.38496337047)--(4.9531103584,-1.39324983085);
\draw[gray, thin] (5.11242090658,-1.38496337047)--(4.93604471274,-1.3674441463);
\draw[gray, thin] (5.11242090658,-1.38496337047)--(5.09946010448,-1.28893494824);
\draw[gray, thin] (5.11242090658,-1.38496337047)--(5.09243925657,-1.31110913228);
\draw[gray, thin] (5.11242090658,-1.38496337047)--(5.08466450316,-1.3170352212);
\draw[gray, thin] (4.41263563274,-1.57450568996)--(4.26842466318,-1.69848773962);
\draw[gray, thin] (4.41263563274,-1.57450568996)--(4.25790854196,-1.75396367226);
\draw[gray, thin] (4.41263563274,-1.57450568996)--(4.13181829688,-1.61960612842);
\draw[gray, thin] (4.41263563274,-1.57450568996)--(4.14167452516,-1.63341113598);
\draw[gray, thin] (4.41263563274,-1.57450568996)--(4.31196067375,-1.63139857337);
\draw[gray, thin] (4.41263563274,-1.57450568996)--(4.55909055766,-1.45492186327);
\draw[gray, thin] (-0.61891846725,-5.0365297113)--(-0.470603423727,-5.19512171751);
\draw[gray, thin] (-0.61891846725,-5.0365297113)--(-0.449333998145,-4.98209011895);
\draw[gray, thin] (-0.61891846725,-5.0365297113)--(-0.486276461496,-4.99657663469);
\draw[gray, thin] (-0.61891846725,-5.0365297113)--(-0.43388454824,-4.96466060164);
\draw[gray, thin] (-0.61891846725,-5.0365297113)--(-0.811414749676,-4.83454489179);
\draw[gray, thin] (-0.61891846725,-5.0365297113)--(-0.819461590259,-4.84449565923);
\draw[gray, thin] (-0.61891846725,-5.0365297113)--(-0.623045104426,-4.81238918796);
\draw[gray, thin] (-0.61891846725,-5.0365297113)--(-0.428563060233,-4.89280788852);
\draw[gray, thin] (0.13049842298,-2.32662039514)--(0.00401314028649,-2.53943975284);
\draw[gray, thin] (0.13049842298,-2.32662039514)--(-0.0226740161919,-2.30222703541);
\draw[gray, thin] (0.13049842298,-2.32662039514)--(-0.0948954804763,-2.37115130742);
\draw[gray, thin] (0.13049842298,-2.32662039514)--(0.21319827489,-2.48757128843);
\draw[gray, thin] (0.13049842298,-2.32662039514)--(0.269138251006,-2.42657536932);
\draw[gray, thin] (0.13049842298,-2.32662039514)--(0.206509249057,-2.52673938306);
\draw[gray, thin] (0.13049842298,-2.32662039514)--(0.362992991388,-2.48212700677);
\draw[gray, thin] (0.13049842298,-2.32662039514)--(-0.0392480652205,-2.19175252524);
\draw[gray, thin] (1.10283512872,-2.17571873212)--(1.01801852675,-2.42355076846);
\draw[gray, thin] (1.10283512872,-2.17571873212)--(1.24562513249,-2.06312523282);
\draw[gray, thin] (1.10283512872,-2.17571873212)--(1.12395389703,-2.03439981289);
\draw[gray, thin] (1.10283512872,-2.17571873212)--(1.34459385717,-2.10469467015);
\draw[gray, thin] (-0.134421023245,-4.99847308105)--(-0.322813685737,-5.17485078484);
\draw[gray, thin] (-0.134421023245,-4.99847308105)--(-0.233440219853,-5.21376757851);
\draw[gray, thin] (-0.134421023245,-4.99847308105)--(0.00807240106747,-4.98899266101);
\draw[gray, thin] (-0.134421023245,-4.99847308105)--(-0.08520856112,-5.22043805518);
\draw[gray, thin] (-0.134421023245,-4.99847308105)--(0.0358909505983,-4.96537397121);
\draw[gray, thin] (-0.134421023245,-4.99847308105)--(0.108851730836,-5.17210611445);
\draw[gray, thin] (-0.134421023245,-4.99847308105)--(-0.232783229099,-4.88854022522);
\draw[gray, thin] (-0.134421023245,-4.99847308105)--(0.0133476464854,-4.84763308595);
\draw[gray, thin] (0.716354731874,-5.24742137238)--(0.51882374701,-5.1556909304);
\draw[gray, thin] (0.716354731874,-5.24742137238)--(0.663421718454,-5.03523310661);
\draw[gray, thin] (0.716354731874,-5.24742137238)--(0.752752086446,-5.09591504478);
\draw[gray, thin] (0.716354731874,-5.24742137238)--(0.802866778246,-5.10913654683);
\draw[gray, thin] (0.716354731874,-5.24742137238)--(0.718114341934,-4.95985895832);
\draw[gray, thin] (0.716354731874,-5.24742137238)--(0.84915152569,-5.12485560721);
\draw[gray, thin] (0.802866778246,-5.10913654683)--(0.51882374701,-5.1556909304);
\draw[gray, thin] (0.802866778246,-5.10913654683)--(0.663421718454,-5.03523310661);
\draw[gray, thin] (0.802866778246,-5.10913654683)--(0.752752086446,-5.09591504478);
\draw[gray, thin] (0.802866778246,-5.10913654683)--(0.718114341934,-4.95985895832);
\draw[gray, thin] (0.802866778246,-5.10913654683)--(0.84915152569,-5.12485560721);
\draw[gray, thin] (0.802866778246,-5.10913654683)--(0.726999999145,-4.88957660837);
\draw[gray, thin] (0.802866778246,-5.10913654683)--(0.724503445935,-4.90932344557);
\draw[gray, thin] (0.752752086446,-5.09591504478)--(0.51882374701,-5.1556909304);
\draw[gray, thin] (0.752752086446,-5.09591504478)--(0.663421718454,-5.03523310661);
\draw[gray, thin] (0.752752086446,-5.09591504478)--(0.718114341934,-4.95985895832);
\draw[gray, thin] (0.752752086446,-5.09591504478)--(0.84915152569,-5.12485560721);
\draw[gray, thin] (0.752752086446,-5.09591504478)--(0.656381027115,-4.83272253986);
\draw[gray, thin] (0.752752086446,-5.09591504478)--(0.726999999145,-4.88957660837);
\draw[gray, thin] (0.752752086446,-5.09591504478)--(0.724503445935,-4.90932344557);
\draw[gray, thin] (0.84915152569,-5.12485560721)--(0.663421718454,-5.03523310661);
\draw[gray, thin] (0.84915152569,-5.12485560721)--(0.718114341934,-4.95985895832);
\draw[gray, thin] (0.84915152569,-5.12485560721)--(1.08404250431,-4.96481845332);
\draw[gray, thin] (0.84915152569,-5.12485560721)--(0.726999999145,-4.88957660837);
\draw[gray, thin] (0.84915152569,-5.12485560721)--(0.724503445935,-4.90932344557);
\draw[gray, thin] (-0.232783229099,-4.88854022522)--(-0.449333998145,-4.98209011895);
\draw[gray, thin] (-0.232783229099,-4.88854022522)--(-0.486276461496,-4.99657663469);
\draw[gray, thin] (-0.232783229099,-4.88854022522)--(-0.43388454824,-4.96466060164);
\draw[gray, thin] (-0.232783229099,-4.88854022522)--(-0.428563060233,-4.89280788852);
\draw[gray, thin] (-0.232783229099,-4.88854022522)--(-0.409616553809,-4.76652949947);
\draw[gray, thin] (-0.232783229099,-4.88854022522)--(0.0133476464854,-4.84763308595);
\draw[gray, thin] (-0.232783229099,-4.88854022522)--(0.0255691883011,-4.74297094218);
\draw[gray, thin] (-0.232783229099,-4.88854022522)--(-0.218529243919,-4.61532442563);
\draw[gray, thin] (-0.232783229099,-4.88854022522)--(0.00807240106747,-4.98899266101);
\draw[gray, thin] (-0.232783229099,-4.88854022522)--(0.0358909505983,-4.96537397121);
\draw[gray, thin] (0.51882374701,-5.1556909304)--(0.304491961676,-4.94595088172);
\draw[gray, thin] (0.51882374701,-5.1556909304)--(0.276044108267,-5.10261821316);
\draw[gray, thin] (0.51882374701,-5.1556909304)--(0.398263967494,-5.01730131482);
\draw[gray, thin] (0.51882374701,-5.1556909304)--(0.663421718454,-5.03523310661);
\draw[gray, thin] (0.51882374701,-5.1556909304)--(0.718114341934,-4.95985895832);
\draw[gray, thin] (0.51882374701,-5.1556909304)--(0.463160501833,-4.91139861697);
\draw[gray, thin] (-0.333110416242,-4.53573479276)--(-0.409616553809,-4.76652949947);
\draw[gray, thin] (-0.333110416242,-4.53573479276)--(-0.266275513304,-4.57845647639);
\draw[gray, thin] (-0.333110416242,-4.53573479276)--(-0.336050094221,-4.3555504685);
\draw[gray, thin] (-0.333110416242,-4.53573479276)--(-0.218529243919,-4.61532442563);
\draw[gray, thin] (-0.333110416242,-4.53573479276)--(-0.139485988021,-4.53181696599);
\draw[gray, thin] (-0.266275513304,-4.57845647639)--(-0.409616553809,-4.76652949947);
\draw[gray, thin] (-0.266275513304,-4.57845647639)--(-0.336050094221,-4.3555504685);
\draw[gray, thin] (-0.266275513304,-4.57845647639)--(-0.218529243919,-4.61532442563);
\draw[gray, thin] (-0.266275513304,-4.57845647639)--(0.0108237708601,-4.58525675865);
\draw[gray, thin] (-0.266275513304,-4.57845647639)--(0.0177676823898,-4.49610620594);
\draw[gray, thin] (-0.266275513304,-4.57845647639)--(-0.139485988021,-4.53181696599);
\draw[gray, thin] (-0.464210914745,-3.34498005828)--(-0.553222562279,-3.46160596256);
\draw[gray, thin] (-0.464210914745,-3.34498005828)--(-0.278023429166,-3.53655885365);
\draw[gray, thin] (-0.464210914745,-3.34498005828)--(-0.272238503497,-3.23911286827);
\draw[gray, thin] (-0.464210914745,-3.34498005828)--(-0.188621658723,-3.30994702233);
\draw[gray, thin] (-0.464210914745,-3.34498005828)--(-0.554122160328,-3.10882774997);
\draw[gray, thin] (-0.278023429166,-3.53655885365)--(-0.553222562279,-3.46160596256);
\draw[gray, thin] (-0.278023429166,-3.53655885365)--(-0.112539099662,-3.71988244046);
\draw[gray, thin] (-0.278023429166,-3.53655885365)--(-0.272238503497,-3.23911286827);
\draw[gray, thin] (-0.278023429166,-3.53655885365)--(-0.188621658723,-3.30994702233);
\draw[gray, thin] (3.68062202232,-2.93044655833)--(3.39815141388,-3.00885981724);
\draw[gray, thin] (3.68062202232,-2.93044655833)--(3.54260563976,-2.94307294417);
\draw[gray, thin] (3.68062202232,-2.93044655833)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (3.68062202232,-2.93044655833)--(3.76528360736,-2.93763728059);
\draw[gray, thin] (3.68062202232,-2.93044655833)--(3.93029219305,-3.04224171539);
\draw[gray, thin] (3.68062202232,-2.93044655833)--(3.65016101484,-2.79718689257);
\draw[gray, thin] (3.68062202232,-2.93044655833)--(3.58414514566,-2.72320829098);
\draw[gray, thin] (3.68062202232,-2.93044655833)--(3.70435180385,-2.76344389101);
\draw[gray, thin] (3.68062202232,-2.93044655833)--(3.76702907968,-2.79814295166);
\draw[gray, thin] (3.51268237243,-0.974492818851)--(3.33265972266,-1.17924816534);
\draw[gray, thin] (3.51268237243,-0.974492818851)--(3.25382899251,-0.840392502826);
\draw[gray, thin] (3.51268237243,-0.974492818851)--(3.43277344064,-0.887507485855);
\draw[gray, thin] (3.51268237243,-0.974492818851)--(3.4763751565,-0.864268546416);
\draw[gray, thin] (3.51268237243,-0.974492818851)--(3.46608347732,-0.744225726984);
\draw[gray, thin] (3.51268237243,-0.974492818851)--(3.50264166424,-0.843517997884);
\draw[gray, thin] (2.97400454497,-0.535375777311)--(2.84295666604,-0.532838684635);
\draw[gray, thin] (2.97400454497,-0.535375777311)--(2.9658807883,-0.726793452471);
\draw[gray, thin] (2.97400454497,-0.535375777311)--(3.07738545391,-0.387661653489);
\draw[gray, thin] (2.97400454497,-0.535375777311)--(3.02943013149,-0.365146965736);
\draw[gray, thin] (2.97400454497,-0.535375777311)--(3.08107897141,-0.281374796672);
\draw[gray, thin] (2.97400454497,-0.535375777311)--(3.18588845663,-0.37117383884);
\draw[gray, thin] (3.33265972266,-1.17924816534)--(3.34208626068,-1.40682980694);
\draw[gray, thin] (3.33265972266,-1.17924816534)--(3.21027416396,-1.1357348512);
\draw[gray, thin] (3.33265972266,-1.17924816534)--(3.21532290549,-1.29930805504);
\draw[gray, thin] (3.33265972266,-1.17924816534)--(3.20728290273,-1.32900022104);
\draw[gray, thin] (3.21027416396,-1.1357348512)--(2.94465624878,-1.25931402937);
\draw[gray, thin] (3.21027416396,-1.1357348512)--(2.95580859358,-1.2380653372);
\draw[gray, thin] (3.21027416396,-1.1357348512)--(3.21532290549,-1.29930805504);
\draw[gray, thin] (3.21027416396,-1.1357348512)--(3.20728290273,-1.32900022104);
\draw[gray, thin] (3.21027416396,-1.1357348512)--(3.25382899251,-0.840392502826);
\draw[gray, thin] (2.52355733998,-1.8731307816)--(2.23438572226,-1.81609800785);
\draw[gray, thin] (2.52355733998,-1.8731307816)--(2.45837892402,-1.8531177899);
\draw[gray, thin] (2.52355733998,-1.8731307816)--(2.4599538728,-1.7084352093);
\draw[gray, thin] (2.52355733998,-1.8731307816)--(2.61446869618,-1.69560123166);
\draw[gray, thin] (2.52355733998,-1.8731307816)--(2.79515874758,-1.79034094602);
\draw[gray, thin] (2.52355733998,-1.8731307816)--(2.79506738982,-1.81573581298);
\draw[gray, thin] (2.52355733998,-1.8731307816)--(2.55110871651,-1.63466131489);
\draw[gray, thin] (3.10702720064,-2.04863129387)--(3.01250174618,-2.20064441427);
\draw[gray, thin] (3.10702720064,-2.04863129387)--(2.92422541999,-2.22781625137);
\draw[gray, thin] (3.10702720064,-2.04863129387)--(2.95941564725,-2.18647380164);
\draw[gray, thin] (3.10702720064,-2.04863129387)--(3.23564741343,-2.25384069872);
\draw[gray, thin] (3.10702720064,-2.04863129387)--(3.13648253614,-2.31300385205);
\draw[gray, thin] (3.10702720064,-2.04863129387)--(3.22783724888,-2.21168264875);
\draw[gray, thin] (3.10702720064,-2.04863129387)--(2.88118707346,-1.89849123484);
\draw[gray, thin] (3.10702720064,-2.04863129387)--(3.16597491679,-1.88022926889);
\draw[gray, thin] (2.74612559352,-3.70169491501)--(2.57791357988,-3.84957692425);
\draw[gray, thin] (2.74612559352,-3.70169491501)--(2.59744887369,-3.80346317981);
\draw[gray, thin] (2.74612559352,-3.70169491501)--(2.64912643214,-3.67271087506);
\draw[gray, thin] (2.74612559352,-3.70169491501)--(2.91954665198,-3.66254078371);
\draw[gray, thin] (2.74612559352,-3.70169491501)--(2.95393280865,-3.75823835734);
\draw[gray, thin] (-2.39356611123,-4.52289631416)--(-2.57000489357,-4.61195968613);
\draw[gray, thin] (-2.39356611123,-4.52289631416)--(-2.43255549917,-4.42589759464);
\draw[gray, thin] (-2.39356611123,-4.52289631416)--(-2.11722673716,-4.50097118981);
\draw[gray, thin] (-2.39356611123,-4.52289631416)--(-2.27983525448,-4.37112786233);
\draw[gray, thin] (-2.39356611123,-4.52289631416)--(-2.11277530905,-4.49505735425);
\draw[gray, thin] (-2.39356611123,-4.52289631416)--(-2.34997003728,-4.28754175464);
\draw[gray, thin] (-2.11722673716,-4.50097118981)--(-2.00361389558,-4.69306364875);
\draw[gray, thin] (-2.11722673716,-4.50097118981)--(-2.08629267382,-4.79550884825);
\draw[gray, thin] (-2.11722673716,-4.50097118981)--(-2.04964529438,-4.71789624655);
\draw[gray, thin] (-2.11722673716,-4.50097118981)--(-2.27983525448,-4.37112786233);
\draw[gray, thin] (-2.11722673716,-4.50097118981)--(-2.11277530905,-4.49505735425);
\draw[gray, thin] (-2.11722673716,-4.50097118981)--(-1.83258698549,-4.42870879625);
\draw[gray, thin] (-2.11722673716,-4.50097118981)--(-2.00983589312,-4.2888928743);
\draw[gray, thin] (-2.11277530905,-4.49505735425)--(-2.00361389558,-4.69306364875);
\draw[gray, thin] (-2.11277530905,-4.49505735425)--(-2.04964529438,-4.71789624655);
\draw[gray, thin] (-2.11277530905,-4.49505735425)--(-2.27983525448,-4.37112786233);
\draw[gray, thin] (-2.11277530905,-4.49505735425)--(-1.83258698549,-4.42870879625);
\draw[gray, thin] (-2.11277530905,-4.49505735425)--(-2.00983589312,-4.2888928743);
\draw[gray, thin] (-2.00983589312,-4.2888928743)--(-2.27983525448,-4.37112786233);
\draw[gray, thin] (-2.00983589312,-4.2888928743)--(-1.93923086683,-4.03669348344);
\draw[gray, thin] (-2.00983589312,-4.2888928743)--(-1.72566158573,-4.23943817027);
\draw[gray, thin] (-2.00983589312,-4.2888928743)--(-1.795624005,-4.27668528504);
\draw[gray, thin] (-2.00983589312,-4.2888928743)--(-1.86967043463,-4.11864726462);
\draw[gray, thin] (-2.00983589312,-4.2888928743)--(-1.9076626941,-4.01885393818);
\draw[gray, thin] (-2.00983589312,-4.2888928743)--(-1.83258698549,-4.42870879625);
\draw[gray, thin] (-2.00983589312,-4.2888928743)--(-1.78371896243,-4.45493616753);
\draw[gray, thin] (-2.69220300238,-4.16642629707)--(-2.72058783409,-4.06080598079);
\draw[gray, thin] (-2.69220300238,-4.16642629707)--(-2.50815644028,-4.03111711198);
\draw[gray, thin] (-2.72058783409,-4.06080598079)--(-2.88098371797,-3.86840256415);
\draw[gray, thin] (-2.72058783409,-4.06080598079)--(-2.50815644028,-4.03111711198);
\draw[gray, thin] (-1.21187390015,-4.97482525423)--(-1.13387632429,-4.97716020661);
\draw[gray, thin] (-1.21187390015,-4.97482525423)--(-1.16973324573,-5.1561536595);
\draw[gray, thin] (-1.21187390015,-4.97482525423)--(-1.41357651743,-4.76944197696);
\draw[gray, thin] (-1.21187390015,-4.97482525423)--(-1.18492171697,-4.71493380859);
\draw[gray, thin] (-1.21187390015,-4.97482525423)--(-1.06859073495,-4.87628900065);
\draw[gray, thin] (-1.13387632429,-4.97716020661)--(-1.16973324573,-5.1561536595);
\draw[gray, thin] (-1.13387632429,-4.97716020661)--(-1.18492171697,-4.71493380859);
\draw[gray, thin] (-1.13387632429,-4.97716020661)--(-1.06859073495,-4.87628900065);
\draw[gray, thin] (-1.96423044416,-4.84175714958)--(-2.00361389558,-4.69306364875);
\draw[gray, thin] (-1.96423044416,-4.84175714958)--(-2.08629267382,-4.79550884825);
\draw[gray, thin] (-1.96423044416,-4.84175714958)--(-2.04964529438,-4.71789624655);
\draw[gray, thin] (-1.96423044416,-4.84175714958)--(-1.91203138904,-4.73737064827);
\draw[gray, thin] (-2.04964529438,-4.71789624655)--(-2.00361389558,-4.69306364875);
\draw[gray, thin] (-2.04964529438,-4.71789624655)--(-2.08629267382,-4.79550884825);
\draw[gray, thin] (-2.04964529438,-4.71789624655)--(-1.91203138904,-4.73737064827);
\draw[gray, thin] (-2.08629267382,-4.79550884825)--(-2.00361389558,-4.69306364875);
\draw[gray, thin] (-2.08629267382,-4.79550884825)--(-1.91203138904,-4.73737064827);
\draw[gray, thin] (-1.41357651743,-4.76944197696)--(-1.46698689593,-4.72452045798);
\draw[gray, thin] (-1.41357651743,-4.76944197696)--(-1.18492171697,-4.71493380859);
\draw[gray, thin] (-1.46698689593,-4.72452045798)--(-1.18492171697,-4.71493380859);
\draw[gray, thin] (-2.88098371797,-3.86840256415)--(-3.12571160324,-4.03801126396);
\draw[gray, thin] (-2.88098371797,-3.86840256415)--(-3.08311944446,-3.87577554616);
\draw[gray, thin] (-2.88098371797,-3.86840256415)--(-2.96704912524,-3.77555458591);
\draw[gray, thin] (-2.88098371797,-3.86840256415)--(-2.65886183428,-3.75468743841);
\draw[gray, thin] (-2.88098371797,-3.86840256415)--(-2.89938197454,-3.71654287617);
\draw[gray, thin] (-2.88098371797,-3.86840256415)--(-2.90714396678,-3.59779233757);
\draw[gray, thin] (-2.88098371797,-3.86840256415)--(-2.93459828453,-3.68288837852);
\draw[gray, thin] (-2.88098371797,-3.86840256415)--(-2.98801767575,-3.61990882151);
\draw[gray, thin] (-2.88098371797,-3.86840256415)--(-2.67514976112,-3.70309181478);
\draw[gray, thin] (-1.86967043463,-4.11864726462)--(-1.93923086683,-4.03669348344);
\draw[gray, thin] (-1.86967043463,-4.11864726462)--(-1.72566158573,-4.23943817027);
\draw[gray, thin] (-1.86967043463,-4.11864726462)--(-1.795624005,-4.27668528504);
\draw[gray, thin] (-1.86967043463,-4.11864726462)--(-1.58186008491,-4.14112709993);
\draw[gray, thin] (-1.86967043463,-4.11864726462)--(-1.59260932997,-4.22230273823);
\draw[gray, thin] (-1.86967043463,-4.11864726462)--(-2.06839556749,-3.94326624063);
\draw[gray, thin] (-1.86967043463,-4.11864726462)--(-1.79930983259,-3.91860019377);
\draw[gray, thin] (-1.86967043463,-4.11864726462)--(-1.9076626941,-4.01885393818);
\draw[gray, thin] (-1.86967043463,-4.11864726462)--(-1.79971848796,-3.91901086415);
\draw[gray, thin] (-1.86967043463,-4.11864726462)--(-1.898589643,-3.92977391902);
\draw[gray, thin] (-4.41278494612,-1.67954870264)--(-4.47138865108,-1.78048012832);
\draw[gray, thin] (-4.41278494612,-1.67954870264)--(-4.49222551527,-1.45601022979);
\draw[gray, thin] (-4.41278494612,-1.67954870264)--(-4.63868368414,-1.59043077964);
\draw[gray, thin] (-4.47138865108,-1.78048012832)--(-4.76146438473,-1.71221614866);
\draw[gray, thin] (-4.47138865108,-1.78048012832)--(-4.47676505314,-2.01770065823);
\draw[gray, thin] (-4.47138865108,-1.78048012832)--(-4.45924425024,-2.01255004573);
\draw[gray, thin] (-4.47138865108,-1.78048012832)--(-4.69360386683,-1.88098570328);
\draw[gray, thin] (-4.47138865108,-1.78048012832)--(-4.63868368414,-1.59043077964);
\draw[gray, thin] (-3.96328731702,-2.29069777157)--(-4.15666659286,-2.45330018907);
\draw[gray, thin] (-3.96328731702,-2.29069777157)--(-4.11518229945,-2.41934219833);
\draw[gray, thin] (-3.96328731702,-2.29069777157)--(-3.99029752935,-2.51914986558);
\draw[gray, thin] (-3.96328731702,-2.29069777157)--(-3.88581024003,-2.31688003798);
\draw[gray, thin] (-3.96328731702,-2.29069777157)--(-4.03999480066,-2.41263966793);
\draw[gray, thin] (-3.96328731702,-2.29069777157)--(-3.75149781083,-2.08532443114);
\draw[gray, thin] (-4.78467469292,-0.221097664996)--(-4.61990708473,-0.229351523279);
\draw[gray, thin] (-4.78467469292,-0.221097664996)--(-4.82101242652,0.0625166142723);
\draw[gray, thin] (-4.78467469292,-0.221097664996)--(-4.78260681094,0.0277806560539);
\draw[gray, thin] (-4.06823034896,-0.314014055213)--(-4.2200297744,-0.443345876748);
\draw[gray, thin] (-4.06823034896,-0.314014055213)--(-3.95753610182,-0.203527928911);
\draw[gray, thin] (-4.06823034896,-0.314014055213)--(-4.06019223328,-0.0935593824751);
\draw[gray, thin] (-5.00402647343,0.529835498798)--(-5.07802026851,0.269612299456);
\draw[gray, thin] (-5.00402647343,0.529835498798)--(-5.13956555816,0.37631430387);
\draw[gray, thin] (-5.00402647343,0.529835498798)--(-5.13259131559,0.643027648615);
\draw[gray, thin] (-5.00402647343,0.529835498798)--(-4.78184211975,0.520639836178);
\draw[gray, thin] (-5.00402647343,0.529835498798)--(-4.95456626907,0.415284352437);
\draw[gray, thin] (-5.12682377099,-1.06378921947)--(-5.01211849186,-1.08115429156);
\draw[gray, thin] (-5.12682377099,-1.06378921947)--(-4.99088387072,-1.03825178429);
\draw[gray, thin] (-5.12682377099,-1.06378921947)--(-5.05388033449,-0.944556143198);
\draw[gray, thin] (-5.12682377099,-1.06378921947)--(-5.23515385956,-0.815310970837);
\draw[gray, thin] (-5.05388033449,-0.944556143198)--(-5.01211849186,-1.08115429156);
\draw[gray, thin] (-5.05388033449,-0.944556143198)--(-5.23515385956,-0.815310970837);
\draw[gray, thin] (-5.05388033449,-0.944556143198)--(-5.14666503396,-0.729680746855);
\draw[gray, thin] (-5.05388033449,-0.944556143198)--(-5.09848794603,-0.673433159954);
\draw[gray, thin] (-5.05388033449,-0.944556143198)--(-4.99088387072,-1.03825178429);
\draw[gray, thin] (-4.61990708473,-0.229351523279)--(-4.45931155584,-0.330105957764);
\draw[gray, thin] (-3.44847662431,-0.732166334689)--(-3.58142549534,-0.928709695818);
\draw[gray, thin] (-3.44847662431,-0.732166334689)--(-3.61195065241,-0.971046214005);
\draw[gray, thin] (-3.44847662431,-0.732166334689)--(-3.70429688165,-0.804856339006);
\draw[gray, thin] (-3.44847662431,-0.732166334689)--(-3.59453966746,-0.606297339078);
\draw[gray, thin] (-3.44847662431,-0.732166334689)--(-3.62444942364,-0.731137553686);
\draw[gray, thin] (-3.44847662431,-0.732166334689)--(-3.63349232633,-0.499125626403);
\draw[gray, thin] (-3.44847662431,-0.732166334689)--(-3.48614413522,-0.750634189447);
\draw[gray, thin] (-3.44847662431,-0.732166334689)--(-3.35871984808,-0.965517017546);
\draw[gray, thin] (-3.44847662431,-0.732166334689)--(-3.34916205081,-0.972413084098);
\draw[gray, thin] (-3.44847662431,-0.732166334689)--(-3.48150171075,-0.434176471573);
\draw[gray, thin] (-4.40754439315,-1.22394640716)--(-4.49222551527,-1.45601022979);
\draw[gray, thin] (-4.40754439315,-1.22394640716)--(-4.15492162391,-1.22089082465);
\draw[gray, thin] (-4.40754439315,-1.22394640716)--(-4.14085400577,-1.21437348669);
\draw[gray, thin] (-4.40754439315,-1.22394640716)--(-4.17516560759,-1.19758420004);
\draw[gray, thin] (-4.40754439315,-1.22394640716)--(-4.43831094733,-0.949394432716);
\draw[gray, thin] (-4.40754439315,-1.22394640716)--(-4.29577740373,-0.985901035222);
\draw[gray, thin] (-4.93764127012,-0.585088667282)--(-5.14666503396,-0.729680746855);
\draw[gray, thin] (-4.93764127012,-0.585088667282)--(-5.17899934396,-0.665824056906);
\draw[gray, thin] (-4.93764127012,-0.585088667282)--(-5.09848794603,-0.673433159954);
\draw[gray, thin] (-4.93764127012,-0.585088667282)--(-4.81744786807,-0.60968991157);
\draw[gray, thin] (-3.75727810888,-2.54289756724)--(-3.91275176947,-2.66058799799);
\draw[gray, thin] (-3.75727810888,-2.54289756724)--(-3.93883417159,-2.72467875967);
\draw[gray, thin] (-3.75727810888,-2.54289756724)--(-3.75928581746,-2.83806571019);
\draw[gray, thin] (-3.75727810888,-2.54289756724)--(-3.64108618292,-2.59924342834);
\draw[gray, thin] (-3.75727810888,-2.54289756724)--(-3.99029752935,-2.51914986558);
\draw[gray, thin] (-3.75727810888,-2.54289756724)--(-3.88581024003,-2.31688003798);
\draw[gray, thin] (-3.75727810888,-2.54289756724)--(-3.59663649686,-2.44169664392);
\draw[gray, thin] (-3.75727810888,-2.54289756724)--(-3.74907106475,-2.51457307317);
\draw[gray, thin] (-3.88581024003,-2.31688003798)--(-4.11518229945,-2.41934219833);
\draw[gray, thin] (-3.88581024003,-2.31688003798)--(-3.99029752935,-2.51914986558);
\draw[gray, thin] (-3.88581024003,-2.31688003798)--(-4.03999480066,-2.41263966793);
\draw[gray, thin] (-3.88581024003,-2.31688003798)--(-3.74907106475,-2.51457307317);
\draw[gray, thin] (-3.88581024003,-2.31688003798)--(-3.75149781083,-2.08532443114);
\draw[gray, thin] (-4.35366876555,-2.66256212854)--(-4.41032520894,-2.9113105391);
\draw[gray, thin] (-4.35366876555,-2.66256212854)--(-4.15666659286,-2.45330018907);
\draw[gray, thin] (-4.35366876555,-2.66256212854)--(-4.39386131621,-2.45661162443);
\draw[gray, thin] (-4.49222551527,-1.45601022979)--(-4.63868368414,-1.59043077964);
\draw[gray, thin] (-4.63868368414,-1.59043077964)--(-4.76146438473,-1.71221614866);
\draw[gray, thin] (-4.63868368414,-1.59043077964)--(-4.69360386683,-1.88098570328);
\draw[gray, thin] (-4.2200297744,-0.443345876748)--(-4.37176149645,-0.435829598862);
\draw[gray, thin] (-4.2200297744,-0.443345876748)--(-4.45931155584,-0.330105957764);
\draw[gray, thin] (-4.73114999692,2.09286113112)--(-4.71491751662,1.89782737234);
\draw[gray, thin] (-4.73114999692,2.09286113112)--(-4.94164582663,1.88141242999);
\draw[gray, thin] (-4.73114999692,2.09286113112)--(-4.72030238105,2.08064422608);
\draw[gray, thin] (-4.73114999692,2.09286113112)--(-4.86631505609,2.00022812006);
\draw[gray, thin] (-4.73114999692,2.09286113112)--(-4.73060353583,2.01556384409);
\draw[gray, thin] (-4.73114999692,2.09286113112)--(-4.51587238006,2.11816372618);
\draw[gray, thin] (-4.73114999692,2.09286113112)--(-4.66228424575,1.99788685859);
\draw[gray, thin] (-4.73114999692,2.09286113112)--(-4.72119934462,2.27836832357);
\draw[gray, thin] (-4.73114999692,2.09286113112)--(-4.65768209252,2.34712306661);
\draw[gray, thin] (-4.73114999692,2.09286113112)--(-4.59858063652,2.33647465726);
\draw[gray, thin] (-4.72030238105,2.08064422608)--(-4.71491751662,1.89782737234);
\draw[gray, thin] (-4.72030238105,2.08064422608)--(-4.94164582663,1.88141242999);
\draw[gray, thin] (-4.72030238105,2.08064422608)--(-4.86631505609,2.00022812006);
\draw[gray, thin] (-4.72030238105,2.08064422608)--(-4.73060353583,2.01556384409);
\draw[gray, thin] (-4.72030238105,2.08064422608)--(-4.51587238006,2.11816372618);
\draw[gray, thin] (-4.72030238105,2.08064422608)--(-4.66228424575,1.99788685859);
\draw[gray, thin] (-4.72030238105,2.08064422608)--(-4.72119934462,2.27836832357);
\draw[gray, thin] (-4.72030238105,2.08064422608)--(-4.65768209252,2.34712306661);
\draw[gray, thin] (-4.72030238105,2.08064422608)--(-4.59858063652,2.33647465726);
\draw[gray, thin] (-4.43638411646,0.0189905892295)--(-4.4417276716,0.0676650505949);
\draw[gray, thin] (-4.43638411646,0.0189905892295)--(-4.54798952098,0.253575685807);
\draw[gray, thin] (-4.4417276716,0.0676650505949)--(-4.54798952098,0.253575685807);
\draw[gray, thin] (-4.4417276716,0.0676650505949)--(-4.36891481362,0.351958558577);
\draw[gray, thin] (-4.99376078506,1.49447192214)--(-4.95832708592,1.35605869093);
\draw[gray, thin] (-4.99376078506,1.49447192214)--(-4.88689631332,1.34155772455);
\draw[gray, thin] (-4.99376078506,1.49447192214)--(-4.93485855945,1.75488111594);
\draw[gray, thin] (-4.99376078506,1.49447192214)--(-4.95052888795,1.72614913283);
\draw[gray, thin] (-4.99376078506,1.49447192214)--(-4.97463259809,1.75900800372);
\draw[gray, thin] (1.55933944856,4.12905517601)--(1.27587080772,4.18330868518);
\draw[gray, thin] (1.55933944856,4.12905517601)--(1.30057771059,4.22754556323);
\draw[gray, thin] (1.55933944856,4.12905517601)--(1.48002160041,3.99083378635);
\draw[gray, thin] (1.55933944856,4.12905517601)--(1.43918846706,4.09107712261);
\draw[gray, thin] (1.55933944856,4.12905517601)--(1.40916496765,4.34993374);
\draw[gray, thin] (1.55933944856,4.12905517601)--(1.39127311869,4.13599795516);
\draw[gray, thin] (1.55933944856,4.12905517601)--(1.59157085101,4.08100927889);
\draw[gray, thin] (1.55933944856,4.12905517601)--(1.44037469995,4.15820799539);
\draw[gray, thin] (1.55933944856,4.12905517601)--(1.43409974918,4.31331780618);
\draw[gray, thin] (1.55933944856,4.12905517601)--(1.50215252465,4.39382300145);
\draw[gray, thin] (1.55933944856,4.12905517601)--(1.6726625662,4.01987562647);
\draw[gray, thin] (1.55933944856,4.12905517601)--(1.71918402879,4.05651504569);
\draw[gray, thin] (1.59360114647,3.82925838959)--(1.57675651597,3.70804858704);
\draw[gray, thin] (1.59360114647,3.82925838959)--(1.41777316518,3.80923018057);
\draw[gray, thin] (1.59360114647,3.82925838959)--(1.48002160041,3.99083378635);
\draw[gray, thin] (1.59360114647,3.82925838959)--(1.78469018405,3.90991900533);
\draw[gray, thin] (1.59360114647,3.82925838959)--(1.78038188958,3.82471855857);
\draw[gray, thin] (1.59360114647,3.82925838959)--(1.64966478231,3.83092457873);
\draw[gray, thin] (1.59360114647,3.82925838959)--(1.6726625662,4.01987562647);
\draw[gray, thin] (1.59360114647,3.82925838959)--(1.71918402879,4.05651504569);
\draw[gray, thin] (1.59360114647,3.82925838959)--(1.59157085101,4.08100927889);
\draw[gray, thin] (1.59360114647,3.82925838959)--(1.79516224666,3.65304854881);
\draw[gray, thin] (1.59360114647,3.82925838959)--(1.79468102671,3.63558593582);
\draw[gray, thin] (1.57675651597,3.70804858704)--(1.79516224666,3.65304854881);
\draw[gray, thin] (1.57675651597,3.70804858704)--(1.79468102671,3.63558593582);
\draw[gray, thin] (1.57675651597,3.70804858704)--(1.74214519229,3.5542764368);
\draw[gray, thin] (1.57675651597,3.70804858704)--(1.85006414447,3.64185100173);
\draw[gray, thin] (1.57675651597,3.70804858704)--(1.41777316518,3.80923018057);
\draw[gray, thin] (1.57675651597,3.70804858704)--(1.48002160041,3.99083378635);
\draw[gray, thin] (1.57675651597,3.70804858704)--(1.78469018405,3.90991900533);
\draw[gray, thin] (1.57675651597,3.70804858704)--(1.78038188958,3.82471855857);
\draw[gray, thin] (1.57675651597,3.70804858704)--(1.64966478231,3.83092457873);
\draw[gray, thin] (1.41777316518,3.80923018057)--(1.23954401921,3.83713957441);
\draw[gray, thin] (1.41777316518,3.80923018057)--(1.48002160041,3.99083378635);
\draw[gray, thin] (1.41777316518,3.80923018057)--(1.64966478231,3.83092457873);
\draw[gray, thin] (1.41777316518,3.80923018057)--(1.43918846706,4.09107712261);
\draw[gray, thin] (1.55573165297,4.84116110167)--(1.26151244791,4.80719282431);
\draw[gray, thin] (1.55573165297,4.84116110167)--(1.50904604112,4.57639532554);
\draw[gray, thin] (1.55573165297,4.84116110167)--(1.5853395825,4.72422888197);
\draw[gray, thin] (1.55573165297,4.84116110167)--(1.65783480223,4.87893379573);
\draw[gray, thin] (1.55573165297,4.84116110167)--(1.64807869607,4.79807893929);
\draw[gray, thin] (1.55573165297,4.84116110167)--(1.48175231698,5.02273483547);
\draw[gray, thin] (1.26151244791,4.80719282431)--(1.23746799858,4.66184217243);
\draw[gray, thin] (1.26151244791,4.80719282431)--(1.32796401079,5.0870193242);
\draw[gray, thin] (1.32796401079,5.0870193242)--(1.48175231698,5.02273483547);
\draw[gray, thin] (1.64966478231,3.83092457873)--(1.48002160041,3.99083378635);
\draw[gray, thin] (1.64966478231,3.83092457873)--(1.79516224666,3.65304854881);
\draw[gray, thin] (1.64966478231,3.83092457873)--(1.79468102671,3.63558593582);
\draw[gray, thin] (1.64966478231,3.83092457873)--(1.74214519229,3.5542764368);
\draw[gray, thin] (1.64966478231,3.83092457873)--(1.85006414447,3.64185100173);
\draw[gray, thin] (1.64966478231,3.83092457873)--(1.78469018405,3.90991900533);
\draw[gray, thin] (1.64966478231,3.83092457873)--(1.78038188958,3.82471855857);
\draw[gray, thin] (1.64966478231,3.83092457873)--(1.6726625662,4.01987562647);
\draw[gray, thin] (1.64966478231,3.83092457873)--(1.71918402879,4.05651504569);
\draw[gray, thin] (1.64966478231,3.83092457873)--(1.84311573783,4.01500156764);
\draw[gray, thin] (1.64966478231,3.83092457873)--(1.93353153862,3.80300698616);
\draw[gray, thin] (1.64966478231,3.83092457873)--(1.59157085101,4.08100927889);
\draw[gray, thin] (1.78038188958,3.82471855857)--(1.79516224666,3.65304854881);
\draw[gray, thin] (1.78038188958,3.82471855857)--(1.79468102671,3.63558593582);
\draw[gray, thin] (1.78038188958,3.82471855857)--(1.74214519229,3.5542764368);
\draw[gray, thin] (1.78038188958,3.82471855857)--(1.85006414447,3.64185100173);
\draw[gray, thin] (1.78038188958,3.82471855857)--(1.78469018405,3.90991900533);
\draw[gray, thin] (1.78038188958,3.82471855857)--(1.6726625662,4.01987562647);
\draw[gray, thin] (1.78038188958,3.82471855857)--(1.71918402879,4.05651504569);
\draw[gray, thin] (1.78038188958,3.82471855857)--(1.84311573783,4.01500156764);
\draw[gray, thin] (1.78038188958,3.82471855857)--(1.96335672562,3.78160077676);
\draw[gray, thin] (1.78038188958,3.82471855857)--(1.93353153862,3.80300698616);
\draw[gray, thin] (1.78038188958,3.82471855857)--(2.07620407056,3.82169382051);
\draw[gray, thin] (1.78038188958,3.82471855857)--(1.91871835665,3.59083616399);
\draw[gray, thin] (1.78469018405,3.90991900533)--(1.79516224666,3.65304854881);
\draw[gray, thin] (1.78469018405,3.90991900533)--(1.79468102671,3.63558593582);
\draw[gray, thin] (1.78469018405,3.90991900533)--(1.85006414447,3.64185100173);
\draw[gray, thin] (1.78469018405,3.90991900533)--(1.6726625662,4.01987562647);
\draw[gray, thin] (1.78469018405,3.90991900533)--(1.71918402879,4.05651504569);
\draw[gray, thin] (1.78469018405,3.90991900533)--(1.84311573783,4.01500156764);
\draw[gray, thin] (1.78469018405,3.90991900533)--(1.96335672562,3.78160077676);
\draw[gray, thin] (1.78469018405,3.90991900533)--(1.93353153862,3.80300698616);
\draw[gray, thin] (1.78469018405,3.90991900533)--(2.05642837185,3.97470848759);
\draw[gray, thin] (1.78469018405,3.90991900533)--(1.59157085101,4.08100927889);
\draw[gray, thin] (1.78469018405,3.90991900533)--(1.95892508731,4.12531674548);
\draw[gray, thin] (0.469447581801,4.62896898686)--(0.375690963913,4.48785557687);
\draw[gray, thin] (0.469447581801,4.62896898686)--(0.224598052143,4.58516077317);
\draw[gray, thin] (0.469447581801,4.62896898686)--(0.613474898689,4.50283606658);
\draw[gray, thin] (0.469447581801,4.62896898686)--(0.716050123578,4.51027965177);
\draw[gray, thin] (0.469447581801,4.62896898686)--(0.312965262396,4.84913306807);
\draw[gray, thin] (0.469447581801,4.62896898686)--(0.567462407929,4.75249705701);
\draw[gray, thin] (0.469447581801,4.62896898686)--(0.592869949358,4.67411388608);
\draw[gray, thin] (0.126521333266,5.04389359668)--(0.0689074422854,5.06044455846);
\draw[gray, thin] (0.126521333266,5.04389359668)--(0.0996682033093,5.24271464896);
\draw[gray, thin] (0.126521333266,5.04389359668)--(-0.0995855134705,5.04532198716);
\draw[gray, thin] (0.126521333266,5.04389359668)--(-0.0179122139247,5.04013342337);
\draw[gray, thin] (0.126521333266,5.04389359668)--(0.138675133444,4.78155238004);
\draw[gray, thin] (0.126521333266,5.04389359668)--(0.312965262396,4.84913306807);
\draw[gray, thin] (0.126521333266,5.04389359668)--(0.226633019072,4.83573652885);
\draw[gray, thin] (0.126521333266,5.04389359668)--(0.367165968578,4.91711960757);
\draw[gray, thin] (0.126521333266,5.04389359668)--(0.147171167451,4.82124208321);
\draw[gray, thin] (0.126521333266,5.04389359668)--(0.369709182877,5.11012977454);
\draw[gray, thin] (0.126521333266,5.04389359668)--(0.158172356195,5.01401856236);
\draw[gray, thin] (0.126521333266,5.04389359668)--(0.282974847556,4.96879581609);
\draw[gray, thin] (0.126521333266,5.04389359668)--(0.236821702256,5.14431437999);
\draw[gray, thin] (0.126521333266,5.04389359668)--(0.351968681711,5.05627782391);
\draw[gray, thin] (0.158172356195,5.01401856236)--(0.0689074422854,5.06044455846);
\draw[gray, thin] (0.158172356195,5.01401856236)--(0.0996682033093,5.24271464896);
\draw[gray, thin] (0.158172356195,5.01401856236)--(-0.0995855134705,5.04532198716);
\draw[gray, thin] (0.158172356195,5.01401856236)--(-0.0179122139247,5.04013342337);
\draw[gray, thin] (0.158172356195,5.01401856236)--(0.138675133444,4.78155238004);
\draw[gray, thin] (0.158172356195,5.01401856236)--(0.312965262396,4.84913306807);
\draw[gray, thin] (0.158172356195,5.01401856236)--(0.226633019072,4.83573652885);
\draw[gray, thin] (0.158172356195,5.01401856236)--(0.367165968578,4.91711960757);
\draw[gray, thin] (0.158172356195,5.01401856236)--(0.147171167451,4.82124208321);
\draw[gray, thin] (0.158172356195,5.01401856236)--(0.369709182877,5.11012977454);
\draw[gray, thin] (0.158172356195,5.01401856236)--(0.282974847556,4.96879581609);
\draw[gray, thin] (0.158172356195,5.01401856236)--(0.236821702256,5.14431437999);
\draw[gray, thin] (0.158172356195,5.01401856236)--(0.351968681711,5.05627782391);
\draw[gray, thin] (0.226633019072,4.83573652885)--(0.224598052143,4.58516077317);
\draw[gray, thin] (0.226633019072,4.83573652885)--(0.138675133444,4.78155238004);
\draw[gray, thin] (0.226633019072,4.83573652885)--(0.312965262396,4.84913306807);
\draw[gray, thin] (0.226633019072,4.83573652885)--(0.112329692339,4.67385907965);
\draw[gray, thin] (0.226633019072,4.83573652885)--(0.367165968578,4.91711960757);
\draw[gray, thin] (0.226633019072,4.83573652885)--(0.147171167451,4.82124208321);
\draw[gray, thin] (0.226633019072,4.83573652885)--(0.0689074422854,5.06044455846);
\draw[gray, thin] (0.226633019072,4.83573652885)--(0.282974847556,4.96879581609);
\draw[gray, thin] (0.226633019072,4.83573652885)--(0.351968681711,5.05627782391);
\draw[gray, thin] (0.312965262396,4.84913306807)--(0.224598052143,4.58516077317);
\draw[gray, thin] (0.312965262396,4.84913306807)--(0.138675133444,4.78155238004);
\draw[gray, thin] (0.312965262396,4.84913306807)--(0.112329692339,4.67385907965);
\draw[gray, thin] (0.312965262396,4.84913306807)--(0.367165968578,4.91711960757);
\draw[gray, thin] (0.312965262396,4.84913306807)--(0.147171167451,4.82124208321);
\draw[gray, thin] (0.312965262396,4.84913306807)--(0.567462407929,4.75249705701);
\draw[gray, thin] (0.312965262396,4.84913306807)--(0.369709182877,5.11012977454);
\draw[gray, thin] (0.312965262396,4.84913306807)--(0.282974847556,4.96879581609);
\draw[gray, thin] (0.312965262396,4.84913306807)--(0.351968681711,5.05627782391);
\draw[gray, thin] (0.312965262396,4.84913306807)--(0.480759115991,5.03882369327);
\draw[gray, thin] (0.282974847556,4.96879581609)--(0.0689074422854,5.06044455846);
\draw[gray, thin] (0.282974847556,4.96879581609)--(0.138675133444,4.78155238004);
\draw[gray, thin] (0.282974847556,4.96879581609)--(0.367165968578,4.91711960757);
\draw[gray, thin] (0.282974847556,4.96879581609)--(0.147171167451,4.82124208321);
\draw[gray, thin] (0.282974847556,4.96879581609)--(0.369709182877,5.11012977454);
\draw[gray, thin] (0.282974847556,4.96879581609)--(0.236821702256,5.14431437999);
\draw[gray, thin] (0.282974847556,4.96879581609)--(0.351968681711,5.05627782391);
\draw[gray, thin] (0.282974847556,4.96879581609)--(0.480759115991,5.03882369327);
\draw[gray, thin] (0.480759115991,5.03882369327)--(0.367165968578,4.91711960757);
\draw[gray, thin] (0.480759115991,5.03882369327)--(0.369709182877,5.11012977454);
\draw[gray, thin] (0.480759115991,5.03882369327)--(0.236821702256,5.14431437999);
\draw[gray, thin] (0.480759115991,5.03882369327)--(0.351968681711,5.05627782391);
\draw[gray, thin] (0.480759115991,5.03882369327)--(0.567462407929,4.75249705701);
\draw[gray, thin] (0.367165968578,4.91711960757)--(0.138675133444,4.78155238004);
\draw[gray, thin] (0.367165968578,4.91711960757)--(0.147171167451,4.82124208321);
\draw[gray, thin] (0.367165968578,4.91711960757)--(0.567462407929,4.75249705701);
\draw[gray, thin] (0.367165968578,4.91711960757)--(0.369709182877,5.11012977454);
\draw[gray, thin] (0.367165968578,4.91711960757)--(0.236821702256,5.14431437999);
\draw[gray, thin] (0.367165968578,4.91711960757)--(0.351968681711,5.05627782391);
\draw[gray, thin] (0.879612596359,4.78785305364)--(0.811386439259,4.62992696146);
\draw[gray, thin] (0.879612596359,4.78785305364)--(0.710796239278,4.82971855268);
\draw[gray, thin] (0.879612596359,4.78785305364)--(0.897279790919,4.72022966594);
\draw[gray, thin] (0.879612596359,4.78785305364)--(0.896924763768,4.99499551821);
\draw[gray, thin] (0.960021333837,5.12730905988)--(0.896924763768,4.99499551821);
\draw[gray, thin] (0.896924763768,4.99499551821)--(0.710796239278,4.82971855268);
\draw[gray, thin] (0.896924763768,4.99499551821)--(0.897279790919,4.72022966594);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.521970534176,4.26888742645);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.612217763755,4.46867526064);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.556078808859,4.61001077957);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.245738379252,4.14983113661);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.420066863242,4.23181344115);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.351195886693,4.26977465132);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.199662718298,4.26429761214);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.34594630018,4.51421954845);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.377646250348,4.66112287773);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.0631578172965,4.5174613496);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.128662706989,4.4354814524);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.127628412066,4.48349254261);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.0922943215204,4.41396802935);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.160422367168,4.33966142256);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.109839348745,4.27452901647);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.542238900255,4.05505756581);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.539524499052,4.12716360502);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.521970534176,4.26888742645);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.507253657369,4.12263906439);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.245738379252,4.14983113661);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.469282025171,4.1188937759);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.420066863242,4.23181344115);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.202130556587,4.13523189855);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.199662718298,4.26429761214);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.160422367168,4.33966142256);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.109839348745,4.27452901647);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.34594630018,4.51421954845);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.128662706989,4.4354814524);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.0922943215204,4.41396802935);
\draw[gray, thin] (-3.7365874943,2.29554755781)--(-3.92569489575,2.06367284332);
\draw[gray, thin] (-3.7365874943,2.29554755781)--(-3.85262969249,2.48244479119);
\draw[gray, thin] (-3.7365874943,2.29554755781)--(-3.94983932775,2.42591582317);
\draw[gray, thin] (-3.7365874943,2.29554755781)--(-3.80708730037,2.42418979534);
\draw[gray, thin] (-3.7365874943,2.29554755781)--(-3.49803449732,2.44713194498);
\draw[gray, thin] (-3.80708730037,2.42418979534)--(-3.85262969249,2.48244479119);
\draw[gray, thin] (-3.80708730037,2.42418979534)--(-3.94983932775,2.42591582317);
\draw[gray, thin] (-3.80708730037,2.42418979534)--(-3.90793060482,2.63786011506);
\draw[gray, thin] (-3.80708730037,2.42418979534)--(-3.57699243939,2.57902429318);
\draw[gray, thin] (-2.64093162653,2.0210154666)--(-2.6411098376,1.80916379665);
\draw[gray, thin] (-2.64093162653,2.0210154666)--(-2.60892489429,1.93547753494);
\draw[gray, thin] (-2.64093162653,2.0210154666)--(-2.81044518657,2.06215313212);
\draw[gray, thin] (-2.64093162653,2.0210154666)--(-2.77561952325,2.0079214943);
\draw[gray, thin] (-2.64093162653,2.0210154666)--(-2.7488393388,2.23468475443);
\draw[gray, thin] (-2.64093162653,2.0210154666)--(-2.71241417122,2.20907129764);
\draw[gray, thin] (-2.64093162653,2.0210154666)--(-2.65842565764,2.26567912275);
\draw[gray, thin] (-2.64093162653,2.0210154666)--(-2.57960310945,2.07938923173);
\draw[gray, thin] (-2.60892489429,1.93547753494)--(-2.6411098376,1.80916379665);
\draw[gray, thin] (-2.60892489429,1.93547753494)--(-2.59483360681,1.67283221409);
\draw[gray, thin] (-2.60892489429,1.93547753494)--(-2.81044518657,2.06215313212);
\draw[gray, thin] (-2.60892489429,1.93547753494)--(-2.77561952325,2.0079214943);
\draw[gray, thin] (-2.60892489429,1.93547753494)--(-2.71241417122,2.20907129764);
\draw[gray, thin] (-2.60892489429,1.93547753494)--(-2.57960310945,2.07938923173);
\draw[gray, thin] (-2.19948311077,1.97332688027)--(-2.16130471528,1.92112929432);
\draw[gray, thin] (-2.19948311077,1.97332688027)--(-2.07212972107,1.91015069775);
\draw[gray, thin] (-2.19948311077,1.97332688027)--(-2.12410764379,1.86237187315);
\draw[gray, thin] (-2.19948311077,1.97332688027)--(-2.26631265924,1.7141868196);
\draw[gray, thin] (-2.19948311077,1.97332688027)--(-2.17083822418,2.1458710721);
\draw[gray, thin] (-2.19948311077,1.97332688027)--(-1.98679030391,1.92764529927);
\draw[gray, thin] (-2.29034707173,1.19896567658)--(-2.42368067475,0.931836204567);
\draw[gray, thin] (-2.29034707173,1.19896567658)--(-2.56637892078,1.13246009846);
\draw[gray, thin] (-2.29034707173,1.19896567658)--(-2.34764670354,1.25182285612);
\draw[gray, thin] (-2.29034707173,1.19896567658)--(-2.44862852037,1.13353865126);
\draw[gray, thin] (-2.29034707173,1.19896567658)--(-2.18743881519,1.36318175433);
\draw[gray, thin] (-2.29034707173,1.19896567658)--(-2.13055989925,1.2521233575);
\draw[gray, thin] (-2.29034707173,1.19896567658)--(-2.42039574758,1.42840611839);
\draw[gray, thin] (-2.34764670354,1.25182285612)--(-2.56637892078,1.13246009846);
\draw[gray, thin] (-2.34764670354,1.25182285612)--(-2.44862852037,1.13353865126);
\draw[gray, thin] (-2.34764670354,1.25182285612)--(-2.18743881519,1.36318175433);
\draw[gray, thin] (-2.34764670354,1.25182285612)--(-2.13055989925,1.2521233575);
\draw[gray, thin] (-2.34764670354,1.25182285612)--(-2.42039574758,1.42840611839);
\draw[gray, thin] (-2.44862852037,1.13353865126)--(-2.61502638046,0.995198549139);
\draw[gray, thin] (-2.44862852037,1.13353865126)--(-2.64101793866,1.09072832916);
\draw[gray, thin] (-2.44862852037,1.13353865126)--(-2.4427169083,0.936144317919);
\draw[gray, thin] (-2.44862852037,1.13353865126)--(-2.42368067475,0.931836204567);
\draw[gray, thin] (-2.44862852037,1.13353865126)--(-2.39965524255,0.89961935015);
\draw[gray, thin] (-2.44862852037,1.13353865126)--(-2.48092732856,0.854209247751);
\draw[gray, thin] (-2.44862852037,1.13353865126)--(-2.56637892078,1.13246009846);
\draw[gray, thin] (-2.44862852037,1.13353865126)--(-2.42039574758,1.42840611839);
\draw[gray, thin] (-2.42986662468,2.79344440258)--(-2.71717403643,2.8351593742);
\draw[gray, thin] (-1.99640362856,2.87520942568)--(-2.08594180081,3.12191685149);
\draw[gray, thin] (-1.99640362856,2.87520942568)--(-2.09109852324,2.92757679092);
\draw[gray, thin] (-1.99640362856,2.87520942568)--(-1.93017440161,2.82603310336);
\draw[gray, thin] (-1.99640362856,2.87520942568)--(-1.85557049193,2.68097777207);
\draw[gray, thin] (-1.99640362856,2.87520942568)--(-1.81619995857,2.91474058864);
\draw[gray, thin] (-1.99640362856,2.87520942568)--(-1.97166042433,2.99446914861);
\draw[gray, thin] (-1.99640362856,2.87520942568)--(-1.81575273463,2.91470486153);
\draw[gray, thin] (-2.09109852324,2.92757679092)--(-2.08594180081,3.12191685149);
\draw[gray, thin] (-2.09109852324,2.92757679092)--(-1.81619995857,2.91474058864);
\draw[gray, thin] (-2.09109852324,2.92757679092)--(-1.97166042433,2.99446914861);
\draw[gray, thin] (-2.09109852324,2.92757679092)--(-1.81575273463,2.91470486153);
\draw[gray, thin] (-2.09109852324,2.92757679092)--(-1.93017440161,2.82603310336);
\draw[gray, thin] (-2.71717403643,2.8351593742)--(-2.95887220649,2.71438283817);
\draw[gray, thin] (-2.71717403643,2.8351593742)--(-2.73496636662,3.03126758616);
\draw[gray, thin] (-2.71717403643,2.8351593742)--(-2.72322568563,2.90416424995);
\draw[gray, thin] (-1.13495101452,3.84232098506)--(-1.1210737963,3.65841876947);
\draw[gray, thin] (-1.13495101452,3.84232098506)--(-1.31969692269,3.69985715726);
\draw[gray, thin] (-1.13495101452,3.84232098506)--(-1.24616937124,3.61643329881);
\draw[gray, thin] (-1.13495101452,3.84232098506)--(-1.3354281384,3.86108213513);
\draw[gray, thin] (-1.13495101452,3.84232098506)--(-1.34040084027,3.84999719361);
\draw[gray, thin] (-1.13495101452,3.84232098506)--(-1.01366477861,3.89970796567);
\draw[gray, thin] (-1.13495101452,3.84232098506)--(-1.06909225955,4.12447802392);
\draw[gray, thin] (-2.02611721355,4.3015370071)--(-2.03227234061,4.04904206272);
\draw[gray, thin] (-2.02611721355,4.3015370071)--(-2.28872275741,4.1952858524);
\draw[gray, thin] (-2.02611721355,4.3015370071)--(-2.15897762381,4.11490005912);
\draw[gray, thin] (-2.02611721355,4.3015370071)--(-2.25026734007,4.16296838064);
\draw[gray, thin] (-2.02611721355,4.3015370071)--(-1.90420746202,4.1785041856);
\draw[gray, thin] (-2.02611721355,4.3015370071)--(-1.97356177651,4.14484590805);
\draw[gray, thin] (-2.02611721355,4.3015370071)--(-2.20580619944,4.4536700477);
\draw[gray, thin] (-2.02611721355,4.3015370071)--(-1.91428964391,4.37937417315);
\draw[gray, thin] (3.00735561792,3.89658499798)--(2.83021385911,3.75984189063);
\draw[gray, thin] (3.00735561792,3.89658499798)--(2.81045082472,3.74116034765);
\draw[gray, thin] (3.00735561792,3.89658499798)--(3.06346921976,3.91839924959);
\draw[gray, thin] (3.00735561792,3.89658499798)--(3.19566692322,3.79029501836);
\draw[gray, thin] (3.06346921976,3.91839924959)--(2.83021385911,3.75984189063);
\draw[gray, thin] (3.06346921976,3.91839924959)--(3.19566692322,3.79029501836);
\draw[gray, thin] (3.36623069023,4.03609825091)--(3.19566692322,3.79029501836);
\draw[gray, thin] (3.36623069023,4.03609825091)--(3.42934052107,3.86071623539);
\draw[gray, thin] (2.65598250521,3.75998814373)--(2.51278946314,3.52353494726);
\draw[gray, thin] (2.65598250521,3.75998814373)--(2.53462839507,3.73545751763);
\draw[gray, thin] (2.65598250521,3.75998814373)--(2.59690742438,3.59343986875);
\draw[gray, thin] (2.65598250521,3.75998814373)--(2.83021385911,3.75984189063);
\draw[gray, thin] (2.65598250521,3.75998814373)--(2.81045082472,3.74116034765);
\draw[gray, thin] (2.65598250521,3.75998814373)--(2.50235639521,3.8040532554);
\draw[gray, thin] (2.65598250521,3.75998814373)--(2.44726577508,3.90300681969);
\draw[gray, thin] (2.65598250521,3.75998814373)--(2.71709754049,4.02736292213);
\draw[gray, thin] (2.65598250521,3.75998814373)--(2.58556284843,3.9630936482);
\draw[gray, thin] (2.65598250521,3.75998814373)--(2.59612631496,3.93283682133);
\draw[gray, thin] (3.79536664043,2.22773699313)--(3.61881755511,2.09055255461);
\draw[gray, thin] (3.79536664043,2.22773699313)--(3.74841253754,2.11002545396);
\draw[gray, thin] (3.79536664043,2.22773699313)--(3.91295034795,2.0233846994);
\draw[gray, thin] (3.74841253754,2.11002545396)--(3.61544268616,1.97100698098);
\draw[gray, thin] (3.74841253754,2.11002545396)--(3.61881755511,2.09055255461);
\draw[gray, thin] (3.74841253754,2.11002545396)--(3.4751799202,2.13275222368);
\draw[gray, thin] (3.74841253754,2.11002545396)--(3.91295034795,2.0233846994);
\draw[gray, thin] (3.91295034795,2.0233846994)--(4.16137562935,1.95598946197);
\draw[gray, thin] (3.91295034795,2.0233846994)--(4.08536404955,1.93147349897);
\draw[gray, thin] (3.98600460183,1.09162598862)--(3.87386063496,0.92513314399);
\draw[gray, thin] (3.98600460183,1.09162598862)--(4.0020512717,1.10846261786);
\draw[gray, thin] (3.98600460183,1.09162598862)--(3.78938595051,1.23971702301);
\draw[gray, thin] (3.98600460183,1.09162598862)--(4.06461202048,1.20883181295);
\draw[gray, thin] (3.98600460183,1.09162598862)--(4.22960892411,1.15064788249);
\draw[gray, thin] (3.98600460183,1.09162598862)--(4.14379361761,1.29920416514);
\draw[gray, thin] (3.98600460183,1.09162598862)--(4.13348544151,1.18119271441);
\draw[gray, thin] (3.98600460183,1.09162598862)--(4.14670136473,1.11631793779);
\draw[gray, thin] (3.98600460183,1.09162598862)--(4.1522429487,1.19286250783);
\draw[gray, thin] (4.0020512717,1.10846261786)--(3.87386063496,0.92513314399);
\draw[gray, thin] (4.0020512717,1.10846261786)--(3.78938595051,1.23971702301);
\draw[gray, thin] (4.0020512717,1.10846261786)--(4.06461202048,1.20883181295);
\draw[gray, thin] (4.0020512717,1.10846261786)--(4.22960892411,1.15064788249);
\draw[gray, thin] (4.0020512717,1.10846261786)--(4.14379361761,1.29920416514);
\draw[gray, thin] (4.0020512717,1.10846261786)--(4.13348544151,1.18119271441);
\draw[gray, thin] (4.0020512717,1.10846261786)--(4.14670136473,1.11631793779);
\draw[gray, thin] (4.0020512717,1.10846261786)--(4.1522429487,1.19286250783);
\draw[gray, thin] (4.06461202048,1.20883181295)--(3.78938595051,1.23971702301);
\draw[gray, thin] (4.06461202048,1.20883181295)--(4.22960892411,1.15064788249);
\draw[gray, thin] (4.06461202048,1.20883181295)--(4.14379361761,1.29920416514);
\draw[gray, thin] (4.06461202048,1.20883181295)--(4.13348544151,1.18119271441);
\draw[gray, thin] (4.06461202048,1.20883181295)--(4.14670136473,1.11631793779);
\draw[gray, thin] (4.06461202048,1.20883181295)--(4.1522429487,1.19286250783);
\draw[gray, thin] (4.13348544151,1.18119271441)--(4.22960892411,1.15064788249);
\draw[gray, thin] (4.13348544151,1.18119271441)--(4.14379361761,1.29920416514);
\draw[gray, thin] (4.13348544151,1.18119271441)--(4.14670136473,1.11631793779);
\draw[gray, thin] (4.13348544151,1.18119271441)--(4.1522429487,1.19286250783);
\draw[gray, thin] (4.13348544151,1.18119271441)--(4.33289192285,1.35302102001);
\draw[gray, thin] (4.14670136473,1.11631793779)--(4.22960892411,1.15064788249);
\draw[gray, thin] (4.14670136473,1.11631793779)--(4.14379361761,1.29920416514);
\draw[gray, thin] (4.14670136473,1.11631793779)--(4.1522429487,1.19286250783);
\draw[gray, thin] (3.82928189543,1.594911334)--(3.85551633711,1.45990030891);
\draw[gray, thin] (3.82928189543,1.594911334)--(4.07517943235,1.51104930254);
\draw[gray, thin] (3.82928189543,1.594911334)--(4.05433213898,1.75727155398);
\draw[gray, thin] (3.78938595051,1.23971702301)--(3.5888296637,1.03125353147);
\draw[gray, thin] (3.78938595051,1.23971702301)--(3.64055797895,1.29119063802);
\draw[gray, thin] (3.78938595051,1.23971702301)--(3.56133265625,1.36971215549);
\draw[gray, thin] (3.78938595051,1.23971702301)--(3.85551633711,1.45990030891);
\draw[gray, thin] (4.50342072101,2.04313422571)--(4.56111823872,1.90319780446);
\draw[gray, thin] (4.50342072101,2.04313422571)--(4.4780357989,1.84749688387);
\draw[gray, thin] (4.50342072101,2.04313422571)--(4.37282679608,2.04897521742);
\draw[gray, thin] (1.17138505955,-0.0811509650803)--(0.994215703622,-0.157829983379);
\draw[gray, thin] (1.17138505955,-0.0811509650803)--(1.03579863259,-0.244194862998);
\draw[gray, thin] (1.17138505955,-0.0811509650803)--(1.12614949693,-0.297959011655);
\draw[gray, thin] (1.17138505955,-0.0811509650803)--(1.14824317395,0.110420895703);
\draw[gray, thin] (1.12614949693,-0.297959011655)--(0.994215703622,-0.157829983379);
\draw[gray, thin] (1.12614949693,-0.297959011655)--(1.0625974136,-0.522702070722);
\draw[gray, thin] (1.12614949693,-0.297959011655)--(1.05992219321,-0.44348083523);
\draw[gray, thin] (1.12614949693,-0.297959011655)--(1.10382198384,-0.530970629202);
\draw[gray, thin] (1.12614949693,-0.297959011655)--(1.08927278945,-0.483857214241);
\draw[gray, thin] (1.12614949693,-0.297959011655)--(1.22413489536,-0.524826187541);
\draw[gray, thin] (1.12614949693,-0.297959011655)--(1.03579863259,-0.244194862998);
\draw[gray, thin] (1.12614949693,-0.297959011655)--(1.3583236763,-0.407210954414);
\draw[gray, thin] (1.03579863259,-0.244194862998)--(0.994215703622,-0.157829983379);
\draw[gray, thin] (1.03579863259,-0.244194862998)--(0.79991309036,-0.308237593615);
\draw[gray, thin] (1.03579863259,-0.244194862998)--(0.747272893247,-0.305333639869);
\draw[gray, thin] (1.03579863259,-0.244194862998)--(1.0625974136,-0.522702070722);
\draw[gray, thin] (1.03579863259,-0.244194862998)--(1.05992219321,-0.44348083523);
\draw[gray, thin] (1.03579863259,-0.244194862998)--(1.10382198384,-0.530970629202);
\draw[gray, thin] (1.03579863259,-0.244194862998)--(1.08927278945,-0.483857214241);
\draw[gray, thin] (0.994215703622,-0.157829983379)--(0.79991309036,-0.308237593615);
\draw[gray, thin] (0.994215703622,-0.157829983379)--(0.747272893247,-0.305333639869);
\draw[gray, thin] (0.994215703622,-0.157829983379)--(1.05992219321,-0.44348083523);
\draw[gray, thin] (1.40773338926,0.662049831746)--(1.13223305917,0.681264243709);
\draw[gray, thin] (1.40773338926,0.662049831746)--(1.5300196104,0.576480128687);
\draw[gray, thin] (1.40773338926,0.662049831746)--(1.64471419878,0.59623407101);
\draw[gray, thin] (1.40773338926,0.662049831746)--(1.677882377,0.617289786907);
\draw[gray, thin] (1.40773338926,0.662049831746)--(1.43013191914,0.77520592055);
\draw[gray, thin] (1.40773338926,0.662049831746)--(1.31382252177,0.840525849083);
\draw[gray, thin] (1.31382252177,0.840525849083)--(1.13223305917,0.681264243709);
\draw[gray, thin] (1.31382252177,0.840525849083)--(1.16283916931,1.0612448861);
\draw[gray, thin] (1.31382252177,0.840525849083)--(1.20078377317,0.895190858393);
\draw[gray, thin] (1.31382252177,0.840525849083)--(1.35434640769,1.01993808972);
\draw[gray, thin] (1.31382252177,0.840525849083)--(1.43013191914,0.77520592055);
\draw[gray, thin] (1.31382252177,0.840525849083)--(1.34933012365,1.02082704764);
\draw[gray, thin] (1.31382252177,0.840525849083)--(1.16651682865,1.09589313239);
\draw[gray, thin] (1.20078377317,0.895190858393)--(1.13223305917,0.681264243709);
\draw[gray, thin] (1.20078377317,0.895190858393)--(1.16283916931,1.0612448861);
\draw[gray, thin] (1.20078377317,0.895190858393)--(1.05768780608,1.00327828327);
\draw[gray, thin] (1.20078377317,0.895190858393)--(1.35434640769,1.01993808972);
\draw[gray, thin] (1.20078377317,0.895190858393)--(1.43013191914,0.77520592055);
\draw[gray, thin] (1.20078377317,0.895190858393)--(1.34933012365,1.02082704764);
\draw[gray, thin] (1.20078377317,0.895190858393)--(1.16651682865,1.09589313239);
\draw[gray, thin] (1.4317356586,0.266190549517)--(1.24667252223,0.3769397681);
\draw[gray, thin] (1.4317356586,0.266190549517)--(1.29788310486,0.244063702989);
\draw[gray, thin] (1.4317356586,0.266190549517)--(1.18121028081,0.333255510473);
\draw[gray, thin] (1.4317356586,0.266190549517)--(1.50229717561,-0.00836414497331);
\draw[gray, thin] (1.4317356586,0.266190549517)--(1.51407476675,0.132121053013);
\draw[gray, thin] (1.4317356586,0.266190549517)--(1.4612100049,0.000928345039194);
\draw[gray, thin] (1.4317356586,0.266190549517)--(1.54900801271,0.23689692871);
\draw[gray, thin] (1.4317356586,0.266190549517)--(1.66745186023,0.40555556961);
\draw[gray, thin] (1.4317356586,0.266190549517)--(1.63106064871,0.403843395032);
\draw[gray, thin] (1.4317356586,0.266190549517)--(1.6107362624,0.355401648517);
\draw[gray, thin] (1.29788310486,0.244063702989)--(1.14824317395,0.110420895703);
\draw[gray, thin] (1.29788310486,0.244063702989)--(1.24667252223,0.3769397681);
\draw[gray, thin] (1.29788310486,0.244063702989)--(1.18121028081,0.333255510473);
\draw[gray, thin] (1.29788310486,0.244063702989)--(1.54900801271,0.23689692871);
\draw[gray, thin] (1.29788310486,0.244063702989)--(1.51407476675,0.132121053013);
\draw[gray, thin] (1.29788310486,0.244063702989)--(1.4612100049,0.000928345039194);
\draw[gray, thin] (1.18121028081,0.333255510473)--(0.935993234852,0.417734157432);
\draw[gray, thin] (1.18121028081,0.333255510473)--(1.00234482649,0.446626323651);
\draw[gray, thin] (1.18121028081,0.333255510473)--(1.14824317395,0.110420895703);
\draw[gray, thin] (1.18121028081,0.333255510473)--(1.24667252223,0.3769397681);
\draw[gray, thin] (1.18121028081,0.333255510473)--(1.0531849867,0.547115053251);
\draw[gray, thin] (1.18121028081,0.333255510473)--(1.01422111138,0.478393435551);
\draw[gray, thin] (1.24667252223,0.3769397681)--(1.00234482649,0.446626323651);
\draw[gray, thin] (1.24667252223,0.3769397681)--(1.14824317395,0.110420895703);
\draw[gray, thin] (1.24667252223,0.3769397681)--(1.0531849867,0.547115053251);
\draw[gray, thin] (1.24667252223,0.3769397681)--(1.01422111138,0.478393435551);
\draw[gray, thin] (0.935993234852,0.417734157432)--(0.85052618112,0.324071721369);
\draw[gray, thin] (0.935993234852,0.417734157432)--(1.00234482649,0.446626323651);
\draw[gray, thin] (0.935993234852,0.417734157432)--(1.0531849867,0.547115053251);
\draw[gray, thin] (0.935993234852,0.417734157432)--(1.01422111138,0.478393435551);
\draw[gray, thin] (1.00234482649,0.446626323651)--(0.85052618112,0.324071721369);
\draw[gray, thin] (1.00234482649,0.446626323651)--(1.0531849867,0.547115053251);
\draw[gray, thin] (1.00234482649,0.446626323651)--(1.01422111138,0.478393435551);
\draw[gray, thin] (1.00234482649,0.446626323651)--(1.13223305917,0.681264243709);
\draw[gray, thin] (0.757989354898,0.0594765178661)--(0.606663217035,-0.113281725583);
\draw[gray, thin] (0.757989354898,0.0594765178661)--(0.522692533056,0.0151560188854);
\draw[gray, thin] (0.757989354898,0.0594765178661)--(0.68021332778,0.208487476515);
\draw[gray, thin] (0.757989354898,0.0594765178661)--(0.85052618112,0.324071721369);
\draw[gray, thin] (0.68021332778,0.208487476515)--(0.429789696155,0.0746570457213);
\draw[gray, thin] (0.68021332778,0.208487476515)--(0.522692533056,0.0151560188854);
\draw[gray, thin] (0.68021332778,0.208487476515)--(0.85052618112,0.324071721369);
\draw[gray, thin] (1.73773567643,0.752847768278)--(1.5300196104,0.576480128687);
\draw[gray, thin] (1.73773567643,0.752847768278)--(1.73518487515,0.571055937723);
\draw[gray, thin] (1.73773567643,0.752847768278)--(1.64471419878,0.59623407101);
\draw[gray, thin] (1.73773567643,0.752847768278)--(1.88470468051,0.520237948671);
\draw[gray, thin] (1.73773567643,0.752847768278)--(1.677882377,0.617289786907);
\draw[gray, thin] (1.73773567643,0.752847768278)--(1.91859970824,0.6719467819);
\draw[gray, thin] (1.73773567643,0.752847768278)--(1.61626888962,0.956762378748);
\draw[gray, thin] (1.73773567643,0.752847768278)--(1.7255161006,0.806135445457);
\draw[gray, thin] (1.73773567643,0.752847768278)--(1.67221886414,0.852930030588);
\draw[gray, thin] (1.73773567643,0.752847768278)--(1.77409607453,0.965679410623);
\draw[gray, thin] (1.7255161006,0.806135445457)--(1.43013191914,0.77520592055);
\draw[gray, thin] (1.7255161006,0.806135445457)--(1.73518487515,0.571055937723);
\draw[gray, thin] (1.7255161006,0.806135445457)--(1.64471419878,0.59623407101);
\draw[gray, thin] (1.7255161006,0.806135445457)--(1.677882377,0.617289786907);
\draw[gray, thin] (1.7255161006,0.806135445457)--(1.61626888962,0.956762378748);
\draw[gray, thin] (1.7255161006,0.806135445457)--(1.67221886414,0.852930030588);
\draw[gray, thin] (1.7255161006,0.806135445457)--(1.77409607453,0.965679410623);
\draw[gray, thin] (1.7255161006,0.806135445457)--(1.91859970824,0.6719467819);
\draw[gray, thin] (1.67221886414,0.852930030588)--(1.43013191914,0.77520592055);
\draw[gray, thin] (1.67221886414,0.852930030588)--(1.73518487515,0.571055937723);
\draw[gray, thin] (1.67221886414,0.852930030588)--(1.64471419878,0.59623407101);
\draw[gray, thin] (1.67221886414,0.852930030588)--(1.677882377,0.617289786907);
\draw[gray, thin] (1.67221886414,0.852930030588)--(1.61626888962,0.956762378748);
\draw[gray, thin] (1.67221886414,0.852930030588)--(1.77409607453,0.965679410623);
\draw[gray, thin] (1.43013191914,0.77520592055)--(1.5300196104,0.576480128687);
\draw[gray, thin] (1.43013191914,0.77520592055)--(1.35434640769,1.01993808972);
\draw[gray, thin] (1.43013191914,0.77520592055)--(1.34933012365,1.02082704764);
\draw[gray, thin] (1.43013191914,0.77520592055)--(1.61626888962,0.956762378748);
\draw[gray, thin] (1.43013191914,0.77520592055)--(1.64471419878,0.59623407101);
\draw[gray, thin] (1.43013191914,0.77520592055)--(1.677882377,0.617289786907);
\draw[gray, thin] (2.07616959822,0.827693759919)--(1.91859970824,0.6719467819);
\draw[gray, thin] (2.07616959822,0.827693759919)--(2.19016194087,0.897550866417);
\draw[gray, thin] (2.07616959822,0.827693759919)--(2.26789416583,0.68080835745);
\draw[gray, thin] (2.19016194087,0.897550866417)--(2.37278168457,0.895812922386);
\draw[gray, thin] (2.19016194087,0.897550866417)--(2.26789416583,0.68080835745);
\draw[gray, thin] (1.6549615627,-0.74375872383)--(1.70090109947,-1.03960196991);
\draw[gray, thin] (1.6549615627,-0.74375872383)--(1.62852164737,-0.736090483186);
\draw[gray, thin] (1.6549615627,-0.74375872383)--(1.824571759,-0.777213699131);
\draw[gray, thin] (1.6549615627,-0.74375872383)--(1.86264262639,-0.804690300467);
\draw[gray, thin] (1.6549615627,-0.74375872383)--(1.58646452184,-0.719999252445);
\draw[gray, thin] (1.6549615627,-0.74375872383)--(1.74066817359,-0.588130840381);
\draw[gray, thin] (1.6549615627,-0.74375872383)--(1.74652369005,-0.68194138846);
\draw[gray, thin] (1.39054220389,-0.972042106145)--(1.22902606155,-0.919270176472);
\draw[gray, thin] (1.39054220389,-0.972042106145)--(1.09699174211,-1.0242637528);
\draw[gray, thin] (1.39054220389,-0.972042106145)--(1.42113757486,-1.26151074429);
\draw[gray, thin] (1.39054220389,-0.972042106145)--(1.4414403763,-1.08221128043);
\draw[gray, thin] (1.39054220389,-0.972042106145)--(1.44491482158,-1.2633988237);
\draw[gray, thin] (1.39054220389,-0.972042106145)--(1.30714206518,-0.925535896079);
\draw[gray, thin] (1.10382198384,-0.530970629202)--(0.925062658065,-0.710371975489);
\draw[gray, thin] (1.10382198384,-0.530970629202)--(1.0625974136,-0.522702070722);
\draw[gray, thin] (1.10382198384,-0.530970629202)--(1.01164220177,-0.659963571665);
\draw[gray, thin] (1.10382198384,-0.530970629202)--(1.05992219321,-0.44348083523);
\draw[gray, thin] (1.10382198384,-0.530970629202)--(1.08927278945,-0.483857214241);
\draw[gray, thin] (1.10382198384,-0.530970629202)--(1.22413489536,-0.524826187541);
\draw[gray, thin] (1.10382198384,-0.530970629202)--(1.3583236763,-0.407210954414);
\draw[gray, thin] (1.22413489536,-0.524826187541)--(1.0625974136,-0.522702070722);
\draw[gray, thin] (1.22413489536,-0.524826187541)--(1.01164220177,-0.659963571665);
\draw[gray, thin] (1.22413489536,-0.524826187541)--(1.05992219321,-0.44348083523);
\draw[gray, thin] (1.22413489536,-0.524826187541)--(1.08927278945,-0.483857214241);
\draw[gray, thin] (1.22413489536,-0.524826187541)--(1.3583236763,-0.407210954414);
\draw[gray, thin] (1.3583236763,-0.407210954414)--(1.08927278945,-0.483857214241);
\draw[gray, thin] (1.3583236763,-0.407210954414)--(1.51179104709,-0.17809208715);
\draw[gray, thin] (1.0625974136,-0.522702070722)--(0.925062658065,-0.710371975489);
\draw[gray, thin] (1.0625974136,-0.522702070722)--(1.01164220177,-0.659963571665);
\draw[gray, thin] (1.0625974136,-0.522702070722)--(1.05992219321,-0.44348083523);
\draw[gray, thin] (1.0625974136,-0.522702070722)--(1.08927278945,-0.483857214241);
\draw[gray, thin] (1.05992219321,-0.44348083523)--(0.925062658065,-0.710371975489);
\draw[gray, thin] (1.05992219321,-0.44348083523)--(1.01164220177,-0.659963571665);
\draw[gray, thin] (1.05992219321,-0.44348083523)--(1.08927278945,-0.483857214241);
\draw[gray, thin] (1.05992219321,-0.44348083523)--(0.79991309036,-0.308237593615);
\draw[gray, thin] (1.08927278945,-0.483857214241)--(0.925062658065,-0.710371975489);
\draw[gray, thin] (1.08927278945,-0.483857214241)--(1.01164220177,-0.659963571665);
\draw[gray, thin] (0.334153287991,-1.47740390315)--(0.084492793057,-1.35842807989);
\draw[gray, thin] (0.334153287991,-1.47740390315)--(0.34486272699,-1.67007397145);
\draw[gray, thin] (0.334153287991,-1.47740390315)--(0.22046152475,-1.60808858928);
\draw[gray, thin] (0.334153287991,-1.47740390315)--(0.237695264981,-1.39441151244);
\draw[gray, thin] (0.334153287991,-1.47740390315)--(0.208095129306,-1.40390414109);
\draw[gray, thin] (0.334153287991,-1.47740390315)--(0.545695709262,-1.39961102426);
\draw[gray, thin] (0.334153287991,-1.47740390315)--(0.522329369632,-1.53457661117);
\draw[gray, thin] (0.334153287991,-1.47740390315)--(0.601901929297,-1.54018702706);
\draw[gray, thin] (0.334153287991,-1.47740390315)--(0.398932537358,-1.3285974919);
\draw[gray, thin] (0.334153287991,-1.47740390315)--(0.261955986089,-1.1926483771);
\draw[gray, thin] (0.334153287991,-1.47740390315)--(0.477170419246,-1.21615655498);
\draw[gray, thin] (0.334153287991,-1.47740390315)--(0.40486855222,-1.66649437445);
\draw[gray, thin] (0.334153287991,-1.47740390315)--(0.470500332821,-1.68445127499);
\draw[gray, thin] (-0.0680745906511,-1.5176842498)--(-0.263465331128,-1.69475963235);
\draw[gray, thin] (-0.0680745906511,-1.5176842498)--(-0.358438833818,-1.56505807218);
\draw[gray, thin] (-0.0680745906511,-1.5176842498)--(-0.10771776083,-1.79558570365);
\draw[gray, thin] (-0.0680745906511,-1.5176842498)--(0.084492793057,-1.35842807989);
\draw[gray, thin] (-0.0680745906511,-1.5176842498)--(0.208095129306,-1.40390414109);
\draw[gray, thin] (-0.0680745906511,-1.5176842498)--(-0.156181842122,-1.33190282724);
\draw[gray, thin] (1.26066074028,-1.27453292041)--(1.28670117243,-1.51158743423);
\draw[gray, thin] (1.26066074028,-1.27453292041)--(1.16703246035,-1.45960233793);
\draw[gray, thin] (1.26066074028,-1.27453292041)--(1.42113757486,-1.26151074429);
\draw[gray, thin] (1.26066074028,-1.27453292041)--(1.4414403763,-1.08221128043);
\draw[gray, thin] (1.26066074028,-1.27453292041)--(1.44491482158,-1.2633988237);
\draw[gray, thin] (1.26066074028,-1.27453292041)--(1.09699174211,-1.0242637528);
\draw[gray, thin] (1.26066074028,-1.27453292041)--(1.36932962046,-1.44107391711);
\draw[gray, thin] (1.16703246035,-1.45960233793)--(1.24552698535,-1.70295253089);
\draw[gray, thin] (1.16703246035,-1.45960233793)--(1.28670117243,-1.51158743423);
\draw[gray, thin] (1.16703246035,-1.45960233793)--(1.36932962046,-1.44107391711);
\draw[gray, thin] (2.16288477219,-2.50984210165)--(2.01264903473,-2.56770248393);
\draw[gray, thin] (2.16288477219,-2.50984210165)--(2.03744162153,-2.73291670406);
\draw[gray, thin] (2.16288477219,-2.50984210165)--(2.22665572182,-2.32585347468);
\draw[gray, thin] (2.16288477219,-2.50984210165)--(2.28194819381,-2.33913958589);
\draw[gray, thin] (2.16288477219,-2.50984210165)--(2.22501205099,-2.43843635119);
\draw[gray, thin] (2.16288477219,-2.50984210165)--(2.30209413887,-2.47816111555);
\draw[gray, thin] (2.16288477219,-2.50984210165)--(2.26608751914,-2.48395023693);
\draw[gray, thin] (2.16288477219,-2.50984210165)--(2.15843125371,-2.2271643398);
\draw[gray, thin] (2.16288477219,-2.50984210165)--(2.23643008544,-2.76591294733);
\draw[gray, thin] (1.30383652408,-2.86078568457)--(1.14699472597,-2.99845554247);
\draw[gray, thin] (1.30383652408,-2.86078568457)--(1.31312858257,-2.87931530807);
\draw[gray, thin] (1.30383652408,-2.86078568457)--(1.57032571606,-2.84131319353);
\draw[gray, thin] (1.30383652408,-2.86078568457)--(1.2938759252,-2.66151707812);
\draw[gray, thin] (1.30383652408,-2.86078568457)--(1.23194759605,-2.57730630334);
\draw[gray, thin] (1.30383652408,-2.86078568457)--(1.5432011038,-2.77497340895);
\draw[gray, thin] (1.30383652408,-2.86078568457)--(1.47306367193,-2.72914585474);
\draw[gray, thin] (1.80866024371,-2.12812434813)--(1.59386884793,-2.25363315289);
\draw[gray, thin] (1.80866024371,-2.12812434813)--(1.6182586115,-2.15690457066);
\draw[gray, thin] (1.80866024371,-2.12812434813)--(1.79733908372,-2.18656926923);
\draw[gray, thin] (1.79733908372,-2.18656926923)--(1.59386884793,-2.25363315289);
\draw[gray, thin] (1.79733908372,-2.18656926923)--(1.59653164548,-2.3414006759);
\draw[gray, thin] (1.79733908372,-2.18656926923)--(1.66877649003,-2.4044189605);
\draw[gray, thin] (1.79733908372,-2.18656926923)--(1.6182586115,-2.15690457066);
\draw[gray, thin] (1.75550882194,-2.58572746097)--(1.5432011038,-2.77497340895);
\draw[gray, thin] (1.75550882194,-2.58572746097)--(1.88451711674,-2.85248127841);
\draw[gray, thin] (1.75550882194,-2.58572746097)--(1.66448883586,-2.7880109913);
\draw[gray, thin] (1.75550882194,-2.58572746097)--(2.01264903473,-2.56770248393);
\draw[gray, thin] (1.75550882194,-2.58572746097)--(1.59653164548,-2.3414006759);
\draw[gray, thin] (1.75550882194,-2.58572746097)--(1.66877649003,-2.4044189605);
\draw[gray, thin] (1.75550882194,-2.58572746097)--(1.60880845156,-2.48814385349);
\draw[gray, thin] (0.548730613435,2.06856263736)--(0.382104628096,2.06671040582);
\draw[gray, thin] (0.548730613435,2.06856263736)--(0.551881774543,1.79457420965);
\draw[gray, thin] (0.548730613435,2.06856263736)--(0.564672678643,1.78372310447);
\draw[gray, thin] (0.548730613435,2.06856263736)--(0.661978877836,1.83197462488);
\draw[gray, thin] (0.548730613435,2.06856263736)--(0.441772092802,2.18546270687);
\draw[gray, thin] (0.548730613435,2.06856263736)--(0.495950098838,2.17717942176);
\draw[gray, thin] (0.548730613435,2.06856263736)--(0.432601379979,2.3101838186);
\draw[gray, thin] (-0.733209926383,1.66552687384)--(-0.860957413367,1.51600133543);
\draw[gray, thin] (-0.733209926383,1.66552687384)--(-0.754216319675,1.60323056998);
\draw[gray, thin] (-0.348896247028,1.7123814136)--(-0.281177431867,1.4335482685);
\draw[gray, thin] (-0.348896247028,1.7123814136)--(-0.303705812461,1.56809833584);
\draw[gray, thin] (-0.348896247028,1.7123814136)--(-0.117752715908,1.67647170771);
\draw[gray, thin] (-0.348896247028,1.7123814136)--(-0.11212816837,1.80136652709);
\draw[gray, thin] (0.171984686453,1.92668806532)--(0.0787072319827,1.73816430322);
\draw[gray, thin] (0.171984686453,1.92668806532)--(-0.0567301818043,1.90895064535);
\draw[gray, thin] (0.171984686453,1.92668806532)--(0.0687943246087,1.6805018865);
\draw[gray, thin] (0.171984686453,1.92668806532)--(-0.0196003769423,1.78025936101);
\draw[gray, thin] (0.171984686453,1.92668806532)--(-0.095461223079,1.9832781704);
\draw[gray, thin] (0.171984686453,1.92668806532)--(-0.105280119735,1.98396935273);
\draw[gray, thin] (0.171984686453,1.92668806532)--(0.382104628096,2.06671040582);
\draw[gray, thin] (-0.105280119735,1.98396935273)--(-0.305667872194,2.15431797601);
\draw[gray, thin] (-0.105280119735,1.98396935273)--(-0.26528104549,2.07295528079);
\draw[gray, thin] (-0.105280119735,1.98396935273)--(-0.338091071542,2.15680836407);
\draw[gray, thin] (-0.105280119735,1.98396935273)--(-0.319478171025,2.06010067936);
\draw[gray, thin] (-0.105280119735,1.98396935273)--(-0.0567301818043,1.90895064535);
\draw[gray, thin] (-0.105280119735,1.98396935273)--(-0.11212816837,1.80136652709);
\draw[gray, thin] (-0.105280119735,1.98396935273)--(-0.0196003769423,1.78025936101);
\draw[gray, thin] (-0.105280119735,1.98396935273)--(-0.095461223079,1.9832781704);
\draw[gray, thin] (-0.095461223079,1.9832781704)--(-0.305667872194,2.15431797601);
\draw[gray, thin] (-0.095461223079,1.9832781704)--(-0.26528104549,2.07295528079);
\draw[gray, thin] (-0.095461223079,1.9832781704)--(-0.338091071542,2.15680836407);
\draw[gray, thin] (-0.095461223079,1.9832781704)--(-0.319478171025,2.06010067936);
\draw[gray, thin] (-0.095461223079,1.9832781704)--(-0.0567301818043,1.90895064535);
\draw[gray, thin] (-0.095461223079,1.9832781704)--(-0.11212816837,1.80136652709);
\draw[gray, thin] (-0.095461223079,1.9832781704)--(-0.0196003769423,1.78025936101);
\draw[gray, thin] (-0.117752715908,1.67647170771)--(-0.281177431867,1.4335482685);
\draw[gray, thin] (-0.117752715908,1.67647170771)--(-0.303705812461,1.56809833584);
\draw[gray, thin] (-0.117752715908,1.67647170771)--(-0.151470867467,1.41493535158);
\draw[gray, thin] (-0.117752715908,1.67647170771)--(0.0719263308463,1.51148095392);
\draw[gray, thin] (-0.117752715908,1.67647170771)--(0.102823356436,1.53638659944);
\draw[gray, thin] (-0.117752715908,1.67647170771)--(-0.00917744501004,1.65255879068);
\draw[gray, thin] (-0.117752715908,1.67647170771)--(0.0787072319827,1.73816430322);
\draw[gray, thin] (-0.117752715908,1.67647170771)--(-0.0567301818043,1.90895064535);
\draw[gray, thin] (-0.117752715908,1.67647170771)--(0.0687943246087,1.6805018865);
\draw[gray, thin] (-0.117752715908,1.67647170771)--(-0.11212816837,1.80136652709);
\draw[gray, thin] (-0.117752715908,1.67647170771)--(-0.0196003769423,1.78025936101);
\draw[gray, thin] (-0.00917744501004,1.65255879068)--(-0.151470867467,1.41493535158);
\draw[gray, thin] (-0.00917744501004,1.65255879068)--(0.0719263308463,1.51148095392);
\draw[gray, thin] (-0.00917744501004,1.65255879068)--(0.102823356436,1.53638659944);
\draw[gray, thin] (-0.00917744501004,1.65255879068)--(0.206317770325,1.53883357427);
\draw[gray, thin] (-0.00917744501004,1.65255879068)--(0.147190446924,1.52882989938);
\draw[gray, thin] (-0.00917744501004,1.65255879068)--(0.0787072319827,1.73816430322);
\draw[gray, thin] (-0.00917744501004,1.65255879068)--(-0.0567301818043,1.90895064535);
\draw[gray, thin] (-0.00917744501004,1.65255879068)--(0.0687943246087,1.6805018865);
\draw[gray, thin] (-0.00917744501004,1.65255879068)--(-0.11212816837,1.80136652709);
\draw[gray, thin] (-0.00917744501004,1.65255879068)--(-0.0196003769423,1.78025936101);
\draw[gray, thin] (-0.11212816837,1.80136652709)--(0.0787072319827,1.73816430322);
\draw[gray, thin] (-0.11212816837,1.80136652709)--(-0.0567301818043,1.90895064535);
\draw[gray, thin] (-0.11212816837,1.80136652709)--(0.0687943246087,1.6805018865);
\draw[gray, thin] (-0.11212816837,1.80136652709)--(-0.0196003769423,1.78025936101);
\draw[gray, thin] (-0.0567301818043,1.90895064535)--(0.0787072319827,1.73816430322);
\draw[gray, thin] (-0.0567301818043,1.90895064535)--(0.0687943246087,1.6805018865);
\draw[gray, thin] (-0.0567301818043,1.90895064535)--(-0.0196003769423,1.78025936101);
\draw[gray, thin] (-0.0567301818043,1.90895064535)--(-0.26528104549,2.07295528079);
\draw[gray, thin] (-0.0196003769423,1.78025936101)--(0.0719263308463,1.51148095392);
\draw[gray, thin] (-0.0196003769423,1.78025936101)--(0.102823356436,1.53638659944);
\draw[gray, thin] (-0.0196003769423,1.78025936101)--(0.0787072319827,1.73816430322);
\draw[gray, thin] (-0.0196003769423,1.78025936101)--(0.0687943246087,1.6805018865);
\draw[gray, thin] (-0.406521670376,2.27802535699)--(-0.637554251709,2.38127610597);
\draw[gray, thin] (-0.406521670376,2.27802535699)--(-0.305667872194,2.15431797601);
\draw[gray, thin] (-0.406521670376,2.27802535699)--(-0.26528104549,2.07295528079);
\draw[gray, thin] (-0.406521670376,2.27802535699)--(-0.338091071542,2.15680836407);
\draw[gray, thin] (-0.406521670376,2.27802535699)--(-0.319478171025,2.06010067936);
\draw[gray, thin] (-0.406521670376,2.27802535699)--(-0.236547285813,2.34890557515);
\draw[gray, thin] (-0.406521670376,2.27802535699)--(-0.38645750119,2.49498414199);
\draw[gray, thin] (-0.406521670376,2.27802535699)--(-0.332398682316,2.50951511495);
\draw[gray, thin] (-0.406521670376,2.27802535699)--(-0.285791742472,2.48174818689);
\draw[gray, thin] (1.02432499316,2.60825667329)--(0.785976916127,2.59095264625);
\draw[gray, thin] (1.02432499316,2.60825667329)--(1.17305456864,2.48146142251);
\draw[gray, thin] (1.02432499316,2.60825667329)--(1.01778051225,2.41795567678);
\draw[gray, thin] (1.02432499316,2.60825667329)--(1.24586566491,2.63961122683);
\draw[gray, thin] (1.02432499316,2.60825667329)--(1.16618312703,2.7222994235);
\draw[gray, thin] (1.16229616758,2.30776107777)--(0.98084293926,2.12213749845);
\draw[gray, thin] (1.16229616758,2.30776107777)--(0.983904573097,2.11817814029);
\draw[gray, thin] (1.16229616758,2.30776107777)--(0.927364516396,2.29550641825);
\draw[gray, thin] (1.16229616758,2.30776107777)--(1.21083845591,2.11943441722);
\draw[gray, thin] (1.16229616758,2.30776107777)--(1.17305456864,2.48146142251);
\draw[gray, thin] (1.16229616758,2.30776107777)--(1.01778051225,2.41795567678);
\draw[gray, thin] (1.03178117238,1.65330851843)--(0.92395810222,1.37972920267);
\draw[gray, thin] (1.03178117238,1.65330851843)--(0.977508049263,1.45595680737);
\draw[gray, thin] (1.03178117238,1.65330851843)--(1.11931380883,1.4578090183);
\draw[gray, thin] (1.03178117238,1.65330851843)--(1.26244858301,1.7686614303);
\draw[gray, thin] (1.26244858301,1.7686614303)--(1.2304324555,1.88255771599);
\draw[gray, thin] (1.26244858301,1.7686614303)--(1.35021338068,1.90449516129);
\draw[gray, thin] (1.26244858301,1.7686614303)--(1.2191913641,2.01215142684);
\draw[gray, thin] (-0.771693086202,2.69958895903)--(-0.836024917498,2.56433315084);
\draw[gray, thin] (-0.771693086202,2.69958895903)--(-0.841240710628,2.57166534403);
\draw[gray, thin] (-0.771693086202,2.69958895903)--(-0.574268606958,2.6156491311);
\draw[gray, thin] (-0.771693086202,2.69958895903)--(-0.679190261338,2.73811224366);
\draw[gray, thin] (-0.679190261338,2.73811224366)--(-0.836024917498,2.56433315084);
\draw[gray, thin] (-0.679190261338,2.73811224366)--(-0.841240710628,2.57166534403);
\draw[gray, thin] (-0.679190261338,2.73811224366)--(-0.574268606958,2.6156491311);
\draw[gray, thin] (-0.679190261338,2.73811224366)--(-0.61354183064,2.97997796795);
\draw[gray, thin] (-0.679190261338,2.73811224366)--(-0.466158678298,2.87334766909);
\draw[gray, thin] (-0.574268606958,2.6156491311)--(-0.836024917498,2.56433315084);
\draw[gray, thin] (-0.574268606958,2.6156491311)--(-0.841240710628,2.57166534403);
\draw[gray, thin] (-0.574268606958,2.6156491311)--(-0.637554251709,2.38127610597);
\draw[gray, thin] (-0.574268606958,2.6156491311)--(-0.466158678298,2.87334766909);
\draw[gray, thin] (-0.574268606958,2.6156491311)--(-0.38645750119,2.49498414199);
\draw[gray, thin] (-0.574268606958,2.6156491311)--(-0.332398682316,2.50951511495);
\draw[gray, thin] (-1.27297764587,0.793114092302)--(-1.55154017752,0.854614797507);
\draw[gray, thin] (-1.27297764587,0.793114092302)--(-1.12211145451,0.591164472258);
\draw[gray, thin] (-1.27297764587,0.793114092302)--(-1.10286880715,0.559617828574);
\draw[gray, thin] (-1.27297764587,0.793114092302)--(-1.30123054606,0.731012261868);
\draw[gray, thin] (-1.27297764587,0.793114092302)--(-1.19881461748,0.674468886434);
\draw[gray, thin] (-1.27297764587,0.793114092302)--(-1.13070725167,0.56961046988);
\draw[gray, thin] (-1.27297764587,0.793114092302)--(-1.31911624683,0.981908072642);
\draw[gray, thin] (-1.27297764587,0.793114092302)--(-1.22633933771,1.06045971948);
\draw[gray, thin] (-1.27297764587,0.793114092302)--(-1.33851670223,0.941971677086);
\draw[gray, thin] (-1.27297764587,0.793114092302)--(-1.01565506873,0.945991298839);
\draw[gray, thin] (-1.30123054606,0.731012261868)--(-1.12211145451,0.591164472258);
\draw[gray, thin] (-1.30123054606,0.731012261868)--(-1.10286880715,0.559617828574);
\draw[gray, thin] (-1.30123054606,0.731012261868)--(-1.19881461748,0.674468886434);
\draw[gray, thin] (-1.30123054606,0.731012261868)--(-1.13070725167,0.56961046988);
\draw[gray, thin] (-1.30123054606,0.731012261868)--(-1.55154017752,0.854614797507);
\draw[gray, thin] (-1.30123054606,0.731012261868)--(-1.31911624683,0.981908072642);
\draw[gray, thin] (-1.30123054606,0.731012261868)--(-1.33851670223,0.941971677086);
\draw[gray, thin] (-1.55338956677,2.03647307025)--(-1.64052379866,1.76936492329);
\draw[gray, thin] (-1.55338956677,2.03647307025)--(-1.69292246637,2.1786229152);
\draw[gray, thin] (-1.55338956677,2.03647307025)--(-1.48924673308,1.99494364502);
\draw[gray, thin] (-1.55338956677,2.03647307025)--(-1.67518016445,2.04068557879);
\draw[gray, thin] (-1.55338956677,2.03647307025)--(-1.35249675665,2.0421262116);
\draw[gray, thin] (-1.48924673308,1.99494364502)--(-1.64052379866,1.76936492329);
\draw[gray, thin] (-1.48924673308,1.99494364502)--(-1.58970632037,1.71597496657);
\draw[gray, thin] (-1.48924673308,1.99494364502)--(-1.69292246637,2.1786229152);
\draw[gray, thin] (-1.48924673308,1.99494364502)--(-1.67518016445,2.04068557879);
\draw[gray, thin] (-1.48924673308,1.99494364502)--(-1.35249675665,2.0421262116);
\draw[gray, thin] (-2.16130471528,1.92112929432)--(-2.07212972107,1.91015069775);
\draw[gray, thin] (-2.16130471528,1.92112929432)--(-2.12410764379,1.86237187315);
\draw[gray, thin] (-2.16130471528,1.92112929432)--(-2.26631265924,1.7141868196);
\draw[gray, thin] (-2.16130471528,1.92112929432)--(-2.09647304625,1.68185005343);
\draw[gray, thin] (-2.16130471528,1.92112929432)--(-1.98679030391,1.92764529927);
\draw[gray, thin] (-2.16130471528,1.92112929432)--(-2.17083822418,2.1458710721);
\draw[gray, thin] (-2.12410764379,1.86237187315)--(-2.3352178127,1.67487368302);
\draw[gray, thin] (-2.12410764379,1.86237187315)--(-2.07212972107,1.91015069775);
\draw[gray, thin] (-2.12410764379,1.86237187315)--(-2.26631265924,1.7141868196);
\draw[gray, thin] (-2.12410764379,1.86237187315)--(-2.09647304625,1.68185005343);
\draw[gray, thin] (-2.12410764379,1.86237187315)--(-1.8850323856,1.69514975283);
\draw[gray, thin] (-2.12410764379,1.86237187315)--(-1.98679030391,1.92764529927);
\draw[gray, thin] (-2.12410764379,1.86237187315)--(-2.17083822418,2.1458710721);
\draw[gray, thin] (-2.07212972107,1.91015069775)--(-2.26631265924,1.7141868196);
\draw[gray, thin] (-2.07212972107,1.91015069775)--(-2.09647304625,1.68185005343);
\draw[gray, thin] (-2.07212972107,1.91015069775)--(-1.81176268637,1.78313325303);
\draw[gray, thin] (-2.07212972107,1.91015069775)--(-1.8850323856,1.69514975283);
\draw[gray, thin] (-2.07212972107,1.91015069775)--(-1.98679030391,1.92764529927);
\draw[gray, thin] (-2.07212972107,1.91015069775)--(-2.17083822418,2.1458710721);
\draw[gray, thin] (-1.93017440161,2.82603310336)--(-1.85557049193,2.68097777207);
\draw[gray, thin] (-1.93017440161,2.82603310336)--(-1.81619995857,2.91474058864);
\draw[gray, thin] (-1.93017440161,2.82603310336)--(-1.97166042433,2.99446914861);
\draw[gray, thin] (-1.93017440161,2.82603310336)--(-1.81575273463,2.91470486153);
\draw[gray, thin] (-0.127628412066,4.48349254261)--(-0.199662718298,4.26429761214);
\draw[gray, thin] (-0.127628412066,4.48349254261)--(-0.34594630018,4.51421954845);
\draw[gray, thin] (-0.127628412066,4.48349254261)--(-0.160422367168,4.33966142256);
\draw[gray, thin] (-0.127628412066,4.48349254261)--(-0.109839348745,4.27452901647);
\draw[gray, thin] (-0.127628412066,4.48349254261)--(-0.017560875907,4.32433359469);
\draw[gray, thin] (-0.127628412066,4.48349254261)--(-0.0631578172965,4.5174613496);
\draw[gray, thin] (-0.127628412066,4.48349254261)--(-0.128662706989,4.4354814524);
\draw[gray, thin] (-0.127628412066,4.48349254261)--(-0.0922943215204,4.41396802935);
\draw[gray, thin] (-0.127628412066,4.48349254261)--(-0.0250281527171,4.63829790372);
\draw[gray, thin] (-0.127628412066,4.48349254261)--(0.107095529081,4.55186763226);
\draw[gray, thin] (-0.128662706989,4.4354814524)--(-0.199662718298,4.26429761214);
\draw[gray, thin] (-0.128662706989,4.4354814524)--(-0.34594630018,4.51421954845);
\draw[gray, thin] (-0.128662706989,4.4354814524)--(-0.160422367168,4.33966142256);
\draw[gray, thin] (-0.128662706989,4.4354814524)--(-0.109839348745,4.27452901647);
\draw[gray, thin] (-0.128662706989,4.4354814524)--(-0.017560875907,4.32433359469);
\draw[gray, thin] (-0.128662706989,4.4354814524)--(-0.0631578172965,4.5174613496);
\draw[gray, thin] (-0.128662706989,4.4354814524)--(-0.0922943215204,4.41396802935);
\draw[gray, thin] (-0.128662706989,4.4354814524)--(-0.0250281527171,4.63829790372);
\draw[gray, thin] (-0.128662706989,4.4354814524)--(0.107095529081,4.55186763226);
\draw[gray, thin] (-0.0922943215204,4.41396802935)--(-0.202130556587,4.13523189855);
\draw[gray, thin] (-0.0922943215204,4.41396802935)--(-0.199662718298,4.26429761214);
\draw[gray, thin] (-0.0922943215204,4.41396802935)--(-0.34594630018,4.51421954845);
\draw[gray, thin] (-0.0922943215204,4.41396802935)--(-0.160422367168,4.33966142256);
\draw[gray, thin] (-0.0922943215204,4.41396802935)--(-0.109839348745,4.27452901647);
\draw[gray, thin] (-0.0922943215204,4.41396802935)--(-0.017560875907,4.32433359469);
\draw[gray, thin] (-0.0922943215204,4.41396802935)--(-0.0631578172965,4.5174613496);
\draw[gray, thin] (-0.0922943215204,4.41396802935)--(-0.0250281527171,4.63829790372);
\draw[gray, thin] (-0.0922943215204,4.41396802935)--(0.107095529081,4.55186763226);
\draw[gray, thin] (-0.0922943215204,4.41396802935)--(0.167202462242,4.30004149037);
\draw[gray, thin] (-0.0922943215204,4.41396802935)--(0.168502443173,4.30084979508);
\draw[gray, thin] (-0.0631578172965,4.5174613496)--(-0.199662718298,4.26429761214);
\draw[gray, thin] (-0.0631578172965,4.5174613496)--(-0.34594630018,4.51421954845);
\draw[gray, thin] (-0.0631578172965,4.5174613496)--(-0.160422367168,4.33966142256);
\draw[gray, thin] (-0.0631578172965,4.5174613496)--(-0.109839348745,4.27452901647);
\draw[gray, thin] (-0.0631578172965,4.5174613496)--(-0.017560875907,4.32433359469);
\draw[gray, thin] (-0.0631578172965,4.5174613496)--(-0.0250281527171,4.63829790372);
\draw[gray, thin] (-0.0631578172965,4.5174613496)--(0.107095529081,4.55186763226);
\draw[gray, thin] (-0.0631578172965,4.5174613496)--(0.224598052143,4.58516077317);
\draw[gray, thin] (-0.0631578172965,4.5174613496)--(0.112329692339,4.67385907965);
\draw[gray, thin] (0.224598052143,4.58516077317)--(-0.0250281527171,4.63829790372);
\draw[gray, thin] (0.224598052143,4.58516077317)--(0.167202462242,4.30004149037);
\draw[gray, thin] (0.224598052143,4.58516077317)--(0.168502443173,4.30084979508);
\draw[gray, thin] (0.224598052143,4.58516077317)--(0.375690963913,4.48785557687);
\draw[gray, thin] (0.224598052143,4.58516077317)--(0.107095529081,4.55186763226);
\draw[gray, thin] (0.224598052143,4.58516077317)--(0.138675133444,4.78155238004);
\draw[gray, thin] (0.224598052143,4.58516077317)--(0.112329692339,4.67385907965);
\draw[gray, thin] (0.224598052143,4.58516077317)--(0.147171167451,4.82124208321);
\draw[gray, thin] (0.147171167451,4.82124208321)--(-0.0250281527171,4.63829790372);
\draw[gray, thin] (0.147171167451,4.82124208321)--(0.107095529081,4.55186763226);
\draw[gray, thin] (0.147171167451,4.82124208321)--(0.138675133444,4.78155238004);
\draw[gray, thin] (0.147171167451,4.82124208321)--(0.112329692339,4.67385907965);
\draw[gray, thin] (0.147171167451,4.82124208321)--(0.0689074422854,5.06044455846);
\draw[gray, thin] (0.147171167451,4.82124208321)--(-0.0179122139247,5.04013342337);
\draw[gray, thin] (0.138675133444,4.78155238004)--(-0.0250281527171,4.63829790372);
\draw[gray, thin] (0.138675133444,4.78155238004)--(0.107095529081,4.55186763226);
\draw[gray, thin] (0.138675133444,4.78155238004)--(0.112329692339,4.67385907965);
\draw[gray, thin] (0.138675133444,4.78155238004)--(0.0689074422854,5.06044455846);
\draw[gray, thin] (-0.800390097925,3.41110367032)--(-0.580627488089,3.39908043412);
\draw[gray, thin] (-0.800390097925,3.41110367032)--(-0.601924125231,3.46289893322);
\draw[gray, thin] (-0.800390097925,3.41110367032)--(-0.734569637512,3.17372122035);
\draw[gray, thin] (-0.800390097925,3.41110367032)--(-0.755068930141,3.1626517562);
\draw[gray, thin] (2.09631736118,2.71910275786)--(1.81520888125,2.80080863086);
\draw[gray, thin] (2.09631736118,2.71910275786)--(1.9169738529,2.53344014227);
\draw[gray, thin] (2.09631736118,2.71910275786)--(2.0340754208,2.78283991445);
\draw[gray, thin] (2.09631736118,2.71910275786)--(2.1819142425,2.66207609788);
\draw[gray, thin] (2.09631736118,2.71910275786)--(2.00586858961,2.67767871665);
\draw[gray, thin] (2.09631736118,2.71910275786)--(2.24609570584,2.84245535031);
\draw[gray, thin] (2.09631736118,2.71910275786)--(2.37151025483,2.63980662609);
\draw[gray, thin] (2.09631736118,2.71910275786)--(2.3390526497,2.82614533054);
\draw[gray, thin] (2.09631736118,2.71910275786)--(1.96011685487,2.94604282497);
\draw[gray, thin] (2.09631736118,2.71910275786)--(2.18101755796,2.98012319155);
\draw[gray, thin] (2.09631736118,2.71910275786)--(2.00891743463,3.00583380409);
\draw[gray, thin] (1.81520888125,2.80080863086)--(2.0340754208,2.78283991445);
\draw[gray, thin] (1.81520888125,2.80080863086)--(2.00586858961,2.67767871665);
\draw[gray, thin] (1.81520888125,2.80080863086)--(1.76719251823,2.94796011477);
\draw[gray, thin] (1.81520888125,2.80080863086)--(1.64305917702,2.87060798792);
\draw[gray, thin] (1.81520888125,2.80080863086)--(1.67537870942,2.97099690752);
\draw[gray, thin] (1.81520888125,2.80080863086)--(1.96011685487,2.94604282497);
\draw[gray, thin] (1.81520888125,2.80080863086)--(2.00891743463,3.00583380409);
\draw[gray, thin] (1.81520888125,2.80080863086)--(1.9169738529,2.53344014227);
\draw[gray, thin] (2.49369619534,2.82363444583)--(2.24609570584,2.84245535031);
\draw[gray, thin] (2.49369619534,2.82363444583)--(2.37151025483,2.63980662609);
\draw[gray, thin] (2.49369619534,2.82363444583)--(2.3390526497,2.82614533054);
\draw[gray, thin] (2.49369619534,2.82363444583)--(2.74951074597,2.71008643307);
\draw[gray, thin] (2.49369619534,2.82363444583)--(2.50688475939,2.57779496694);
\draw[gray, thin] (2.49369619534,2.82363444583)--(2.47028383763,2.87218212553);
\draw[gray, thin] (2.49369619534,2.82363444583)--(2.5941636429,3.01434387073);
\draw[gray, thin] (2.47028383763,2.87218212553)--(2.24609570584,2.84245535031);
\draw[gray, thin] (2.47028383763,2.87218212553)--(2.37151025483,2.63980662609);
\draw[gray, thin] (2.47028383763,2.87218212553)--(2.3390526497,2.82614533054);
\draw[gray, thin] (2.47028383763,2.87218212553)--(2.5941636429,3.01434387073);
\draw[gray, thin] (2.47028383763,2.87218212553)--(2.50688475939,2.57779496694);
\draw[gray, thin] (1.64305917702,2.87060798792)--(1.76719251823,2.94796011477);
\draw[gray, thin] (1.64305917702,2.87060798792)--(1.67537870942,2.97099690752);
\draw[gray, thin] (1.67537870942,2.97099690752)--(1.76719251823,2.94796011477);
\draw[gray, thin] (1.67537870942,2.97099690752)--(1.96011685487,2.94604282497);
\draw[gray, thin] (2.74951074597,2.71008643307)--(2.71780959029,2.45335545815);
\draw[gray, thin] (2.74951074597,2.71008643307)--(2.73832077693,2.56634396544);
\draw[gray, thin] (2.74951074597,2.71008643307)--(2.50688475939,2.57779496694);
\draw[gray, thin] (2.74951074597,2.71008643307)--(2.91110124212,2.90398730285);
\draw[gray, thin] (2.65747640595,3.12884109676)--(2.5941636429,3.01434387073);
\draw[gray, thin] (2.65747640595,3.12884109676)--(2.8137246018,3.09549514517);
\draw[gray, thin] (2.65747640595,3.12884109676)--(2.61316915407,3.39638326083);
\draw[gray, thin] (2.65747640595,3.12884109676)--(2.76406642139,3.3382742859);
\draw[gray, thin] (3.22616056548,2.63172680812)--(3.21458599546,2.46368296329);
\draw[gray, thin] (3.22616056548,2.63172680812)--(3.13021840046,2.65938890593);
\draw[gray, thin] (3.22616056548,2.63172680812)--(3.13595802319,2.70916902678);
\draw[gray, thin] (3.13021840046,2.65938890593)--(3.21458599546,2.46368296329);
\draw[gray, thin] (3.13021840046,2.65938890593)--(3.13595802319,2.70916902678);
\draw[gray, thin] (3.13021840046,2.65938890593)--(3.05082132169,2.89081522253);
\draw[gray, thin] (3.21458599546,2.46368296329)--(2.96425224353,2.39444259203);
\draw[gray, thin] (3.21458599546,2.46368296329)--(3.11586847226,2.28706433966);
\draw[gray, thin] (3.21458599546,2.46368296329)--(3.22708012416,2.27611246975);
\draw[gray, thin] (3.21458599546,2.46368296329)--(3.13595802319,2.70916902678);
\draw[gray, thin] (3.13595802319,2.70916902678)--(3.05082132169,2.89081522253);
\draw[gray, thin] (3.13595802319,2.70916902678)--(2.91110124212,2.90398730285);
\draw[gray, thin] (3.13595802319,2.70916902678)--(3.17085002089,3.00612426827);
\draw[gray, thin] (4.12535273497,3.16831127544)--(4.01595085282,3.07981349008);
\draw[gray, thin] (3.58153041769,3.11336774386)--(3.33574869861,2.99930389961);
\draw[gray, thin] (3.58153041769,3.11336774386)--(3.3998881379,3.03260850924);
\draw[gray, thin] (3.58153041769,3.11336774386)--(3.31408572632,3.01852613356);
\draw[gray, thin] (3.58153041769,3.11336774386)--(3.50565224945,3.15938472473);
\draw[gray, thin] (3.58153041769,3.11336774386)--(3.59107764673,3.32570535128);
\draw[gray, thin] (3.58153041769,3.11336774386)--(3.51363443537,3.1755684564);
\draw[gray, thin] (3.58153041769,3.11336774386)--(3.70880301508,3.2952809807);
\draw[gray, thin] (3.58153041769,3.11336774386)--(3.72870688637,3.32957901161);
\draw[gray, thin] (3.92610527709,2.84916131493)--(3.77465907475,2.62271162714);
\draw[gray, thin] (3.92610527709,2.84916131493)--(3.99978418039,2.82933107839);
\draw[gray, thin] (3.92610527709,2.84916131493)--(4.16274565349,2.69499263899);
\draw[gray, thin] (3.92610527709,2.84916131493)--(4.15551664012,2.67876774467);
\draw[gray, thin] (3.92610527709,2.84916131493)--(4.06669833615,2.79318437775);
\draw[gray, thin] (3.92610527709,2.84916131493)--(4.01595085282,3.07981349008);
\draw[gray, thin] (4.16274565349,2.69499263899)--(3.99978418039,2.82933107839);
\draw[gray, thin] (4.16274565349,2.69499263899)--(4.20322633729,2.47506479361);
\draw[gray, thin] (4.16274565349,2.69499263899)--(4.19844029201,2.65729887588);
\draw[gray, thin] (4.16274565349,2.69499263899)--(4.15551664012,2.67876774467);
\draw[gray, thin] (4.16274565349,2.69499263899)--(4.06669833615,2.79318437775);
\draw[gray, thin] (4.16274565349,2.69499263899)--(4.30956014623,2.85265029889);
\draw[gray, thin] (4.15551664012,2.67876774467)--(3.99978418039,2.82933107839);
\draw[gray, thin] (4.15551664012,2.67876774467)--(4.20322633729,2.47506479361);
\draw[gray, thin] (4.15551664012,2.67876774467)--(4.19844029201,2.65729887588);
\draw[gray, thin] (4.15551664012,2.67876774467)--(4.06669833615,2.79318437775);
\draw[gray, thin] (4.15551664012,2.67876774467)--(4.30956014623,2.85265029889);
\draw[gray, thin] (4.08536404955,1.93147349897)--(4.1639668006,1.7337113871);
\draw[gray, thin] (4.08536404955,1.93147349897)--(4.22302989061,1.85902548713);
\draw[gray, thin] (4.08536404955,1.93147349897)--(4.16137562935,1.95598946197);
\draw[gray, thin] (4.08536404955,1.93147349897)--(4.05433213898,1.75727155398);
\draw[gray, thin] (4.08536404955,1.93147349897)--(4.20991840934,1.8321433706);
\draw[gray, thin] (4.16137562935,1.95598946197)--(4.1639668006,1.7337113871);
\draw[gray, thin] (4.16137562935,1.95598946197)--(4.22302989061,1.85902548713);
\draw[gray, thin] (4.16137562935,1.95598946197)--(4.05433213898,1.75727155398);
\draw[gray, thin] (4.16137562935,1.95598946197)--(4.20991840934,1.8321433706);
\draw[gray, thin] (4.16137562935,1.95598946197)--(4.37282679608,2.04897521742);
\draw[gray, thin] (4.56111823872,1.90319780446)--(4.45222940426,1.6670422757);
\draw[gray, thin] (4.56111823872,1.90319780446)--(4.4780357989,1.84749688387);
\draw[gray, thin] (4.56111823872,1.90319780446)--(4.37282679608,2.04897521742);
\draw[gray, thin] (4.30956014623,2.85265029889)--(4.19844029201,2.65729887588);
\draw[gray, thin] (4.30956014623,2.85265029889)--(4.06669833615,2.79318437775);
\draw[gray, thin] (4.19844029201,2.65729887588)--(3.99978418039,2.82933107839);
\draw[gray, thin] (4.19844029201,2.65729887588)--(4.20322633729,2.47506479361);
\draw[gray, thin] (4.19844029201,2.65729887588)--(4.06669833615,2.79318437775);
\draw[gray, thin] (4.19844029201,2.65729887588)--(4.32239144241,2.42678030613);
\draw[gray, thin] (4.20322633729,2.47506479361)--(4.32239144241,2.42678030613);
\draw[gray, thin] (4.32239144241,2.42678030613)--(4.5456160526,2.46363774329);
\draw[gray, thin] (1.37591386978,3.04469089975)--(1.23631482847,3.12540855664);
\draw[gray, thin] (1.37591386978,3.04469089975)--(1.22038330905,3.23187223896);
\draw[gray, thin] (1.37591386978,3.04469089975)--(1.34878612961,3.24074676894);
\draw[gray, thin] (1.37591386978,3.04469089975)--(1.32202019638,3.25207637923);
\draw[gray, thin] (1.37591386978,3.04469089975)--(1.51009266398,3.25079158337);
\draw[gray, thin] (1.23631482847,3.12540855664)--(1.05485606706,2.91771022371);
\draw[gray, thin] (1.23631482847,3.12540855664)--(1.22038330905,3.23187223896);
\draw[gray, thin] (1.23631482847,3.12540855664)--(1.11224720252,3.29879911411);
\draw[gray, thin] (1.23631482847,3.12540855664)--(1.34878612961,3.24074676894);
\draw[gray, thin] (1.23631482847,3.12540855664)--(1.32202019638,3.25207637923);
\draw[gray, thin] (1.24586566491,2.63961122683)--(1.17305456864,2.48146142251);
\draw[gray, thin] (1.24586566491,2.63961122683)--(1.16618312703,2.7222994235);
\draw[gray, thin] (1.24586566491,2.63961122683)--(1.35269517845,2.68012635814);
\draw[gray, thin] (1.16618312703,2.7222994235)--(1.17305456864,2.48146142251);
\draw[gray, thin] (1.16618312703,2.7222994235)--(1.35269517845,2.68012635814);
\draw[gray, thin] (1.16618312703,2.7222994235)--(1.05485606706,2.91771022371);
\draw[gray, thin] (1.35269517845,2.68012635814)--(1.17305456864,2.48146142251);
\draw[gray, thin] (1.11224720252,3.29879911411)--(0.890312555839,3.46522637451);
\draw[gray, thin] (1.11224720252,3.29879911411)--(0.863835655995,3.451165085);
\draw[gray, thin] (1.11224720252,3.29879911411)--(1.1228502395,3.44902490464);
\draw[gray, thin] (1.11224720252,3.29879911411)--(1.22038330905,3.23187223896);
\draw[gray, thin] (1.11224720252,3.29879911411)--(1.34878612961,3.24074676894);
\draw[gray, thin] (1.11224720252,3.29879911411)--(1.32202019638,3.25207637923);
\draw[gray, thin] (1.11224720252,3.29879911411)--(1.18531103271,3.48108315577);
\draw[gray, thin] (1.22038330905,3.23187223896)--(1.1228502395,3.44902490464);
\draw[gray, thin] (1.22038330905,3.23187223896)--(1.34878612961,3.24074676894);
\draw[gray, thin] (1.22038330905,3.23187223896)--(1.32202019638,3.25207637923);
\draw[gray, thin] (1.22038330905,3.23187223896)--(1.51009266398,3.25079158337);
\draw[gray, thin] (1.22038330905,3.23187223896)--(1.18531103271,3.48108315577);
\draw[gray, thin] (1.18531103271,3.48108315577)--(0.890312555839,3.46522637451);
\draw[gray, thin] (1.18531103271,3.48108315577)--(0.973505307514,3.69266341747);
\draw[gray, thin] (1.18531103271,3.48108315577)--(1.1228502395,3.44902490464);
\draw[gray, thin] (1.18531103271,3.48108315577)--(1.34878612961,3.24074676894);
\draw[gray, thin] (1.18531103271,3.48108315577)--(1.32202019638,3.25207637923);
\draw[gray, thin] (-0.466158678298,2.87334766909)--(-0.61354183064,2.97997796795);
\draw[gray, thin] (-0.466158678298,2.87334766909)--(-0.333773366386,3.03732782041);
\draw[gray, thin] (0.890510909022,3.07762610786)--(0.830128080598,2.96678603164);
\draw[gray, thin] (0.890510909022,3.07762610786)--(0.849244543293,3.10779861586);
\draw[gray, thin] (0.890510909022,3.07762610786)--(1.05485606706,2.91771022371);
\draw[gray, thin] (0.890510909022,3.07762610786)--(0.689098874474,3.19191857054);
\draw[gray, thin] (0.849244543293,3.10779861586)--(0.560603450907,3.06817411045);
\draw[gray, thin] (0.849244543293,3.10779861586)--(0.830128080598,2.96678603164);
\draw[gray, thin] (0.849244543293,3.10779861586)--(1.05485606706,2.91771022371);
\draw[gray, thin] (0.849244543293,3.10779861586)--(0.689098874474,3.19191857054);
\draw[gray, thin] (0.830128080598,2.96678603164)--(0.560603450907,3.06817411045);
\draw[gray, thin] (0.830128080598,2.96678603164)--(1.05485606706,2.91771022371);
\draw[gray, thin] (0.830128080598,2.96678603164)--(0.689098874474,3.19191857054);
\draw[gray, thin] (0.708373316132,2.6879216736)--(0.501023443443,2.51785366332);
\draw[gray, thin] (0.708373316132,2.6879216736)--(0.479517239432,2.52926009446);
\draw[gray, thin] (0.708373316132,2.6879216736)--(0.543897352094,2.55097620668);
\draw[gray, thin] (0.708373316132,2.6879216736)--(0.653422828706,2.71451414782);
\draw[gray, thin] (0.708373316132,2.6879216736)--(0.435576860147,2.64269497871);
\draw[gray, thin] (0.708373316132,2.6879216736)--(0.544160238267,2.86146328923);
\draw[gray, thin] (0.708373316132,2.6879216736)--(0.785976916127,2.59095264625);
\draw[gray, thin] (0.785976916127,2.59095264625)--(0.501023443443,2.51785366332);
\draw[gray, thin] (0.785976916127,2.59095264625)--(0.543897352094,2.55097620668);
\draw[gray, thin] (0.785976916127,2.59095264625)--(0.583634288215,2.38361387808);
\draw[gray, thin] (0.785976916127,2.59095264625)--(0.653422828706,2.71451414782);
\draw[gray, thin] (0.785976916127,2.59095264625)--(1.01778051225,2.41795567678);
\draw[gray, thin] (1.1228502395,3.44902490464)--(0.890312555839,3.46522637451);
\draw[gray, thin] (1.1228502395,3.44902490464)--(0.863835655995,3.451165085);
\draw[gray, thin] (1.1228502395,3.44902490464)--(1.32202019638,3.25207637923);
\draw[gray, thin] (1.1228502395,3.44902490464)--(0.904741232826,3.58807335177);
\draw[gray, thin] (1.1228502395,3.44902490464)--(0.973505307514,3.69266341747);
\draw[gray, thin] (1.23746799858,4.66184217243)--(1.27936093388,4.36586122162);
\draw[gray, thin] (1.23746799858,4.66184217243)--(1.149215653,4.44905302651);
\draw[gray, thin] (1.23746799858,4.66184217243)--(1.24339657684,4.43478582449);
\draw[gray, thin] (1.23746799858,4.66184217243)--(1.50904604112,4.57639532554);
\draw[gray, thin] (1.23746799858,4.66184217243)--(1.44208361473,4.4803935939);
\draw[gray, thin] (0.0781461876848,0.544920795153)--(0.0397053790659,0.748844712797);
\draw[gray, thin] (0.0781461876848,0.544920795153)--(-0.0388960996552,0.812920366676);
\draw[gray, thin] (0.0781461876848,0.544920795153)--(0.163675802598,0.373199801677);
\draw[gray, thin] (0.364022338712,0.426487540088)--(0.163675802598,0.373199801677);
\draw[gray, thin] (0.0397053790659,0.748844712797)--(-0.229425385411,0.759322023261);
\draw[gray, thin] (0.0397053790659,0.748844712797)--(-0.0388960996552,0.812920366676);
\draw[gray, thin] (0.0397053790659,0.748844712797)--(-0.000276799098034,0.955196249526);
\draw[gray, thin] (0.0397053790659,0.748844712797)--(0.00755314917777,0.856120004336);
\draw[gray, thin] (0.0397053790659,0.748844712797)--(0.251458583679,0.869305634034);
\draw[gray, thin] (1.05768780608,1.00327828327)--(1.16283916931,1.0612448861);
\draw[gray, thin] (1.05768780608,1.00327828327)--(1.35434640769,1.01993808972);
\draw[gray, thin] (1.05768780608,1.00327828327)--(1.34933012365,1.02082704764);
\draw[gray, thin] (1.05768780608,1.00327828327)--(1.16651682865,1.09589313239);
\draw[gray, thin] (1.05768780608,1.00327828327)--(1.03288034779,1.18132074514);
\draw[gray, thin] (1.05768780608,1.00327828327)--(1.21980201793,1.20672459464);
\draw[gray, thin] (1.37901614813,1.47505508904)--(1.15210889116,1.31356266078);
\draw[gray, thin] (1.37901614813,1.47505508904)--(1.11931380883,1.4578090183);
\draw[gray, thin] (1.34933012365,1.02082704764)--(1.16283916931,1.0612448861);
\draw[gray, thin] (1.34933012365,1.02082704764)--(1.35434640769,1.01993808972);
\draw[gray, thin] (1.34933012365,1.02082704764)--(1.61626888962,0.956762378748);
\draw[gray, thin] (1.34933012365,1.02082704764)--(1.16651682865,1.09589313239);
\draw[gray, thin] (1.34933012365,1.02082704764)--(1.21980201793,1.20672459464);
\draw[gray, thin] (1.34933012365,1.02082704764)--(1.43916099867,1.16582405509);
\draw[gray, thin] (1.35434640769,1.01993808972)--(1.16283916931,1.0612448861);
\draw[gray, thin] (1.35434640769,1.01993808972)--(1.61626888962,0.956762378748);
\draw[gray, thin] (1.35434640769,1.01993808972)--(1.16651682865,1.09589313239);
\draw[gray, thin] (1.35434640769,1.01993808972)--(1.21980201793,1.20672459464);
\draw[gray, thin] (1.35434640769,1.01993808972)--(1.43916099867,1.16582405509);
\draw[gray, thin] (1.61626888962,0.956762378748)--(1.77409607453,0.965679410623);
\draw[gray, thin] (1.61626888962,0.956762378748)--(1.43916099867,1.16582405509);
\draw[gray, thin] (1.61626888962,0.956762378748)--(1.61306379485,1.21006064463);
\draw[gray, thin] (1.9252059471,1.38502278033)--(1.8602242131,1.61148804788);
\draw[gray, thin] (1.9252059471,1.38502278033)--(2.14981736578,1.41163987109);
\draw[gray, thin] (1.9252059471,1.38502278033)--(2.18762361341,1.49076702362);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.18497960733,1.57481482829);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.18762361341,1.49076702362);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.18430798187,1.8130352018);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.17664619501,1.75365045057);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.18421125243,1.84734438725);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.16441331749,1.83971084385);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.18424392854,1.8357544242);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.24516464379,1.50316770118);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.38140781926,1.6545315157);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.39359185778,1.92719244693);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.32047192448,1.77085132358);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.59253226478,1.77369273016);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.5538718102,1.68431947446);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.53531104856,1.7963961409);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.25060758767,1.97761007425);
\draw[gray, thin] (2.89742984253,0.57948811391)--(2.63210248165,0.638149582173);
\draw[gray, thin] (2.89742984253,0.57948811391)--(2.70405029031,0.606266378627);
\draw[gray, thin] (2.89742984253,0.57948811391)--(3.02629492262,0.381908041598);
\draw[gray, thin] (2.89742984253,0.57948811391)--(2.82987656855,0.70813070058);
\draw[gray, thin] (2.89742984253,0.57948811391)--(2.82162629575,0.568729817082);
\draw[gray, thin] (2.89742984253,0.57948811391)--(2.89175156868,0.679934451205);
\draw[gray, thin] (2.89742984253,0.57948811391)--(2.88977168079,0.692182021783);
\draw[gray, thin] (3.34908369785,0.991894161458)--(3.10448574831,0.822765325038);
\draw[gray, thin] (3.34908369785,0.991894161458)--(3.44733581493,1.02580514857);
\draw[gray, thin] (3.34908369785,0.991894161458)--(3.5888296637,1.03125353147);
\draw[gray, thin] (3.44733581493,1.02580514857)--(3.5888296637,1.03125353147);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.18497960733,1.57481482829);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.18762361341,1.49076702362);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.42016155208,1.43558463075);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.44712923882,1.39013655446);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.24516464379,1.50316770118);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.18430798187,1.8130352018);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.17664619501,1.75365045057);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.18421125243,1.84734438725);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.16441331749,1.83971084385);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.18424392854,1.8357544242);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.39359185778,1.92719244693);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.32047192448,1.77085132358);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.59253226478,1.77369273016);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.5538718102,1.68431947446);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.53531104856,1.7963961409);
\draw[gray, thin] (2.44712923882,1.39013655446)--(2.14981736578,1.41163987109);
\draw[gray, thin] (2.44712923882,1.39013655446)--(2.18762361341,1.49076702362);
\draw[gray, thin] (2.44712923882,1.39013655446)--(2.3014454043,1.23612590904);
\draw[gray, thin] (2.44712923882,1.39013655446)--(2.26760315373,1.27205064352);
\draw[gray, thin] (2.44712923882,1.39013655446)--(2.42016155208,1.43558463075);
\draw[gray, thin] (2.44712923882,1.39013655446)--(2.24516464379,1.50316770118);
\draw[gray, thin] (2.42016155208,1.43558463075)--(2.14981736578,1.41163987109);
\draw[gray, thin] (2.42016155208,1.43558463075)--(2.18497960733,1.57481482829);
\draw[gray, thin] (2.42016155208,1.43558463075)--(2.18762361341,1.49076702362);
\draw[gray, thin] (2.42016155208,1.43558463075)--(2.3014454043,1.23612590904);
\draw[gray, thin] (2.42016155208,1.43558463075)--(2.26760315373,1.27205064352);
\draw[gray, thin] (2.42016155208,1.43558463075)--(2.24516464379,1.50316770118);
\draw[gray, thin] (2.42016155208,1.43558463075)--(2.5538718102,1.68431947446);
\draw[gray, thin] (2.93834539934,1.97039807335)--(3.07118690243,1.73128354365);
\draw[gray, thin] (2.93834539934,1.97039807335)--(2.91534890243,1.67327919209);
\draw[gray, thin] (2.17664619501,1.75365045057)--(1.88984558968,1.80090406491);
\draw[gray, thin] (2.17664619501,1.75365045057)--(2.18497960733,1.57481482829);
\draw[gray, thin] (2.17664619501,1.75365045057)--(2.18762361341,1.49076702362);
\draw[gray, thin] (2.17664619501,1.75365045057)--(2.18430798187,1.8130352018);
\draw[gray, thin] (2.17664619501,1.75365045057)--(2.18421125243,1.84734438725);
\draw[gray, thin] (2.17664619501,1.75365045057)--(2.16441331749,1.83971084385);
\draw[gray, thin] (2.17664619501,1.75365045057)--(2.18424392854,1.8357544242);
\draw[gray, thin] (2.17664619501,1.75365045057)--(2.39359185778,1.92719244693);
\draw[gray, thin] (2.17664619501,1.75365045057)--(2.32047192448,1.77085132358);
\draw[gray, thin] (2.17664619501,1.75365045057)--(2.25060758767,1.97761007425);
\draw[gray, thin] (2.17664619501,1.75365045057)--(2.24516464379,1.50316770118);
\draw[gray, thin] (1.99722448441,2.22476177215)--(2.18338945672,2.13882898858);
\draw[gray, thin] (1.99722448441,2.22476177215)--(2.13309069664,2.08862645304);
\draw[gray, thin] (1.99722448441,2.22476177215)--(2.0738958577,2.26205633597);
\draw[gray, thin] (1.99722448441,2.22476177215)--(2.13014987335,2.13602188845);
\draw[gray, thin] (1.99722448441,2.22476177215)--(2.02553084695,2.29304652724);
\draw[gray, thin] (1.53837506534,2.38830117592)--(1.73757324043,2.44337062364);
\draw[gray, thin] (4.58636690344,1.04053877432)--(4.52911690274,0.948025323431);
\draw[gray, thin] (4.58636690344,1.04053877432)--(4.51059164466,0.839240016687);
\draw[gray, thin] (4.58636690344,1.04053877432)--(4.51833835838,0.836143400297);
\draw[gray, thin] (4.58636690344,1.04053877432)--(4.43472928483,0.82963916387);
\draw[gray, thin] (4.58636690344,1.04053877432)--(4.43473110994,0.829528189098);
\draw[gray, thin] (4.58636690344,1.04053877432)--(4.66975366777,1.03188694863);
\draw[gray, thin] (4.58636690344,1.04053877432)--(4.47547103533,1.09368788591);
\draw[gray, thin] (4.58636690344,1.04053877432)--(4.6363662211,1.22492652525);
\draw[gray, thin] (4.47547103533,1.09368788591)--(4.22960892411,1.15064788249);
\draw[gray, thin] (4.47547103533,1.09368788591)--(4.52911690274,0.948025323431);
\draw[gray, thin] (4.47547103533,1.09368788591)--(4.51059164466,0.839240016687);
\draw[gray, thin] (4.47547103533,1.09368788591)--(4.51833835838,0.836143400297);
\draw[gray, thin] (4.47547103533,1.09368788591)--(4.43472928483,0.82963916387);
\draw[gray, thin] (4.47547103533,1.09368788591)--(4.43473110994,0.829528189098);
\draw[gray, thin] (4.47547103533,1.09368788591)--(4.33289192285,1.35302102001);
\draw[gray, thin] (4.47547103533,1.09368788591)--(4.6363662211,1.22492652525);
\draw[gray, thin] (4.47547103533,1.09368788591)--(4.40590081027,1.38441058005);
\draw[gray, thin] (4.47547103533,1.09368788591)--(4.66975366777,1.03188694863);
\draw[gray, thin] (4.66975366777,1.03188694863)--(4.52911690274,0.948025323431);
\draw[gray, thin] (4.66975366777,1.03188694863)--(4.51059164466,0.839240016687);
\draw[gray, thin] (4.66975366777,1.03188694863)--(4.51833835838,0.836143400297);
\draw[gray, thin] (4.66975366777,1.03188694863)--(4.81307204017,1.27034851679);
\draw[gray, thin] (4.66975366777,1.03188694863)--(4.6363662211,1.22492652525);
\draw[gray, thin] (4.66975366777,1.03188694863)--(4.9249942752,1.17567127788);
\draw[gray, thin] (4.52911690274,0.948025323431)--(4.51059164466,0.839240016687);
\draw[gray, thin] (4.52911690274,0.948025323431)--(4.51833835838,0.836143400297);
\draw[gray, thin] (4.52911690274,0.948025323431)--(4.43472928483,0.82963916387);
\draw[gray, thin] (4.52911690274,0.948025323431)--(4.43473110994,0.829528189098);
\draw[gray, thin] (4.52911690274,0.948025323431)--(4.6363662211,1.22492652525);
\draw[gray, thin] (3.81325311163,0.359079156666)--(3.95294791702,0.13678719725);
\draw[gray, thin] (3.81325311163,0.359079156666)--(3.85398422309,0.404319221719);
\draw[gray, thin] (3.81325311163,0.359079156666)--(3.98173168121,0.407947306291);
\draw[gray, thin] (3.81325311163,0.359079156666)--(3.76908725172,0.462057638762);
\draw[gray, thin] (3.81325311163,0.359079156666)--(4.00228279917,0.374013276199);
\draw[gray, thin] (3.81325311163,0.359079156666)--(4.03210846992,0.187746022523);
\draw[gray, thin] (3.81325311163,0.359079156666)--(3.56373867541,0.497533030085);
\draw[gray, thin] (3.81325311163,0.359079156666)--(3.87197051535,0.508431382711);
\draw[gray, thin] (3.98173168121,0.407947306291)--(3.95294791702,0.13678719725);
\draw[gray, thin] (3.98173168121,0.407947306291)--(3.85398422309,0.404319221719);
\draw[gray, thin] (3.98173168121,0.407947306291)--(3.76908725172,0.462057638762);
\draw[gray, thin] (3.98173168121,0.407947306291)--(4.00228279917,0.374013276199);
\draw[gray, thin] (3.98173168121,0.407947306291)--(4.03210846992,0.187746022523);
\draw[gray, thin] (3.98173168121,0.407947306291)--(4.14622451111,0.444435449275);
\draw[gray, thin] (3.98173168121,0.407947306291)--(4.1245334659,0.395156818339);
\draw[gray, thin] (3.98173168121,0.407947306291)--(3.87197051535,0.508431382711);
\draw[gray, thin] (4.00228279917,0.374013276199)--(3.98119988017,0.0981007108802);
\draw[gray, thin] (4.00228279917,0.374013276199)--(3.95294791702,0.13678719725);
\draw[gray, thin] (4.00228279917,0.374013276199)--(3.85398422309,0.404319221719);
\draw[gray, thin] (4.00228279917,0.374013276199)--(3.76908725172,0.462057638762);
\draw[gray, thin] (4.00228279917,0.374013276199)--(4.03210846992,0.187746022523);
\draw[gray, thin] (4.00228279917,0.374013276199)--(4.14622451111,0.444435449275);
\draw[gray, thin] (4.00228279917,0.374013276199)--(4.1245334659,0.395156818339);
\draw[gray, thin] (4.00228279917,0.374013276199)--(3.87197051535,0.508431382711);
\draw[gray, thin] (3.85398422309,0.404319221719)--(3.95294791702,0.13678719725);
\draw[gray, thin] (3.85398422309,0.404319221719)--(3.76908725172,0.462057638762);
\draw[gray, thin] (3.85398422309,0.404319221719)--(4.03210846992,0.187746022523);
\draw[gray, thin] (3.85398422309,0.404319221719)--(4.14622451111,0.444435449275);
\draw[gray, thin] (3.85398422309,0.404319221719)--(4.1245334659,0.395156818339);
\draw[gray, thin] (3.85398422309,0.404319221719)--(3.87197051535,0.508431382711);
\draw[gray, thin] (3.85398422309,0.404319221719)--(3.81124777008,0.678460207529);
\draw[gray, thin] (3.81124777008,0.678460207529)--(3.76908725172,0.462057638762);
\draw[gray, thin] (3.81124777008,0.678460207529)--(3.85044181232,0.740888270675);
\draw[gray, thin] (3.81124777008,0.678460207529)--(3.87197051535,0.508431382711);
\draw[gray, thin] (3.81124777008,0.678460207529)--(3.67188584406,0.824150009102);
\draw[gray, thin] (3.81124777008,0.678460207529)--(3.87386063496,0.92513314399);
\draw[gray, thin] (3.81124777008,0.678460207529)--(3.83417557335,0.778449453803);
\draw[gray, thin] (3.85044181232,0.740888270675)--(3.76908725172,0.462057638762);
\draw[gray, thin] (3.85044181232,0.740888270675)--(3.87197051535,0.508431382711);
\draw[gray, thin] (3.85044181232,0.740888270675)--(3.67188584406,0.824150009102);
\draw[gray, thin] (3.85044181232,0.740888270675)--(3.87386063496,0.92513314399);
\draw[gray, thin] (3.85044181232,0.740888270675)--(3.83417557335,0.778449453803);
\draw[gray, thin] (3.85044181232,0.740888270675)--(4.09168334148,0.800376598799);
\draw[gray, thin] (3.83417557335,0.778449453803)--(3.67188584406,0.824150009102);
\draw[gray, thin] (3.83417557335,0.778449453803)--(3.87197051535,0.508431382711);
\draw[gray, thin] (3.83417557335,0.778449453803)--(3.87386063496,0.92513314399);
\draw[gray, thin] (3.83417557335,0.778449453803)--(4.09168334148,0.800376598799);
\draw[gray, thin] (5.2781945573,-0.477539828179)--(4.98774115116,-0.475317317938);
\draw[gray, thin] (5.2781945573,-0.477539828179)--(5.04673134519,-0.53714287617);
\draw[gray, thin] (5.2781945573,-0.477539828179)--(5.21582761709,-0.544401719952);
\draw[gray, thin] (5.2781945573,-0.477539828179)--(5.03762336643,-0.30016223555);
\draw[gray, thin] (4.15358809485,-0.655072579566)--(3.96066648497,-0.746336555367);
\draw[gray, thin] (4.15358809485,-0.655072579566)--(3.99178189273,-0.788239202017);
\draw[gray, thin] (4.15358809485,-0.655072579566)--(3.91047674359,-0.722869052113);
\draw[gray, thin] (4.15358809485,-0.655072579566)--(4.17684851626,-0.900376080074);
\draw[gray, thin] (4.15358809485,-0.655072579566)--(4.09930858023,-0.759321633194);
\draw[gray, thin] (4.15358809485,-0.655072579566)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (4.15358809485,-0.655072579566)--(4.00911605487,-0.68795662435);
\draw[gray, thin] (4.15358809485,-0.655072579566)--(4.40122622849,-0.570433194158);
\draw[gray, thin] (3.21713130603,0.467697553918)--(3.02629492262,0.381908041598);
\draw[gray, thin] (3.21713130603,0.467697553918)--(3.24263062036,0.460861062691);
\draw[gray, thin] (3.21713130603,0.467697553918)--(3.14659488855,0.396601870126);
\draw[gray, thin] (3.21713130603,0.467697553918)--(3.44848923025,0.422826250815);
\draw[gray, thin] (3.21713130603,0.467697553918)--(3.48560899029,0.380480922684);
\draw[gray, thin] (3.21713130603,0.467697553918)--(3.44415798031,0.465663880195);
\draw[gray, thin] (3.24263062036,0.460861062691)--(3.02629492262,0.381908041598);
\draw[gray, thin] (3.24263062036,0.460861062691)--(3.14659488855,0.396601870126);
\draw[gray, thin] (3.24263062036,0.460861062691)--(3.44848923025,0.422826250815);
\draw[gray, thin] (3.24263062036,0.460861062691)--(3.48560899029,0.380480922684);
\draw[gray, thin] (3.24263062036,0.460861062691)--(3.44415798031,0.465663880195);
\draw[gray, thin] (2.86244332514,0.277473978426)--(2.7672798445,0.126541362426);
\draw[gray, thin] (2.86244332514,0.277473978426)--(2.60277700621,0.133498739916);
\draw[gray, thin] (2.86244332514,0.277473978426)--(2.5920371724,0.406931282969);
\draw[gray, thin] (2.86244332514,0.277473978426)--(2.84777828712,0.0808276075452);
\draw[gray, thin] (2.86244332514,0.277473978426)--(3.02629492262,0.381908041598);
\draw[gray, thin] (2.86244332514,0.277473978426)--(3.01617028861,0.241539696429);
\draw[gray, thin] (2.86244332514,0.277473978426)--(2.82162629575,0.568729817082);
\draw[gray, thin] (3.14659488855,0.396601870126)--(3.02629492262,0.381908041598);
\draw[gray, thin] (3.14659488855,0.396601870126)--(3.01617028861,0.241539696429);
\draw[gray, thin] (3.02629492262,0.381908041598)--(3.01617028861,0.241539696429);
\draw[gray, thin] (3.02629492262,0.381908041598)--(2.82162629575,0.568729817082);
\draw[gray, thin] (3.01617028861,0.241539696429)--(2.7672798445,0.126541362426);
\draw[gray, thin] (3.01617028861,0.241539696429)--(2.84777828712,0.0808276075452);
\draw[gray, thin] (3.01617028861,0.241539696429)--(3.17608243587,0.0717382919797);
\draw[gray, thin] (3.5888296637,1.03125353147)--(3.67188584406,0.824150009102);
\draw[gray, thin] (3.5888296637,1.03125353147)--(3.64055797895,1.29119063802);
\draw[gray, thin] (3.67188584406,0.824150009102)--(3.87386063496,0.92513314399);
\draw[gray, thin] (2.19219496906,0.374554185583)--(2.09105021772,0.334449408387);
\draw[gray, thin] (2.19219496906,0.374554185583)--(2.16801428992,0.167120527943);
\draw[gray, thin] (2.19219496906,0.374554185583)--(2.30229119223,0.449021515835);
\draw[gray, thin] (2.19219496906,0.374554185583)--(2.23536561888,0.375766716795);
\draw[gray, thin] (2.19219496906,0.374554185583)--(2.34063932295,0.224681159205);
\draw[gray, thin] (2.19219496906,0.374554185583)--(2.1434516692,0.471020840493);
\draw[gray, thin] (2.23536561888,0.375766716795)--(2.09105021772,0.334449408387);
\draw[gray, thin] (2.23536561888,0.375766716795)--(2.16801428992,0.167120527943);
\draw[gray, thin] (2.23536561888,0.375766716795)--(2.30229119223,0.449021515835);
\draw[gray, thin] (2.23536561888,0.375766716795)--(2.48459729326,0.452018740702);
\draw[gray, thin] (2.23536561888,0.375766716795)--(2.34063932295,0.224681159205);
\draw[gray, thin] (2.23536561888,0.375766716795)--(2.1434516692,0.471020840493);
\draw[gray, thin] (3.93944357944,-0.0261194985801)--(3.86172114723,-0.239852142936);
\draw[gray, thin] (3.93944357944,-0.0261194985801)--(3.88931339831,-0.242190682331);
\draw[gray, thin] (3.93944357944,-0.0261194985801)--(3.78995897297,-0.261963514416);
\draw[gray, thin] (3.93944357944,-0.0261194985801)--(3.98119988017,0.0981007108802);
\draw[gray, thin] (3.93944357944,-0.0261194985801)--(3.95294791702,0.13678719725);
\draw[gray, thin] (3.93944357944,-0.0261194985801)--(3.76761934666,-0.0625391165618);
\draw[gray, thin] (3.93944357944,-0.0261194985801)--(4.03210846992,0.187746022523);
\draw[gray, thin] (5.09946010448,-1.28893494824)--(4.88267794273,-1.35946380979);
\draw[gray, thin] (5.09946010448,-1.28893494824)--(4.85920951976,-1.35339145255);
\draw[gray, thin] (5.09946010448,-1.28893494824)--(4.9531103584,-1.39324983085);
\draw[gray, thin] (5.09946010448,-1.28893494824)--(4.93604471274,-1.3674441463);
\draw[gray, thin] (5.09946010448,-1.28893494824)--(4.96459691171,-1.08900391793);
\draw[gray, thin] (5.09946010448,-1.28893494824)--(5.09243925657,-1.31110913228);
\draw[gray, thin] (5.09946010448,-1.28893494824)--(5.08466450316,-1.3170352212);
\draw[gray, thin] (5.08466450316,-1.3170352212)--(4.88267794273,-1.35946380979);
\draw[gray, thin] (5.08466450316,-1.3170352212)--(4.79888564125,-1.33578276294);
\draw[gray, thin] (5.08466450316,-1.3170352212)--(4.85920951976,-1.35339145255);
\draw[gray, thin] (5.08466450316,-1.3170352212)--(4.91072926825,-1.55885990256);
\draw[gray, thin] (5.08466450316,-1.3170352212)--(4.9531103584,-1.39324983085);
\draw[gray, thin] (5.08466450316,-1.3170352212)--(4.93604471274,-1.3674441463);
\draw[gray, thin] (5.08466450316,-1.3170352212)--(4.96459691171,-1.08900391793);
\draw[gray, thin] (5.08466450316,-1.3170352212)--(5.09243925657,-1.31110913228);
\draw[gray, thin] (5.09243925657,-1.31110913228)--(4.88267794273,-1.35946380979);
\draw[gray, thin] (5.09243925657,-1.31110913228)--(4.79888564125,-1.33578276294);
\draw[gray, thin] (5.09243925657,-1.31110913228)--(4.85920951976,-1.35339145255);
\draw[gray, thin] (5.09243925657,-1.31110913228)--(4.9531103584,-1.39324983085);
\draw[gray, thin] (5.09243925657,-1.31110913228)--(4.93604471274,-1.3674441463);
\draw[gray, thin] (5.09243925657,-1.31110913228)--(4.96459691171,-1.08900391793);
\draw[gray, thin] (4.84043522452,-0.738178932088)--(4.83487086925,-0.999895603685);
\draw[gray, thin] (4.84043522452,-0.738178932088)--(4.71484308717,-0.906692864126);
\draw[gray, thin] (4.84043522452,-0.738178932088)--(4.72915050672,-0.858283676821);
\draw[gray, thin] (4.84043522452,-0.738178932088)--(4.61705830753,-0.869819475659);
\draw[gray, thin] (4.84043522452,-0.738178932088)--(4.69374387335,-0.905879162706);
\draw[gray, thin] (4.84043522452,-0.738178932088)--(4.64783488502,-0.727269000785);
\draw[gray, thin] (4.84043522452,-0.738178932088)--(5.04673134519,-0.53714287617);
\draw[gray, thin] (4.25790854196,-1.75396367226)--(4.19539660313,-1.98610504934);
\draw[gray, thin] (4.25790854196,-1.75396367226)--(4.0110426591,-1.65530097595);
\draw[gray, thin] (4.25790854196,-1.75396367226)--(4.26842466318,-1.69848773962);
\draw[gray, thin] (4.25790854196,-1.75396367226)--(4.3754927646,-1.88078331918);
\draw[gray, thin] (4.25790854196,-1.75396367226)--(4.13181829688,-1.61960612842);
\draw[gray, thin] (4.25790854196,-1.75396367226)--(4.14167452516,-1.63341113598);
\draw[gray, thin] (4.25790854196,-1.75396367226)--(4.31196067375,-1.63139857337);
\draw[gray, thin] (4.26842466318,-1.69848773962)--(4.19539660313,-1.98610504934);
\draw[gray, thin] (4.26842466318,-1.69848773962)--(4.0110426591,-1.65530097595);
\draw[gray, thin] (4.26842466318,-1.69848773962)--(4.3754927646,-1.88078331918);
\draw[gray, thin] (4.26842466318,-1.69848773962)--(4.13181829688,-1.61960612842);
\draw[gray, thin] (4.26842466318,-1.69848773962)--(4.14167452516,-1.63341113598);
\draw[gray, thin] (4.26842466318,-1.69848773962)--(4.31196067375,-1.63139857337);
\draw[gray, thin] (4.15716214823,-1.39951500456)--(3.96616967909,-1.51320257449);
\draw[gray, thin] (4.15716214823,-1.39951500456)--(4.0110426591,-1.65530097595);
\draw[gray, thin] (4.15716214823,-1.39951500456)--(4.13181829688,-1.61960612842);
\draw[gray, thin] (4.15716214823,-1.39951500456)--(4.14167452516,-1.63341113598);
\draw[gray, thin] (4.15716214823,-1.39951500456)--(4.31196067375,-1.63139857337);
\draw[gray, thin] (4.15716214823,-1.39951500456)--(4.3624787517,-1.24739081719);
\draw[gray, thin] (4.64783488502,-0.727269000785)--(4.53640760863,-0.841853020189);
\draw[gray, thin] (4.64783488502,-0.727269000785)--(4.40174585145,-0.838406153452);
\draw[gray, thin] (4.64783488502,-0.727269000785)--(4.40122622849,-0.570433194158);
\draw[gray, thin] (4.64783488502,-0.727269000785)--(4.56566286257,-0.481261621135);
\draw[gray, thin] (4.64783488502,-0.727269000785)--(4.71484308717,-0.906692864126);
\draw[gray, thin] (4.64783488502,-0.727269000785)--(4.72915050672,-0.858283676821);
\draw[gray, thin] (4.64783488502,-0.727269000785)--(4.61705830753,-0.869819475659);
\draw[gray, thin] (4.64783488502,-0.727269000785)--(4.69374387335,-0.905879162706);
\draw[gray, thin] (4.3624787517,-1.24739081719)--(4.11882189067,-1.07870045589);
\draw[gray, thin] (4.3624787517,-1.24739081719)--(4.24604711778,-1.0480566471);
\draw[gray, thin] (4.3624787517,-1.24739081719)--(4.19233871906,-1.08014357941);
\draw[gray, thin] (4.3624787517,-1.24739081719)--(4.55909055766,-1.45492186327);
\draw[gray, thin] (4.3624787517,-1.24739081719)--(4.59606055727,-1.30090991321);
\draw[gray, thin] (4.3624787517,-1.24739081719)--(4.48122333612,-1.0275783086);
\draw[gray, thin] (4.3624787517,-1.24739081719)--(4.36689399095,-0.968833311077);
\draw[gray, thin] (0.362992991388,-2.48212700677)--(0.21319827489,-2.48757128843);
\draw[gray, thin] (0.362992991388,-2.48212700677)--(0.269138251006,-2.42657536932);
\draw[gray, thin] (0.362992991388,-2.48212700677)--(0.206509249057,-2.52673938306);
\draw[gray, thin] (0.362992991388,-2.48212700677)--(0.439180848835,-2.25123597613);
\draw[gray, thin] (0.362992991388,-2.48212700677)--(0.472223422795,-2.40152647341);
\draw[gray, thin] (0.362992991388,-2.48212700677)--(0.547178245052,-2.58285841739);
\draw[gray, thin] (0.206509249057,-2.52673938306)--(0.00401314028649,-2.53943975284);
\draw[gray, thin] (0.206509249057,-2.52673938306)--(0.21319827489,-2.48757128843);
\draw[gray, thin] (0.206509249057,-2.52673938306)--(0.269138251006,-2.42657536932);
\draw[gray, thin] (0.206509249057,-2.52673938306)--(0.472223422795,-2.40152647341);
\draw[gray, thin] (0.21319827489,-2.48757128843)--(0.00401314028649,-2.53943975284);
\draw[gray, thin] (0.21319827489,-2.48757128843)--(-0.0226740161919,-2.30222703541);
\draw[gray, thin] (0.21319827489,-2.48757128843)--(0.269138251006,-2.42657536932);
\draw[gray, thin] (0.21319827489,-2.48757128843)--(0.472223422795,-2.40152647341);
\draw[gray, thin] (0.00401314028649,-2.53943975284)--(-0.244000776194,-2.69216292708);
\draw[gray, thin] (0.00401314028649,-2.53943975284)--(-0.227624216748,-2.47856539687);
\draw[gray, thin] (0.00401314028649,-2.53943975284)--(-0.0226740161919,-2.30222703541);
\draw[gray, thin] (0.00401314028649,-2.53943975284)--(-0.0948954804763,-2.37115130742);
\draw[gray, thin] (0.00401314028649,-2.53943975284)--(0.269138251006,-2.42657536932);
\draw[gray, thin] (0.238082503219,-1.94184183763)--(-0.0525991449791,-1.93475956929);
\draw[gray, thin] (0.238082503219,-1.94184183763)--(0.355015062598,-1.98832519236);
\draw[gray, thin] (0.238082503219,-1.94184183763)--(0.473146488974,-1.95604533392);
\draw[gray, thin] (0.238082503219,-1.94184183763)--(0.32709757782,-1.80110437286);
\draw[gray, thin] (0.238082503219,-1.94184183763)--(0.378752399445,-1.92959599053);
\draw[gray, thin] (0.238082503219,-1.94184183763)--(0.122452272664,-1.76888006923);
\draw[gray, thin] (0.238082503219,-1.94184183763)--(0.34486272699,-1.67007397145);
\draw[gray, thin] (0.238082503219,-1.94184183763)--(0.328027449671,-1.84826978294);
\draw[gray, thin] (0.238082503219,-1.94184183763)--(0.498496912846,-1.82302744265);
\draw[gray, thin] (0.238082503219,-1.94184183763)--(0.476189710415,-1.81737869449);
\draw[gray, thin] (-0.0392480652205,-2.19175252524)--(-0.300891947502,-2.22784213695);
\draw[gray, thin] (-0.0392480652205,-2.19175252524)--(-0.0226740161919,-2.30222703541);
\draw[gray, thin] (-0.0392480652205,-2.19175252524)--(-0.0948954804763,-2.37115130742);
\draw[gray, thin] (-0.0392480652205,-2.19175252524)--(-0.188968153395,-2.0817281908);
\draw[gray, thin] (-0.0392480652205,-2.19175252524)--(-0.0525991449791,-1.93475956929);
\draw[gray, thin] (0.439180848835,-2.25123597613)--(0.269138251006,-2.42657536932);
\draw[gray, thin] (0.439180848835,-2.25123597613)--(0.472223422795,-2.40152647341);
\draw[gray, thin] (0.439180848835,-2.25123597613)--(0.355015062598,-1.98832519236);
\draw[gray, thin] (0.439180848835,-2.25123597613)--(0.473146488974,-1.95604533392);
\draw[gray, thin] (0.439180848835,-2.25123597613)--(0.67119883556,-2.21236838308);
\draw[gray, thin] (1.03378672897,-2.51748546521)--(0.917359595224,-2.45401938065);
\draw[gray, thin] (1.03378672897,-2.51748546521)--(1.2938759252,-2.66151707812);
\draw[gray, thin] (1.03378672897,-2.51748546521)--(1.23194759605,-2.57730630334);
\draw[gray, thin] (1.03378672897,-2.51748546521)--(1.20808282705,-2.46753016436);
\draw[gray, thin] (1.03378672897,-2.51748546521)--(1.01801852675,-2.42355076846);
\draw[gray, thin] (1.20808282705,-2.46753016436)--(0.917359595224,-2.45401938065);
\draw[gray, thin] (1.20808282705,-2.46753016436)--(1.2938759252,-2.66151707812);
\draw[gray, thin] (1.20808282705,-2.46753016436)--(1.23194759605,-2.57730630334);
\draw[gray, thin] (1.20808282705,-2.46753016436)--(1.01801852675,-2.42355076846);
\draw[gray, thin] (1.01801852675,-2.42355076846)--(0.917359595224,-2.45401938065);
\draw[gray, thin] (1.01801852675,-2.42355076846)--(0.806028883773,-2.29383271842);
\draw[gray, thin] (1.01801852675,-2.42355076846)--(1.23194759605,-2.57730630334);
\draw[gray, thin] (0.917359595224,-2.45401938065)--(0.806028883773,-2.29383271842);
\draw[gray, thin] (0.806028883773,-2.29383271842)--(0.67119883556,-2.21236838308);
\draw[gray, thin] (0.650215862502,-2.98945015594)--(0.692591578049,-2.84162229946);
\draw[gray, thin] (0.650215862502,-2.98945015594)--(0.830798468481,-2.94349622229);
\draw[gray, thin] (0.650215862502,-2.98945015594)--(0.655678183477,-2.76390769196);
\draw[gray, thin] (0.650215862502,-2.98945015594)--(0.696863046466,-2.70669493339);
\draw[gray, thin] (0.650215862502,-2.98945015594)--(0.780146051427,-3.15391556313);
\draw[gray, thin] (0.650215862502,-2.98945015594)--(0.783688696865,-3.14935520571);
\draw[gray, thin] (0.780146051427,-3.15391556313)--(0.783688696865,-3.14935520571);
\draw[gray, thin] (0.780146051427,-3.15391556313)--(0.961910613945,-3.3484019544);
\draw[gray, thin] (0.780146051427,-3.15391556313)--(0.889813340895,-3.2397305565);
\draw[gray, thin] (0.780146051427,-3.15391556313)--(0.993590197235,-3.13052366857);
\draw[gray, thin] (0.780146051427,-3.15391556313)--(0.830798468481,-2.94349622229);
\draw[gray, thin] (0.783688696865,-3.14935520571)--(0.961910613945,-3.3484019544);
\draw[gray, thin] (0.783688696865,-3.14935520571)--(0.889813340895,-3.2397305565);
\draw[gray, thin] (0.783688696865,-3.14935520571)--(0.993590197235,-3.13052366857);
\draw[gray, thin] (0.783688696865,-3.14935520571)--(0.830798468481,-2.94349622229);
\draw[gray, thin] (0.830798468481,-2.94349622229)--(0.692591578049,-2.84162229946);
\draw[gray, thin] (0.830798468481,-2.94349622229)--(0.993590197235,-3.13052366857);
\draw[gray, thin] (0.830798468481,-2.94349622229)--(0.655678183477,-2.76390769196);
\draw[gray, thin] (0.830798468481,-2.94349622229)--(0.696863046466,-2.70669493339);
\draw[gray, thin] (0.830798468481,-2.94349622229)--(0.878673097735,-2.78511035315);
\draw[gray, thin] (-0.08520856112,-5.22043805518)--(-0.322813685737,-5.17485078484);
\draw[gray, thin] (-0.08520856112,-5.22043805518)--(-0.233440219853,-5.21376757851);
\draw[gray, thin] (-0.08520856112,-5.22043805518)--(0.00807240106747,-4.98899266101);
\draw[gray, thin] (-0.08520856112,-5.22043805518)--(0.0358909505983,-4.96537397121);
\draw[gray, thin] (-0.08520856112,-5.22043805518)--(0.110148860486,-5.19342516926);
\draw[gray, thin] (-0.08520856112,-5.22043805518)--(0.108851730836,-5.17210611445);
\draw[gray, thin] (-0.470603423727,-5.19512171751)--(-0.449333998145,-4.98209011895);
\draw[gray, thin] (-0.470603423727,-5.19512171751)--(-0.322813685737,-5.17485078484);
\draw[gray, thin] (-0.470603423727,-5.19512171751)--(-0.486276461496,-4.99657663469);
\draw[gray, thin] (-0.470603423727,-5.19512171751)--(-0.43388454824,-4.96466060164);
\draw[gray, thin] (-0.470603423727,-5.19512171751)--(-0.233440219853,-5.21376757851);
\draw[gray, thin] (-0.233440219853,-5.21376757851)--(-0.322813685737,-5.17485078484);
\draw[gray, thin] (-0.322813685737,-5.17485078484)--(-0.449333998145,-4.98209011895);
\draw[gray, thin] (-0.322813685737,-5.17485078484)--(-0.486276461496,-4.99657663469);
\draw[gray, thin] (-0.322813685737,-5.17485078484)--(-0.43388454824,-4.96466060164);
\draw[gray, thin] (-0.409616553809,-4.76652949947)--(-0.623045104426,-4.81238918796);
\draw[gray, thin] (-0.409616553809,-4.76652949947)--(-0.449333998145,-4.98209011895);
\draw[gray, thin] (-0.409616553809,-4.76652949947)--(-0.486276461496,-4.99657663469);
\draw[gray, thin] (-0.409616553809,-4.76652949947)--(-0.43388454824,-4.96466060164);
\draw[gray, thin] (-0.409616553809,-4.76652949947)--(-0.428563060233,-4.89280788852);
\draw[gray, thin] (-0.409616553809,-4.76652949947)--(-0.218529243919,-4.61532442563);
\draw[gray, thin] (0.110148860486,-5.19342516926)--(0.00807240106747,-4.98899266101);
\draw[gray, thin] (0.110148860486,-5.19342516926)--(0.0358909505983,-4.96537397121);
\draw[gray, thin] (0.110148860486,-5.19342516926)--(0.276044108267,-5.10261821316);
\draw[gray, thin] (0.110148860486,-5.19342516926)--(0.108851730836,-5.17210611445);
\draw[gray, thin] (0.108851730836,-5.17210611445)--(0.00807240106747,-4.98899266101);
\draw[gray, thin] (0.108851730836,-5.17210611445)--(0.0358909505983,-4.96537397121);
\draw[gray, thin] (0.108851730836,-5.17210611445)--(0.304491961676,-4.94595088172);
\draw[gray, thin] (0.108851730836,-5.17210611445)--(0.276044108267,-5.10261821316);
\draw[gray, thin] (0.742221509603,-4.10074979121)--(0.456824454097,-4.11324512491);
\draw[gray, thin] (0.742221509603,-4.10074979121)--(1.02118886476,-4.12259991797);
\draw[gray, thin] (0.742221509603,-4.10074979121)--(1.02357513622,-4.19262777335);
\draw[gray, thin] (0.742221509603,-4.10074979121)--(0.593859340753,-3.89546785229);
\draw[gray, thin] (0.742221509603,-4.10074979121)--(0.623322998652,-3.92121070549);
\draw[gray, thin] (0.742221509603,-4.10074979121)--(0.892789776809,-3.90022631833);
\draw[gray, thin] (0.276044108267,-5.10261821316)--(0.00807240106747,-4.98899266101);
\draw[gray, thin] (0.276044108267,-5.10261821316)--(0.0358909505983,-4.96537397121);
\draw[gray, thin] (0.276044108267,-5.10261821316)--(0.304491961676,-4.94595088172);
\draw[gray, thin] (0.276044108267,-5.10261821316)--(0.398263967494,-5.01730131482);
\draw[gray, thin] (0.276044108267,-5.10261821316)--(0.309224843568,-4.81755429859);
\draw[gray, thin] (0.276044108267,-5.10261821316)--(0.463160501833,-4.91139861697);
\draw[gray, thin] (0.398263967494,-5.01730131482)--(0.304491961676,-4.94595088172);
\draw[gray, thin] (0.398263967494,-5.01730131482)--(0.663421718454,-5.03523310661);
\draw[gray, thin] (0.398263967494,-5.01730131482)--(0.309224843568,-4.81755429859);
\draw[gray, thin] (0.398263967494,-5.01730131482)--(0.463160501833,-4.91139861697);
\draw[gray, thin] (0.304491961676,-4.94595088172)--(0.00807240106747,-4.98899266101);
\draw[gray, thin] (0.304491961676,-4.94595088172)--(0.0358909505983,-4.96537397121);
\draw[gray, thin] (0.304491961676,-4.94595088172)--(0.309224843568,-4.81755429859);
\draw[gray, thin] (0.304491961676,-4.94595088172)--(0.265382534865,-4.70471828434);
\draw[gray, thin] (0.304491961676,-4.94595088172)--(0.103714636233,-4.76859725828);
\draw[gray, thin] (0.304491961676,-4.94595088172)--(0.292290593355,-4.71069780291);
\draw[gray, thin] (0.304491961676,-4.94595088172)--(0.120757321038,-4.7151463372);
\draw[gray, thin] (0.304491961676,-4.94595088172)--(0.21445063431,-4.71268097452);
\draw[gray, thin] (0.304491961676,-4.94595088172)--(0.436891057352,-4.68876207737);
\draw[gray, thin] (0.304491961676,-4.94595088172)--(0.463160501833,-4.91139861697);
\draw[gray, thin] (0.718114341934,-4.95985895832)--(0.663421718454,-5.03523310661);
\draw[gray, thin] (0.718114341934,-4.95985895832)--(0.656381027115,-4.83272253986);
\draw[gray, thin] (0.718114341934,-4.95985895832)--(0.463160501833,-4.91139861697);
\draw[gray, thin] (0.718114341934,-4.95985895832)--(0.726999999145,-4.88957660837);
\draw[gray, thin] (0.718114341934,-4.95985895832)--(0.724503445935,-4.90932344557);
\draw[gray, thin] (0.718114341934,-4.95985895832)--(0.904306111359,-4.81094125998);
\draw[gray, thin] (0.724503445935,-4.90932344557)--(0.663421718454,-5.03523310661);
\draw[gray, thin] (0.724503445935,-4.90932344557)--(0.656381027115,-4.83272253986);
\draw[gray, thin] (0.724503445935,-4.90932344557)--(0.463160501833,-4.91139861697);
\draw[gray, thin] (0.724503445935,-4.90932344557)--(0.726999999145,-4.88957660837);
\draw[gray, thin] (0.724503445935,-4.90932344557)--(0.904306111359,-4.81094125998);
\draw[gray, thin] (0.726999999145,-4.88957660837)--(0.663421718454,-5.03523310661);
\draw[gray, thin] (0.726999999145,-4.88957660837)--(0.656381027115,-4.83272253986);
\draw[gray, thin] (0.726999999145,-4.88957660837)--(0.463160501833,-4.91139861697);
\draw[gray, thin] (0.726999999145,-4.88957660837)--(0.904306111359,-4.81094125998);
\draw[gray, thin] (0.726999999145,-4.88957660837)--(1.01809676201,-4.82354639169);
\draw[gray, thin] (0.663421718454,-5.03523310661)--(0.656381027115,-4.83272253986);
\draw[gray, thin] (0.663421718454,-5.03523310661)--(0.463160501833,-4.91139861697);
\draw[gray, thin] (0.0177676823898,-4.49610620594)--(-0.218529243919,-4.61532442563);
\draw[gray, thin] (0.0177676823898,-4.49610620594)--(0.0255691883011,-4.74297094218);
\draw[gray, thin] (0.0177676823898,-4.49610620594)--(0.0892156341861,-4.33882706145);
\draw[gray, thin] (0.0177676823898,-4.49610620594)--(0.0108237708601,-4.58525675865);
\draw[gray, thin] (0.0177676823898,-4.49610620594)--(-0.139485988021,-4.53181696599);
\draw[gray, thin] (0.0177676823898,-4.49610620594)--(0.103714636233,-4.76859725828);
\draw[gray, thin] (0.0177676823898,-4.49610620594)--(0.120757321038,-4.7151463372);
\draw[gray, thin] (0.0177676823898,-4.49610620594)--(0.21445063431,-4.71268097452);
\draw[gray, thin] (-0.218529243919,-4.61532442563)--(-0.336050094221,-4.3555504685);
\draw[gray, thin] (-0.218529243919,-4.61532442563)--(0.0108237708601,-4.58525675865);
\draw[gray, thin] (-0.218529243919,-4.61532442563)--(-0.139485988021,-4.53181696599);
\draw[gray, thin] (-0.218529243919,-4.61532442563)--(0.0255691883011,-4.74297094218);
\draw[gray, thin] (-0.139485988021,-4.53181696599)--(-0.336050094221,-4.3555504685);
\draw[gray, thin] (-0.139485988021,-4.53181696599)--(0.0255691883011,-4.74297094218);
\draw[gray, thin] (-0.139485988021,-4.53181696599)--(0.0892156341861,-4.33882706145);
\draw[gray, thin] (-0.139485988021,-4.53181696599)--(0.0108237708601,-4.58525675865);
\draw[gray, thin] (0.0108237708601,-4.58525675865)--(0.0133476464854,-4.84763308595);
\draw[gray, thin] (0.0108237708601,-4.58525675865)--(0.0255691883011,-4.74297094218);
\draw[gray, thin] (0.0108237708601,-4.58525675865)--(0.0892156341861,-4.33882706145);
\draw[gray, thin] (0.0108237708601,-4.58525675865)--(0.265382534865,-4.70471828434);
\draw[gray, thin] (0.0108237708601,-4.58525675865)--(0.103714636233,-4.76859725828);
\draw[gray, thin] (0.0108237708601,-4.58525675865)--(0.120757321038,-4.7151463372);
\draw[gray, thin] (0.0108237708601,-4.58525675865)--(0.21445063431,-4.71268097452);
\draw[gray, thin] (-0.198457786789,-4.14613891706)--(-0.336050094221,-4.3555504685);
\draw[gray, thin] (-0.198457786789,-4.14613891706)--(-0.435715473628,-4.05043991924);
\draw[gray, thin] (-0.198457786789,-4.14613891706)--(-0.0707567214166,-4.10408160892);
\draw[gray, thin] (-0.198457786789,-4.14613891706)--(-0.0138370212954,-4.14010774285);
\draw[gray, thin] (-0.198457786789,-4.14613891706)--(0.0223708135068,-3.95182850279);
\draw[gray, thin] (-0.112539099662,-3.71988244046)--(0.0223708135068,-3.95182850279);
\draw[gray, thin] (-0.112539099662,-3.71988244046)--(0.104779306471,-3.7522740739);
\draw[gray, thin] (0.104779306471,-3.7522740739)--(0.0223708135068,-3.95182850279);
\draw[gray, thin] (0.104779306471,-3.7522740739)--(0.276844357126,-3.875435988);
\draw[gray, thin] (0.104779306471,-3.7522740739)--(0.266715577012,-3.80422610545);
\draw[gray, thin] (0.104779306471,-3.7522740739)--(0.239982760826,-3.99123054403);
\draw[gray, thin] (0.0223708135068,-3.95182850279)--(-0.0707567214166,-4.10408160892);
\draw[gray, thin] (0.0223708135068,-3.95182850279)--(-0.0138370212954,-4.14010774285);
\draw[gray, thin] (0.0223708135068,-3.95182850279)--(0.276844357126,-3.875435988);
\draw[gray, thin] (0.0223708135068,-3.95182850279)--(0.266715577012,-3.80422610545);
\draw[gray, thin] (0.0223708135068,-3.95182850279)--(0.239982760826,-3.99123054403);
\draw[gray, thin] (-0.0707567214166,-4.10408160892)--(0.0892156341861,-4.33882706145);
\draw[gray, thin] (-0.0707567214166,-4.10408160892)--(-0.0138370212954,-4.14010774285);
\draw[gray, thin] (3.54260563976,-2.94307294417)--(3.39815141388,-3.00885981724);
\draw[gray, thin] (3.54260563976,-2.94307294417)--(3.3587445659,-2.91880937056);
\draw[gray, thin] (3.54260563976,-2.94307294417)--(3.47330699235,-3.21399774327);
\draw[gray, thin] (3.54260563976,-2.94307294417)--(3.76528360736,-2.93763728059);
\draw[gray, thin] (3.54260563976,-2.94307294417)--(3.65016101484,-2.79718689257);
\draw[gray, thin] (3.54260563976,-2.94307294417)--(3.58414514566,-2.72320829098);
\draw[gray, thin] (3.54260563976,-2.94307294417)--(3.70435180385,-2.76344389101);
\draw[gray, thin] (3.54260563976,-2.94307294417)--(3.76702907968,-2.79814295166);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(3.04574552222,-2.54320816768);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(2.85918934944,-2.37242594902);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(2.89532412227,-2.27450134013);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(2.88169557656,-2.31143446312);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(2.87846495721,-2.44678316061);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(2.89113960169,-2.28584131848);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(3.1047418032,-2.59568643966);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(3.23564741343,-2.25384069872);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(3.32973059384,-2.3630735308);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(3.23607235187,-2.52342341317);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(3.01250174618,-2.20064441427);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(2.92422541999,-2.22781625137);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(2.95941564725,-2.18647380164);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(3.22783724888,-2.21168264875);
\draw[gray, thin] (4.09692004438,-3.21242651607)--(3.88059133452,-3.1717412522);
\draw[gray, thin] (4.09692004438,-3.21242651607)--(4.05006980952,-3.18340396759);
\draw[gray, thin] (4.09692004438,-3.21242651607)--(4.12735332285,-3.32406340796);
\draw[gray, thin] (4.09692004438,-3.21242651607)--(3.97596755683,-3.10461754793);
\draw[gray, thin] (4.09692004438,-3.21242651607)--(3.93029219305,-3.04224171539);
\draw[gray, thin] (4.09692004438,-3.21242651607)--(4.11849578887,-2.92280492967);
\draw[gray, thin] (4.09692004438,-3.21242651607)--(4.11657263362,-3.02253348329);
\draw[gray, thin] (4.09692004438,-3.21242651607)--(4.17292707706,-3.0124951117);
\draw[gray, thin] (3.46608347732,-0.744225726984)--(3.20876974055,-0.775272656916);
\draw[gray, thin] (3.46608347732,-0.744225726984)--(3.25382899251,-0.840392502826);
\draw[gray, thin] (3.46608347732,-0.744225726984)--(3.26112877991,-0.75448509659);
\draw[gray, thin] (3.46608347732,-0.744225726984)--(3.43277344064,-0.887507485855);
\draw[gray, thin] (3.46608347732,-0.744225726984)--(3.4763751565,-0.864268546416);
\draw[gray, thin] (3.46608347732,-0.744225726984)--(3.50264166424,-0.843517997884);
\draw[gray, thin] (3.46608347732,-0.744225726984)--(3.32370218887,-0.611396726382);
\draw[gray, thin] (3.46608347732,-0.744225726984)--(3.27569013909,-0.661053979871);
\draw[gray, thin] (3.46608347732,-0.744225726984)--(3.30800394855,-0.532135620596);
\draw[gray, thin] (3.46608347732,-0.744225726984)--(3.6436395883,-0.555592917432);
\draw[gray, thin] (3.50264166424,-0.843517997884)--(3.25382899251,-0.840392502826);
\draw[gray, thin] (3.50264166424,-0.843517997884)--(3.26112877991,-0.75448509659);
\draw[gray, thin] (3.50264166424,-0.843517997884)--(3.43277344064,-0.887507485855);
\draw[gray, thin] (3.50264166424,-0.843517997884)--(3.4763751565,-0.864268546416);
\draw[gray, thin] (3.50264166424,-0.843517997884)--(3.32370218887,-0.611396726382);
\draw[gray, thin] (3.50264166424,-0.843517997884)--(3.27569013909,-0.661053979871);
\draw[gray, thin] (3.4763751565,-0.864268546416)--(3.20876974055,-0.775272656916);
\draw[gray, thin] (3.4763751565,-0.864268546416)--(3.25382899251,-0.840392502826);
\draw[gray, thin] (3.4763751565,-0.864268546416)--(3.26112877991,-0.75448509659);
\draw[gray, thin] (3.4763751565,-0.864268546416)--(3.43277344064,-0.887507485855);
\draw[gray, thin] (3.4763751565,-0.864268546416)--(3.32370218887,-0.611396726382);
\draw[gray, thin] (3.4763751565,-0.864268546416)--(3.27569013909,-0.661053979871);
\draw[gray, thin] (3.32370218887,-0.611396726382)--(3.20876974055,-0.775272656916);
\draw[gray, thin] (3.32370218887,-0.611396726382)--(3.25382899251,-0.840392502826);
\draw[gray, thin] (3.32370218887,-0.611396726382)--(3.26112877991,-0.75448509659);
\draw[gray, thin] (3.32370218887,-0.611396726382)--(3.27569013909,-0.661053979871);
\draw[gray, thin] (3.32370218887,-0.611396726382)--(3.30800394855,-0.532135620596);
\draw[gray, thin] (3.32370218887,-0.611396726382)--(3.18588845663,-0.37117383884);
\draw[gray, thin] (3.32370218887,-0.611396726382)--(3.43277344064,-0.887507485855);
\draw[gray, thin] (2.84777828712,0.0808276075452)--(2.7672798445,0.126541362426);
\draw[gray, thin] (2.84777828712,0.0808276075452)--(2.60277700621,0.133498739916);
\draw[gray, thin] (2.84777828712,0.0808276075452)--(2.70422909364,-0.0690165793622);
\draw[gray, thin] (2.84777828712,0.0808276075452)--(2.77701483976,-0.105318814177);
\draw[gray, thin] (2.84777828712,0.0808276075452)--(2.82970857795,-0.151225621456);
\draw[gray, thin] (2.84777828712,0.0808276075452)--(2.82927285904,-0.150674496285);
\draw[gray, thin] (3.43277344064,-0.887507485855)--(3.20876974055,-0.775272656916);
\draw[gray, thin] (3.43277344064,-0.887507485855)--(3.25382899251,-0.840392502826);
\draw[gray, thin] (3.43277344064,-0.887507485855)--(3.26112877991,-0.75448509659);
\draw[gray, thin] (3.43277344064,-0.887507485855)--(3.27569013909,-0.661053979871);
\draw[gray, thin] (2.54970871629,-0.898106659674)--(2.44516770329,-0.922739525688);
\draw[gray, thin] (2.54970871629,-0.898106659674)--(2.3416184257,-0.854357543555);
\draw[gray, thin] (2.54970871629,-0.898106659674)--(2.46057681921,-0.828275849657);
\draw[gray, thin] (2.54970871629,-0.898106659674)--(2.35653943092,-0.969664469365);
\draw[gray, thin] (2.54970871629,-0.898106659674)--(2.47444633068,-0.894746738147);
\draw[gray, thin] (2.54970871629,-0.898106659674)--(2.29271903472,-0.752122786208);
\draw[gray, thin] (2.54970871629,-0.898106659674)--(2.3239799183,-0.872170300305);
\draw[gray, thin] (2.54970871629,-0.898106659674)--(2.57337931952,-0.776163378454);
\draw[gray, thin] (2.54970871629,-0.898106659674)--(2.69382397063,-0.668283783567);
\draw[gray, thin] (2.57337931952,-0.776163378454)--(2.44516770329,-0.922739525688);
\draw[gray, thin] (2.57337931952,-0.776163378454)--(2.3416184257,-0.854357543555);
\draw[gray, thin] (2.57337931952,-0.776163378454)--(2.46057681921,-0.828275849657);
\draw[gray, thin] (2.57337931952,-0.776163378454)--(2.35653943092,-0.969664469365);
\draw[gray, thin] (2.57337931952,-0.776163378454)--(2.47444633068,-0.894746738147);
\draw[gray, thin] (2.57337931952,-0.776163378454)--(2.29271903472,-0.752122786208);
\draw[gray, thin] (2.57337931952,-0.776163378454)--(2.3239799183,-0.872170300305);
\draw[gray, thin] (2.57337931952,-0.776163378454)--(2.60092929248,-0.536585634964);
\draw[gray, thin] (2.57337931952,-0.776163378454)--(2.57275044035,-0.55383895828);
\draw[gray, thin] (2.57337931952,-0.776163378454)--(2.69382397063,-0.668283783567);
\draw[gray, thin] (2.57337931952,-0.776163378454)--(2.51821991153,-0.548507426207);
\draw[gray, thin] (1.86264262639,-0.804690300467)--(1.70090109947,-1.03960196991);
\draw[gray, thin] (1.86264262639,-0.804690300467)--(1.62852164737,-0.736090483186);
\draw[gray, thin] (1.86264262639,-0.804690300467)--(1.824571759,-0.777213699131);
\draw[gray, thin] (1.86264262639,-0.804690300467)--(2.01279066347,-0.966199897939);
\draw[gray, thin] (1.86264262639,-0.804690300467)--(1.58646452184,-0.719999252445);
\draw[gray, thin] (1.86264262639,-0.804690300467)--(1.74066817359,-0.588130840381);
\draw[gray, thin] (1.86264262639,-0.804690300467)--(1.74652369005,-0.68194138846);
\draw[gray, thin] (1.86264262639,-0.804690300467)--(2.13883785511,-0.71108445318);
\draw[gray, thin] (1.86264262639,-0.804690300467)--(1.97088429829,-0.675262506675);
\draw[gray, thin] (2.96600473284,-0.957536068602)--(2.95580859358,-1.2380653372);
\draw[gray, thin] (2.96600473284,-0.957536068602)--(2.96624544766,-0.916522929541);
\draw[gray, thin] (2.96600473284,-0.957536068602)--(2.9658807883,-0.726793452471);
\draw[gray, thin] (2.96624544766,-0.916522929541)--(3.20876974055,-0.775272656916);
\draw[gray, thin] (2.96624544766,-0.916522929541)--(3.25382899251,-0.840392502826);
\draw[gray, thin] (2.96624544766,-0.916522929541)--(2.9658807883,-0.726793452471);
\draw[gray, thin] (3.07738545391,-0.387661653489)--(2.84295666604,-0.532838684635);
\draw[gray, thin] (3.07738545391,-0.387661653489)--(3.02943013149,-0.365146965736);
\draw[gray, thin] (3.07738545391,-0.387661653489)--(3.08107897141,-0.281374796672);
\draw[gray, thin] (3.07738545391,-0.387661653489)--(3.33191557347,-0.263124317616);
\draw[gray, thin] (3.07738545391,-0.387661653489)--(3.20343868351,-0.177225107998);
\draw[gray, thin] (3.07738545391,-0.387661653489)--(3.18588845663,-0.37117383884);
\draw[gray, thin] (3.07738545391,-0.387661653489)--(3.30800394855,-0.532135620596);
\draw[gray, thin] (3.02943013149,-0.365146965736)--(2.84295666604,-0.532838684635);
\draw[gray, thin] (3.02943013149,-0.365146965736)--(2.82970857795,-0.151225621456);
\draw[gray, thin] (3.02943013149,-0.365146965736)--(2.82927285904,-0.150674496285);
\draw[gray, thin] (3.02943013149,-0.365146965736)--(3.08107897141,-0.281374796672);
\draw[gray, thin] (3.02943013149,-0.365146965736)--(3.20343868351,-0.177225107998);
\draw[gray, thin] (3.02943013149,-0.365146965736)--(3.18588845663,-0.37117383884);
\draw[gray, thin] (1.58646452184,-0.719999252445)--(1.74066817359,-0.588130840381);
\draw[gray, thin] (1.58646452184,-0.719999252445)--(1.74652369005,-0.68194138846);
\draw[gray, thin] (1.58646452184,-0.719999252445)--(1.62852164737,-0.736090483186);
\draw[gray, thin] (1.58646452184,-0.719999252445)--(1.824571759,-0.777213699131);
\draw[gray, thin] (1.62852164737,-0.736090483186)--(1.824571759,-0.777213699131);
\draw[gray, thin] (1.62852164737,-0.736090483186)--(1.74066817359,-0.588130840381);
\draw[gray, thin] (1.62852164737,-0.736090483186)--(1.74652369005,-0.68194138846);
\draw[gray, thin] (2.00470565933,-1.52172861727)--(1.82839723446,-1.67787305595);
\draw[gray, thin] (2.00470565933,-1.52172861727)--(1.8600317552,-1.65495946555);
\draw[gray, thin] (2.00470565933,-1.52172861727)--(1.92888860656,-1.34806640105);
\draw[gray, thin] (2.00470565933,-1.52172861727)--(2.13118171594,-1.30249011045);
\draw[gray, thin] (3.21532290549,-1.29930805504)--(3.09167018716,-1.47867186249);
\draw[gray, thin] (3.21532290549,-1.29930805504)--(3.04733064315,-1.51975871231);
\draw[gray, thin] (3.21532290549,-1.29930805504)--(2.94465624878,-1.25931402937);
\draw[gray, thin] (3.21532290549,-1.29930805504)--(2.95580859358,-1.2380653372);
\draw[gray, thin] (3.21532290549,-1.29930805504)--(3.34208626068,-1.40682980694);
\draw[gray, thin] (3.21532290549,-1.29930805504)--(3.21598198686,-1.57687097286);
\draw[gray, thin] (3.21532290549,-1.29930805504)--(3.20728290273,-1.32900022104);
\draw[gray, thin] (3.04733064315,-1.51975871231)--(2.76598838775,-1.57338710115);
\draw[gray, thin] (3.04733064315,-1.51975871231)--(3.09167018716,-1.47867186249);
\draw[gray, thin] (3.04733064315,-1.51975871231)--(3.21598198686,-1.57687097286);
\draw[gray, thin] (3.04733064315,-1.51975871231)--(2.94465624878,-1.25931402937);
\draw[gray, thin] (3.04733064315,-1.51975871231)--(2.95580859358,-1.2380653372);
\draw[gray, thin] (3.04733064315,-1.51975871231)--(3.20728290273,-1.32900022104);
\draw[gray, thin] (2.95580859358,-1.2380653372)--(2.72534899191,-1.29076470346);
\draw[gray, thin] (2.95580859358,-1.2380653372)--(3.09167018716,-1.47867186249);
\draw[gray, thin] (2.95580859358,-1.2380653372)--(2.94465624878,-1.25931402937);
\draw[gray, thin] (2.95580859358,-1.2380653372)--(3.20728290273,-1.32900022104);
\draw[gray, thin] (2.76598838775,-1.57338710115)--(2.48140927655,-1.54166385672);
\draw[gray, thin] (2.76598838775,-1.57338710115)--(2.61446869618,-1.69560123166);
\draw[gray, thin] (2.76598838775,-1.57338710115)--(2.79515874758,-1.79034094602);
\draw[gray, thin] (2.76598838775,-1.57338710115)--(2.79506738982,-1.81573581298);
\draw[gray, thin] (2.76598838775,-1.57338710115)--(2.55110871651,-1.63466131489);
\draw[gray, thin] (2.76598838775,-1.57338710115)--(2.72401895965,-1.61030409656);
\draw[gray, thin] (2.76598838775,-1.57338710115)--(2.72534899191,-1.29076470346);
\draw[gray, thin] (2.72401895965,-1.61030409656)--(2.4599538728,-1.7084352093);
\draw[gray, thin] (2.72401895965,-1.61030409656)--(2.48140927655,-1.54166385672);
\draw[gray, thin] (2.72401895965,-1.61030409656)--(2.61446869618,-1.69560123166);
\draw[gray, thin] (2.72401895965,-1.61030409656)--(2.79515874758,-1.79034094602);
\draw[gray, thin] (2.72401895965,-1.61030409656)--(2.79506738982,-1.81573581298);
\draw[gray, thin] (2.72401895965,-1.61030409656)--(2.55110871651,-1.63466131489);
\draw[gray, thin] (3.21598198686,-1.57687097286)--(3.09167018716,-1.47867186249);
\draw[gray, thin] (3.21598198686,-1.57687097286)--(3.33321997363,-1.76165897585);
\draw[gray, thin] (3.21598198686,-1.57687097286)--(3.34208626068,-1.40682980694);
\draw[gray, thin] (3.21598198686,-1.57687097286)--(3.51227605735,-1.53404701151);
\draw[gray, thin] (3.21598198686,-1.57687097286)--(3.20728290273,-1.32900022104);
\draw[gray, thin] (3.34208626068,-1.40682980694)--(3.09167018716,-1.47867186249);
\draw[gray, thin] (3.34208626068,-1.40682980694)--(3.51227605735,-1.53404701151);
\draw[gray, thin] (3.34208626068,-1.40682980694)--(3.53606991183,-1.41816447883);
\draw[gray, thin] (3.34208626068,-1.40682980694)--(3.20728290273,-1.32900022104);
\draw[gray, thin] (3.20728290273,-1.32900022104)--(3.09167018716,-1.47867186249);
\draw[gray, thin] (3.20728290273,-1.32900022104)--(2.94465624878,-1.25931402937);
\draw[gray, thin] (1.24436876956,-3.27856300911)--(0.961910613945,-3.3484019544);
\draw[gray, thin] (1.24436876956,-3.27856300911)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.24436876956,-3.27856300911)--(1.05257680755,-3.4927965671);
\draw[gray, thin] (1.24436876956,-3.27856300911)--(1.09150380653,-3.44608192366);
\draw[gray, thin] (1.24436876956,-3.27856300911)--(1.12997796167,-3.27922022812);
\draw[gray, thin] (1.24436876956,-3.27856300911)--(1.38573792941,-3.42362367921);
\draw[gray, thin] (1.24436876956,-3.27856300911)--(1.38532724409,-3.40251417187);
\draw[gray, thin] (1.24436876956,-3.27856300911)--(1.3770169002,-3.31957321327);
\draw[gray, thin] (1.24436876956,-3.27856300911)--(1.3545830915,-3.42714378201);
\draw[gray, thin] (1.24436876956,-3.27856300911)--(1.43572112114,-3.3511290144);
\draw[gray, thin] (1.24436876956,-3.27856300911)--(0.993590197235,-3.13052366857);
\draw[gray, thin] (1.24436876956,-3.27856300911)--(1.14699472597,-2.99845554247);
\draw[gray, thin] (1.6104560155,-3.46846625564)--(1.44964121413,-3.7094979465);
\draw[gray, thin] (1.6104560155,-3.46846625564)--(1.44446908445,-3.67658371082);
\draw[gray, thin] (1.6104560155,-3.46846625564)--(1.76065063482,-3.62232902926);
\draw[gray, thin] (1.6104560155,-3.46846625564)--(1.38573792941,-3.42362367921);
\draw[gray, thin] (1.6104560155,-3.46846625564)--(1.38532724409,-3.40251417187);
\draw[gray, thin] (1.6104560155,-3.46846625564)--(1.3770169002,-3.31957321327);
\draw[gray, thin] (1.6104560155,-3.46846625564)--(1.3545830915,-3.42714378201);
\draw[gray, thin] (1.6104560155,-3.46846625564)--(1.43572112114,-3.3511290144);
\draw[gray, thin] (1.38573792941,-3.42362367921)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.38573792941,-3.42362367921)--(1.23848468732,-3.58599028007);
\draw[gray, thin] (1.38573792941,-3.42362367921)--(1.17401486765,-3.57570980819);
\draw[gray, thin] (1.38573792941,-3.42362367921)--(1.09150380653,-3.44608192366);
\draw[gray, thin] (1.38573792941,-3.42362367921)--(1.12997796167,-3.27922022812);
\draw[gray, thin] (1.38573792941,-3.42362367921)--(1.44964121413,-3.7094979465);
\draw[gray, thin] (1.38573792941,-3.42362367921)--(1.32975578161,-3.5974208139);
\draw[gray, thin] (1.38573792941,-3.42362367921)--(1.44446908445,-3.67658371082);
\draw[gray, thin] (1.38573792941,-3.42362367921)--(1.38532724409,-3.40251417187);
\draw[gray, thin] (1.38573792941,-3.42362367921)--(1.3770169002,-3.31957321327);
\draw[gray, thin] (1.38573792941,-3.42362367921)--(1.3545830915,-3.42714378201);
\draw[gray, thin] (1.38573792941,-3.42362367921)--(1.43572112114,-3.3511290144);
\draw[gray, thin] (1.38532724409,-3.40251417187)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.38532724409,-3.40251417187)--(1.23848468732,-3.58599028007);
\draw[gray, thin] (1.38532724409,-3.40251417187)--(1.17401486765,-3.57570980819);
\draw[gray, thin] (1.38532724409,-3.40251417187)--(1.09150380653,-3.44608192366);
\draw[gray, thin] (1.38532724409,-3.40251417187)--(1.12997796167,-3.27922022812);
\draw[gray, thin] (1.38532724409,-3.40251417187)--(1.32975578161,-3.5974208139);
\draw[gray, thin] (1.38532724409,-3.40251417187)--(1.44446908445,-3.67658371082);
\draw[gray, thin] (1.38532724409,-3.40251417187)--(1.3770169002,-3.31957321327);
\draw[gray, thin] (1.38532724409,-3.40251417187)--(1.3545830915,-3.42714378201);
\draw[gray, thin] (1.38532724409,-3.40251417187)--(1.43572112114,-3.3511290144);
\draw[gray, thin] (1.43572112114,-3.3511290144)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.43572112114,-3.3511290144)--(1.32975578161,-3.5974208139);
\draw[gray, thin] (1.43572112114,-3.3511290144)--(1.3770169002,-3.31957321327);
\draw[gray, thin] (1.43572112114,-3.3511290144)--(1.3545830915,-3.42714378201);
\draw[gray, thin] (1.43572112114,-3.3511290144)--(1.54201118647,-3.13341903512);
\draw[gray, thin] (1.3770169002,-3.31957321327)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.3770169002,-3.31957321327)--(1.12997796167,-3.27922022812);
\draw[gray, thin] (1.3770169002,-3.31957321327)--(1.32975578161,-3.5974208139);
\draw[gray, thin] (1.3770169002,-3.31957321327)--(1.3545830915,-3.42714378201);
\draw[gray, thin] (1.3770169002,-3.31957321327)--(1.54201118647,-3.13341903512);
\draw[gray, thin] (0.498958101114,-3.45832217179)--(0.303057469322,-3.45483646819);
\draw[gray, thin] (0.498958101114,-3.45832217179)--(0.356718361665,-3.30355481704);
\draw[gray, thin] (0.498958101114,-3.45832217179)--(0.335284440451,-3.42887495156);
\draw[gray, thin] (0.335284440451,-3.42887495156)--(0.0790647784731,-3.39662938567);
\draw[gray, thin] (0.335284440451,-3.42887495156)--(0.303057469322,-3.45483646819);
\draw[gray, thin] (0.335284440451,-3.42887495156)--(0.24959518958,-3.17288633082);
\draw[gray, thin] (0.335284440451,-3.42887495156)--(0.112288351843,-3.35543928409);
\draw[gray, thin] (0.335284440451,-3.42887495156)--(0.356718361665,-3.30355481704);
\draw[gray, thin] (1.23194759605,-2.57730630334)--(1.2938759252,-2.66151707812);
\draw[gray, thin] (1.23194759605,-2.57730630334)--(1.47306367193,-2.72914585474);
\draw[gray, thin] (2.10311116183,-2.97376853486)--(1.88451711674,-2.85248127841);
\draw[gray, thin] (2.10311116183,-2.97376853486)--(2.15590153931,-2.93646123369);
\draw[gray, thin] (2.10311116183,-2.97376853486)--(1.90599736012,-2.84658565886);
\draw[gray, thin] (2.10311116183,-2.97376853486)--(2.03744162153,-2.73291670406);
\draw[gray, thin] (2.10311116183,-2.97376853486)--(2.04513552577,-2.79317354971);
\draw[gray, thin] (2.10311116183,-2.97376853486)--(2.23643008544,-2.76591294733);
\draw[gray, thin] (2.10311116183,-2.97376853486)--(2.27974241352,-3.17020267957);
\draw[gray, thin] (3.47330699235,-3.21399774327)--(3.43606748858,-3.34466721702);
\draw[gray, thin] (3.47330699235,-3.21399774327)--(3.39815141388,-3.00885981724);
\draw[gray, thin] (3.39815141388,-3.00885981724)--(3.3587445659,-2.91880937056);
\draw[gray, thin] (3.39815141388,-3.00885981724)--(3.1648751835,-2.89402448452);
\draw[gray, thin] (3.3587445659,-2.91880937056)--(3.1648751835,-2.89402448452);
\draw[gray, thin] (3.3587445659,-2.91880937056)--(3.22080933381,-2.74731750239);
\draw[gray, thin] (3.3587445659,-2.91880937056)--(3.12672078221,-2.77101311312);
\draw[gray, thin] (3.3587445659,-2.91880937056)--(3.16054804063,-2.76238611912);
\draw[gray, thin] (3.3587445659,-2.91880937056)--(3.58414514566,-2.72320829098);
\draw[gray, thin] (3.06973177306,-3.33496378914)--(3.04841803419,-3.43844005809);
\draw[gray, thin] (3.06973177306,-3.33496378914)--(2.92514652505,-3.19893093033);
\draw[gray, thin] (3.06973177306,-3.33496378914)--(3.16091263194,-3.25975663033);
\draw[gray, thin] (3.06973177306,-3.33496378914)--(3.10352812491,-3.43207132505);
\draw[gray, thin] (3.06973177306,-3.33496378914)--(3.19400205939,-3.50152741828);
\draw[gray, thin] (3.06973177306,-3.33496378914)--(3.15931686033,-3.57255134823);
\draw[gray, thin] (2.19024722414,-0.293568240877)--(2.04596376794,-0.53623453791);
\draw[gray, thin] (2.19024722414,-0.293568240877)--(2.19025974666,-0.298009882991);
\draw[gray, thin] (2.19024722414,-0.293568240877)--(2.10573959218,-0.333882026328);
\draw[gray, thin] (2.19024722414,-0.293568240877)--(2.15692550363,-0.132876175238);
\draw[gray, thin] (2.19024722414,-0.293568240877)--(2.43498878145,-0.129661548309);
\draw[gray, thin] (2.18497960733,1.57481482829)--(2.14981736578,1.41163987109);
\draw[gray, thin] (2.18497960733,1.57481482829)--(2.18762361341,1.49076702362);
\draw[gray, thin] (2.18497960733,1.57481482829)--(2.24516464379,1.50316770118);
\draw[gray, thin] (2.18497960733,1.57481482829)--(2.18430798187,1.8130352018);
\draw[gray, thin] (2.18497960733,1.57481482829)--(2.18421125243,1.84734438725);
\draw[gray, thin] (2.18497960733,1.57481482829)--(2.16441331749,1.83971084385);
\draw[gray, thin] (2.18497960733,1.57481482829)--(2.18424392854,1.8357544242);
\draw[gray, thin] (2.18497960733,1.57481482829)--(2.32047192448,1.77085132358);
\draw[gray, thin] (2.18338945672,2.13882898858)--(2.18421125243,1.84734438725);
\draw[gray, thin] (2.18338945672,2.13882898858)--(2.16441331749,1.83971084385);
\draw[gray, thin] (2.18338945672,2.13882898858)--(2.13309069664,2.08862645304);
\draw[gray, thin] (2.18338945672,2.13882898858)--(2.0738958577,2.26205633597);
\draw[gray, thin] (2.18338945672,2.13882898858)--(2.13014987335,2.13602188845);
\draw[gray, thin] (2.18338945672,2.13882898858)--(2.40444380863,2.12582726495);
\draw[gray, thin] (2.18338945672,2.13882898858)--(2.25060758767,1.97761007425);
\draw[gray, thin] (2.18338945672,2.13882898858)--(2.02553084695,2.29304652724);
\draw[gray, thin] (2.18338945672,2.13882898858)--(2.39359185778,1.92719244693);
\draw[gray, thin] (2.1819142425,2.66207609788)--(1.9169738529,2.53344014227);
\draw[gray, thin] (2.1819142425,2.66207609788)--(2.0340754208,2.78283991445);
\draw[gray, thin] (2.1819142425,2.66207609788)--(2.00586858961,2.67767871665);
\draw[gray, thin] (2.1819142425,2.66207609788)--(2.24609570584,2.84245535031);
\draw[gray, thin] (2.1819142425,2.66207609788)--(2.37151025483,2.63980662609);
\draw[gray, thin] (2.1819142425,2.66207609788)--(2.3390526497,2.82614533054);
\draw[gray, thin] (2.1819142425,2.66207609788)--(2.33878112741,2.44890561892);
\draw[gray, thin] (2.1819142425,2.66207609788)--(2.31588265441,2.47388384639);
\draw[gray, thin] (2.18101755796,2.98012319155)--(2.0340754208,2.78283991445);
\draw[gray, thin] (2.18101755796,2.98012319155)--(1.96011685487,2.94604282497);
\draw[gray, thin] (2.18101755796,2.98012319155)--(2.00891743463,3.00583380409);
\draw[gray, thin] (2.18101755796,2.98012319155)--(2.25548326652,3.18733077915);
\draw[gray, thin] (2.18101755796,2.98012319155)--(2.24609570584,2.84245535031);
\draw[gray, thin] (2.18101755796,2.98012319155)--(2.3390526497,2.82614533054);
\draw[gray, thin] (2.19025974666,-0.298009882991)--(2.04596376794,-0.53623453791);
\draw[gray, thin] (2.19025974666,-0.298009882991)--(2.10573959218,-0.333882026328);
\draw[gray, thin] (2.19025974666,-0.298009882991)--(2.15692550363,-0.132876175238);
\draw[gray, thin] (2.19025974666,-0.298009882991)--(2.43498878145,-0.129661548309);
\draw[gray, thin] (2.20115206276,-4.16143042337)--(2.01400894962,-4.37669819445);
\draw[gray, thin] (2.20115206276,-4.16143042337)--(2.01173130542,-4.30507331223);
\draw[gray, thin] (2.20115206276,-4.16143042337)--(2.26163214956,-4.29258910938);
\draw[gray, thin] (2.20115206276,-4.16143042337)--(2.36051072614,-4.14802983263);
\draw[gray, thin] (2.20115206276,-4.16143042337)--(2.25474446334,-4.15177652491);
\draw[gray, thin] (2.20115206276,-4.16143042337)--(2.36092777344,-4.15406822266);
\draw[gray, thin] (2.20115206276,-4.16143042337)--(2.18821748414,-3.94856489895);
\draw[gray, thin] (2.20115206276,-4.16143042337)--(2.31109306362,-4.02913739997);
\draw[gray, thin] (2.18421125243,1.84734438725)--(1.88984558968,1.80090406491);
\draw[gray, thin] (2.18421125243,1.84734438725)--(2.18430798187,1.8130352018);
\draw[gray, thin] (2.18421125243,1.84734438725)--(2.16441331749,1.83971084385);
\draw[gray, thin] (2.18421125243,1.84734438725)--(2.18424392854,1.8357544242);
\draw[gray, thin] (2.18421125243,1.84734438725)--(2.39359185778,1.92719244693);
\draw[gray, thin] (2.18421125243,1.84734438725)--(2.32047192448,1.77085132358);
\draw[gray, thin] (2.18421125243,1.84734438725)--(2.13309069664,2.08862645304);
\draw[gray, thin] (2.18421125243,1.84734438725)--(2.13014987335,2.13602188845);
\draw[gray, thin] (2.18421125243,1.84734438725)--(2.25060758767,1.97761007425);
\draw[gray, thin] (2.19144783729,-0.719416467239)--(2.1982977803,-0.877264901918);
\draw[gray, thin] (2.19144783729,-0.719416467239)--(2.13883785511,-0.71108445318);
\draw[gray, thin] (2.19144783729,-0.719416467239)--(1.97088429829,-0.675262506675);
\draw[gray, thin] (2.19144783729,-0.719416467239)--(2.04596376794,-0.53623453791);
\draw[gray, thin] (2.19144783729,-0.719416467239)--(2.3416184257,-0.854357543555);
\draw[gray, thin] (2.19144783729,-0.719416467239)--(2.46057681921,-0.828275849657);
\draw[gray, thin] (2.19144783729,-0.719416467239)--(2.35653943092,-0.969664469365);
\draw[gray, thin] (2.19144783729,-0.719416467239)--(2.29271903472,-0.752122786208);
\draw[gray, thin] (2.19144783729,-0.719416467239)--(2.3239799183,-0.872170300305);
\draw[gray, thin] (2.18424392854,1.8357544242)--(1.88984558968,1.80090406491);
\draw[gray, thin] (2.18424392854,1.8357544242)--(2.18430798187,1.8130352018);
\draw[gray, thin] (2.18424392854,1.8357544242)--(2.16441331749,1.83971084385);
\draw[gray, thin] (2.18424392854,1.8357544242)--(2.39359185778,1.92719244693);
\draw[gray, thin] (2.18424392854,1.8357544242)--(2.32047192448,1.77085132358);
\draw[gray, thin] (2.18424392854,1.8357544242)--(2.13309069664,2.08862645304);
\draw[gray, thin] (2.18424392854,1.8357544242)--(2.25060758767,1.97761007425);
\draw[gray, thin] (2.18430798187,1.8130352018)--(1.88984558968,1.80090406491);
\draw[gray, thin] (2.18430798187,1.8130352018)--(2.16441331749,1.83971084385);
\draw[gray, thin] (2.18430798187,1.8130352018)--(2.39359185778,1.92719244693);
\draw[gray, thin] (2.18430798187,1.8130352018)--(2.32047192448,1.77085132358);
\draw[gray, thin] (2.18430798187,1.8130352018)--(2.13309069664,2.08862645304);
\draw[gray, thin] (2.18430798187,1.8130352018)--(2.25060758767,1.97761007425);
\draw[gray, thin] (1.344995892,-4.20793386704)--(1.18028451473,-4.35494832911);
\draw[gray, thin] (1.344995892,-4.20793386704)--(1.15665874577,-4.14565539804);
\draw[gray, thin] (1.344995892,-4.20793386704)--(1.17554874799,-4.20445900943);
\draw[gray, thin] (1.344995892,-4.20793386704)--(1.32764260372,-4.46201403509);
\draw[gray, thin] (1.344995892,-4.20793386704)--(1.51173955389,-4.34554985533);
\draw[gray, thin] (1.344995892,-4.20793386704)--(1.51068878154,-4.03556253498);
\draw[gray, thin] (1.344995892,-4.20793386704)--(1.25665713205,-3.94460318784);
\draw[gray, thin] (1.344995892,-4.20793386704)--(1.34658572298,-4.03174588369);
\draw[gray, thin] (1.344995892,-4.20793386704)--(1.46946880884,-3.94095046737);
\draw[gray, thin] (1.18028451473,-4.35494832911)--(1.29903345748,-4.59094716364);
\draw[gray, thin] (1.18028451473,-4.35494832911)--(1.13620848255,-4.52546183293);
\draw[gray, thin] (1.18028451473,-4.35494832911)--(1.32764260372,-4.46201403509);
\draw[gray, thin] (1.18028451473,-4.35494832911)--(1.02118886476,-4.12259991797);
\draw[gray, thin] (1.18028451473,-4.35494832911)--(1.15665874577,-4.14565539804);
\draw[gray, thin] (1.18028451473,-4.35494832911)--(1.02357513622,-4.19262777335);
\draw[gray, thin] (1.18028451473,-4.35494832911)--(1.17554874799,-4.20445900943);
\draw[gray, thin] (2.64912643214,-3.67271087506)--(2.45887638081,-3.81449385241);
\draw[gray, thin] (2.64912643214,-3.67271087506)--(2.38569471259,-3.55471746831);
\draw[gray, thin] (2.64912643214,-3.67271087506)--(2.57791357988,-3.84957692425);
\draw[gray, thin] (2.64912643214,-3.67271087506)--(2.59744887369,-3.80346317981);
\draw[gray, thin] (2.64912643214,-3.67271087506)--(2.91954665198,-3.66254078371);
\draw[gray, thin] (2.67985690847,-4.23910864656)--(2.46001052943,-4.41741060516);
\draw[gray, thin] (2.67985690847,-4.23910864656)--(2.70722806595,-4.37328172174);
\draw[gray, thin] (2.67985690847,-4.23910864656)--(2.5107921658,-4.37418936362);
\draw[gray, thin] (2.67985690847,-4.23910864656)--(2.70126188177,-4.25329044396);
\draw[gray, thin] (2.67985690847,-4.23910864656)--(2.92474085049,-4.13574927082);
\draw[gray, thin] (2.67985690847,-4.23910864656)--(2.56493035133,-3.99664823515);
\draw[gray, thin] (2.67985690847,-4.23910864656)--(2.78057008124,-4.00452244531);
\draw[gray, thin] (2.70126188177,-4.25329044396)--(2.46001052943,-4.41741060516);
\draw[gray, thin] (2.70126188177,-4.25329044396)--(2.70722806595,-4.37328172174);
\draw[gray, thin] (2.70126188177,-4.25329044396)--(2.5107921658,-4.37418936362);
\draw[gray, thin] (2.70126188177,-4.25329044396)--(2.92474085049,-4.13574927082);
\draw[gray, thin] (2.70126188177,-4.25329044396)--(2.98069037218,-4.23383780793);
\draw[gray, thin] (2.70126188177,-4.25329044396)--(2.56493035133,-3.99664823515);
\draw[gray, thin] (2.70126188177,-4.25329044396)--(2.78057008124,-4.00452244531);
\draw[gray, thin] (2.56493035133,-3.99664823515)--(2.36051072614,-4.14802983263);
\draw[gray, thin] (2.56493035133,-3.99664823515)--(2.36092777344,-4.15406822266);
\draw[gray, thin] (2.56493035133,-3.99664823515)--(2.31109306362,-4.02913739997);
\draw[gray, thin] (2.56493035133,-3.99664823515)--(2.45887638081,-3.81449385241);
\draw[gray, thin] (2.56493035133,-3.99664823515)--(2.4857058776,-3.92903283504);
\draw[gray, thin] (2.56493035133,-3.99664823515)--(2.57791357988,-3.84957692425);
\draw[gray, thin] (2.56493035133,-3.99664823515)--(2.59744887369,-3.80346317981);
\draw[gray, thin] (2.56493035133,-3.99664823515)--(2.78057008124,-4.00452244531);
\draw[gray, thin] (3.43606748858,-3.34466721702)--(3.39959010609,-3.54724950062);
\draw[gray, thin] (3.43606748858,-3.34466721702)--(3.19400205939,-3.50152741828);
\draw[gray, thin] (3.43606748858,-3.34466721702)--(3.16091263194,-3.25975663033);
\draw[gray, thin] (2.92474085049,-4.13574927082)--(2.99735225712,-4.14009545006);
\draw[gray, thin] (2.92474085049,-4.13574927082)--(2.98069037218,-4.23383780793);
\draw[gray, thin] (2.92474085049,-4.13574927082)--(2.78057008124,-4.00452244531);
\draw[gray, thin] (2.92474085049,-4.13574927082)--(2.93823002672,-3.96218776274);
\draw[gray, thin] (2.92474085049,-4.13574927082)--(3.05996429726,-3.95177301474);
\draw[gray, thin] (-2.43255549917,-4.42589759464)--(-2.70953851374,-4.49696604228);
\draw[gray, thin] (-2.43255549917,-4.42589759464)--(-2.57000489357,-4.61195968613);
\draw[gray, thin] (-2.43255549917,-4.42589759464)--(-2.27983525448,-4.37112786233);
\draw[gray, thin] (-2.43255549917,-4.42589759464)--(-2.34997003728,-4.28754175464);
\draw[gray, thin] (-2.00361389558,-4.69306364875)--(-1.91203138904,-4.73737064827);
\draw[gray, thin] (-2.50815644028,-4.03111711198)--(-2.3934067469,-3.93834494029);
\draw[gray, thin] (-1.38568392817,-3.71661208066)--(-1.43310860738,-3.9783967471);
\draw[gray, thin] (-1.38568392817,-3.71661208066)--(-1.43281819214,-3.96964751894);
\draw[gray, thin] (-1.38568392817,-3.71661208066)--(-1.50911688267,-3.79534919909);
\draw[gray, thin] (-1.38568392817,-3.71661208066)--(-1.6034648777,-3.51402415962);
\draw[gray, thin] (-1.38568392817,-3.71661208066)--(-1.43669891682,-3.54461537902);
\draw[gray, thin] (-1.38568392817,-3.71661208066)--(-1.49014830377,-3.55005533405);
\draw[gray, thin] (-1.38568392817,-3.71661208066)--(-1.29155574602,-3.91951428899);
\draw[gray, thin] (-1.38568392817,-3.71661208066)--(-1.26344300639,-3.58075340181);
\draw[gray, thin] (-1.38568392817,-3.71661208066)--(-1.25335369299,-3.49596313944);
\draw[gray, thin] (-1.43669891682,-3.54461537902)--(-1.50911688267,-3.79534919909);
\draw[gray, thin] (-1.43669891682,-3.54461537902)--(-1.6034648777,-3.51402415962);
\draw[gray, thin] (-1.43669891682,-3.54461537902)--(-1.49014830377,-3.55005533405);
\draw[gray, thin] (-1.43669891682,-3.54461537902)--(-1.26344300639,-3.58075340181);
\draw[gray, thin] (-1.43669891682,-3.54461537902)--(-1.25335369299,-3.49596313944);
\draw[gray, thin] (-1.43669891682,-3.54461537902)--(-1.40351065167,-3.37184653478);
\draw[gray, thin] (-1.43669891682,-3.54461537902)--(-1.40605166478,-3.40305086487);
\draw[gray, thin] (-1.43669891682,-3.54461537902)--(-1.32421964651,-3.38602947569);
\draw[gray, thin] (-1.49014830377,-3.55005533405)--(-1.50911688267,-3.79534919909);
\draw[gray, thin] (-1.49014830377,-3.55005533405)--(-1.6034648777,-3.51402415962);
\draw[gray, thin] (-1.49014830377,-3.55005533405)--(-1.26344300639,-3.58075340181);
\draw[gray, thin] (-1.49014830377,-3.55005533405)--(-1.25335369299,-3.49596313944);
\draw[gray, thin] (-1.49014830377,-3.55005533405)--(-1.40351065167,-3.37184653478);
\draw[gray, thin] (-1.49014830377,-3.55005533405)--(-1.40605166478,-3.40305086487);
\draw[gray, thin] (-1.49014830377,-3.55005533405)--(-1.32421964651,-3.38602947569);
\draw[gray, thin] (-1.64125485536,-3.87650156295)--(-1.79930983259,-3.91860019377);
\draw[gray, thin] (-1.64125485536,-3.87650156295)--(-1.91283819792,-3.75000924348);
\draw[gray, thin] (-1.64125485536,-3.87650156295)--(-1.79971848796,-3.91901086415);
\draw[gray, thin] (-1.64125485536,-3.87650156295)--(-1.898589643,-3.92977391902);
\draw[gray, thin] (-1.64125485536,-3.87650156295)--(-1.58186008491,-4.14112709993);
\draw[gray, thin] (-1.64125485536,-3.87650156295)--(-1.43310860738,-3.9783967471);
\draw[gray, thin] (-1.64125485536,-3.87650156295)--(-1.65032455699,-3.87146838741);
\draw[gray, thin] (-1.64125485536,-3.87650156295)--(-1.43281819214,-3.96964751894);
\draw[gray, thin] (-1.64125485536,-3.87650156295)--(-1.50911688267,-3.79534919909);
\draw[gray, thin] (-1.64125485536,-3.87650156295)--(-1.83328840486,-3.69195434512);
\draw[gray, thin] (-1.65032455699,-3.87146838741)--(-1.79930983259,-3.91860019377);
\draw[gray, thin] (-1.65032455699,-3.87146838741)--(-1.91283819792,-3.75000924348);
\draw[gray, thin] (-1.65032455699,-3.87146838741)--(-1.9076626941,-4.01885393818);
\draw[gray, thin] (-1.65032455699,-3.87146838741)--(-1.91587010623,-3.74919083154);
\draw[gray, thin] (-1.65032455699,-3.87146838741)--(-1.79971848796,-3.91901086415);
\draw[gray, thin] (-1.65032455699,-3.87146838741)--(-1.898589643,-3.92977391902);
\draw[gray, thin] (-1.65032455699,-3.87146838741)--(-1.58186008491,-4.14112709993);
\draw[gray, thin] (-1.65032455699,-3.87146838741)--(-1.43310860738,-3.9783967471);
\draw[gray, thin] (-1.65032455699,-3.87146838741)--(-1.43281819214,-3.96964751894);
\draw[gray, thin] (-1.65032455699,-3.87146838741)--(-1.50911688267,-3.79534919909);
\draw[gray, thin] (-1.65032455699,-3.87146838741)--(-1.83328840486,-3.69195434512);
\draw[gray, thin] (-1.06859073495,-4.87628900065)--(-1.16973324573,-5.1561536595);
\draw[gray, thin] (-1.06859073495,-4.87628900065)--(-1.18492171697,-4.71493380859);
\draw[gray, thin] (-1.06859073495,-4.87628900065)--(-0.811414749676,-4.83454489179);
\draw[gray, thin] (-1.06859073495,-4.87628900065)--(-0.819461590259,-4.84449565923);
\draw[gray, thin] (-1.18492171697,-4.71493380859)--(-1.14931207285,-4.57106095705);
\draw[gray, thin] (-1.18492171697,-4.71493380859)--(-1.26224355134,-4.4972170009);
\draw[gray, thin] (-1.18492171697,-4.71493380859)--(-1.02646516802,-4.54525879585);
\draw[gray, thin] (-0.960516520711,-3.33494692993)--(-0.971987024247,-3.58560157162);
\draw[gray, thin] (-0.960516520711,-3.33494692993)--(-0.816701550054,-3.26533307724);
\draw[gray, thin] (-0.960516520711,-3.33494692993)--(-0.750908088543,-3.15532712938);
\draw[gray, thin] (-0.362116529624,-2.79119469722)--(-0.565660222514,-2.90810720301);
\draw[gray, thin] (-0.362116529624,-2.79119469722)--(-0.388106034048,-3.0297337344);
\draw[gray, thin] (-0.362116529624,-2.79119469722)--(-0.204956851295,-3.01809521303);
\draw[gray, thin] (-0.362116529624,-2.79119469722)--(-0.244000776194,-2.69216292708);
\draw[gray, thin] (-0.362116529624,-2.79119469722)--(-0.198780796161,-2.7831602139);
\draw[gray, thin] (-0.362116529624,-2.79119469722)--(-0.422218633323,-2.5619925897);
\draw[gray, thin] (-0.625635286629,-2.01080380233)--(-0.827120625337,-2.06821465991);
\draw[gray, thin] (-0.625635286629,-2.01080380233)--(-0.714921311276,-2.11894541012);
\draw[gray, thin] (-0.625635286629,-2.01080380233)--(-0.403786681639,-2.21214827777);
\draw[gray, thin] (-0.625635286629,-2.01080380233)--(-0.882185355943,-1.86888429529);
\draw[gray, thin] (-0.625635286629,-2.01080380233)--(-0.626400765713,-1.87186470384);
\draw[gray, thin] (-1.34529317325,-2.47251775197)--(-1.41691087622,-2.60745118324);
\draw[gray, thin] (-1.34529317325,-2.47251775197)--(-1.49723535656,-2.28941284666);
\draw[gray, thin] (-1.34529317325,-2.47251775197)--(-1.17662838155,-2.65583823033);
\draw[gray, thin] (-1.34529317325,-2.47251775197)--(-1.31123489473,-2.71656390854);
\draw[gray, thin] (-1.34529317325,-2.47251775197)--(-1.14903868727,-2.61624202977);
\draw[gray, thin] (-1.34529317325,-2.47251775197)--(-1.27405250863,-2.4069784458);
\draw[gray, thin] (-1.34529317325,-2.47251775197)--(-1.3714048169,-2.30816553177);
\draw[gray, thin] (-1.34529317325,-2.47251775197)--(-1.34932038169,-2.27921980139);
\draw[gray, thin] (-1.34529317325,-2.47251775197)--(-1.22977508749,-2.38226282903);
\draw[gray, thin] (-1.34529317325,-2.47251775197)--(-1.07923540129,-2.48480905105);
\draw[gray, thin] (-1.34529317325,-2.47251775197)--(-1.34757155801,-2.17436572534);
\draw[gray, thin] (-1.27405250863,-2.4069784458)--(-1.41691087622,-2.60745118324);
\draw[gray, thin] (-1.27405250863,-2.4069784458)--(-1.49723535656,-2.28941284666);
\draw[gray, thin] (-1.27405250863,-2.4069784458)--(-1.17662838155,-2.65583823033);
\draw[gray, thin] (-1.27405250863,-2.4069784458)--(-1.14903868727,-2.61624202977);
\draw[gray, thin] (-1.27405250863,-2.4069784458)--(-1.3714048169,-2.30816553177);
\draw[gray, thin] (-1.27405250863,-2.4069784458)--(-1.34932038169,-2.27921980139);
\draw[gray, thin] (-1.27405250863,-2.4069784458)--(-1.22977508749,-2.38226282903);
\draw[gray, thin] (-1.27405250863,-2.4069784458)--(-1.07088765935,-2.25646196629);
\draw[gray, thin] (-1.27405250863,-2.4069784458)--(-1.07923540129,-2.48480905105);
\draw[gray, thin] (-1.27405250863,-2.4069784458)--(-1.34757155801,-2.17436572534);
\draw[gray, thin] (-1.27405250863,-2.4069784458)--(-1.10451127603,-2.17109845192);
\draw[gray, thin] (-1.22977508749,-2.38226282903)--(-1.41691087622,-2.60745118324);
\draw[gray, thin] (-1.22977508749,-2.38226282903)--(-1.49723535656,-2.28941284666);
\draw[gray, thin] (-1.22977508749,-2.38226282903)--(-1.17662838155,-2.65583823033);
\draw[gray, thin] (-1.22977508749,-2.38226282903)--(-1.14903868727,-2.61624202977);
\draw[gray, thin] (-1.22977508749,-2.38226282903)--(-1.3714048169,-2.30816553177);
\draw[gray, thin] (-1.22977508749,-2.38226282903)--(-1.34932038169,-2.27921980139);
\draw[gray, thin] (-1.22977508749,-2.38226282903)--(-1.07088765935,-2.25646196629);
\draw[gray, thin] (-1.22977508749,-2.38226282903)--(-1.07923540129,-2.48480905105);
\draw[gray, thin] (-1.22977508749,-2.38226282903)--(-1.34757155801,-2.17436572534);
\draw[gray, thin] (-1.22977508749,-2.38226282903)--(-1.17107152508,-2.1151051541);
\draw[gray, thin] (-1.22977508749,-2.38226282903)--(-1.10451127603,-2.17109845192);
\draw[gray, thin] (-1.26224355134,-4.4972170009)--(-1.14931207285,-4.57106095705);
\draw[gray, thin] (-1.26224355134,-4.4972170009)--(-1.02646516802,-4.54525879585);
\draw[gray, thin] (-3.44864688637,-3.52992464084)--(-3.19258693115,-3.49693455485);
\draw[gray, thin] (-3.08311944446,-3.87577554616)--(-3.12571160324,-4.03801126396);
\draw[gray, thin] (-3.08311944446,-3.87577554616)--(-2.96704912524,-3.77555458591);
\draw[gray, thin] (-3.08311944446,-3.87577554616)--(-2.89938197454,-3.71654287617);
\draw[gray, thin] (-3.08311944446,-3.87577554616)--(-2.93459828453,-3.68288837852);
\draw[gray, thin] (-3.08311944446,-3.87577554616)--(-2.98801767575,-3.61990882151);
\draw[gray, thin] (-3.57910625556,-3.88512745696)--(-3.71463185948,-3.75261884944);
\draw[gray, thin] (-3.57910625556,-3.88512745696)--(-3.52922615908,-3.86108262723);
\draw[gray, thin] (-3.57910625556,-3.88512745696)--(-3.57318468477,-3.88697161415);
\draw[gray, thin] (-3.57910625556,-3.88512745696)--(-3.39029124148,-3.91940537949);
\draw[gray, thin] (-3.57318468477,-3.88697161415)--(-3.71463185948,-3.75261884944);
\draw[gray, thin] (-3.57318468477,-3.88697161415)--(-3.52922615908,-3.86108262723);
\draw[gray, thin] (-3.57318468477,-3.88697161415)--(-3.39029124148,-3.91940537949);
\draw[gray, thin] (-3.12571160324,-4.03801126396)--(-3.39029124148,-3.91940537949);
\draw[gray, thin] (-3.39029124148,-3.91940537949)--(-3.52922615908,-3.86108262723);
\draw[gray, thin] (-1.72566158573,-4.23943817027)--(-1.83258698549,-4.42870879625);
\draw[gray, thin] (-1.72566158573,-4.23943817027)--(-1.78371896243,-4.45493616753);
\draw[gray, thin] (-1.72566158573,-4.23943817027)--(-1.93923086683,-4.03669348344);
\draw[gray, thin] (-1.72566158573,-4.23943817027)--(-1.795624005,-4.27668528504);
\draw[gray, thin] (-1.72566158573,-4.23943817027)--(-1.58186008491,-4.14112709993);
\draw[gray, thin] (-1.72566158573,-4.23943817027)--(-1.59260932997,-4.22230273823);
\draw[gray, thin] (-1.72566158573,-4.23943817027)--(-1.9076626941,-4.01885393818);
\draw[gray, thin] (-1.795624005,-4.27668528504)--(-1.83258698549,-4.42870879625);
\draw[gray, thin] (-1.795624005,-4.27668528504)--(-1.78371896243,-4.45493616753);
\draw[gray, thin] (-1.795624005,-4.27668528504)--(-1.93923086683,-4.03669348344);
\draw[gray, thin] (-1.795624005,-4.27668528504)--(-1.58186008491,-4.14112709993);
\draw[gray, thin] (-1.795624005,-4.27668528504)--(-1.59260932997,-4.22230273823);
\draw[gray, thin] (-1.795624005,-4.27668528504)--(-1.9076626941,-4.01885393818);
\draw[gray, thin] (-4.534622296,-2.3918015818)--(-4.52045630275,-2.38455059009);
\draw[gray, thin] (-4.534622296,-2.3918015818)--(-4.53306510747,-2.39100452077);
\draw[gray, thin] (-4.534622296,-2.3918015818)--(-4.39386131621,-2.45661162443);
\draw[gray, thin] (-4.53306510747,-2.39100452077)--(-4.52045630275,-2.38455059009);
\draw[gray, thin] (-4.53306510747,-2.39100452077)--(-4.39386131621,-2.45661162443);
\draw[gray, thin] (-4.52045630275,-2.38455059009)--(-4.39386131621,-2.45661162443);
\draw[gray, thin] (-3.75589519414,-3.61703059062)--(-3.84588378232,-3.48525903532);
\draw[gray, thin] (-3.75589519414,-3.61703059062)--(-3.71463185948,-3.75261884944);
\draw[gray, thin] (-3.75589519414,-3.61703059062)--(-3.73135940393,-3.32907967561);
\draw[gray, thin] (-3.71463185948,-3.75261884944)--(-3.52922615908,-3.86108262723);
\draw[gray, thin] (-3.71463185948,-3.75261884944)--(-3.84588378232,-3.48525903532);
\draw[gray, thin] (-3.70398504143,-3.22853452851)--(-3.84588378232,-3.48525903532);
\draw[gray, thin] (-3.70398504143,-3.22853452851)--(-3.87862735435,-3.32604334109);
\draw[gray, thin] (-3.70398504143,-3.22853452851)--(-3.73135940393,-3.32907967561);
\draw[gray, thin] (-3.70398504143,-3.22853452851)--(-3.6311917154,-3.06766044468);
\draw[gray, thin] (-3.70398504143,-3.22853452851)--(-3.76983583607,-3.06203825189);
\draw[gray, thin] (-3.70398504143,-3.22853452851)--(-3.53847919371,-3.03841707005);
\draw[gray, thin] (-3.70398504143,-3.22853452851)--(-3.51290456048,-3.09645518503);
\draw[gray, thin] (-5.16736248019,0.21024570975)--(-5.07802026851,0.269612299456);
\draw[gray, thin] (-5.16736248019,0.21024570975)--(-5.13956555816,0.37631430387);
\draw[gray, thin] (-5.16736248019,0.21024570975)--(-4.95456626907,0.415284352437);
\draw[gray, thin] (-5.16736248019,0.21024570975)--(-4.99307190779,0.168497393314);
\draw[gray, thin] (-5.16736248019,0.21024570975)--(-4.97445549176,0.226766232549);
\draw[gray, thin] (-5.16736248019,0.21024570975)--(-4.97921213624,0.118072221398);
\draw[gray, thin] (-5.16736248019,0.21024570975)--(-4.97923654305,0.119657249352);
\draw[gray, thin] (-5.13956555816,0.37631430387)--(-5.07802026851,0.269612299456);
\draw[gray, thin] (-5.13956555816,0.37631430387)--(-4.95456626907,0.415284352437);
\draw[gray, thin] (-5.13956555816,0.37631430387)--(-4.99307190779,0.168497393314);
\draw[gray, thin] (-5.13956555816,0.37631430387)--(-4.97445549176,0.226766232549);
\draw[gray, thin] (-5.13956555816,0.37631430387)--(-5.13259131559,0.643027648615);
\draw[gray, thin] (-5.19795895162,0.998358901292)--(-5.0061563998,0.833629947901);
\draw[gray, thin] (-5.19795895162,0.998358901292)--(-4.94852176257,1.05587074504);
\draw[gray, thin] (-5.19795895162,0.998358901292)--(-4.96431158481,1.18435279656);
\draw[gray, thin] (-5.09848794603,-0.673433159954)--(-5.23515385956,-0.815310970837);
\draw[gray, thin] (-5.09848794603,-0.673433159954)--(-5.14666503396,-0.729680746855);
\draw[gray, thin] (-5.09848794603,-0.673433159954)--(-5.17899934396,-0.665824056906);
\draw[gray, thin] (-5.09848794603,-0.673433159954)--(-4.81744786807,-0.60968991157);
\draw[gray, thin] (-4.99088387072,-1.03825178429)--(-5.01211849186,-1.08115429156);
\draw[gray, thin] (-4.99088387072,-1.03825178429)--(-4.81249888311,-1.24961380838);
\draw[gray, thin] (-4.99088387072,-1.03825178429)--(-4.75989488862,-0.850249937769);
\draw[gray, thin] (-4.45931155584,-0.330105957764)--(-4.37176149645,-0.435829598862);
\draw[gray, thin] (-3.62444942364,-0.731137553686)--(-3.82471591215,-0.836096421674);
\draw[gray, thin] (-3.62444942364,-0.731137553686)--(-3.81877758967,-0.702738503495);
\draw[gray, thin] (-3.62444942364,-0.731137553686)--(-3.58142549534,-0.928709695818);
\draw[gray, thin] (-3.62444942364,-0.731137553686)--(-3.61195065241,-0.971046214005);
\draw[gray, thin] (-3.62444942364,-0.731137553686)--(-3.70498181042,-0.888388712586);
\draw[gray, thin] (-3.62444942364,-0.731137553686)--(-3.70429688165,-0.804856339006);
\draw[gray, thin] (-3.62444942364,-0.731137553686)--(-3.59453966746,-0.606297339078);
\draw[gray, thin] (-3.62444942364,-0.731137553686)--(-3.63349232633,-0.499125626403);
\draw[gray, thin] (-3.62444942364,-0.731137553686)--(-3.48614413522,-0.750634189447);
\draw[gray, thin] (-3.70429688165,-0.804856339006)--(-3.92444732046,-0.961563745237);
\draw[gray, thin] (-3.70429688165,-0.804856339006)--(-3.82471591215,-0.836096421674);
\draw[gray, thin] (-3.70429688165,-0.804856339006)--(-3.58142549534,-0.928709695818);
\draw[gray, thin] (-3.70429688165,-0.804856339006)--(-3.61195065241,-0.971046214005);
\draw[gray, thin] (-3.70429688165,-0.804856339006)--(-3.70498181042,-0.888388712586);
\draw[gray, thin] (-3.70429688165,-0.804856339006)--(-3.48614413522,-0.750634189447);
\draw[gray, thin] (-3.70429688165,-0.804856339006)--(-3.81877758967,-0.702738503495);
\draw[gray, thin] (-3.70429688165,-0.804856339006)--(-3.59453966746,-0.606297339078);
\draw[gray, thin] (-3.07135233064,-0.711066443267)--(-2.96234437396,-0.819568307681);
\draw[gray, thin] (-3.07135233064,-0.711066443267)--(-3.15962925714,-0.876626683084);
\draw[gray, thin] (-3.07135233064,-0.711066443267)--(-3.18517939874,-0.977367186243);
\draw[gray, thin] (-3.07135233064,-0.711066443267)--(-3.09454343523,-0.81413283967);
\draw[gray, thin] (-3.07135233064,-0.711066443267)--(-2.90261878728,-0.787512353312);
\draw[gray, thin] (-3.07135233064,-0.711066443267)--(-2.95445707486,-0.671121314247);
\draw[gray, thin] (-2.89938197454,-3.71654287617)--(-2.96704912524,-3.77555458591);
\draw[gray, thin] (-2.89938197454,-3.71654287617)--(-3.13060296337,-3.57883589376);
\draw[gray, thin] (-2.89938197454,-3.71654287617)--(-2.90714396678,-3.59779233757);
\draw[gray, thin] (-2.89938197454,-3.71654287617)--(-2.93459828453,-3.68288837852);
\draw[gray, thin] (-2.89938197454,-3.71654287617)--(-2.98801767575,-3.61990882151);
\draw[gray, thin] (-2.89938197454,-3.71654287617)--(-2.67514976112,-3.70309181478);
\draw[gray, thin] (-2.89938197454,-3.71654287617)--(-2.65886183428,-3.75468743841);
\draw[gray, thin] (-2.96704912524,-3.77555458591)--(-3.13060296337,-3.57883589376);
\draw[gray, thin] (-2.96704912524,-3.77555458591)--(-2.90714396678,-3.59779233757);
\draw[gray, thin] (-2.96704912524,-3.77555458591)--(-2.93459828453,-3.68288837852);
\draw[gray, thin] (-2.96704912524,-3.77555458591)--(-2.98801767575,-3.61990882151);
\draw[gray, thin] (-2.93459828453,-3.68288837852)--(-3.13060296337,-3.57883589376);
\draw[gray, thin] (-2.93459828453,-3.68288837852)--(-2.90714396678,-3.59779233757);
\draw[gray, thin] (-2.93459828453,-3.68288837852)--(-2.98801767575,-3.61990882151);
\draw[gray, thin] (-2.93459828453,-3.68288837852)--(-2.67514976112,-3.70309181478);
\draw[gray, thin] (-2.93459828453,-3.68288837852)--(-2.65886183428,-3.75468743841);
\draw[gray, thin] (-4.29577740373,-0.985901035222)--(-4.43831094733,-0.949394432716);
\draw[gray, thin] (-4.29577740373,-0.985901035222)--(-4.40531470416,-0.806509774578);
\draw[gray, thin] (-4.29577740373,-0.985901035222)--(-4.15492162391,-1.22089082465);
\draw[gray, thin] (-4.29577740373,-0.985901035222)--(-4.14085400577,-1.21437348669);
\draw[gray, thin] (-4.29577740373,-0.985901035222)--(-4.17516560759,-1.19758420004);
\draw[gray, thin] (-4.29577740373,-0.985901035222)--(-4.36815875497,-0.906410440664);
\draw[gray, thin] (-4.29577740373,-0.985901035222)--(-4.21124533372,-0.822280433701);
\draw[gray, thin] (-5.23515385956,-0.815310970837)--(-5.14666503396,-0.729680746855);
\draw[gray, thin] (-5.23515385956,-0.815310970837)--(-5.17899934396,-0.665824056906);
\draw[gray, thin] (-5.17899934396,-0.665824056906)--(-5.14666503396,-0.729680746855);
\draw[gray, thin] (-3.60462784649,-2.8840131338)--(-3.8293311105,-2.93787346313);
\draw[gray, thin] (-3.60462784649,-2.8840131338)--(-3.64099973834,-2.84591938235);
\draw[gray, thin] (-3.60462784649,-2.8840131338)--(-3.6311917154,-3.06766044468);
\draw[gray, thin] (-3.60462784649,-2.8840131338)--(-3.75928581746,-2.83806571019);
\draw[gray, thin] (-3.60462784649,-2.8840131338)--(-3.76983583607,-3.06203825189);
\draw[gray, thin] (-3.60462784649,-2.8840131338)--(-3.53847919371,-3.03841707005);
\draw[gray, thin] (-3.60462784649,-2.8840131338)--(-3.51290456048,-3.09645518503);
\draw[gray, thin] (-3.60462784649,-2.8840131338)--(-3.4037419479,-2.84611540956);
\draw[gray, thin] (-3.60462784649,-2.8840131338)--(-3.39348569502,-3.03990382563);
\draw[gray, thin] (-3.60462784649,-2.8840131338)--(-3.34368637092,-3.01271349322);
\draw[gray, thin] (-3.60462784649,-2.8840131338)--(-3.64108618292,-2.59924342834);
\draw[gray, thin] (-3.60462784649,-2.8840131338)--(-3.38540552894,-2.74903845405);
\draw[gray, thin] (-3.76983583607,-3.06203825189)--(-3.87862735435,-3.32604334109);
\draw[gray, thin] (-3.76983583607,-3.06203825189)--(-3.95707519365,-2.9161386565);
\draw[gray, thin] (-3.76983583607,-3.06203825189)--(-3.8293311105,-2.93787346313);
\draw[gray, thin] (-3.76983583607,-3.06203825189)--(-3.73135940393,-3.32907967561);
\draw[gray, thin] (-3.76983583607,-3.06203825189)--(-3.64099973834,-2.84591938235);
\draw[gray, thin] (-3.76983583607,-3.06203825189)--(-3.6311917154,-3.06766044468);
\draw[gray, thin] (-3.76983583607,-3.06203825189)--(-3.75928581746,-2.83806571019);
\draw[gray, thin] (-3.76983583607,-3.06203825189)--(-3.53847919371,-3.03841707005);
\draw[gray, thin] (-3.76983583607,-3.06203825189)--(-3.51290456048,-3.09645518503);
\draw[gray, thin] (-3.6311917154,-3.06766044468)--(-3.8293311105,-2.93787346313);
\draw[gray, thin] (-3.6311917154,-3.06766044468)--(-3.73135940393,-3.32907967561);
\draw[gray, thin] (-3.6311917154,-3.06766044468)--(-3.64099973834,-2.84591938235);
\draw[gray, thin] (-3.6311917154,-3.06766044468)--(-3.75928581746,-2.83806571019);
\draw[gray, thin] (-3.6311917154,-3.06766044468)--(-3.53847919371,-3.03841707005);
\draw[gray, thin] (-3.6311917154,-3.06766044468)--(-3.51290456048,-3.09645518503);
\draw[gray, thin] (-3.6311917154,-3.06766044468)--(-3.39348569502,-3.03990382563);
\draw[gray, thin] (-3.6311917154,-3.06766044468)--(-3.34368637092,-3.01271349322);
\draw[gray, thin] (-3.51290456048,-3.09645518503)--(-3.64099973834,-2.84591938235);
\draw[gray, thin] (-3.51290456048,-3.09645518503)--(-3.53847919371,-3.03841707005);
\draw[gray, thin] (-3.51290456048,-3.09645518503)--(-3.4037419479,-2.84611540956);
\draw[gray, thin] (-3.51290456048,-3.09645518503)--(-3.39348569502,-3.03990382563);
\draw[gray, thin] (-3.51290456048,-3.09645518503)--(-3.34368637092,-3.01271349322);
\draw[gray, thin] (-3.51290456048,-3.09645518503)--(-3.23149717521,-3.15988465086);
\draw[gray, thin] (-3.53847919371,-3.03841707005)--(-3.64099973834,-2.84591938235);
\draw[gray, thin] (-3.53847919371,-3.03841707005)--(-3.75928581746,-2.83806571019);
\draw[gray, thin] (-3.53847919371,-3.03841707005)--(-3.4037419479,-2.84611540956);
\draw[gray, thin] (-3.53847919371,-3.03841707005)--(-3.39348569502,-3.03990382563);
\draw[gray, thin] (-3.53847919371,-3.03841707005)--(-3.34368637092,-3.01271349322);
\draw[gray, thin] (-3.64099973834,-2.84591938235)--(-3.8293311105,-2.93787346313);
\draw[gray, thin] (-3.64099973834,-2.84591938235)--(-3.75928581746,-2.83806571019);
\draw[gray, thin] (-3.64099973834,-2.84591938235)--(-3.4037419479,-2.84611540956);
\draw[gray, thin] (-3.64099973834,-2.84591938235)--(-3.64108618292,-2.59924342834);
\draw[gray, thin] (-3.64099973834,-2.84591938235)--(-3.38540552894,-2.74903845405);
\draw[gray, thin] (-4.39386131621,-2.45661162443)--(-4.15666659286,-2.45330018907);
\draw[gray, thin] (-4.39386131621,-2.45661162443)--(-4.11518229945,-2.41934219833);
\draw[gray, thin] (-3.8293311105,-2.93787346313)--(-4.02847297206,-2.8829525142);
\draw[gray, thin] (-3.8293311105,-2.93787346313)--(-3.95707519365,-2.9161386565);
\draw[gray, thin] (-3.8293311105,-2.93787346313)--(-4.02898547025,-2.88319305692);
\draw[gray, thin] (-3.8293311105,-2.93787346313)--(-4.05859975855,-2.91363329093);
\draw[gray, thin] (-3.8293311105,-2.93787346313)--(-3.75928581746,-2.83806571019);
\draw[gray, thin] (-3.8293311105,-2.93787346313)--(-3.91275176947,-2.66058799799);
\draw[gray, thin] (-3.8293311105,-2.93787346313)--(-3.93883417159,-2.72467875967);
\draw[gray, thin] (-3.64108618292,-2.59924342834)--(-3.91275176947,-2.66058799799);
\draw[gray, thin] (-3.64108618292,-2.59924342834)--(-3.75928581746,-2.83806571019);
\draw[gray, thin] (-3.64108618292,-2.59924342834)--(-3.38540552894,-2.74903845405);
\draw[gray, thin] (-3.64108618292,-2.59924342834)--(-3.59663649686,-2.44169664392);
\draw[gray, thin] (-3.64108618292,-2.59924342834)--(-3.74907106475,-2.51457307317);
\draw[gray, thin] (-3.64108618292,-2.59924342834)--(-3.48702692804,-2.34664437812);
\draw[gray, thin] (-3.64108618292,-2.59924342834)--(-3.37780032775,-2.49712530589);
\draw[gray, thin] (-3.75928581746,-2.83806571019)--(-4.02847297206,-2.8829525142);
\draw[gray, thin] (-3.75928581746,-2.83806571019)--(-3.95707519365,-2.9161386565);
\draw[gray, thin] (-3.75928581746,-2.83806571019)--(-4.02898547025,-2.88319305692);
\draw[gray, thin] (-3.75928581746,-2.83806571019)--(-3.91275176947,-2.66058799799);
\draw[gray, thin] (-3.75928581746,-2.83806571019)--(-3.93883417159,-2.72467875967);
\draw[gray, thin] (-4.76146438473,-1.71221614866)--(-4.69360386683,-1.88098570328);
\draw[gray, thin] (-4.47676505314,-2.01770065823)--(-4.45924425024,-2.01255004573);
\draw[gray, thin] (-4.47676505314,-2.01770065823)--(-4.18648852256,-1.97375294139);
\draw[gray, thin] (-4.47676505314,-2.01770065823)--(-4.23581339725,-2.06004423964);
\draw[gray, thin] (-4.47676505314,-2.01770065823)--(-4.69360386683,-1.88098570328);
\draw[gray, thin] (-4.69360386683,-1.88098570328)--(-4.45924425024,-2.01255004573);
\draw[gray, thin] (-4.45924425024,-2.01255004573)--(-4.18648852256,-1.97375294139);
\draw[gray, thin] (-4.45924425024,-2.01255004573)--(-4.23581339725,-2.06004423964);
\draw[gray, thin] (-5.01211849186,-1.08115429156)--(-4.81249888311,-1.24961380838);
\draw[gray, thin] (-4.15666659286,-2.45330018907)--(-4.11518229945,-2.41934219833);
\draw[gray, thin] (-4.15666659286,-2.45330018907)--(-3.99029752935,-2.51914986558);
\draw[gray, thin] (-4.15666659286,-2.45330018907)--(-4.03999480066,-2.41263966793);
\draw[gray, thin] (-4.11518229945,-2.41934219833)--(-3.99029752935,-2.51914986558);
\draw[gray, thin] (-4.11518229945,-2.41934219833)--(-4.03999480066,-2.41263966793);
\draw[gray, thin] (-3.99029752935,-2.51914986558)--(-3.91275176947,-2.66058799799);
\draw[gray, thin] (-3.99029752935,-2.51914986558)--(-3.93883417159,-2.72467875967);
\draw[gray, thin] (-3.99029752935,-2.51914986558)--(-4.03999480066,-2.41263966793);
\draw[gray, thin] (-3.99029752935,-2.51914986558)--(-3.74907106475,-2.51457307317);
\draw[gray, thin] (-4.03999480066,-2.41263966793)--(-3.91275176947,-2.66058799799);
\draw[gray, thin] (-3.91275176947,-2.66058799799)--(-4.02847297206,-2.8829525142);
\draw[gray, thin] (-3.91275176947,-2.66058799799)--(-3.95707519365,-2.9161386565);
\draw[gray, thin] (-3.91275176947,-2.66058799799)--(-4.02898547025,-2.88319305692);
\draw[gray, thin] (-3.91275176947,-2.66058799799)--(-4.05859975855,-2.91363329093);
\draw[gray, thin] (-3.91275176947,-2.66058799799)--(-3.93883417159,-2.72467875967);
\draw[gray, thin] (-3.91275176947,-2.66058799799)--(-3.74907106475,-2.51457307317);
\draw[gray, thin] (-5.13259131559,0.643027648615)--(-5.0061563998,0.833629947901);
\draw[gray, thin] (-5.13259131559,0.643027648615)--(-4.95456626907,0.415284352437);
\draw[gray, thin] (-4.21124533372,-0.822280433701)--(-4.43831094733,-0.949394432716);
\draw[gray, thin] (-4.21124533372,-0.822280433701)--(-4.40531470416,-0.806509774578);
\draw[gray, thin] (-4.21124533372,-0.822280433701)--(-4.36815875497,-0.906410440664);
\draw[gray, thin] (-4.21124533372,-0.822280433701)--(-3.99206653771,-0.986922995248);
\draw[gray, thin] (-4.21124533372,-0.822280433701)--(-3.98721870154,-0.989439063973);
\draw[gray, thin] (-4.21124533372,-0.822280433701)--(-4.02326017547,-0.68577957354);
\draw[gray, thin] (-2.91960149242,0.0921054377675)--(-3.18126905744,-0.0111600590698);
\draw[gray, thin] (-2.91960149242,0.0921054377675)--(-3.15629695408,0.189053057134);
\draw[gray, thin] (-2.91960149242,0.0921054377675)--(-3.11996882235,0.185252322575);
\draw[gray, thin] (-2.91960149242,0.0921054377675)--(-2.76892570674,0.279665060301);
\draw[gray, thin] (-2.2630734983,0.539572544)--(-2.35623972866,0.306847212192);
\draw[gray, thin] (-2.2630734983,0.539572544)--(-2.45369781639,0.43831546085);
\draw[gray, thin] (-2.2630734983,0.539572544)--(-2.3665164042,0.433481624703);
\draw[gray, thin] (-2.2630734983,0.539572544)--(-2.51138881934,0.50684404953);
\draw[gray, thin] (-2.2630734983,0.539572544)--(-2.40922611105,0.716310932636);
\draw[gray, thin] (-2.2630734983,0.539572544)--(-2.47641616648,0.618128314834);
\draw[gray, thin] (-2.2630734983,0.539572544)--(-2.39343862103,0.741833986565);
\draw[gray, thin] (-2.2630734983,0.539572544)--(-2.35538200266,0.594110271379);
\draw[gray, thin] (-2.2630734983,0.539572544)--(-2.49789069607,0.514057235551);
\draw[gray, thin] (-2.2630734983,0.539572544)--(-2.37729610096,0.488285639145);
\draw[gray, thin] (-2.2630734983,0.539572544)--(-2.11614630165,0.328359672814);
\draw[gray, thin] (-2.2630734983,0.539572544)--(-2.04284728088,0.60198290348);
\draw[gray, thin] (-2.2630734983,0.539572544)--(-2.17637652926,0.706829552281);
\draw[gray, thin] (-2.70221676507,0.646382231164)--(-2.69391256332,0.447470785399);
\draw[gray, thin] (-2.70221676507,0.646382231164)--(-2.8295991311,0.60515746994);
\draw[gray, thin] (-2.70221676507,0.646382231164)--(-2.89388077658,0.703658609791);
\draw[gray, thin] (-2.70221676507,0.646382231164)--(-2.51138881934,0.50684404953);
\draw[gray, thin] (-2.70221676507,0.646382231164)--(-2.47641616648,0.618128314834);
\draw[gray, thin] (-2.70221676507,0.646382231164)--(-2.49789069607,0.514057235551);
\draw[gray, thin] (-2.70221676507,0.646382231164)--(-2.65903393484,0.87643581398);
\draw[gray, thin] (-2.70221676507,0.646382231164)--(-2.87622946157,0.807495304358);
\draw[gray, thin] (-2.70221676507,0.646382231164)--(-2.81772675015,0.899177717618);
\draw[gray, thin] (-2.8295991311,0.60515746994)--(-2.98875295893,0.555344169373);
\draw[gray, thin] (-2.8295991311,0.60515746994)--(-3.09767724802,0.498861485155);
\draw[gray, thin] (-2.8295991311,0.60515746994)--(-2.69391256332,0.447470785399);
\draw[gray, thin] (-2.8295991311,0.60515746994)--(-2.89388077658,0.703658609791);
\draw[gray, thin] (-2.8295991311,0.60515746994)--(-2.87622946157,0.807495304358);
\draw[gray, thin] (-2.8295991311,0.60515746994)--(-2.81772675015,0.899177717618);
\draw[gray, thin] (-3.95753610182,-0.203527928911)--(-3.81797051353,0.0173867661292);
\draw[gray, thin] (-3.95753610182,-0.203527928911)--(-3.86277109762,-0.065417118783);
\draw[gray, thin] (-3.95753610182,-0.203527928911)--(-4.06019223328,-0.0935593824751);
\draw[gray, thin] (-3.95753610182,-0.203527928911)--(-3.788564004,0.0156852553828);
\draw[gray, thin] (-4.0053215674,0.0983752234801)--(-3.81797051353,0.0173867661292);
\draw[gray, thin] (-4.0053215674,0.0983752234801)--(-3.86277109762,-0.065417118783);
\draw[gray, thin] (-4.0053215674,0.0983752234801)--(-4.06019223328,-0.0935593824751);
\draw[gray, thin] (-4.0053215674,0.0983752234801)--(-3.72809436499,0.0139213769179);
\draw[gray, thin] (-4.0053215674,0.0983752234801)--(-3.788564004,0.0156852553828);
\draw[gray, thin] (-4.0053215674,0.0983752234801)--(-3.84220695437,0.346500789345);
\draw[gray, thin] (-3.81797051353,0.0173867661292)--(-3.86277109762,-0.065417118783);
\draw[gray, thin] (-3.81797051353,0.0173867661292)--(-4.06019223328,-0.0935593824751);
\draw[gray, thin] (-3.81797051353,0.0173867661292)--(-3.72809436499,0.0139213769179);
\draw[gray, thin] (-3.81797051353,0.0173867661292)--(-3.788564004,0.0156852553828);
\draw[gray, thin] (-3.81797051353,0.0173867661292)--(-3.62303842816,-0.131556990191);
\draw[gray, thin] (-3.81797051353,0.0173867661292)--(-3.60937329861,-0.0806472449174);
\draw[gray, thin] (-3.81797051353,0.0173867661292)--(-3.63718443114,-0.136661814681);
\draw[gray, thin] (-3.86277109762,-0.065417118783)--(-4.06019223328,-0.0935593824751);
\draw[gray, thin] (-3.86277109762,-0.065417118783)--(-3.72809436499,0.0139213769179);
\draw[gray, thin] (-3.86277109762,-0.065417118783)--(-3.788564004,0.0156852553828);
\draw[gray, thin] (-3.86277109762,-0.065417118783)--(-3.62303842816,-0.131556990191);
\draw[gray, thin] (-3.86277109762,-0.065417118783)--(-3.60937329861,-0.0806472449174);
\draw[gray, thin] (-3.86277109762,-0.065417118783)--(-3.63718443114,-0.136661814681);
\draw[gray, thin] (-4.49306892903,2.4097793433)--(-4.72119934462,2.27836832357);
\draw[gray, thin] (-4.49306892903,2.4097793433)--(-4.41897264455,2.15027121159);
\draw[gray, thin] (-4.49306892903,2.4097793433)--(-4.51587238006,2.11816372618);
\draw[gray, thin] (-4.49306892903,2.4097793433)--(-4.65768209252,2.34712306661);
\draw[gray, thin] (-4.49306892903,2.4097793433)--(-4.59858063652,2.33647465726);
\draw[gray, thin] (-4.49306892903,2.4097793433)--(-4.24536224764,2.43552277887);
\draw[gray, thin] (-4.24536224764,2.43552277887)--(-3.94983932775,2.42591582317);
\draw[gray, thin] (-3.94983932775,2.42591582317)--(-3.85262969249,2.48244479119);
\draw[gray, thin] (-3.94983932775,2.42591582317)--(-3.90793060482,2.63786011506);
\draw[gray, thin] (-4.65768209252,2.34712306661)--(-4.72119934462,2.27836832357);
\draw[gray, thin] (-4.65768209252,2.34712306661)--(-4.51587238006,2.11816372618);
\draw[gray, thin] (-4.65768209252,2.34712306661)--(-4.59858063652,2.33647465726);
\draw[gray, thin] (-4.59858063652,2.33647465726)--(-4.72119934462,2.27836832357);
\draw[gray, thin] (-4.59858063652,2.33647465726)--(-4.41897264455,2.15027121159);
\draw[gray, thin] (-4.59858063652,2.33647465726)--(-4.51587238006,2.11816372618);
\draw[gray, thin] (-4.66228424575,1.99788685859)--(-4.71491751662,1.89782737234);
\draw[gray, thin] (-4.66228424575,1.99788685859)--(-4.86631505609,2.00022812006);
\draw[gray, thin] (-4.66228424575,1.99788685859)--(-4.73060353583,2.01556384409);
\draw[gray, thin] (-4.66228424575,1.99788685859)--(-4.3991712617,2.11204849231);
\draw[gray, thin] (-4.66228424575,1.99788685859)--(-4.41897264455,2.15027121159);
\draw[gray, thin] (-4.66228424575,1.99788685859)--(-4.51587238006,2.11816372618);
\draw[gray, thin] (-4.66228424575,1.99788685859)--(-4.72119934462,2.27836832357);
\draw[gray, thin] (-4.25070675282,1.94962800392)--(-4.32125063323,1.69933852113);
\draw[gray, thin] (-4.25070675282,1.94962800392)--(-4.00679110794,1.815447028);
\draw[gray, thin] (-4.25070675282,1.94962800392)--(-4.3991712617,2.11204849231);
\draw[gray, thin] (-4.25070675282,1.94962800392)--(-4.41897264455,2.15027121159);
\draw[gray, thin] (-4.54798952098,0.253575685807)--(-4.8470630914,0.237261289022);
\draw[gray, thin] (-4.54798952098,0.253575685807)--(-4.66283466495,0.443647159719);
\draw[gray, thin] (-4.54798952098,0.253575685807)--(-4.6868572348,0.376550195495);
\draw[gray, thin] (-4.54798952098,0.253575685807)--(-4.36891481362,0.351958558577);
\draw[gray, thin] (-4.54798952098,0.253575685807)--(-4.41813770501,0.498310112691);
\draw[gray, thin] (-4.86631505609,2.00022812006)--(-4.78106132532,1.71406514446);
\draw[gray, thin] (-4.86631505609,2.00022812006)--(-4.93485855945,1.75488111594);
\draw[gray, thin] (-4.86631505609,2.00022812006)--(-4.71491751662,1.89782737234);
\draw[gray, thin] (-4.86631505609,2.00022812006)--(-4.95052888795,1.72614913283);
\draw[gray, thin] (-4.86631505609,2.00022812006)--(-4.97463259809,1.75900800372);
\draw[gray, thin] (-4.86631505609,2.00022812006)--(-4.94164582663,1.88141242999);
\draw[gray, thin] (-4.86631505609,2.00022812006)--(-4.73060353583,2.01556384409);
\draw[gray, thin] (-4.73060353583,2.01556384409)--(-4.71491751662,1.89782737234);
\draw[gray, thin] (-4.73060353583,2.01556384409)--(-4.94164582663,1.88141242999);
\draw[gray, thin] (-4.73060353583,2.01556384409)--(-4.51587238006,2.11816372618);
\draw[gray, thin] (-4.73060353583,2.01556384409)--(-4.72119934462,2.27836832357);
\draw[gray, thin] (1.85006414447,3.64185100173)--(1.84153778052,3.36639681712);
\draw[gray, thin] (1.85006414447,3.64185100173)--(1.79516224666,3.65304854881);
\draw[gray, thin] (1.85006414447,3.64185100173)--(1.87762536776,3.47077179198);
\draw[gray, thin] (1.85006414447,3.64185100173)--(1.79468102671,3.63558593582);
\draw[gray, thin] (1.85006414447,3.64185100173)--(1.74214519229,3.5542764368);
\draw[gray, thin] (1.85006414447,3.64185100173)--(1.91871835665,3.59083616399);
\draw[gray, thin] (1.85006414447,3.64185100173)--(1.96335672562,3.78160077676);
\draw[gray, thin] (1.85006414447,3.64185100173)--(1.93353153862,3.80300698616);
\draw[gray, thin] (1.85006414447,3.64185100173)--(2.07620407056,3.82169382051);
\draw[gray, thin] (-0.507253657369,4.12263906439)--(-0.703627865092,4.05356650028);
\draw[gray, thin] (-0.507253657369,4.12263906439)--(-0.652488195379,3.86275402921);
\draw[gray, thin] (-0.507253657369,4.12263906439)--(-0.542238900255,4.05505756581);
\draw[gray, thin] (-0.507253657369,4.12263906439)--(-0.539524499052,4.12716360502);
\draw[gray, thin] (-0.507253657369,4.12263906439)--(-0.521970534176,4.26888742645);
\draw[gray, thin] (-0.507253657369,4.12263906439)--(-0.245738379252,4.14983113661);
\draw[gray, thin] (-0.507253657369,4.12263906439)--(-0.469282025171,4.1188937759);
\draw[gray, thin] (-0.507253657369,4.12263906439)--(-0.420066863242,4.23181344115);
\draw[gray, thin] (-0.507253657369,4.12263906439)--(-0.345952169821,3.94290877842);
\draw[gray, thin] (-0.507253657369,4.12263906439)--(-0.385242541795,3.86863050991);
\draw[gray, thin] (-0.507253657369,4.12263906439)--(-0.446550806135,3.97683954145);
\draw[gray, thin] (0.946886983261,3.8260590017)--(0.842083094778,3.60449419031);
\draw[gray, thin] (0.946886983261,3.8260590017)--(0.904741232826,3.58807335177);
\draw[gray, thin] (0.946886983261,3.8260590017)--(0.973505307514,3.69266341747);
\draw[gray, thin] (0.946886983261,3.8260590017)--(0.801858320092,3.7577761764);
\draw[gray, thin] (0.946886983261,3.8260590017)--(0.796032228447,3.82635717229);
\draw[gray, thin] (0.946886983261,3.8260590017)--(0.904057031781,3.97448760422);
\draw[gray, thin] (0.946886983261,3.8260590017)--(1.23954401921,3.83713957441);
\draw[gray, thin] (0.946886983261,3.8260590017)--(1.04200471059,3.92373465482);
\draw[gray, thin] (0.946886983261,3.8260590017)--(0.879686094717,4.08279317287);
\draw[gray, thin] (0.946886983261,3.8260590017)--(0.817744169999,4.08122508197);
\draw[gray, thin] (1.79516224666,3.65304854881)--(1.84153778052,3.36639681712);
\draw[gray, thin] (1.79516224666,3.65304854881)--(1.87762536776,3.47077179198);
\draw[gray, thin] (1.79516224666,3.65304854881)--(1.79468102671,3.63558593582);
\draw[gray, thin] (1.79516224666,3.65304854881)--(1.74214519229,3.5542764368);
\draw[gray, thin] (1.79516224666,3.65304854881)--(1.91871835665,3.59083616399);
\draw[gray, thin] (1.79516224666,3.65304854881)--(1.96335672562,3.78160077676);
\draw[gray, thin] (1.79516224666,3.65304854881)--(1.93353153862,3.80300698616);
\draw[gray, thin] (-2.50396011321,4.52987843953)--(-2.68450589924,4.39649775339);
\draw[gray, thin] (-2.50396011321,4.52987843953)--(-2.52795432766,4.34626939349);
\draw[gray, thin] (-2.50396011321,4.52987843953)--(-2.41125700112,4.32881464123);
\draw[gray, thin] (-2.50396011321,4.52987843953)--(-2.41244970683,4.53848647249);
\draw[gray, thin] (-2.50396011321,4.52987843953)--(-2.35154726668,4.45983982946);
\draw[gray, thin] (-2.50396011321,4.52987843953)--(-2.43856658896,4.52886667018);
\draw[gray, thin] (-3.5741494905,3.73994119494)--(-3.59165138764,3.65170167153);
\draw[gray, thin] (-3.5741494905,3.73994119494)--(-3.7152545029,3.76209299853);
\draw[gray, thin] (-3.5741494905,3.73994119494)--(-3.30976022523,3.6111024814);
\draw[gray, thin] (-3.5741494905,3.73994119494)--(-3.37651881659,3.66495034549);
\draw[gray, thin] (-3.5741494905,3.73994119494)--(-3.29052741098,3.78757682369);
\draw[gray, thin] (-3.59165138764,3.65170167153)--(-3.7152545029,3.76209299853);
\draw[gray, thin] (-3.59165138764,3.65170167153)--(-3.30976022523,3.6111024814);
\draw[gray, thin] (-3.59165138764,3.65170167153)--(-3.37651881659,3.66495034549);
\draw[gray, thin] (-3.59165138764,3.65170167153)--(-3.38360858245,3.44015437391);
\draw[gray, thin] (-3.02888833197,2.42099564353)--(-3.14443148305,2.49076400518);
\draw[gray, thin] (-3.02888833197,2.42099564353)--(-2.84772939405,2.49074190513);
\draw[gray, thin] (-3.02888833197,2.42099564353)--(-2.89281959241,2.49859254643);
\draw[gray, thin] (1.5853395825,4.72422888197)--(1.50904604112,4.57639532554);
\draw[gray, thin] (1.5853395825,4.72422888197)--(1.44208361473,4.4803935939);
\draw[gray, thin] (1.5853395825,4.72422888197)--(1.65783480223,4.87893379573);
\draw[gray, thin] (1.5853395825,4.72422888197)--(1.64807869607,4.79807893929);
\draw[gray, thin] (1.5853395825,4.72422888197)--(1.82050727362,4.5418279072);
\draw[gray, thin] (1.5853395825,4.72422888197)--(1.6141341944,4.50804793407);
\draw[gray, thin] (1.5853395825,4.72422888197)--(1.60325191584,4.53297829488);
\draw[gray, thin] (1.65783480223,4.87893379573)--(1.64807869607,4.79807893929);
\draw[gray, thin] (1.65783480223,4.87893379573)--(1.93159065953,4.90522661977);
\draw[gray, thin] (1.65783480223,4.87893379573)--(1.48175231698,5.02273483547);
\draw[gray, thin] (1.64807869607,4.79807893929)--(1.50904604112,4.57639532554);
\draw[gray, thin] (1.64807869607,4.79807893929)--(1.6141341944,4.50804793407);
\draw[gray, thin] (1.64807869607,4.79807893929)--(1.60325191584,4.53297829488);
\draw[gray, thin] (1.64807869607,4.79807893929)--(1.48175231698,5.02273483547);
\draw[gray, thin] (1.50904604112,4.57639532554)--(1.40916496765,4.34993374);
\draw[gray, thin] (1.50904604112,4.57639532554)--(1.43409974918,4.31331780618);
\draw[gray, thin] (1.50904604112,4.57639532554)--(1.44208361473,4.4803935939);
\draw[gray, thin] (1.50904604112,4.57639532554)--(1.50215252465,4.39382300145);
\draw[gray, thin] (1.50904604112,4.57639532554)--(1.6141341944,4.50804793407);
\draw[gray, thin] (1.50904604112,4.57639532554)--(1.77022823154,4.4401893579);
\draw[gray, thin] (1.50904604112,4.57639532554)--(1.60325191584,4.53297829488);
\draw[gray, thin] (1.50904604112,4.57639532554)--(1.69565153244,4.41071969603);
\draw[gray, thin] (1.44208361473,4.4803935939)--(1.30057771059,4.22754556323);
\draw[gray, thin] (1.44208361473,4.4803935939)--(1.27936093388,4.36586122162);
\draw[gray, thin] (1.44208361473,4.4803935939)--(1.149215653,4.44905302651);
\draw[gray, thin] (1.44208361473,4.4803935939)--(1.24339657684,4.43478582449);
\draw[gray, thin] (1.44208361473,4.4803935939)--(1.40916496765,4.34993374);
\draw[gray, thin] (1.44208361473,4.4803935939)--(1.43409974918,4.31331780618);
\draw[gray, thin] (1.44208361473,4.4803935939)--(1.50215252465,4.39382300145);
\draw[gray, thin] (1.44208361473,4.4803935939)--(1.6141341944,4.50804793407);
\draw[gray, thin] (1.44208361473,4.4803935939)--(1.60325191584,4.53297829488);
\draw[gray, thin] (1.44208361473,4.4803935939)--(1.69565153244,4.41071969603);
\draw[gray, thin] (1.50215252465,4.39382300145)--(1.30057771059,4.22754556323);
\draw[gray, thin] (1.50215252465,4.39382300145)--(1.27936093388,4.36586122162);
\draw[gray, thin] (1.50215252465,4.39382300145)--(1.24339657684,4.43478582449);
\draw[gray, thin] (1.50215252465,4.39382300145)--(1.40916496765,4.34993374);
\draw[gray, thin] (1.50215252465,4.39382300145)--(1.39127311869,4.13599795516);
\draw[gray, thin] (1.50215252465,4.39382300145)--(1.44037469995,4.15820799539);
\draw[gray, thin] (1.50215252465,4.39382300145)--(1.43409974918,4.31331780618);
\draw[gray, thin] (1.50215252465,4.39382300145)--(1.6141341944,4.50804793407);
\draw[gray, thin] (1.50215252465,4.39382300145)--(1.77022823154,4.4401893579);
\draw[gray, thin] (1.50215252465,4.39382300145)--(1.60325191584,4.53297829488);
\draw[gray, thin] (1.50215252465,4.39382300145)--(1.69565153244,4.41071969603);
\draw[gray, thin] (2.44726577508,3.90300681969)--(2.50235639521,3.8040532554);
\draw[gray, thin] (2.44726577508,3.90300681969)--(2.26124493706,3.84986527614);
\draw[gray, thin] (2.44726577508,3.90300681969)--(2.26125027667,3.83437985959);
\draw[gray, thin] (2.44726577508,3.90300681969)--(2.26126562199,3.78987690567);
\draw[gray, thin] (2.44726577508,3.90300681969)--(2.71709754049,4.02736292213);
\draw[gray, thin] (2.44726577508,3.90300681969)--(2.50411934181,4.04706250234);
\draw[gray, thin] (2.44726577508,3.90300681969)--(2.58556284843,3.9630936482);
\draw[gray, thin] (2.44726577508,3.90300681969)--(2.59612631496,3.93283682133);
\draw[gray, thin] (2.44726577508,3.90300681969)--(2.53462839507,3.73545751763);
\draw[gray, thin] (0.375690963913,4.48785557687)--(0.167202462242,4.30004149037);
\draw[gray, thin] (0.375690963913,4.48785557687)--(0.168502443173,4.30084979508);
\draw[gray, thin] (0.375690963913,4.48785557687)--(0.107095529081,4.55186763226);
\draw[gray, thin] (0.375690963913,4.48785557687)--(0.613474898689,4.50283606658);
\draw[gray, thin] (0.375690963913,4.48785557687)--(0.592869949358,4.67411388608);
\draw[gray, thin] (0.567462407929,4.75249705701)--(0.613474898689,4.50283606658);
\draw[gray, thin] (0.567462407929,4.75249705701)--(0.592869949358,4.67411388608);
\draw[gray, thin] (0.567462407929,4.75249705701)--(0.710796239278,4.82971855268);
\draw[gray, thin] (0.567462407929,4.75249705701)--(0.811386439259,4.62992696146);
\draw[gray, thin] (0.567462407929,4.75249705701)--(0.716050123578,4.51027965177);
\draw[gray, thin] (0.592869949358,4.67411388608)--(0.613474898689,4.50283606658);
\draw[gray, thin] (0.592869949358,4.67411388608)--(0.710796239278,4.82971855268);
\draw[gray, thin] (0.592869949358,4.67411388608)--(0.811386439259,4.62992696146);
\draw[gray, thin] (0.592869949358,4.67411388608)--(0.716050123578,4.51027965177);
\draw[gray, thin] (0.369709182877,5.11012977454)--(0.236821702256,5.14431437999);
\draw[gray, thin] (0.369709182877,5.11012977454)--(0.351968681711,5.05627782391);
\draw[gray, thin] (0.351968681711,5.05627782391)--(0.0689074422854,5.06044455846);
\draw[gray, thin] (0.351968681711,5.05627782391)--(0.236821702256,5.14431437999);
\draw[gray, thin] (0.716050123578,4.51027965177)--(0.613474898689,4.50283606658);
\draw[gray, thin] (0.716050123578,4.51027965177)--(0.819407735527,4.29264295027);
\draw[gray, thin] (0.716050123578,4.51027965177)--(0.843859585451,4.30840529281);
\draw[gray, thin] (0.716050123578,4.51027965177)--(0.809957798488,4.45881729439);
\draw[gray, thin] (0.716050123578,4.51027965177)--(0.811386439259,4.62992696146);
\draw[gray, thin] (0.716050123578,4.51027965177)--(0.792674967317,4.37349404748);
\draw[gray, thin] (0.716050123578,4.51027965177)--(0.709207112258,4.38342362089);
\draw[gray, thin] (0.716050123578,4.51027965177)--(0.897279790919,4.72022966594);
\draw[gray, thin] (0.613474898689,4.50283606658)--(0.809957798488,4.45881729439);
\draw[gray, thin] (0.613474898689,4.50283606658)--(0.811386439259,4.62992696146);
\draw[gray, thin] (0.613474898689,4.50283606658)--(0.792674967317,4.37349404748);
\draw[gray, thin] (0.613474898689,4.50283606658)--(0.709207112258,4.38342362089);
\draw[gray, thin] (0.613474898689,4.50283606658)--(0.819407735527,4.29264295027);
\draw[gray, thin] (0.710796239278,4.82971855268)--(0.811386439259,4.62992696146);
\draw[gray, thin] (0.710796239278,4.82971855268)--(0.897279790919,4.72022966594);
\draw[gray, thin] (0.0689074422854,5.06044455846)--(0.0996682033093,5.24271464896);
\draw[gray, thin] (0.0689074422854,5.06044455846)--(-0.0995855134705,5.04532198716);
\draw[gray, thin] (0.0689074422854,5.06044455846)--(-0.0179122139247,5.04013342337);
\draw[gray, thin] (0.0689074422854,5.06044455846)--(0.236821702256,5.14431437999);
\draw[gray, thin] (0.236821702256,5.14431437999)--(0.0996682033093,5.24271464896);
\draw[gray, thin] (0.236821702256,5.14431437999)--(-0.0179122139247,5.04013342337);
\draw[gray, thin] (0.0996682033093,5.24271464896)--(-0.0995855134705,5.04532198716);
\draw[gray, thin] (0.0996682033093,5.24271464896)--(-0.0179122139247,5.04013342337);
\draw[gray, thin] (-0.0995855134705,5.04532198716)--(-0.0179122139247,5.04013342337);
\draw[gray, thin] (-0.0250281527171,4.63829790372)--(0.107095529081,4.55186763226);
\draw[gray, thin] (-0.0250281527171,4.63829790372)--(0.112329692339,4.67385907965);
\draw[gray, thin] (-0.199662718298,4.26429761214)--(-0.245738379252,4.14983113661);
\draw[gray, thin] (-0.199662718298,4.26429761214)--(-0.420066863242,4.23181344115);
\draw[gray, thin] (-0.199662718298,4.26429761214)--(-0.202130556587,4.13523189855);
\draw[gray, thin] (-0.199662718298,4.26429761214)--(-0.160422367168,4.33966142256);
\draw[gray, thin] (-0.199662718298,4.26429761214)--(-0.109839348745,4.27452901647);
\draw[gray, thin] (-0.199662718298,4.26429761214)--(-0.017560875907,4.32433359469);
\draw[gray, thin] (-0.199662718298,4.26429761214)--(-0.34594630018,4.51421954845);
\draw[gray, thin] (-0.160422367168,4.33966142256)--(-0.245738379252,4.14983113661);
\draw[gray, thin] (-0.160422367168,4.33966142256)--(-0.420066863242,4.23181344115);
\draw[gray, thin] (-0.160422367168,4.33966142256)--(-0.202130556587,4.13523189855);
\draw[gray, thin] (-0.160422367168,4.33966142256)--(-0.109839348745,4.27452901647);
\draw[gray, thin] (-0.160422367168,4.33966142256)--(-0.017560875907,4.32433359469);
\draw[gray, thin] (-0.160422367168,4.33966142256)--(-0.34594630018,4.51421954845);
\draw[gray, thin] (-0.109839348745,4.27452901647)--(-0.245738379252,4.14983113661);
\draw[gray, thin] (-0.109839348745,4.27452901647)--(-0.202130556587,4.13523189855);
\draw[gray, thin] (-0.109839348745,4.27452901647)--(-0.017560875907,4.32433359469);
\draw[gray, thin] (-0.109839348745,4.27452901647)--(0.167202462242,4.30004149037);
\draw[gray, thin] (-0.109839348745,4.27452901647)--(0.138056391549,4.16016662281);
\draw[gray, thin] (-0.109839348745,4.27452901647)--(0.168502443173,4.30084979508);
\draw[gray, thin] (-1.53932075023,4.67118774501)--(-1.80559428129,4.71352916065);
\draw[gray, thin] (-1.53932075023,4.67118774501)--(-1.76147895128,4.70638626181);
\draw[gray, thin] (-1.53932075023,4.67118774501)--(-1.72687175387,4.7635792287);
\draw[gray, thin] (-1.53932075023,4.67118774501)--(-1.65016594018,4.4226231091);
\draw[gray, thin] (-1.53932075023,4.67118774501)--(-1.65934207075,4.56305577903);
\draw[gray, thin] (-1.53932075023,4.67118774501)--(-1.53815058171,4.46008212249);
\draw[gray, thin] (-1.53932075023,4.67118774501)--(-1.34814003059,4.51917748383);
\draw[gray, thin] (-1.65934207075,4.56305577903)--(-1.62848456874,4.36520659257);
\draw[gray, thin] (-1.65934207075,4.56305577903)--(-1.65016594018,4.4226231091);
\draw[gray, thin] (-1.65934207075,4.56305577903)--(-1.53815058171,4.46008212249);
\draw[gray, thin] (-1.65934207075,4.56305577903)--(-1.84168093001,4.67278792026);
\draw[gray, thin] (-1.65934207075,4.56305577903)--(-1.80559428129,4.71352916065);
\draw[gray, thin] (-1.65934207075,4.56305577903)--(-1.76147895128,4.70638626181);
\draw[gray, thin] (-1.65934207075,4.56305577903)--(-1.72687175387,4.7635792287);
\draw[gray, thin] (-1.34814003059,4.51917748383)--(-1.53815058171,4.46008212249);
\draw[gray, thin] (-1.34814003059,4.51917748383)--(-1.1653604235,4.33287265234);
\draw[gray, thin] (-1.34814003059,4.51917748383)--(-1.35942045974,4.40622863365);
\draw[gray, thin] (-1.34814003059,4.51917748383)--(-1.12960029413,4.49689279959);
\draw[gray, thin] (-1.34814003059,4.51917748383)--(-1.15150441812,4.59295032526);
\draw[gray, thin] (-1.34814003059,4.51917748383)--(-1.16108778949,4.67282381119);
\draw[gray, thin] (-0.34594630018,4.51421954845)--(-0.612217763755,4.46867526064);
\draw[gray, thin] (-0.34594630018,4.51421954845)--(-0.619510269538,4.43720002969);
\draw[gray, thin] (-0.34594630018,4.51421954845)--(-0.556078808859,4.61001077957);
\draw[gray, thin] (-0.34594630018,4.51421954845)--(-0.645319838381,4.51480879498);
\draw[gray, thin] (-0.34594630018,4.51421954845)--(-0.420066863242,4.23181344115);
\draw[gray, thin] (-0.34594630018,4.51421954845)--(-0.377646250348,4.66112287773);
\draw[gray, thin] (-0.34594630018,4.51421954845)--(-0.449376868244,4.75842818701);
\draw[gray, thin] (-0.377646250348,4.66112287773)--(-0.556078808859,4.61001077957);
\draw[gray, thin] (-0.377646250348,4.66112287773)--(-0.563312849939,4.86719549276);
\draw[gray, thin] (-0.377646250348,4.66112287773)--(-0.449376868244,4.75842818701);
\draw[gray, thin] (-0.377646250348,4.66112287773)--(-0.46492065297,4.88743419163);
\draw[gray, thin] (-0.469989222046,4.97988337188)--(-0.698786448919,4.96372805556);
\draw[gray, thin] (-0.469989222046,4.97988337188)--(-0.681417209135,4.85454981809);
\draw[gray, thin] (-0.469989222046,4.97988337188)--(-0.563312849939,4.86719549276);
\draw[gray, thin] (-0.469989222046,4.97988337188)--(-0.54516668273,5.06946225106);
\draw[gray, thin] (-0.469989222046,4.97988337188)--(-0.449376868244,4.75842818701);
\draw[gray, thin] (-0.469989222046,4.97988337188)--(-0.46492065297,4.88743419163);
\draw[gray, thin] (-0.469989222046,4.97988337188)--(-0.467233657697,5.23131458123);
\draw[gray, thin] (-0.46492065297,4.88743419163)--(-0.556078808859,4.61001077957);
\draw[gray, thin] (-0.46492065297,4.88743419163)--(-0.698786448919,4.96372805556);
\draw[gray, thin] (-0.46492065297,4.88743419163)--(-0.681417209135,4.85454981809);
\draw[gray, thin] (-0.46492065297,4.88743419163)--(-0.563312849939,4.86719549276);
\draw[gray, thin] (-0.46492065297,4.88743419163)--(-0.449376868244,4.75842818701);
\draw[gray, thin] (-0.46492065297,4.88743419163)--(-0.54516668273,5.06946225106);
\draw[gray, thin] (-0.54516668273,5.06946225106)--(-0.83214565162,5.06818157294);
\draw[gray, thin] (-0.54516668273,5.06946225106)--(-0.698786448919,4.96372805556);
\draw[gray, thin] (-0.54516668273,5.06946225106)--(-0.681417209135,4.85454981809);
\draw[gray, thin] (-0.54516668273,5.06946225106)--(-0.563312849939,4.86719549276);
\draw[gray, thin] (-0.54516668273,5.06946225106)--(-0.750491424092,5.21599643697);
\draw[gray, thin] (-0.54516668273,5.06946225106)--(-0.761851427056,5.18759504585);
\draw[gray, thin] (-0.54516668273,5.06946225106)--(-0.467233657697,5.23131458123);
\draw[gray, thin] (2.16785158969,4.57168787725)--(2.0247351982,4.35836592296);
\draw[gray, thin] (2.16785158969,4.57168787725)--(2.1945187146,4.50931141886);
\draw[gray, thin] (2.16785158969,4.57168787725)--(1.9527342246,4.55468324775);
\draw[gray, thin] (2.16785158969,4.57168787725)--(2.41199885061,4.45364963309);
\draw[gray, thin] (2.16785158969,4.57168787725)--(2.33269284605,4.35287033151);
\draw[gray, thin] (2.1945187146,4.50931141886)--(2.0247351982,4.35836592296);
\draw[gray, thin] (2.1945187146,4.50931141886)--(1.9527342246,4.55468324775);
\draw[gray, thin] (2.1945187146,4.50931141886)--(2.41199885061,4.45364963309);
\draw[gray, thin] (2.1945187146,4.50931141886)--(2.33269284605,4.35287033151);
\draw[gray, thin] (2.0247351982,4.35836592296)--(1.95892508731,4.12531674548);
\draw[gray, thin] (2.0247351982,4.35836592296)--(1.82050727362,4.5418279072);
\draw[gray, thin] (2.0247351982,4.35836592296)--(1.77022823154,4.4401893579);
\draw[gray, thin] (2.0247351982,4.35836592296)--(1.9527342246,4.55468324775);
\draw[gray, thin] (-1.17898631534,2.77894977135)--(-1.20494409894,2.48400112909);
\draw[gray, thin] (-1.17898631534,2.77894977135)--(-1.1045667572,2.72242941308);
\draw[gray, thin] (-1.17898631534,2.77894977135)--(-1.43134978838,2.90220815584);
\draw[gray, thin] (-1.17898631534,2.77894977135)--(-1.44036434829,2.87107407816);
\draw[gray, thin] (-1.17898631534,2.77894977135)--(-1.34474769575,2.91791780432);
\draw[gray, thin] (-1.17898631534,2.77894977135)--(-1.05266598438,2.51170499574);
\draw[gray, thin] (-1.1045667572,2.72242941308)--(-1.20494409894,2.48400112909);
\draw[gray, thin] (-1.1045667572,2.72242941308)--(-1.23865324891,2.47967020097);
\draw[gray, thin] (-1.1045667572,2.72242941308)--(-1.05266598438,2.51170499574);
\draw[gray, thin] (-0.637554251709,2.38127610597)--(-0.924977158975,2.31032316461);
\draw[gray, thin] (-0.637554251709,2.38127610597)--(-0.836024917498,2.56433315084);
\draw[gray, thin] (-0.637554251709,2.38127610597)--(-0.736385442857,2.29525431851);
\draw[gray, thin] (-0.637554251709,2.38127610597)--(-0.38645750119,2.49498414199);
\draw[gray, thin] (-0.637554251709,2.38127610597)--(-0.841240710628,2.57166534403);
\draw[gray, thin] (-0.982446317029,1.97402774852)--(-1.21693333195,1.84117645818);
\draw[gray, thin] (-0.982446317029,1.97402774852)--(-1.13234083984,1.80310941807);
\draw[gray, thin] (-0.982446317029,1.97402774852)--(-1.15346961004,2.07130027014);
\draw[gray, thin] (-0.982446317029,1.97402774852)--(-1.09102960654,2.24872367199);
\draw[gray, thin] (-0.982446317029,1.97402774852)--(-1.03507705965,2.15747025318);
\draw[gray, thin] (-0.982446317029,1.97402774852)--(-0.755432114697,2.04266465635);
\draw[gray, thin] (-1.35249675665,2.0421262116)--(-1.21693333195,1.84117645818);
\draw[gray, thin] (-1.35249675665,2.0421262116)--(-1.15346961004,2.07130027014);
\draw[gray, thin] (-1.15346961004,2.07130027014)--(-1.21693333195,1.84117645818);
\draw[gray, thin] (-1.15346961004,2.07130027014)--(-1.13234083984,1.80310941807);
\draw[gray, thin] (-1.15346961004,2.07130027014)--(-1.09102960654,2.24872367199);
\draw[gray, thin] (-1.15346961004,2.07130027014)--(-1.03507705965,2.15747025318);
\draw[gray, thin] (-1.15346961004,2.07130027014)--(-1.14607689528,2.37096051109);
\draw[gray, thin] (-1.15346961004,2.07130027014)--(-0.991954586125,2.27800215982);
\draw[gray, thin] (-3.49803449732,2.44713194498)--(-3.33299663219,2.42638172182);
\draw[gray, thin] (-3.49803449732,2.44713194498)--(-3.38690402913,2.53536243537);
\draw[gray, thin] (-3.49803449732,2.44713194498)--(-3.57699243939,2.57902429318);
\draw[gray, thin] (-3.49803449732,2.44713194498)--(-3.51805700674,2.60468292746);
\draw[gray, thin] (-3.92569489575,2.06367284332)--(-4.00679110794,1.815447028);
\draw[gray, thin] (-3.92569489575,2.06367284332)--(-3.73157859736,1.9815062235);
\draw[gray, thin] (-4.41897264455,2.15027121159)--(-4.3991712617,2.11204849231);
\draw[gray, thin] (-4.41897264455,2.15027121159)--(-4.51587238006,2.11816372618);
\draw[gray, thin] (-4.3991712617,2.11204849231)--(-4.51587238006,2.11816372618);
\draw[gray, thin] (-2.57960310945,2.07938923173)--(-2.6411098376,1.80916379665);
\draw[gray, thin] (-2.57960310945,2.07938923173)--(-2.81044518657,2.06215313212);
\draw[gray, thin] (-2.57960310945,2.07938923173)--(-2.77561952325,2.0079214943);
\draw[gray, thin] (-2.57960310945,2.07938923173)--(-2.7488393388,2.23468475443);
\draw[gray, thin] (-2.57960310945,2.07938923173)--(-2.71241417122,2.20907129764);
\draw[gray, thin] (-2.57960310945,2.07938923173)--(-2.65842565764,2.26567912275);
\draw[gray, thin] (-2.17083822418,2.1458710721)--(-1.98679030391,1.92764529927);
\draw[gray, thin] (-2.13055989925,1.2521233575)--(-2.18743881519,1.36318175433);
\draw[gray, thin] (-2.13055989925,1.2521233575)--(-1.88403405574,1.11703249367);
\draw[gray, thin] (-2.42039574758,1.42840611839)--(-2.53915003791,1.50771185486);
\draw[gray, thin] (-2.42039574758,1.42840611839)--(-2.39845800888,1.69344256246);
\draw[gray, thin] (-2.42039574758,1.42840611839)--(-2.3352178127,1.67487368302);
\draw[gray, thin] (-2.42039574758,1.42840611839)--(-2.18743881519,1.36318175433);
\draw[gray, thin] (-0.917396732972,0.98610139668)--(-0.873176992673,0.848716656168);
\draw[gray, thin] (-0.917396732972,0.98610139668)--(-0.881565681445,0.798982128234);
\draw[gray, thin] (-0.917396732972,0.98610139668)--(-1.01565506873,0.945991298839);
\draw[gray, thin] (-0.917396732972,0.98610139668)--(-0.684035200869,0.881877869178);
\draw[gray, thin] (-0.917396732972,0.98610139668)--(-0.761600378351,1.03411703207);
\draw[gray, thin] (-0.917396732972,0.98610139668)--(-0.946923900365,1.23959456468);
\draw[gray, thin] (-0.917396732972,0.98610139668)--(-0.736272047581,1.2131993294);
\draw[gray, thin] (-0.303705812461,1.56809833584)--(-0.345678999781,1.29658623556);
\draw[gray, thin] (-0.303705812461,1.56809833584)--(-0.281177431867,1.4335482685);
\draw[gray, thin] (-0.303705812461,1.56809833584)--(-0.151470867467,1.41493535158);
\draw[gray, thin] (-2.98875295893,0.555344169373)--(-3.28720929848,0.557206871881);
\draw[gray, thin] (-2.98875295893,0.555344169373)--(-3.09767724802,0.498861485155);
\draw[gray, thin] (-2.98875295893,0.555344169373)--(-2.89388077658,0.703658609791);
\draw[gray, thin] (-2.98875295893,0.555344169373)--(-2.87622946157,0.807495304358);
\draw[gray, thin] (-2.89388077658,0.703658609791)--(-3.09767724802,0.498861485155);
\draw[gray, thin] (-2.89388077658,0.703658609791)--(-2.65903393484,0.87643581398);
\draw[gray, thin] (-2.89388077658,0.703658609791)--(-2.87622946157,0.807495304358);
\draw[gray, thin] (-2.89388077658,0.703658609791)--(-2.81772675015,0.899177717618);
\draw[gray, thin] (-2.56637892078,1.13246009846)--(-2.65903393484,0.87643581398);
\draw[gray, thin] (-2.56637892078,1.13246009846)--(-2.61502638046,0.995198549139);
\draw[gray, thin] (-2.56637892078,1.13246009846)--(-2.79736938215,1.25959146007);
\draw[gray, thin] (-2.56637892078,1.13246009846)--(-2.64101793866,1.09072832916);
\draw[gray, thin] (-2.56637892078,1.13246009846)--(-2.4427169083,0.936144317919);
\draw[gray, thin] (-2.56637892078,1.13246009846)--(-2.42368067475,0.931836204567);
\draw[gray, thin] (-2.56637892078,1.13246009846)--(-2.39965524255,0.89961935015);
\draw[gray, thin] (-2.56637892078,1.13246009846)--(-2.48092732856,0.854209247751);
\draw[gray, thin] (-2.61502638046,0.995198549139)--(-2.65903393484,0.87643581398);
\draw[gray, thin] (-2.61502638046,0.995198549139)--(-2.81772675015,0.899177717618);
\draw[gray, thin] (-2.61502638046,0.995198549139)--(-2.4427169083,0.936144317919);
\draw[gray, thin] (-2.61502638046,0.995198549139)--(-2.42368067475,0.931836204567);
\draw[gray, thin] (-2.61502638046,0.995198549139)--(-2.39965524255,0.89961935015);
\draw[gray, thin] (-2.61502638046,0.995198549139)--(-2.48092732856,0.854209247751);
\draw[gray, thin] (-2.61502638046,0.995198549139)--(-2.64101793866,1.09072832916);
\draw[gray, thin] (-2.20580619944,4.4536700477)--(-2.41125700112,4.32881464123);
\draw[gray, thin] (-2.20580619944,4.4536700477)--(-2.41244970683,4.53848647249);
\draw[gray, thin] (-2.20580619944,4.4536700477)--(-2.35154726668,4.45983982946);
\draw[gray, thin] (-2.20580619944,4.4536700477)--(-2.43856658896,4.52886667018);
\draw[gray, thin] (-2.20580619944,4.4536700477)--(-2.28872275741,4.1952858524);
\draw[gray, thin] (-2.20580619944,4.4536700477)--(-2.25026734007,4.16296838064);
\draw[gray, thin] (-2.0171481787,3.55883344443)--(-2.17574001162,3.5482958069);
\draw[gray, thin] (-2.0171481787,3.55883344443)--(-1.99985681683,3.64771403545);
\draw[gray, thin] (-2.0171481787,3.55883344443)--(-1.87466484414,3.47567221504);
\draw[gray, thin] (-2.0171481787,3.55883344443)--(-1.94894712356,3.69876744974);
\draw[gray, thin] (-2.0171481787,3.55883344443)--(-2.16305461041,3.79930773233);
\draw[gray, thin] (-2.0171481787,3.55883344443)--(-1.96373867636,3.80666887949);
\draw[gray, thin] (-1.44036434829,2.87107407816)--(-1.43134978838,2.90220815584);
\draw[gray, thin] (-1.44036434829,2.87107407816)--(-1.53532961162,3.11736701384);
\draw[gray, thin] (-1.44036434829,2.87107407816)--(-1.34474769575,2.91791780432);
\draw[gray, thin] (-1.34474769575,2.91791780432)--(-1.43134978838,2.90220815584);
\draw[gray, thin] (-1.34474769575,2.91791780432)--(-1.53532961162,3.11736701384);
\draw[gray, thin] (-1.34474769575,2.91791780432)--(-1.20307075923,3.16662769221);
\draw[gray, thin] (-1.43134978838,2.90220815584)--(-1.53532961162,3.11736701384);
\draw[gray, thin] (-1.35906759256,3.50175610463)--(-1.56495276358,3.31564187712);
\draw[gray, thin] (-1.35906759256,3.50175610463)--(-1.47896748921,3.34904436779);
\draw[gray, thin] (-1.35906759256,3.50175610463)--(-1.5229380943,3.34294372367);
\draw[gray, thin] (-1.35906759256,3.50175610463)--(-1.49628589047,3.30402003193);
\draw[gray, thin] (-1.35906759256,3.50175610463)--(-1.46226709898,3.66750240616);
\draw[gray, thin] (-1.35906759256,3.50175610463)--(-1.45200123101,3.54707922442);
\draw[gray, thin] (-1.35906759256,3.50175610463)--(-1.1210737963,3.65841876947);
\draw[gray, thin] (-1.35906759256,3.50175610463)--(-1.31969692269,3.69985715726);
\draw[gray, thin] (-1.35906759256,3.50175610463)--(-1.24616937124,3.61643329881);
\draw[gray, thin] (-1.01366477861,3.89970796567)--(-1.1210737963,3.65841876947);
\draw[gray, thin] (-1.01366477861,3.89970796567)--(-0.808041786911,4.04529037595);
\draw[gray, thin] (-1.01366477861,3.89970796567)--(-1.06909225955,4.12447802392);
\draw[gray, thin] (-1.24616937124,3.61643329881)--(-1.46226709898,3.66750240616);
\draw[gray, thin] (-1.24616937124,3.61643329881)--(-1.45200123101,3.54707922442);
\draw[gray, thin] (-1.24616937124,3.61643329881)--(-1.1210737963,3.65841876947);
\draw[gray, thin] (-1.24616937124,3.61643329881)--(-1.31969692269,3.69985715726);
\draw[gray, thin] (-1.24616937124,3.61643329881)--(-1.3354281384,3.86108213513);
\draw[gray, thin] (-1.24616937124,3.61643329881)--(-1.34040084027,3.84999719361);
\draw[gray, thin] (-1.1210737963,3.65841876947)--(-1.31969692269,3.69985715726);
\draw[gray, thin] (-1.1210737963,3.65841876947)--(-1.3354281384,3.86108213513);
\draw[gray, thin] (-1.1210737963,3.65841876947)--(-1.34040084027,3.84999719361);
\draw[gray, thin] (-1.93921789215,4.69450314017)--(-2.13868897508,4.82685775056);
\draw[gray, thin] (-1.93921789215,4.69450314017)--(-1.84168093001,4.67278792026);
\draw[gray, thin] (-1.93921789215,4.69450314017)--(-1.80559428129,4.71352916065);
\draw[gray, thin] (-1.93921789215,4.69450314017)--(-1.76147895128,4.70638626181);
\draw[gray, thin] (-1.93921789215,4.69450314017)--(-1.72687175387,4.7635792287);
\draw[gray, thin] (-1.84168093001,4.67278792026)--(-1.80559428129,4.71352916065);
\draw[gray, thin] (-1.84168093001,4.67278792026)--(-1.76147895128,4.70638626181);
\draw[gray, thin] (-1.84168093001,4.67278792026)--(-1.72687175387,4.7635792287);
\draw[gray, thin] (-1.06909225955,4.12447802392)--(-1.1653604235,4.33287265234);
\draw[gray, thin] (-1.06909225955,4.12447802392)--(-0.808041786911,4.04529037595);
\draw[gray, thin] (-1.06909225955,4.12447802392)--(-0.839519522622,4.18722292848);
\draw[gray, thin] (3.70880301508,3.2952809807)--(3.50565224945,3.15938472473);
\draw[gray, thin] (3.70880301508,3.2952809807)--(3.64978261854,3.46510698133);
\draw[gray, thin] (3.70880301508,3.2952809807)--(3.59107764673,3.32570535128);
\draw[gray, thin] (3.70880301508,3.2952809807)--(3.51363443537,3.1755684564);
\draw[gray, thin] (3.70880301508,3.2952809807)--(3.72870688637,3.32957901161);
\draw[gray, thin] (3.72870688637,3.32957901161)--(3.50565224945,3.15938472473);
\draw[gray, thin] (3.72870688637,3.32957901161)--(3.64978261854,3.46510698133);
\draw[gray, thin] (3.72870688637,3.32957901161)--(3.59107764673,3.32570535128);
\draw[gray, thin] (3.72870688637,3.32957901161)--(3.51363443537,3.1755684564);
\draw[gray, thin] (5.27637199587,0.0387409269931)--(5.18235016467,-0.145491416384);
\draw[gray, thin] (5.27637199587,0.0387409269931)--(5.15568310407,0.224906277538);
\draw[gray, thin] (3.4751799202,2.13275222368)--(3.24919334412,2.02639037216);
\draw[gray, thin] (3.4751799202,2.13275222368)--(3.61544268616,1.97100698098);
\draw[gray, thin] (3.4751799202,2.13275222368)--(3.61881755511,2.09055255461);
\draw[gray, thin] (3.4751799202,2.13275222368)--(3.22708012416,2.27611246975);
\draw[gray, thin] (3.24919334412,2.02639037216)--(3.28338593181,1.73403475191);
\draw[gray, thin] (3.24919334412,2.02639037216)--(3.11586847226,2.28706433966);
\draw[gray, thin] (3.24919334412,2.02639037216)--(3.22708012416,2.27611246975);
\draw[gray, thin] (3.45913464708,1.78812031838)--(3.27274404186,1.58451206203);
\draw[gray, thin] (3.45913464708,1.78812031838)--(3.24285222086,1.64601624176);
\draw[gray, thin] (3.45913464708,1.78812031838)--(3.330775355,1.62115333691);
\draw[gray, thin] (3.45913464708,1.78812031838)--(3.26402298398,1.72495428593);
\draw[gray, thin] (3.45913464708,1.78812031838)--(3.28338593181,1.73403475191);
\draw[gray, thin] (3.45913464708,1.78812031838)--(3.61544268616,1.97100698098);
\draw[gray, thin] (3.61544268616,1.97100698098)--(3.61881755511,2.09055255461);
\draw[gray, thin] (4.14379361761,1.29920416514)--(4.22960892411,1.15064788249);
\draw[gray, thin] (4.14379361761,1.29920416514)--(4.1522429487,1.19286250783);
\draw[gray, thin] (4.14379361761,1.29920416514)--(4.33289192285,1.35302102001);
\draw[gray, thin] (4.14379361761,1.29920416514)--(4.07517943235,1.51104930254);
\draw[gray, thin] (4.14379361761,1.29920416514)--(4.33972664873,1.44159275486);
\draw[gray, thin] (4.14379361761,1.29920416514)--(4.40590081027,1.38441058005);
\draw[gray, thin] (4.14379361761,1.29920416514)--(4.38326630488,1.45831820847);
\draw[gray, thin] (4.1522429487,1.19286250783)--(4.22960892411,1.15064788249);
\draw[gray, thin] (4.1522429487,1.19286250783)--(4.33289192285,1.35302102001);
\draw[gray, thin] (4.22960892411,1.15064788249)--(4.33289192285,1.35302102001);
\draw[gray, thin] (4.22960892411,1.15064788249)--(4.40590081027,1.38441058005);
\draw[gray, thin] (3.64055797895,1.29119063802)--(3.56133265625,1.36971215549);
\draw[gray, thin] (3.64055797895,1.29119063802)--(3.85551633711,1.45990030891);
\draw[gray, thin] (3.56133265625,1.36971215549)--(3.34589863163,1.35316831685);
\draw[gray, thin] (3.56133265625,1.36971215549)--(3.28422270872,1.3244097608);
\draw[gray, thin] (3.28422270872,1.3244097608)--(3.12226253822,1.20593783432);
\draw[gray, thin] (3.28422270872,1.3244097608)--(3.34589863163,1.35316831685);
\draw[gray, thin] (3.28422270872,1.3244097608)--(3.1121821244,1.30080346284);
\draw[gray, thin] (3.28422270872,1.3244097608)--(3.27274404186,1.58451206203);
\draw[gray, thin] (3.34589863163,1.35316831685)--(3.12226253822,1.20593783432);
\draw[gray, thin] (3.34589863163,1.35316831685)--(3.1121821244,1.30080346284);
\draw[gray, thin] (3.34589863163,1.35316831685)--(3.27274404186,1.58451206203);
\draw[gray, thin] (3.34589863163,1.35316831685)--(3.330775355,1.62115333691);
\draw[gray, thin] (1.64471419878,0.59623407101)--(1.5300196104,0.576480128687);
\draw[gray, thin] (1.64471419878,0.59623407101)--(1.66745186023,0.40555556961);
\draw[gray, thin] (1.64471419878,0.59623407101)--(1.63106064871,0.403843395032);
\draw[gray, thin] (1.64471419878,0.59623407101)--(1.6107362624,0.355401648517);
\draw[gray, thin] (1.64471419878,0.59623407101)--(1.73518487515,0.571055937723);
\draw[gray, thin] (1.64471419878,0.59623407101)--(1.88470468051,0.520237948671);
\draw[gray, thin] (1.64471419878,0.59623407101)--(1.677882377,0.617289786907);
\draw[gray, thin] (1.64471419878,0.59623407101)--(1.91859970824,0.6719467819);
\draw[gray, thin] (1.677882377,0.617289786907)--(1.5300196104,0.576480128687);
\draw[gray, thin] (1.677882377,0.617289786907)--(1.66745186023,0.40555556961);
\draw[gray, thin] (1.677882377,0.617289786907)--(1.63106064871,0.403843395032);
\draw[gray, thin] (1.677882377,0.617289786907)--(1.6107362624,0.355401648517);
\draw[gray, thin] (1.677882377,0.617289786907)--(1.73518487515,0.571055937723);
\draw[gray, thin] (1.677882377,0.617289786907)--(1.88470468051,0.520237948671);
\draw[gray, thin] (1.677882377,0.617289786907)--(1.91859970824,0.6719467819);
\draw[gray, thin] (1.63106064871,0.403843395032)--(1.51407476675,0.132121053013);
\draw[gray, thin] (1.63106064871,0.403843395032)--(1.54900801271,0.23689692871);
\draw[gray, thin] (1.63106064871,0.403843395032)--(1.78081697207,0.208772146957);
\draw[gray, thin] (1.63106064871,0.403843395032)--(1.66745186023,0.40555556961);
\draw[gray, thin] (1.63106064871,0.403843395032)--(1.6107362624,0.355401648517);
\draw[gray, thin] (1.63106064871,0.403843395032)--(1.5300196104,0.576480128687);
\draw[gray, thin] (1.63106064871,0.403843395032)--(1.73518487515,0.571055937723);
\draw[gray, thin] (1.63106064871,0.403843395032)--(1.88470468051,0.520237948671);
\draw[gray, thin] (1.66745186023,0.40555556961)--(1.54900801271,0.23689692871);
\draw[gray, thin] (1.66745186023,0.40555556961)--(1.78081697207,0.208772146957);
\draw[gray, thin] (1.66745186023,0.40555556961)--(1.6107362624,0.355401648517);
\draw[gray, thin] (1.66745186023,0.40555556961)--(1.5300196104,0.576480128687);
\draw[gray, thin] (1.66745186023,0.40555556961)--(1.73518487515,0.571055937723);
\draw[gray, thin] (1.66745186023,0.40555556961)--(1.88470468051,0.520237948671);
\draw[gray, thin] (1.73518487515,0.571055937723)--(1.5300196104,0.576480128687);
\draw[gray, thin] (1.73518487515,0.571055937723)--(1.6107362624,0.355401648517);
\draw[gray, thin] (1.73518487515,0.571055937723)--(1.88470468051,0.520237948671);
\draw[gray, thin] (1.73518487515,0.571055937723)--(1.91859970824,0.6719467819);
\draw[gray, thin] (0.79991309036,-0.308237593615)--(0.632598232978,-0.227545287348);
\draw[gray, thin] (0.79991309036,-0.308237593615)--(0.682242601367,-0.36568635555);
\draw[gray, thin] (0.79991309036,-0.308237593615)--(0.747272893247,-0.305333639869);
\draw[gray, thin] (0.79991309036,-0.308237593615)--(0.734135413955,-0.313731697444);
\draw[gray, thin] (0.79991309036,-0.308237593615)--(0.606663217035,-0.113281725583);
\draw[gray, thin] (0.606663217035,-0.113281725583)--(0.632598232978,-0.227545287348);
\draw[gray, thin] (0.606663217035,-0.113281725583)--(0.682242601367,-0.36568635555);
\draw[gray, thin] (0.606663217035,-0.113281725583)--(0.439696422334,-0.153335284371);
\draw[gray, thin] (0.606663217035,-0.113281725583)--(0.429789696155,0.0746570457213);
\draw[gray, thin] (0.606663217035,-0.113281725583)--(0.522692533056,0.0151560188854);
\draw[gray, thin] (0.606663217035,-0.113281725583)--(0.747272893247,-0.305333639869);
\draw[gray, thin] (0.606663217035,-0.113281725583)--(0.734135413955,-0.313731697444);
\draw[gray, thin] (0.163675802598,0.373199801677)--(0.00511673157488,0.134886254289);
\draw[gray, thin] (0.163675802598,0.373199801677)--(0.111274984794,0.128164399338);
\draw[gray, thin] (0.163675802598,0.373199801677)--(0.20889348682,0.144291134421);
\draw[gray, thin] (1.01164220177,-0.659963571665)--(0.766019798129,-0.790390484394);
\draw[gray, thin] (1.01164220177,-0.659963571665)--(0.925062658065,-0.710371975489);
\draw[gray, thin] (1.01164220177,-0.659963571665)--(0.776937888943,-0.629314150866);
\draw[gray, thin] (0.925062658065,-0.710371975489)--(0.668689990284,-0.743406708774);
\draw[gray, thin] (0.925062658065,-0.710371975489)--(0.766019798129,-0.790390484394);
\draw[gray, thin] (0.925062658065,-0.710371975489)--(0.715542797784,-0.866415404954);
\draw[gray, thin] (0.925062658065,-0.710371975489)--(0.776937888943,-0.629314150866);
\draw[gray, thin] (0.208095129306,-1.40390414109)--(0.084492793057,-1.35842807989);
\draw[gray, thin] (0.208095129306,-1.40390414109)--(0.34486272699,-1.67007397145);
\draw[gray, thin] (0.208095129306,-1.40390414109)--(0.22046152475,-1.60808858928);
\draw[gray, thin] (0.208095129306,-1.40390414109)--(0.237695264981,-1.39441151244);
\draw[gray, thin] (0.208095129306,-1.40390414109)--(0.398932537358,-1.3285974919);
\draw[gray, thin] (0.208095129306,-1.40390414109)--(0.261955986089,-1.1926483771);
\draw[gray, thin] (0.34486272699,-1.67007397145)--(0.32709757782,-1.80110437286);
\draw[gray, thin] (0.34486272699,-1.67007397145)--(0.378752399445,-1.92959599053);
\draw[gray, thin] (0.34486272699,-1.67007397145)--(0.122452272664,-1.76888006923);
\draw[gray, thin] (0.34486272699,-1.67007397145)--(0.328027449671,-1.84826978294);
\draw[gray, thin] (0.34486272699,-1.67007397145)--(0.40486855222,-1.66649437445);
\draw[gray, thin] (0.34486272699,-1.67007397145)--(0.498496912846,-1.82302744265);
\draw[gray, thin] (0.34486272699,-1.67007397145)--(0.476189710415,-1.81737869449);
\draw[gray, thin] (0.34486272699,-1.67007397145)--(0.470500332821,-1.68445127499);
\draw[gray, thin] (0.34486272699,-1.67007397145)--(0.22046152475,-1.60808858928);
\draw[gray, thin] (0.34486272699,-1.67007397145)--(0.237695264981,-1.39441151244);
\draw[gray, thin] (0.34486272699,-1.67007397145)--(0.522329369632,-1.53457661117);
\draw[gray, thin] (0.34486272699,-1.67007397145)--(0.601901929297,-1.54018702706);
\draw[gray, thin] (0.22046152475,-1.60808858928)--(0.084492793057,-1.35842807989);
\draw[gray, thin] (0.22046152475,-1.60808858928)--(0.32709757782,-1.80110437286);
\draw[gray, thin] (0.22046152475,-1.60808858928)--(0.122452272664,-1.76888006923);
\draw[gray, thin] (0.22046152475,-1.60808858928)--(0.328027449671,-1.84826978294);
\draw[gray, thin] (0.22046152475,-1.60808858928)--(0.237695264981,-1.39441151244);
\draw[gray, thin] (0.22046152475,-1.60808858928)--(0.40486855222,-1.66649437445);
\draw[gray, thin] (0.22046152475,-1.60808858928)--(0.470500332821,-1.68445127499);
\draw[gray, thin] (0.084492793057,-1.35842807989)--(0.237695264981,-1.39441151244);
\draw[gray, thin] (0.084492793057,-1.35842807989)--(-0.156181842122,-1.33190282724);
\draw[gray, thin] (0.084492793057,-1.35842807989)--(0.261955986089,-1.1926483771);
\draw[gray, thin] (0.237695264981,-1.39441151244)--(0.398932537358,-1.3285974919);
\draw[gray, thin] (0.237695264981,-1.39441151244)--(0.261955986089,-1.1926483771);
\draw[gray, thin] (0.237695264981,-1.39441151244)--(0.477170419246,-1.21615655498);
\draw[gray, thin] (1.42113757486,-1.26151074429)--(1.28670117243,-1.51158743423);
\draw[gray, thin] (1.42113757486,-1.26151074429)--(1.36932962046,-1.44107391711);
\draw[gray, thin] (1.42113757486,-1.26151074429)--(1.4414403763,-1.08221128043);
\draw[gray, thin] (1.42113757486,-1.26151074429)--(1.44491482158,-1.2633988237);
\draw[gray, thin] (1.42113757486,-1.26151074429)--(1.64001793217,-1.29661608897);
\draw[gray, thin] (1.42113757486,-1.26151074429)--(1.60985624926,-1.39549199692);
\draw[gray, thin] (1.36932962046,-1.44107391711)--(1.24552698535,-1.70295253089);
\draw[gray, thin] (1.36932962046,-1.44107391711)--(1.28670117243,-1.51158743423);
\draw[gray, thin] (1.36932962046,-1.44107391711)--(1.60985624926,-1.39549199692);
\draw[gray, thin] (1.36932962046,-1.44107391711)--(1.44491482158,-1.2633988237);
\draw[gray, thin] (2.22665572182,-2.32585347468)--(2.28194819381,-2.33913958589);
\draw[gray, thin] (2.22665572182,-2.32585347468)--(2.22501205099,-2.43843635119);
\draw[gray, thin] (2.22665572182,-2.32585347468)--(2.30209413887,-2.47816111555);
\draw[gray, thin] (2.22665572182,-2.32585347468)--(2.26608751914,-2.48395023693);
\draw[gray, thin] (2.22665572182,-2.32585347468)--(2.15843125371,-2.2271643398);
\draw[gray, thin] (2.22665572182,-2.32585347468)--(2.33261964675,-2.2013862993);
\draw[gray, thin] (2.28194819381,-2.33913958589)--(2.22501205099,-2.43843635119);
\draw[gray, thin] (2.28194819381,-2.33913958589)--(2.30209413887,-2.47816111555);
\draw[gray, thin] (2.28194819381,-2.33913958589)--(2.26608751914,-2.48395023693);
\draw[gray, thin] (2.28194819381,-2.33913958589)--(2.15843125371,-2.2271643398);
\draw[gray, thin] (2.28194819381,-2.33913958589)--(2.33261964675,-2.2013862993);
\draw[gray, thin] (2.15843125371,-2.2271643398)--(2.33261964675,-2.2013862993);
\draw[gray, thin] (2.15843125371,-2.2271643398)--(2.22501205099,-2.43843635119);
\draw[gray, thin] (2.15843125371,-2.2271643398)--(2.30209413887,-2.47816111555);
\draw[gray, thin] (2.15843125371,-2.2271643398)--(2.26608751914,-2.48395023693);
\draw[gray, thin] (2.22501205099,-2.43843635119)--(2.01264903473,-2.56770248393);
\draw[gray, thin] (2.22501205099,-2.43843635119)--(2.30209413887,-2.47816111555);
\draw[gray, thin] (2.22501205099,-2.43843635119)--(2.26608751914,-2.48395023693);
\draw[gray, thin] (2.22501205099,-2.43843635119)--(2.33261964675,-2.2013862993);
\draw[gray, thin] (2.04513552577,-2.79317354971)--(1.88451711674,-2.85248127841);
\draw[gray, thin] (2.04513552577,-2.79317354971)--(2.15590153931,-2.93646123369);
\draw[gray, thin] (2.04513552577,-2.79317354971)--(1.90599736012,-2.84658565886);
\draw[gray, thin] (2.04513552577,-2.79317354971)--(2.01264903473,-2.56770248393);
\draw[gray, thin] (2.04513552577,-2.79317354971)--(2.03744162153,-2.73291670406);
\draw[gray, thin] (2.04513552577,-2.79317354971)--(2.23643008544,-2.76591294733);
\draw[gray, thin] (2.03744162153,-2.73291670406)--(1.88451711674,-2.85248127841);
\draw[gray, thin] (2.03744162153,-2.73291670406)--(2.15590153931,-2.93646123369);
\draw[gray, thin] (2.03744162153,-2.73291670406)--(1.90599736012,-2.84658565886);
\draw[gray, thin] (2.03744162153,-2.73291670406)--(2.01264903473,-2.56770248393);
\draw[gray, thin] (2.03744162153,-2.73291670406)--(2.23643008544,-2.76591294733);
\draw[gray, thin] (2.01264903473,-2.56770248393)--(1.90599736012,-2.84658565886);
\draw[gray, thin] (2.01264903473,-2.56770248393)--(2.23643008544,-2.76591294733);
\draw[gray, thin] (2.01264903473,-2.56770248393)--(2.26608751914,-2.48395023693);
\draw[gray, thin] (2.26608751914,-2.48395023693)--(2.23643008544,-2.76591294733);
\draw[gray, thin] (2.26608751914,-2.48395023693)--(2.30209413887,-2.47816111555);
\draw[gray, thin] (2.26608751914,-2.48395023693)--(2.33261964675,-2.2013862993);
\draw[gray, thin] (2.30209413887,-2.47816111555)--(2.23643008544,-2.76591294733);
\draw[gray, thin] (2.30209413887,-2.47816111555)--(2.33261964675,-2.2013862993);
\draw[gray, thin] (2.15590153931,-2.93646123369)--(1.88451711674,-2.85248127841);
\draw[gray, thin] (2.15590153931,-2.93646123369)--(1.90599736012,-2.84658565886);
\draw[gray, thin] (2.15590153931,-2.93646123369)--(2.23643008544,-2.76591294733);
\draw[gray, thin] (2.15590153931,-2.93646123369)--(2.27974241352,-3.17020267957);
\draw[gray, thin] (2.23643008544,-2.76591294733)--(2.48397178569,-2.90690366565);
\draw[gray, thin] (2.88169557656,-2.31143446312)--(3.04574552222,-2.54320816768);
\draw[gray, thin] (2.88169557656,-2.31143446312)--(2.85918934944,-2.37242594902);
\draw[gray, thin] (2.88169557656,-2.31143446312)--(2.89532412227,-2.27450134013);
\draw[gray, thin] (2.88169557656,-2.31143446312)--(2.87846495721,-2.44678316061);
\draw[gray, thin] (2.88169557656,-2.31143446312)--(2.89113960169,-2.28584131848);
\draw[gray, thin] (2.88169557656,-2.31143446312)--(3.01250174618,-2.20064441427);
\draw[gray, thin] (2.88169557656,-2.31143446312)--(2.92422541999,-2.22781625137);
\draw[gray, thin] (2.88169557656,-2.31143446312)--(2.95941564725,-2.18647380164);
\draw[gray, thin] (2.85918934944,-2.37242594902)--(2.89880766406,-2.64245193181);
\draw[gray, thin] (2.85918934944,-2.37242594902)--(2.81715126635,-2.64249255356);
\draw[gray, thin] (2.85918934944,-2.37242594902)--(3.04574552222,-2.54320816768);
\draw[gray, thin] (2.85918934944,-2.37242594902)--(2.89532412227,-2.27450134013);
\draw[gray, thin] (2.85918934944,-2.37242594902)--(2.87846495721,-2.44678316061);
\draw[gray, thin] (2.85918934944,-2.37242594902)--(2.89113960169,-2.28584131848);
\draw[gray, thin] (2.85918934944,-2.37242594902)--(3.01250174618,-2.20064441427);
\draw[gray, thin] (2.85918934944,-2.37242594902)--(2.92422541999,-2.22781625137);
\draw[gray, thin] (2.85918934944,-2.37242594902)--(2.95941564725,-2.18647380164);
\draw[gray, thin] (2.89532412227,-2.27450134013)--(2.87846495721,-2.44678316061);
\draw[gray, thin] (2.89532412227,-2.27450134013)--(2.89113960169,-2.28584131848);
\draw[gray, thin] (2.89532412227,-2.27450134013)--(3.01250174618,-2.20064441427);
\draw[gray, thin] (2.89532412227,-2.27450134013)--(2.92422541999,-2.22781625137);
\draw[gray, thin] (2.89532412227,-2.27450134013)--(2.95941564725,-2.18647380164);
\draw[gray, thin] (2.89113960169,-2.28584131848)--(2.87846495721,-2.44678316061);
\draw[gray, thin] (2.89113960169,-2.28584131848)--(3.01250174618,-2.20064441427);
\draw[gray, thin] (2.89113960169,-2.28584131848)--(2.92422541999,-2.22781625137);
\draw[gray, thin] (2.89113960169,-2.28584131848)--(2.95941564725,-2.18647380164);
\draw[gray, thin] (2.87846495721,-2.44678316061)--(2.89880766406,-2.64245193181);
\draw[gray, thin] (2.87846495721,-2.44678316061)--(2.81715126635,-2.64249255356);
\draw[gray, thin] (2.87846495721,-2.44678316061)--(3.04574552222,-2.54320816768);
\draw[gray, thin] (2.87846495721,-2.44678316061)--(3.01250174618,-2.20064441427);
\draw[gray, thin] (2.87846495721,-2.44678316061)--(2.92422541999,-2.22781625137);
\draw[gray, thin] (2.87846495721,-2.44678316061)--(2.95941564725,-2.18647380164);
\draw[gray, thin] (2.87846495721,-2.44678316061)--(3.1047418032,-2.59568643966);
\draw[gray, thin] (1.66448883586,-2.7880109913)--(1.57032571606,-2.84131319353);
\draw[gray, thin] (1.66448883586,-2.7880109913)--(1.5432011038,-2.77497340895);
\draw[gray, thin] (1.66448883586,-2.7880109913)--(1.47306367193,-2.72914585474);
\draw[gray, thin] (1.66448883586,-2.7880109913)--(1.88451711674,-2.85248127841);
\draw[gray, thin] (1.66448883586,-2.7880109913)--(1.90599736012,-2.84658565886);
\draw[gray, thin] (1.5432011038,-2.77497340895)--(1.2938759252,-2.66151707812);
\draw[gray, thin] (1.5432011038,-2.77497340895)--(1.31312858257,-2.87931530807);
\draw[gray, thin] (1.5432011038,-2.77497340895)--(1.57032571606,-2.84131319353);
\draw[gray, thin] (1.5432011038,-2.77497340895)--(1.47306367193,-2.72914585474);
\draw[gray, thin] (1.5432011038,-2.77497340895)--(1.60880845156,-2.48814385349);
\draw[gray, thin] (1.47306367193,-2.72914585474)--(1.2938759252,-2.66151707812);
\draw[gray, thin] (1.47306367193,-2.72914585474)--(1.31312858257,-2.87931530807);
\draw[gray, thin] (1.47306367193,-2.72914585474)--(1.57032571606,-2.84131319353);
\draw[gray, thin] (1.47306367193,-2.72914585474)--(1.60880845156,-2.48814385349);
\draw[gray, thin] (1.2938759252,-2.66151707812)--(1.31312858257,-2.87931530807);
\draw[gray, thin] (1.66877649003,-2.4044189605)--(1.59386884793,-2.25363315289);
\draw[gray, thin] (1.66877649003,-2.4044189605)--(1.59653164548,-2.3414006759);
\draw[gray, thin] (1.66877649003,-2.4044189605)--(1.60880845156,-2.48814385349);
\draw[gray, thin] (1.66877649003,-2.4044189605)--(1.6182586115,-2.15690457066);
\draw[gray, thin] (-2.4427169083,0.936144317919)--(-2.65903393484,0.87643581398);
\draw[gray, thin] (-2.4427169083,0.936144317919)--(-2.40922611105,0.716310932636);
\draw[gray, thin] (-2.4427169083,0.936144317919)--(-2.39343862103,0.741833986565);
\draw[gray, thin] (-2.4427169083,0.936144317919)--(-2.42368067475,0.931836204567);
\draw[gray, thin] (-2.4427169083,0.936144317919)--(-2.39965524255,0.89961935015);
\draw[gray, thin] (-2.4427169083,0.936144317919)--(-2.48092732856,0.854209247751);
\draw[gray, thin] (-2.4427169083,0.936144317919)--(-2.64101793866,1.09072832916);
\draw[gray, thin] (-2.42368067475,0.931836204567)--(-2.65903393484,0.87643581398);
\draw[gray, thin] (-2.42368067475,0.931836204567)--(-2.40922611105,0.716310932636);
\draw[gray, thin] (-2.42368067475,0.931836204567)--(-2.39343862103,0.741833986565);
\draw[gray, thin] (-2.42368067475,0.931836204567)--(-2.39965524255,0.89961935015);
\draw[gray, thin] (-2.42368067475,0.931836204567)--(-2.48092732856,0.854209247751);
\draw[gray, thin] (-2.42368067475,0.931836204567)--(-2.64101793866,1.09072832916);
\draw[gray, thin] (-2.17637652926,0.706829552281)--(-2.40922611105,0.716310932636);
\draw[gray, thin] (-2.17637652926,0.706829552281)--(-2.39343862103,0.741833986565);
\draw[gray, thin] (-2.17637652926,0.706829552281)--(-2.35538200266,0.594110271379);
\draw[gray, thin] (-2.17637652926,0.706829552281)--(-2.37729610096,0.488285639145);
\draw[gray, thin] (-2.17637652926,0.706829552281)--(-2.04284728088,0.60198290348);
\draw[gray, thin] (-2.17637652926,0.706829552281)--(-1.89930537253,0.693398726172);
\draw[gray, thin] (-2.17637652926,0.706829552281)--(-2.39965524255,0.89961935015);
\draw[gray, thin] (-2.04284728088,0.60198290348)--(-2.11614630165,0.328359672814);
\draw[gray, thin] (-2.04284728088,0.60198290348)--(-1.89930537253,0.693398726172);
\draw[gray, thin] (-2.04284728088,0.60198290348)--(-1.87660082898,0.82287211189);
\draw[gray, thin] (-1.87660082898,0.82287211189)--(-1.89930537253,0.693398726172);
\draw[gray, thin] (-1.87660082898,0.82287211189)--(-1.82832116694,0.818607678398);
\draw[gray, thin] (-1.87660082898,0.82287211189)--(-1.88403405574,1.11703249367);
\draw[gray, thin] (-1.87660082898,0.82287211189)--(-1.67551259149,0.653455014302);
\draw[gray, thin] (0.495950098838,2.17717942176)--(0.382104628096,2.06671040582);
\draw[gray, thin] (0.495950098838,2.17717942176)--(0.441772092802,2.18546270687);
\draw[gray, thin] (0.495950098838,2.17717942176)--(0.432601379979,2.3101838186);
\draw[gray, thin] (0.495950098838,2.17717942176)--(0.583634288215,2.38361387808);
\draw[gray, thin] (0.441772092802,2.18546270687)--(0.382104628096,2.06671040582);
\draw[gray, thin] (0.441772092802,2.18546270687)--(0.432601379979,2.3101838186);
\draw[gray, thin] (0.441772092802,2.18546270687)--(0.583634288215,2.38361387808);
\draw[gray, thin] (0.382104628096,2.06671040582)--(0.432601379979,2.3101838186);
\draw[gray, thin] (-0.754216319675,1.60323056998)--(-0.860957413367,1.51600133543);
\draw[gray, thin] (-0.671388535465,1.29454914935)--(-0.946923900365,1.23959456468);
\draw[gray, thin] (-0.671388535465,1.29454914935)--(-0.761600378351,1.03411703207);
\draw[gray, thin] (-0.671388535465,1.29454914935)--(-0.585871170343,1.24327198856);
\draw[gray, thin] (-0.671388535465,1.29454914935)--(-0.736272047581,1.2131993294);
\draw[gray, thin] (-0.671388535465,1.29454914935)--(-0.671574645169,1.25816753947);
\draw[gray, thin] (-0.671388535465,1.29454914935)--(-0.860957413367,1.51600133543);
\draw[gray, thin] (-0.319478171025,2.06010067936)--(-0.305667872194,2.15431797601);
\draw[gray, thin] (-0.319478171025,2.06010067936)--(-0.26528104549,2.07295528079);
\draw[gray, thin] (-0.319478171025,2.06010067936)--(-0.338091071542,2.15680836407);
\draw[gray, thin] (-0.26528104549,2.07295528079)--(-0.305667872194,2.15431797601);
\draw[gray, thin] (-0.26528104549,2.07295528079)--(-0.338091071542,2.15680836407);
\draw[gray, thin] (-0.26528104549,2.07295528079)--(-0.236547285813,2.34890557515);
\draw[gray, thin] (-0.338091071542,2.15680836407)--(-0.305667872194,2.15431797601);
\draw[gray, thin] (-0.338091071542,2.15680836407)--(-0.236547285813,2.34890557515);
\draw[gray, thin] (-0.305667872194,2.15431797601)--(-0.236547285813,2.34890557515);
\draw[gray, thin] (1.01778051225,2.41795567678)--(0.98084293926,2.12213749845);
\draw[gray, thin] (1.01778051225,2.41795567678)--(0.927364516396,2.29550641825);
\draw[gray, thin] (1.01778051225,2.41795567678)--(1.17305456864,2.48146142251);
\draw[gray, thin] (0.927364516396,2.29550641825)--(0.98084293926,2.12213749845);
\draw[gray, thin] (0.927364516396,2.29550641825)--(0.983904573097,2.11817814029);
\draw[gray, thin] (0.98084293926,2.12213749845)--(0.983904573097,2.11817814029);
\draw[gray, thin] (0.98084293926,2.12213749845)--(1.21083845591,2.11943441722);
\draw[gray, thin] (0.98084293926,2.12213749845)--(1.2191913641,2.01215142684);
\draw[gray, thin] (0.983904573097,2.11817814029)--(1.21083845591,2.11943441722);
\draw[gray, thin] (0.983904573097,2.11817814029)--(1.2191913641,2.01215142684);
\draw[gray, thin] (0.426036928685,1.59335698868)--(0.313011624758,1.35303675415);
\draw[gray, thin] (0.426036928685,1.59335698868)--(0.185838440771,1.42339402068);
\draw[gray, thin] (0.426036928685,1.59335698868)--(0.206317770325,1.53883357427);
\draw[gray, thin] (0.426036928685,1.59335698868)--(0.147190446924,1.52882989938);
\draw[gray, thin] (0.426036928685,1.59335698868)--(0.471272619623,1.33230915641);
\draw[gray, thin] (0.426036928685,1.59335698868)--(0.482317871114,1.57022168552);
\draw[gray, thin] (0.426036928685,1.59335698868)--(0.551881774543,1.79457420965);
\draw[gray, thin] (0.426036928685,1.59335698868)--(0.673709343007,1.73677980217);
\draw[gray, thin] (0.426036928685,1.59335698868)--(0.564672678643,1.78372310447);
\draw[gray, thin] (0.482317871114,1.57022168552)--(0.313011624758,1.35303675415);
\draw[gray, thin] (0.482317871114,1.57022168552)--(0.206317770325,1.53883357427);
\draw[gray, thin] (0.482317871114,1.57022168552)--(0.471272619623,1.33230915641);
\draw[gray, thin] (0.482317871114,1.57022168552)--(0.551881774543,1.79457420965);
\draw[gray, thin] (0.482317871114,1.57022168552)--(0.673709343007,1.73677980217);
\draw[gray, thin] (0.482317871114,1.57022168552)--(0.564672678643,1.78372310447);
\draw[gray, thin] (0.673709343007,1.73677980217)--(0.551881774543,1.79457420965);
\draw[gray, thin] (0.673709343007,1.73677980217)--(0.564672678643,1.78372310447);
\draw[gray, thin] (0.673709343007,1.73677980217)--(0.661978877836,1.83197462488);
\draw[gray, thin] (0.551881774543,1.79457420965)--(0.564672678643,1.78372310447);
\draw[gray, thin] (0.551881774543,1.79457420965)--(0.661978877836,1.83197462488);
\draw[gray, thin] (0.564672678643,1.78372310447)--(0.661978877836,1.83197462488);
\draw[gray, thin] (-1.67518016445,2.04068557879)--(-1.81176268637,1.78313325303);
\draw[gray, thin] (-1.67518016445,2.04068557879)--(-1.64052379866,1.76936492329);
\draw[gray, thin] (-1.67518016445,2.04068557879)--(-1.69292246637,2.1786229152);
\draw[gray, thin] (-1.2886642094,1.31296675666)--(-1.51573182658,1.21652829064);
\draw[gray, thin] (-1.2886642094,1.31296675666)--(-1.53692017162,1.21327712428);
\draw[gray, thin] (-1.2886642094,1.31296675666)--(-1.54527238531,1.21857925784);
\draw[gray, thin] (-1.2886642094,1.31296675666)--(-1.51024678268,1.25651960108);
\draw[gray, thin] (-1.2886642094,1.31296675666)--(-1.22633933771,1.06045971948);
\draw[gray, thin] (-1.2886642094,1.31296675666)--(-1.28086065477,1.25391938131);
\draw[gray, thin] (-1.2886642094,1.31296675666)--(-1.32059601983,1.26340694458);
\draw[gray, thin] (-1.2886642094,1.31296675666)--(-1.16444911075,1.18799139388);
\draw[gray, thin] (-1.2886642094,1.31296675666)--(-1.35279872224,1.33215270516);
\draw[gray, thin] (-1.2886642094,1.31296675666)--(-1.21956777338,1.1839667851);
\draw[gray, thin] (-1.2886642094,1.31296675666)--(-1.44088968284,1.46472024195);
\draw[gray, thin] (-1.2886642094,1.31296675666)--(-1.29398810953,1.5850824374);
\draw[gray, thin] (-1.2886642094,1.31296675666)--(-1.29663561593,1.4355179038);
\draw[gray, thin] (-1.35279872224,1.33215270516)--(-1.51573182658,1.21652829064);
\draw[gray, thin] (-1.35279872224,1.33215270516)--(-1.53692017162,1.21327712428);
\draw[gray, thin] (-1.35279872224,1.33215270516)--(-1.54527238531,1.21857925784);
\draw[gray, thin] (-1.35279872224,1.33215270516)--(-1.51024678268,1.25651960108);
\draw[gray, thin] (-1.35279872224,1.33215270516)--(-1.22633933771,1.06045971948);
\draw[gray, thin] (-1.35279872224,1.33215270516)--(-1.28086065477,1.25391938131);
\draw[gray, thin] (-1.35279872224,1.33215270516)--(-1.32059601983,1.26340694458);
\draw[gray, thin] (-1.35279872224,1.33215270516)--(-1.16444911075,1.18799139388);
\draw[gray, thin] (-1.35279872224,1.33215270516)--(-1.21956777338,1.1839667851);
\draw[gray, thin] (-1.35279872224,1.33215270516)--(-1.44088968284,1.46472024195);
\draw[gray, thin] (-1.35279872224,1.33215270516)--(-1.29398810953,1.5850824374);
\draw[gray, thin] (-1.35279872224,1.33215270516)--(-1.29663561593,1.4355179038);
\draw[gray, thin] (-1.32059601983,1.26340694458)--(-1.50158055538,1.04774306612);
\draw[gray, thin] (-1.32059601983,1.26340694458)--(-1.51573182658,1.21652829064);
\draw[gray, thin] (-1.32059601983,1.26340694458)--(-1.56934301359,1.10257873134);
\draw[gray, thin] (-1.32059601983,1.26340694458)--(-1.53692017162,1.21327712428);
\draw[gray, thin] (-1.32059601983,1.26340694458)--(-1.54527238531,1.21857925784);
\draw[gray, thin] (-1.32059601983,1.26340694458)--(-1.51024678268,1.25651960108);
\draw[gray, thin] (-1.32059601983,1.26340694458)--(-1.31911624683,0.981908072642);
\draw[gray, thin] (-1.32059601983,1.26340694458)--(-1.22633933771,1.06045971948);
\draw[gray, thin] (-1.32059601983,1.26340694458)--(-1.28086065477,1.25391938131);
\draw[gray, thin] (-1.32059601983,1.26340694458)--(-1.16444911075,1.18799139388);
\draw[gray, thin] (-1.32059601983,1.26340694458)--(-1.21956777338,1.1839667851);
\draw[gray, thin] (-1.32059601983,1.26340694458)--(-1.44088968284,1.46472024195);
\draw[gray, thin] (-1.32059601983,1.26340694458)--(-1.29663561593,1.4355179038);
\draw[gray, thin] (-1.29663561593,1.4355179038)--(-1.51024678268,1.25651960108);
\draw[gray, thin] (-1.29663561593,1.4355179038)--(-1.44088968284,1.46472024195);
\draw[gray, thin] (-1.29663561593,1.4355179038)--(-1.28086065477,1.25391938131);
\draw[gray, thin] (-1.29663561593,1.4355179038)--(-1.16444911075,1.18799139388);
\draw[gray, thin] (-1.29663561593,1.4355179038)--(-1.21956777338,1.1839667851);
\draw[gray, thin] (-1.29663561593,1.4355179038)--(-1.29398810953,1.5850824374);
\draw[gray, thin] (-1.29663561593,1.4355179038)--(-1.15612506561,1.65704065493);
\draw[gray, thin] (-1.29663561593,1.4355179038)--(-1.05958492519,1.54615594864);
\draw[gray, thin] (-0.860957413367,1.51600133543)--(-0.946923900365,1.23959456468);
\draw[gray, thin] (-0.860957413367,1.51600133543)--(-1.05958492519,1.54615594864);
\draw[gray, thin] (-1.05958492519,1.54615594864)--(-1.29398810953,1.5850824374);
\draw[gray, thin] (-1.05958492519,1.54615594864)--(-1.15612506561,1.65704065493);
\draw[gray, thin] (-1.05958492519,1.54615594864)--(-1.1769412625,1.73253460843);
\draw[gray, thin] (-1.05958492519,1.54615594864)--(-1.13234083984,1.80310941807);
\draw[gray, thin] (-1.15612506561,1.65704065493)--(-1.29398810953,1.5850824374);
\draw[gray, thin] (-1.15612506561,1.65704065493)--(-1.1769412625,1.73253460843);
\draw[gray, thin] (-1.15612506561,1.65704065493)--(-1.21693333195,1.84117645818);
\draw[gray, thin] (-1.15612506561,1.65704065493)--(-1.13234083984,1.80310941807);
\draw[gray, thin] (-1.13234083984,1.80310941807)--(-1.29398810953,1.5850824374);
\draw[gray, thin] (-1.13234083984,1.80310941807)--(-1.1769412625,1.73253460843);
\draw[gray, thin] (-1.13234083984,1.80310941807)--(-1.21693333195,1.84117645818);
\draw[gray, thin] (-1.1769412625,1.73253460843)--(-1.29398810953,1.5850824374);
\draw[gray, thin] (-1.1769412625,1.73253460843)--(-1.21693333195,1.84117645818);
\draw[gray, thin] (-0.245738379252,4.14983113661)--(-0.539524499052,4.12716360502);
\draw[gray, thin] (-0.245738379252,4.14983113661)--(-0.345952169821,3.94290877842);
\draw[gray, thin] (-0.245738379252,4.14983113661)--(-0.446550806135,3.97683954145);
\draw[gray, thin] (-0.245738379252,4.14983113661)--(-0.469282025171,4.1188937759);
\draw[gray, thin] (-0.245738379252,4.14983113661)--(-0.420066863242,4.23181344115);
\draw[gray, thin] (-0.245738379252,4.14983113661)--(-0.202130556587,4.13523189855);
\draw[gray, thin] (-0.245738379252,4.14983113661)--(-0.017560875907,4.32433359469);
\draw[gray, thin] (-0.202130556587,4.13523189855)--(-0.345952169821,3.94290877842);
\draw[gray, thin] (-0.202130556587,4.13523189855)--(-0.446550806135,3.97683954145);
\draw[gray, thin] (-0.202130556587,4.13523189855)--(-0.469282025171,4.1188937759);
\draw[gray, thin] (-0.202130556587,4.13523189855)--(-0.420066863242,4.23181344115);
\draw[gray, thin] (-0.202130556587,4.13523189855)--(-0.017560875907,4.32433359469);
\draw[gray, thin] (-0.521970534176,4.26888742645)--(-0.703627865092,4.05356650028);
\draw[gray, thin] (-0.521970534176,4.26888742645)--(-0.542238900255,4.05505756581);
\draw[gray, thin] (-0.521970534176,4.26888742645)--(-0.539524499052,4.12716360502);
\draw[gray, thin] (-0.521970534176,4.26888742645)--(-0.469282025171,4.1188937759);
\draw[gray, thin] (-0.521970534176,4.26888742645)--(-0.420066863242,4.23181344115);
\draw[gray, thin] (-0.521970534176,4.26888742645)--(-0.612217763755,4.46867526064);
\draw[gray, thin] (-0.521970534176,4.26888742645)--(-0.619510269538,4.43720002969);
\draw[gray, thin] (-0.521970534176,4.26888742645)--(-0.776559457935,4.40747036412);
\draw[gray, thin] (-0.521970534176,4.26888742645)--(-0.645319838381,4.51480879498);
\draw[gray, thin] (0.112329692339,4.67385907965)--(0.107095529081,4.55186763226);
\draw[gray, thin] (0.107095529081,4.55186763226)--(-0.017560875907,4.32433359469);
\draw[gray, thin] (0.107095529081,4.55186763226)--(0.167202462242,4.30004149037);
\draw[gray, thin] (0.107095529081,4.55186763226)--(0.168502443173,4.30084979508);
\draw[gray, thin] (-0.017560875907,4.32433359469)--(0.23904446209,4.18843398533);
\draw[gray, thin] (-0.017560875907,4.32433359469)--(0.167202462242,4.30004149037);
\draw[gray, thin] (-0.017560875907,4.32433359469)--(0.138056391549,4.16016662281);
\draw[gray, thin] (-0.017560875907,4.32433359469)--(0.168502443173,4.30084979508);
\draw[gray, thin] (0.890312555839,3.46522637451)--(0.779992125057,3.39990265311);
\draw[gray, thin] (0.890312555839,3.46522637451)--(0.863835655995,3.451165085);
\draw[gray, thin] (0.890312555839,3.46522637451)--(0.659296664681,3.4683734312);
\draw[gray, thin] (0.890312555839,3.46522637451)--(0.842083094778,3.60449419031);
\draw[gray, thin] (0.890312555839,3.46522637451)--(0.74746478279,3.56268350489);
\draw[gray, thin] (0.890312555839,3.46522637451)--(0.706992414022,3.61809826612);
\draw[gray, thin] (0.890312555839,3.46522637451)--(0.904741232826,3.58807335177);
\draw[gray, thin] (0.890312555839,3.46522637451)--(0.973505307514,3.69266341747);
\draw[gray, thin] (0.890312555839,3.46522637451)--(0.706457821387,3.62405473435);
\draw[gray, thin] (0.842083094778,3.60449419031)--(0.659296664681,3.4683734312);
\draw[gray, thin] (0.842083094778,3.60449419031)--(0.550714399748,3.63453264548);
\draw[gray, thin] (0.842083094778,3.60449419031)--(0.779992125057,3.39990265311);
\draw[gray, thin] (0.842083094778,3.60449419031)--(0.863835655995,3.451165085);
\draw[gray, thin] (0.842083094778,3.60449419031)--(0.74746478279,3.56268350489);
\draw[gray, thin] (0.842083094778,3.60449419031)--(0.706992414022,3.61809826612);
\draw[gray, thin] (0.842083094778,3.60449419031)--(0.904741232826,3.58807335177);
\draw[gray, thin] (0.842083094778,3.60449419031)--(0.973505307514,3.69266341747);
\draw[gray, thin] (0.842083094778,3.60449419031)--(0.801858320092,3.7577761764);
\draw[gray, thin] (0.842083094778,3.60449419031)--(0.706457821387,3.62405473435);
\draw[gray, thin] (0.842083094778,3.60449419031)--(0.796032228447,3.82635717229);
\draw[gray, thin] (0.904741232826,3.58807335177)--(0.659296664681,3.4683734312);
\draw[gray, thin] (0.904741232826,3.58807335177)--(0.779992125057,3.39990265311);
\draw[gray, thin] (0.904741232826,3.58807335177)--(0.863835655995,3.451165085);
\draw[gray, thin] (0.904741232826,3.58807335177)--(0.74746478279,3.56268350489);
\draw[gray, thin] (0.904741232826,3.58807335177)--(0.706992414022,3.61809826612);
\draw[gray, thin] (0.904741232826,3.58807335177)--(0.973505307514,3.69266341747);
\draw[gray, thin] (0.904741232826,3.58807335177)--(0.801858320092,3.7577761764);
\draw[gray, thin] (0.904741232826,3.58807335177)--(0.706457821387,3.62405473435);
\draw[gray, thin] (0.904741232826,3.58807335177)--(0.796032228447,3.82635717229);
\draw[gray, thin] (0.863835655995,3.451165085)--(0.779992125057,3.39990265311);
\draw[gray, thin] (0.863835655995,3.451165085)--(0.659296664681,3.4683734312);
\draw[gray, thin] (0.863835655995,3.451165085)--(0.74746478279,3.56268350489);
\draw[gray, thin] (0.863835655995,3.451165085)--(0.706992414022,3.61809826612);
\draw[gray, thin] (0.863835655995,3.451165085)--(0.973505307514,3.69266341747);
\draw[gray, thin] (0.863835655995,3.451165085)--(0.706457821387,3.62405473435);
\draw[gray, thin] (0.494644522384,4.20298354719)--(0.23904446209,4.18843398533);
\draw[gray, thin] (0.494644522384,4.20298354719)--(0.577085487397,4.07559825794);
\draw[gray, thin] (0.494644522384,4.20298354719)--(0.709207112258,4.38342362089);
\draw[gray, thin] (0.23904446209,4.18843398533)--(0.16628429124,3.9563686834);
\draw[gray, thin] (0.23904446209,4.18843398533)--(0.167202462242,4.30004149037);
\draw[gray, thin] (0.23904446209,4.18843398533)--(0.138056391549,4.16016662281);
\draw[gray, thin] (0.23904446209,4.18843398533)--(0.168502443173,4.30084979508);
\draw[gray, thin] (0.138056391549,4.16016662281)--(0.0326437365526,3.90008784996);
\draw[gray, thin] (0.138056391549,4.16016662281)--(0.16628429124,3.9563686834);
\draw[gray, thin] (0.138056391549,4.16016662281)--(0.167202462242,4.30004149037);
\draw[gray, thin] (0.138056391549,4.16016662281)--(0.168502443173,4.30084979508);
\draw[gray, thin] (2.0340754208,2.78283991445)--(1.9169738529,2.53344014227);
\draw[gray, thin] (2.0340754208,2.78283991445)--(2.00586858961,2.67767871665);
\draw[gray, thin] (2.0340754208,2.78283991445)--(2.24609570584,2.84245535031);
\draw[gray, thin] (2.0340754208,2.78283991445)--(1.96011685487,2.94604282497);
\draw[gray, thin] (2.0340754208,2.78283991445)--(2.00891743463,3.00583380409);
\draw[gray, thin] (2.00586858961,2.67767871665)--(1.9169738529,2.53344014227);
\draw[gray, thin] (2.00586858961,2.67767871665)--(2.24609570584,2.84245535031);
\draw[gray, thin] (2.00586858961,2.67767871665)--(1.96011685487,2.94604282497);
\draw[gray, thin] (2.5941636429,3.01434387073)--(2.8137246018,3.09549514517);
\draw[gray, thin] (2.37151025483,2.63980662609)--(2.33878112741,2.44890561892);
\draw[gray, thin] (2.37151025483,2.63980662609)--(2.31588265441,2.47388384639);
\draw[gray, thin] (2.37151025483,2.63980662609)--(2.47345930669,2.36455387449);
\draw[gray, thin] (2.37151025483,2.63980662609)--(2.24609570584,2.84245535031);
\draw[gray, thin] (2.37151025483,2.63980662609)--(2.3390526497,2.82614533054);
\draw[gray, thin] (2.37151025483,2.63980662609)--(2.50688475939,2.57779496694);
\draw[gray, thin] (2.50688475939,2.57779496694)--(2.33878112741,2.44890561892);
\draw[gray, thin] (2.50688475939,2.57779496694)--(2.31588265441,2.47388384639);
\draw[gray, thin] (2.50688475939,2.57779496694)--(2.47345930669,2.36455387449);
\draw[gray, thin] (2.50688475939,2.57779496694)--(2.3390526497,2.82614533054);
\draw[gray, thin] (2.50688475939,2.57779496694)--(2.71780959029,2.45335545815);
\draw[gray, thin] (2.50688475939,2.57779496694)--(2.73832077693,2.56634396544);
\draw[gray, thin] (2.50688475939,2.57779496694)--(2.5136842632,2.28609515769);
\draw[gray, thin] (2.50688475939,2.57779496694)--(2.6139204643,2.30437668886);
\draw[gray, thin] (2.73832077693,2.56634396544)--(2.71780959029,2.45335545815);
\draw[gray, thin] (2.73832077693,2.56634396544)--(2.6139204643,2.30437668886);
\draw[gray, thin] (2.73832077693,2.56634396544)--(2.74848135835,2.35916703752);
\draw[gray, thin] (2.73832077693,2.56634396544)--(2.96425224353,2.39444259203);
\draw[gray, thin] (2.8137246018,3.09549514517)--(2.91110124212,2.90398730285);
\draw[gray, thin] (2.8137246018,3.09549514517)--(2.76406642139,3.3382742859);
\draw[gray, thin] (2.8137246018,3.09549514517)--(3.06647818407,3.2460397183);
\draw[gray, thin] (2.24609570584,2.84245535031)--(2.3390526497,2.82614533054);
\draw[gray, thin] (2.24609570584,2.84245535031)--(2.00891743463,3.00583380409);
\draw[gray, thin] (4.37282679608,2.04897521742)--(4.22302989061,1.85902548713);
\draw[gray, thin] (4.37282679608,2.04897521742)--(4.20991840934,1.8321433706);
\draw[gray, thin] (4.37282679608,2.04897521742)--(4.4780357989,1.84749688387);
\draw[gray, thin] (4.4780357989,1.84749688387)--(4.22302989061,1.85902548713);
\draw[gray, thin] (4.4780357989,1.84749688387)--(4.20991840934,1.8321433706);
\draw[gray, thin] (4.4780357989,1.84749688387)--(4.36855996513,1.62557986471);
\draw[gray, thin] (4.4780357989,1.84749688387)--(4.45222940426,1.6670422757);
\draw[gray, thin] (3.85551633711,1.45990030891)--(4.07517943235,1.51104930254);
\draw[gray, thin] (4.20991840934,1.8321433706)--(4.18183610778,1.60162653726);
\draw[gray, thin] (4.20991840934,1.8321433706)--(4.1639668006,1.7337113871);
\draw[gray, thin] (4.20991840934,1.8321433706)--(4.22302989061,1.85902548713);
\draw[gray, thin] (4.20991840934,1.8321433706)--(4.05433213898,1.75727155398);
\draw[gray, thin] (4.20991840934,1.8321433706)--(4.45222940426,1.6670422757);
\draw[gray, thin] (4.20991840934,1.8321433706)--(4.36855996513,1.62557986471);
\draw[gray, thin] (4.22302989061,1.85902548713)--(4.18183610778,1.60162653726);
\draw[gray, thin] (4.22302989061,1.85902548713)--(4.1639668006,1.7337113871);
\draw[gray, thin] (4.22302989061,1.85902548713)--(4.05433213898,1.75727155398);
\draw[gray, thin] (4.22302989061,1.85902548713)--(4.45222940426,1.6670422757);
\draw[gray, thin] (4.22302989061,1.85902548713)--(4.36855996513,1.62557986471);
\draw[gray, thin] (4.05433213898,1.75727155398)--(4.07517943235,1.51104930254);
\draw[gray, thin] (4.05433213898,1.75727155398)--(4.18183610778,1.60162653726);
\draw[gray, thin] (4.05433213898,1.75727155398)--(4.1639668006,1.7337113871);
\draw[gray, thin] (1.96335672562,3.78160077676)--(1.79468102671,3.63558593582);
\draw[gray, thin] (1.96335672562,3.78160077676)--(1.84311573783,4.01500156764);
\draw[gray, thin] (1.96335672562,3.78160077676)--(2.16524641462,3.66305712674);
\draw[gray, thin] (1.96335672562,3.78160077676)--(1.91871835665,3.59083616399);
\draw[gray, thin] (1.96335672562,3.78160077676)--(1.93353153862,3.80300698616);
\draw[gray, thin] (1.96335672562,3.78160077676)--(2.05642837185,3.97470848759);
\draw[gray, thin] (1.96335672562,3.78160077676)--(2.07620407056,3.82169382051);
\draw[gray, thin] (1.96335672562,3.78160077676)--(2.26126562199,3.78987690567);
\draw[gray, thin] (1.93353153862,3.80300698616)--(1.79468102671,3.63558593582);
\draw[gray, thin] (1.93353153862,3.80300698616)--(1.84311573783,4.01500156764);
\draw[gray, thin] (1.93353153862,3.80300698616)--(2.16524641462,3.66305712674);
\draw[gray, thin] (1.93353153862,3.80300698616)--(1.91871835665,3.59083616399);
\draw[gray, thin] (1.93353153862,3.80300698616)--(2.05642837185,3.97470848759);
\draw[gray, thin] (1.93353153862,3.80300698616)--(2.07620407056,3.82169382051);
\draw[gray, thin] (2.41795421483,3.44070254823)--(2.40180530972,3.41600395719);
\draw[gray, thin] (2.41795421483,3.44070254823)--(2.3876188765,3.36709881971);
\draw[gray, thin] (2.41795421483,3.44070254823)--(2.61316915407,3.39638326083);
\draw[gray, thin] (2.41795421483,3.44070254823)--(2.18134703384,3.57299171568);
\draw[gray, thin] (2.41795421483,3.44070254823)--(2.48801858388,3.4922991842);
\draw[gray, thin] (2.41795421483,3.44070254823)--(2.23513481885,3.59397710459);
\draw[gray, thin] (2.41795421483,3.44070254823)--(2.41572857826,3.52171607329);
\draw[gray, thin] (2.41795421483,3.44070254823)--(2.51278946314,3.52353494726);
\draw[gray, thin] (2.41795421483,3.44070254823)--(2.59690742438,3.59343986875);
\draw[gray, thin] (2.48801858388,3.4922991842)--(2.40180530972,3.41600395719);
\draw[gray, thin] (2.48801858388,3.4922991842)--(2.3876188765,3.36709881971);
\draw[gray, thin] (2.48801858388,3.4922991842)--(2.23513481885,3.59397710459);
\draw[gray, thin] (2.48801858388,3.4922991842)--(2.41572857826,3.52171607329);
\draw[gray, thin] (2.48801858388,3.4922991842)--(2.51278946314,3.52353494726);
\draw[gray, thin] (2.48801858388,3.4922991842)--(2.53462839507,3.73545751763);
\draw[gray, thin] (2.48801858388,3.4922991842)--(2.59690742438,3.59343986875);
\draw[gray, thin] (2.48801858388,3.4922991842)--(2.61316915407,3.39638326083);
\draw[gray, thin] (2.48801858388,3.4922991842)--(2.73224413476,3.42723740686);
\draw[gray, thin] (2.41572857826,3.52171607329)--(2.18134703384,3.57299171568);
\draw[gray, thin] (2.41572857826,3.52171607329)--(2.16524641462,3.66305712674);
\draw[gray, thin] (2.41572857826,3.52171607329)--(2.40180530972,3.41600395719);
\draw[gray, thin] (2.41572857826,3.52171607329)--(2.3876188765,3.36709881971);
\draw[gray, thin] (2.41572857826,3.52171607329)--(2.23513481885,3.59397710459);
\draw[gray, thin] (2.41572857826,3.52171607329)--(2.51278946314,3.52353494726);
\draw[gray, thin] (2.41572857826,3.52171607329)--(2.53462839507,3.73545751763);
\draw[gray, thin] (2.41572857826,3.52171607329)--(2.59690742438,3.59343986875);
\draw[gray, thin] (2.41572857826,3.52171607329)--(2.50235639521,3.8040532554);
\draw[gray, thin] (2.41572857826,3.52171607329)--(2.61316915407,3.39638326083);
\draw[gray, thin] (1.51009266398,3.25079158337)--(1.34878612961,3.24074676894);
\draw[gray, thin] (1.51009266398,3.25079158337)--(1.32202019638,3.25207637923);
\draw[gray, thin] (1.51009266398,3.25079158337)--(1.71719655073,3.29479268231);
\draw[gray, thin] (1.76719251823,2.94796011477)--(1.96011685487,2.94604282497);
\draw[gray, thin] (1.76719251823,2.94796011477)--(2.00891743463,3.00583380409);
\draw[gray, thin] (1.34878612961,3.24074676894)--(1.32202019638,3.25207637923);
\draw[gray, thin] (0.74746478279,3.56268350489)--(0.546314328178,3.46098660385);
\draw[gray, thin] (0.74746478279,3.56268350489)--(0.659296664681,3.4683734312);
\draw[gray, thin] (0.74746478279,3.56268350489)--(0.550714399748,3.63453264548);
\draw[gray, thin] (0.74746478279,3.56268350489)--(0.779992125057,3.39990265311);
\draw[gray, thin] (0.74746478279,3.56268350489)--(0.706992414022,3.61809826612);
\draw[gray, thin] (0.74746478279,3.56268350489)--(0.973505307514,3.69266341747);
\draw[gray, thin] (0.74746478279,3.56268350489)--(0.801858320092,3.7577761764);
\draw[gray, thin] (0.74746478279,3.56268350489)--(0.706457821387,3.62405473435);
\draw[gray, thin] (0.74746478279,3.56268350489)--(0.796032228447,3.82635717229);
\draw[gray, thin] (0.779992125057,3.39990265311)--(0.689098874474,3.19191857054);
\draw[gray, thin] (0.779992125057,3.39990265311)--(0.546314328178,3.46098660385);
\draw[gray, thin] (0.779992125057,3.39990265311)--(0.659296664681,3.4683734312);
\draw[gray, thin] (0.779992125057,3.39990265311)--(0.706992414022,3.61809826612);
\draw[gray, thin] (0.779992125057,3.39990265311)--(0.706457821387,3.62405473435);
\draw[gray, thin] (-0.0108437549661,2.36116268282)--(-0.236547285813,2.34890557515);
\draw[gray, thin] (-0.0108437549661,2.36116268282)--(-0.158832733138,2.46517098724);
\draw[gray, thin] (-0.0108437549661,2.36116268282)--(-0.0995550866227,2.5800066944);
\draw[gray, thin] (-0.0108437549661,2.36116268282)--(-0.0997584186057,2.57821895947);
\draw[gray, thin] (-0.0108437549661,2.36116268282)--(-0.0135190126778,2.64726158507);
\draw[gray, thin] (-0.0108437549661,2.36116268282)--(0.084340543733,2.61216567861);
\draw[gray, thin] (0.432601379979,2.3101838186)--(0.391928177874,2.50899747725);
\draw[gray, thin] (0.432601379979,2.3101838186)--(0.501023443443,2.51785366332);
\draw[gray, thin] (0.432601379979,2.3101838186)--(0.479517239432,2.52926009446);
\draw[gray, thin] (0.432601379979,2.3101838186)--(0.543897352094,2.55097620668);
\draw[gray, thin] (0.432601379979,2.3101838186)--(0.583634288215,2.38361387808);
\draw[gray, thin] (0.583634288215,2.38361387808)--(0.391928177874,2.50899747725);
\draw[gray, thin] (0.583634288215,2.38361387808)--(0.501023443443,2.51785366332);
\draw[gray, thin] (0.583634288215,2.38361387808)--(0.479517239432,2.52926009446);
\draw[gray, thin] (0.583634288215,2.38361387808)--(0.543897352094,2.55097620668);
\draw[gray, thin] (0.583634288215,2.38361387808)--(0.435576860147,2.64269497871);
\draw[gray, thin] (0.653422828706,2.71451414782)--(0.501023443443,2.51785366332);
\draw[gray, thin] (0.653422828706,2.71451414782)--(0.479517239432,2.52926009446);
\draw[gray, thin] (0.653422828706,2.71451414782)--(0.543897352094,2.55097620668);
\draw[gray, thin] (0.653422828706,2.71451414782)--(0.435576860147,2.64269497871);
\draw[gray, thin] (0.653422828706,2.71451414782)--(0.544160238267,2.86146328923);
\draw[gray, thin] (0.709207112258,4.38342362089)--(0.819407735527,4.29264295027);
\draw[gray, thin] (0.709207112258,4.38342362089)--(0.843859585451,4.30840529281);
\draw[gray, thin] (0.709207112258,4.38342362089)--(0.809957798488,4.45881729439);
\draw[gray, thin] (0.709207112258,4.38342362089)--(0.811386439259,4.62992696146);
\draw[gray, thin] (0.709207112258,4.38342362089)--(0.792674967317,4.37349404748);
\draw[gray, thin] (1.23954401921,3.83713957441)--(1.04200471059,3.92373465482);
\draw[gray, thin] (1.23954401921,3.83713957441)--(1.48002160041,3.99083378635);
\draw[gray, thin] (1.04200471059,3.92373465482)--(0.973505307514,3.69266341747);
\draw[gray, thin] (1.04200471059,3.92373465482)--(0.801858320092,3.7577761764);
\draw[gray, thin] (1.04200471059,3.92373465482)--(0.796032228447,3.82635717229);
\draw[gray, thin] (1.04200471059,3.92373465482)--(0.904057031781,3.97448760422);
\draw[gray, thin] (1.04200471059,3.92373465482)--(0.879686094717,4.08279317287);
\draw[gray, thin] (1.04200471059,3.92373465482)--(0.817744169999,4.08122508197);
\draw[gray, thin] (0.973505307514,3.69266341747)--(0.706992414022,3.61809826612);
\draw[gray, thin] (0.973505307514,3.69266341747)--(0.801858320092,3.7577761764);
\draw[gray, thin] (0.973505307514,3.69266341747)--(0.706457821387,3.62405473435);
\draw[gray, thin] (0.973505307514,3.69266341747)--(0.796032228447,3.82635717229);
\draw[gray, thin] (0.973505307514,3.69266341747)--(0.904057031781,3.97448760422);
\draw[gray, thin] (1.44037469995,4.15820799539)--(1.27587080772,4.18330868518);
\draw[gray, thin] (1.44037469995,4.15820799539)--(1.30057771059,4.22754556323);
\draw[gray, thin] (1.44037469995,4.15820799539)--(1.27936093388,4.36586122162);
\draw[gray, thin] (1.44037469995,4.15820799539)--(1.48002160041,3.99083378635);
\draw[gray, thin] (1.44037469995,4.15820799539)--(1.43918846706,4.09107712261);
\draw[gray, thin] (1.44037469995,4.15820799539)--(1.40916496765,4.34993374);
\draw[gray, thin] (1.44037469995,4.15820799539)--(1.39127311869,4.13599795516);
\draw[gray, thin] (1.44037469995,4.15820799539)--(1.59157085101,4.08100927889);
\draw[gray, thin] (1.44037469995,4.15820799539)--(1.43409974918,4.31331780618);
\draw[gray, thin] (1.44037469995,4.15820799539)--(1.6726625662,4.01987562647);
\draw[gray, thin] (1.44037469995,4.15820799539)--(1.71918402879,4.05651504569);
\draw[gray, thin] (1.30057771059,4.22754556323)--(1.27587080772,4.18330868518);
\draw[gray, thin] (1.30057771059,4.22754556323)--(1.27936093388,4.36586122162);
\draw[gray, thin] (1.30057771059,4.22754556323)--(1.43918846706,4.09107712261);
\draw[gray, thin] (1.30057771059,4.22754556323)--(1.40916496765,4.34993374);
\draw[gray, thin] (1.30057771059,4.22754556323)--(1.39127311869,4.13599795516);
\draw[gray, thin] (1.30057771059,4.22754556323)--(1.43409974918,4.31331780618);
\draw[gray, thin] (1.30057771059,4.22754556323)--(1.149215653,4.44905302651);
\draw[gray, thin] (1.30057771059,4.22754556323)--(1.24339657684,4.43478582449);
\draw[gray, thin] (1.30057771059,4.22754556323)--(1.48002160041,3.99083378635);
\draw[gray, thin] (1.40916496765,4.34993374)--(1.27587080772,4.18330868518);
\draw[gray, thin] (1.40916496765,4.34993374)--(1.27936093388,4.36586122162);
\draw[gray, thin] (1.40916496765,4.34993374)--(1.43918846706,4.09107712261);
\draw[gray, thin] (1.40916496765,4.34993374)--(1.39127311869,4.13599795516);
\draw[gray, thin] (1.40916496765,4.34993374)--(1.43409974918,4.31331780618);
\draw[gray, thin] (1.40916496765,4.34993374)--(1.149215653,4.44905302651);
\draw[gray, thin] (1.40916496765,4.34993374)--(1.24339657684,4.43478582449);
\draw[gray, thin] (1.40916496765,4.34993374)--(1.6141341944,4.50804793407);
\draw[gray, thin] (1.40916496765,4.34993374)--(1.60325191584,4.53297829488);
\draw[gray, thin] (1.40916496765,4.34993374)--(1.69565153244,4.41071969603);
\draw[gray, thin] (1.43409974918,4.31331780618)--(1.27587080772,4.18330868518);
\draw[gray, thin] (1.43409974918,4.31331780618)--(1.27936093388,4.36586122162);
\draw[gray, thin] (1.43409974918,4.31331780618)--(1.43918846706,4.09107712261);
\draw[gray, thin] (1.43409974918,4.31331780618)--(1.39127311869,4.13599795516);
\draw[gray, thin] (1.43409974918,4.31331780618)--(1.59157085101,4.08100927889);
\draw[gray, thin] (1.43409974918,4.31331780618)--(1.24339657684,4.43478582449);
\draw[gray, thin] (1.43409974918,4.31331780618)--(1.6141341944,4.50804793407);
\draw[gray, thin] (1.43409974918,4.31331780618)--(1.60325191584,4.53297829488);
\draw[gray, thin] (1.43409974918,4.31331780618)--(1.69565153244,4.41071969603);
\draw[gray, thin] (0.904057031781,3.97448760422)--(0.801858320092,3.7577761764);
\draw[gray, thin] (0.904057031781,3.97448760422)--(0.796032228447,3.82635717229);
\draw[gray, thin] (0.904057031781,3.97448760422)--(0.879686094717,4.08279317287);
\draw[gray, thin] (0.904057031781,3.97448760422)--(0.817744169999,4.08122508197);
\draw[gray, thin] (0.811386439259,4.62992696146)--(0.809957798488,4.45881729439);
\draw[gray, thin] (0.811386439259,4.62992696146)--(0.792674967317,4.37349404748);
\draw[gray, thin] (0.811386439259,4.62992696146)--(0.897279790919,4.72022966594);
\draw[gray, thin] (0.809957798488,4.45881729439)--(0.819407735527,4.29264295027);
\draw[gray, thin] (0.809957798488,4.45881729439)--(0.843859585451,4.30840529281);
\draw[gray, thin] (0.809957798488,4.45881729439)--(0.792674967317,4.37349404748);
\draw[gray, thin] (0.809957798488,4.45881729439)--(0.897279790919,4.72022966594);
\draw[gray, thin] (0.792674967317,4.37349404748)--(0.819407735527,4.29264295027);
\draw[gray, thin] (0.792674967317,4.37349404748)--(0.843859585451,4.30840529281);
\draw[gray, thin] (0.792674967317,4.37349404748)--(0.817744169999,4.08122508197);
\draw[gray, thin] (1.0531849867,0.547115053251)--(1.01422111138,0.478393435551);
\draw[gray, thin] (1.0531849867,0.547115053251)--(1.13223305917,0.681264243709);
\draw[gray, thin] (1.01422111138,0.478393435551)--(0.85052618112,0.324071721369);
\draw[gray, thin] (1.01422111138,0.478393435551)--(1.13223305917,0.681264243709);
\draw[gray, thin] (-0.229425385411,0.759322023261)--(-0.525939834469,0.730860583775);
\draw[gray, thin] (-0.229425385411,0.759322023261)--(-0.417813067077,0.604103286954);
\draw[gray, thin] (-0.229425385411,0.759322023261)--(-0.309228425614,0.879499118504);
\draw[gray, thin] (-0.229425385411,0.759322023261)--(-0.251126883167,0.905815093758);
\draw[gray, thin] (-0.229425385411,0.759322023261)--(-0.445769929945,0.965233401222);
\draw[gray, thin] (-0.229425385411,0.759322023261)--(-0.0388960996552,0.812920366676);
\draw[gray, thin] (-0.229425385411,0.759322023261)--(0.00755314917777,0.856120004336);
\draw[gray, thin] (0.836288850407,0.783636631477)--(0.576642331327,0.735017617887);
\draw[gray, thin] (0.836288850407,0.783636631477)--(0.688834369306,0.785003037886);
\draw[gray, thin] (0.836288850407,0.783636631477)--(0.599190383326,0.798414154023);
\draw[gray, thin] (0.836288850407,0.783636631477)--(0.669079029068,1.01128391853);
\draw[gray, thin] (1.43916099867,1.16582405509)--(1.16283916931,1.0612448861);
\draw[gray, thin] (1.43916099867,1.16582405509)--(1.16651682865,1.09589313239);
\draw[gray, thin] (1.43916099867,1.16582405509)--(1.21980201793,1.20672459464);
\draw[gray, thin] (1.43916099867,1.16582405509)--(1.61306379485,1.21006064463);
\draw[gray, thin] (1.16651682865,1.09589313239)--(1.16283916931,1.0612448861);
\draw[gray, thin] (1.16651682865,1.09589313239)--(1.15210889116,1.31356266078);
\draw[gray, thin] (1.16651682865,1.09589313239)--(1.03288034779,1.18132074514);
\draw[gray, thin] (1.16651682865,1.09589313239)--(1.21980201793,1.20672459464);
\draw[gray, thin] (1.16283916931,1.0612448861)--(1.15210889116,1.31356266078);
\draw[gray, thin] (1.16283916931,1.0612448861)--(1.03288034779,1.18132074514);
\draw[gray, thin] (1.16283916931,1.0612448861)--(1.21980201793,1.20672459464);
\draw[gray, thin] (1.61306379485,1.21006064463)--(1.77409607453,0.965679410623);
\draw[gray, thin] (2.18762361341,1.49076702362)--(2.14981736578,1.41163987109);
\draw[gray, thin] (2.18762361341,1.49076702362)--(2.24516464379,1.50316770118);
\draw[gray, thin] (2.18762361341,1.49076702362)--(2.3014454043,1.23612590904);
\draw[gray, thin] (2.18762361341,1.49076702362)--(2.26760315373,1.27205064352);
\draw[gray, thin] (2.24516464379,1.50316770118)--(2.14981736578,1.41163987109);
\draw[gray, thin] (2.24516464379,1.50316770118)--(2.3014454043,1.23612590904);
\draw[gray, thin] (2.24516464379,1.50316770118)--(2.26760315373,1.27205064352);
\draw[gray, thin] (2.24516464379,1.50316770118)--(2.32047192448,1.77085132358);
\draw[gray, thin] (2.14981736578,1.41163987109)--(2.3014454043,1.23612590904);
\draw[gray, thin] (2.14981736578,1.41163987109)--(2.26760315373,1.27205064352);
\draw[gray, thin] (1.83539177774,1.71158290623)--(1.8602242131,1.61148804788);
\draw[gray, thin] (1.83539177774,1.71158290623)--(1.88984558968,1.80090406491);
\draw[gray, thin] (1.83539177774,1.71158290623)--(1.81814113795,1.79217903528);
\draw[gray, thin] (1.8602242131,1.61148804788)--(1.88984558968,1.80090406491);
\draw[gray, thin] (1.8602242131,1.61148804788)--(1.81814113795,1.79217903528);
\draw[gray, thin] (1.88984558968,1.80090406491)--(1.81814113795,1.79217903528);
\draw[gray, thin] (1.88984558968,1.80090406491)--(2.16441331749,1.83971084385);
\draw[gray, thin] (3.10448574831,0.822765325038)--(2.82987656855,0.70813070058);
\draw[gray, thin] (3.10448574831,0.822765325038)--(2.89175156868,0.679934451205);
\draw[gray, thin] (3.10448574831,0.822765325038)--(2.88977168079,0.692182021783);
\draw[gray, thin] (3.10448574831,0.822765325038)--(2.95314523387,1.06468841369);
\draw[gray, thin] (3.10448574831,0.822765325038)--(2.93618684232,1.0575853091);
\draw[gray, thin] (2.54278067913,0.526989703552)--(2.30229119223,0.449021515835);
\draw[gray, thin] (2.54278067913,0.526989703552)--(2.48459729326,0.452018740702);
\draw[gray, thin] (2.54278067913,0.526989703552)--(2.5920371724,0.406931282969);
\draw[gray, thin] (2.54278067913,0.526989703552)--(2.59988782448,0.642864626873);
\draw[gray, thin] (2.54278067913,0.526989703552)--(2.5164285232,0.61986323715);
\draw[gray, thin] (2.54278067913,0.526989703552)--(2.63210248165,0.638149582173);
\draw[gray, thin] (2.54278067913,0.526989703552)--(2.70405029031,0.606266378627);
\draw[gray, thin] (2.54278067913,0.526989703552)--(2.82162629575,0.568729817082);
\draw[gray, thin] (3.07118690243,1.73128354365)--(2.99914334673,1.60622463025);
\draw[gray, thin] (3.07118690243,1.73128354365)--(2.89660871786,1.5758561046);
\draw[gray, thin] (3.07118690243,1.73128354365)--(3.02516313844,1.59778223233);
\draw[gray, thin] (3.07118690243,1.73128354365)--(2.91534890243,1.67327919209);
\draw[gray, thin] (3.07118690243,1.73128354365)--(3.26402298398,1.72495428593);
\draw[gray, thin] (3.07118690243,1.73128354365)--(3.13602579902,1.68719631598);
\draw[gray, thin] (3.07118690243,1.73128354365)--(3.28338593181,1.73403475191);
\draw[gray, thin] (3.07118690243,1.73128354365)--(3.27274404186,1.58451206203);
\draw[gray, thin] (3.07118690243,1.73128354365)--(3.24285222086,1.64601624176);
\draw[gray, thin] (3.07118690243,1.73128354365)--(3.330775355,1.62115333691);
\draw[gray, thin] (2.53531104856,1.7963961409)--(2.39359185778,1.92719244693);
\draw[gray, thin] (2.53531104856,1.7963961409)--(2.32047192448,1.77085132358);
\draw[gray, thin] (2.53531104856,1.7963961409)--(2.59253226478,1.77369273016);
\draw[gray, thin] (2.53531104856,1.7963961409)--(2.5538718102,1.68431947446);
\draw[gray, thin] (2.59253226478,1.77369273016)--(2.39359185778,1.92719244693);
\draw[gray, thin] (2.59253226478,1.77369273016)--(2.32047192448,1.77085132358);
\draw[gray, thin] (2.59253226478,1.77369273016)--(2.5538718102,1.68431947446);
\draw[gray, thin] (2.5538718102,1.68431947446)--(2.39359185778,1.92719244693);
\draw[gray, thin] (2.5538718102,1.68431947446)--(2.32047192448,1.77085132358);
\draw[gray, thin] (2.13014987335,2.13602188845)--(2.16441331749,1.83971084385);
\draw[gray, thin] (2.13014987335,2.13602188845)--(2.13309069664,2.08862645304);
\draw[gray, thin] (2.13014987335,2.13602188845)--(2.0738958577,2.26205633597);
\draw[gray, thin] (2.13014987335,2.13602188845)--(2.40444380863,2.12582726495);
\draw[gray, thin] (2.13014987335,2.13602188845)--(2.25060758767,1.97761007425);
\draw[gray, thin] (2.13014987335,2.13602188845)--(2.02553084695,2.29304652724);
\draw[gray, thin] (2.02553084695,2.29304652724)--(2.13309069664,2.08862645304);
\draw[gray, thin] (2.02553084695,2.29304652724)--(2.0738958577,2.26205633597);
\draw[gray, thin] (2.02553084695,2.29304652724)--(1.9169738529,2.53344014227);
\draw[gray, thin] (2.0738958577,2.26205633597)--(2.13309069664,2.08862645304);
\draw[gray, thin] (2.13309069664,2.08862645304)--(2.16441331749,1.83971084385);
\draw[gray, thin] (2.13309069664,2.08862645304)--(2.40444380863,2.12582726495);
\draw[gray, thin] (2.13309069664,2.08862645304)--(2.25060758767,1.97761007425);
\draw[gray, thin] (1.35021338068,1.90449516129)--(1.2304324555,1.88255771599);
\draw[gray, thin] (1.35021338068,1.90449516129)--(1.21083845591,2.11943441722);
\draw[gray, thin] (1.35021338068,1.90449516129)--(1.2191913641,2.01215142684);
\draw[gray, thin] (1.21083845591,2.11943441722)--(1.2304324555,1.88255771599);
\draw[gray, thin] (1.21083845591,2.11943441722)--(1.2191913641,2.01215142684);
\draw[gray, thin] (1.73757324043,2.44337062364)--(1.9169738529,2.53344014227);
\draw[gray, thin] (1.91859970824,0.6719467819)--(1.88470468051,0.520237948671);
\draw[gray, thin] (1.6107362624,0.355401648517)--(1.51407476675,0.132121053013);
\draw[gray, thin] (1.6107362624,0.355401648517)--(1.54900801271,0.23689692871);
\draw[gray, thin] (1.6107362624,0.355401648517)--(1.78081697207,0.208772146957);
\draw[gray, thin] (1.6107362624,0.355401648517)--(1.5300196104,0.576480128687);
\draw[gray, thin] (1.78081697207,0.208772146957)--(1.51407476675,0.132121053013);
\draw[gray, thin] (1.78081697207,0.208772146957)--(1.54900801271,0.23689692871);
\draw[gray, thin] (1.78081697207,0.208772146957)--(1.96339574055,0.0447510036719);
\draw[gray, thin] (1.88470468051,0.520237948671)--(2.1434516692,0.471020840493);
\draw[gray, thin] (1.88470468051,0.520237948671)--(2.09105021772,0.334449408387);
\draw[gray, thin] (1.54900801271,0.23689692871)--(1.50229717561,-0.00836414497331);
\draw[gray, thin] (1.54900801271,0.23689692871)--(1.51407476675,0.132121053013);
\draw[gray, thin] (1.54900801271,0.23689692871)--(1.4612100049,0.000928345039194);
\draw[gray, thin] (4.43472928483,0.82963916387)--(4.18333202632,0.668417279544);
\draw[gray, thin] (4.43472928483,0.82963916387)--(4.18933575113,0.770772366716);
\draw[gray, thin] (4.43472928483,0.82963916387)--(4.51059164466,0.839240016687);
\draw[gray, thin] (4.43472928483,0.82963916387)--(4.51833835838,0.836143400297);
\draw[gray, thin] (4.43472928483,0.82963916387)--(4.43473110994,0.829528189098);
\draw[gray, thin] (4.43472928483,0.82963916387)--(4.65698488253,0.631813548962);
\draw[gray, thin] (4.43473110994,0.829528189098)--(4.18333202632,0.668417279544);
\draw[gray, thin] (4.43473110994,0.829528189098)--(4.18933575113,0.770772366716);
\draw[gray, thin] (4.43473110994,0.829528189098)--(4.51059164466,0.839240016687);
\draw[gray, thin] (4.43473110994,0.829528189098)--(4.51833835838,0.836143400297);
\draw[gray, thin] (4.43473110994,0.829528189098)--(4.65698488253,0.631813548962);
\draw[gray, thin] (3.76908725172,0.462057638762)--(3.48560899029,0.380480922684);
\draw[gray, thin] (3.76908725172,0.462057638762)--(3.56373867541,0.497533030085);
\draw[gray, thin] (3.76908725172,0.462057638762)--(3.87197051535,0.508431382711);
\draw[gray, thin] (3.87197051535,0.508431382711)--(4.14622451111,0.444435449275);
\draw[gray, thin] (3.87197051535,0.508431382711)--(4.1245334659,0.395156818339);
\draw[gray, thin] (4.14622451111,0.444435449275)--(4.26346208744,0.217185291973);
\draw[gray, thin] (4.14622451111,0.444435449275)--(4.03210846992,0.187746022523);
\draw[gray, thin] (4.14622451111,0.444435449275)--(4.1245334659,0.395156818339);
\draw[gray, thin] (4.14622451111,0.444435449275)--(4.41359299934,0.405602976251);
\draw[gray, thin] (4.14622451111,0.444435449275)--(4.18333202632,0.668417279544);
\draw[gray, thin] (4.18333202632,0.668417279544)--(4.1245334659,0.395156818339);
\draw[gray, thin] (4.18333202632,0.668417279544)--(4.18933575113,0.770772366716);
\draw[gray, thin] (4.18333202632,0.668417279544)--(4.09168334148,0.800376598799);
\draw[gray, thin] (4.96459691171,-1.08900391793)--(4.88267794273,-1.35946380979);
\draw[gray, thin] (4.96459691171,-1.08900391793)--(4.79888564125,-1.33578276294);
\draw[gray, thin] (4.96459691171,-1.08900391793)--(4.85920951976,-1.35339145255);
\draw[gray, thin] (4.96459691171,-1.08900391793)--(4.76655206429,-1.17341996107);
\draw[gray, thin] (4.96459691171,-1.08900391793)--(4.78777664437,-1.25842623905);
\draw[gray, thin] (4.96459691171,-1.08900391793)--(4.93604471274,-1.3674441463);
\draw[gray, thin] (4.96459691171,-1.08900391793)--(4.83487086925,-0.999895603685);
\draw[gray, thin] (4.83487086925,-0.999895603685)--(4.76655206429,-1.17341996107);
\draw[gray, thin] (4.83487086925,-0.999895603685)--(4.78777664437,-1.25842623905);
\draw[gray, thin] (4.83487086925,-0.999895603685)--(4.71484308717,-0.906692864126);
\draw[gray, thin] (4.83487086925,-0.999895603685)--(4.72915050672,-0.858283676821);
\draw[gray, thin] (4.83487086925,-0.999895603685)--(4.61705830753,-0.869819475659);
\draw[gray, thin] (4.83487086925,-0.999895603685)--(4.69374387335,-0.905879162706);
\draw[gray, thin] (4.78777664437,-1.25842623905)--(4.59606055727,-1.30090991321);
\draw[gray, thin] (4.78777664437,-1.25842623905)--(4.75728068332,-1.35813937413);
\draw[gray, thin] (4.78777664437,-1.25842623905)--(4.76509003734,-1.52514658066);
\draw[gray, thin] (4.78777664437,-1.25842623905)--(4.88267794273,-1.35946380979);
\draw[gray, thin] (4.78777664437,-1.25842623905)--(4.79888564125,-1.33578276294);
\draw[gray, thin] (4.78777664437,-1.25842623905)--(4.85920951976,-1.35339145255);
\draw[gray, thin] (4.78777664437,-1.25842623905)--(4.76655206429,-1.17341996107);
\draw[gray, thin] (4.78777664437,-1.25842623905)--(4.9531103584,-1.39324983085);
\draw[gray, thin] (4.78777664437,-1.25842623905)--(4.93604471274,-1.3674441463);
\draw[gray, thin] (4.76655206429,-1.17341996107)--(4.59606055727,-1.30090991321);
\draw[gray, thin] (4.76655206429,-1.17341996107)--(4.75728068332,-1.35813937413);
\draw[gray, thin] (4.76655206429,-1.17341996107)--(4.88267794273,-1.35946380979);
\draw[gray, thin] (4.76655206429,-1.17341996107)--(4.79888564125,-1.33578276294);
\draw[gray, thin] (4.76655206429,-1.17341996107)--(4.85920951976,-1.35339145255);
\draw[gray, thin] (4.76655206429,-1.17341996107)--(4.71484308717,-0.906692864126);
\draw[gray, thin] (4.76655206429,-1.17341996107)--(4.69374387335,-0.905879162706);
\draw[gray, thin] (4.76655206429,-1.17341996107)--(4.9531103584,-1.39324983085);
\draw[gray, thin] (4.76655206429,-1.17341996107)--(4.93604471274,-1.3674441463);
\draw[gray, thin] (4.93277006442,0.307141392241)--(4.81205469003,0.15437334406);
\draw[gray, thin] (4.93277006442,0.307141392241)--(4.66814254982,0.289906760843);
\draw[gray, thin] (4.93277006442,0.307141392241)--(4.86541766767,0.357921734704);
\draw[gray, thin] (4.93277006442,0.307141392241)--(4.84038543996,0.357605282545);
\draw[gray, thin] (4.93277006442,0.307141392241)--(4.82701406613,0.431394911469);
\draw[gray, thin] (4.93277006442,0.307141392241)--(4.92447443967,0.0549539136285);
\draw[gray, thin] (4.93277006442,0.307141392241)--(5.05335162338,0.328962621649);
\draw[gray, thin] (4.93277006442,0.307141392241)--(4.90987883324,0.367794153932);
\draw[gray, thin] (4.93277006442,0.307141392241)--(5.15568310407,0.224906277538);
\draw[gray, thin] (5.05335162338,0.328962621649)--(4.81205469003,0.15437334406);
\draw[gray, thin] (5.05335162338,0.328962621649)--(4.86541766767,0.357921734704);
\draw[gray, thin] (5.05335162338,0.328962621649)--(4.84038543996,0.357605282545);
\draw[gray, thin] (5.05335162338,0.328962621649)--(4.82701406613,0.431394911469);
\draw[gray, thin] (5.05335162338,0.328962621649)--(4.90987883324,0.367794153932);
\draw[gray, thin] (5.05335162338,0.328962621649)--(5.15568310407,0.224906277538);
\draw[gray, thin] (5.15568310407,0.224906277538)--(4.92447443967,0.0549539136285);
\draw[gray, thin] (5.15568310407,0.224906277538)--(4.90987883324,0.367794153932);
\draw[gray, thin] (4.86541766767,0.357921734704)--(4.81205469003,0.15437334406);
\draw[gray, thin] (4.86541766767,0.357921734704)--(4.66814254982,0.289906760843);
\draw[gray, thin] (4.86541766767,0.357921734704)--(4.84038543996,0.357605282545);
\draw[gray, thin] (4.86541766767,0.357921734704)--(4.82701406613,0.431394911469);
\draw[gray, thin] (4.86541766767,0.357921734704)--(4.61358772964,0.241621579765);
\draw[gray, thin] (4.86541766767,0.357921734704)--(4.90987883324,0.367794153932);
\draw[gray, thin] (4.86541766767,0.357921734704)--(4.70021418512,0.606725966733);
\draw[gray, thin] (4.90987883324,0.367794153932)--(4.81205469003,0.15437334406);
\draw[gray, thin] (4.90987883324,0.367794153932)--(4.66814254982,0.289906760843);
\draw[gray, thin] (4.90987883324,0.367794153932)--(4.84038543996,0.357605282545);
\draw[gray, thin] (4.90987883324,0.367794153932)--(4.82701406613,0.431394911469);
\draw[gray, thin] (4.82701406613,0.431394911469)--(4.81205469003,0.15437334406);
\draw[gray, thin] (4.82701406613,0.431394911469)--(4.66814254982,0.289906760843);
\draw[gray, thin] (4.82701406613,0.431394911469)--(4.84038543996,0.357605282545);
\draw[gray, thin] (4.82701406613,0.431394911469)--(4.61358772964,0.241621579765);
\draw[gray, thin] (4.82701406613,0.431394911469)--(4.59179388089,0.517130196845);
\draw[gray, thin] (4.82701406613,0.431394911469)--(4.80270958121,0.672706311204);
\draw[gray, thin] (4.82701406613,0.431394911469)--(4.65698488253,0.631813548962);
\draw[gray, thin] (4.82701406613,0.431394911469)--(4.70021418512,0.606725966733);
\draw[gray, thin] (4.84038543996,0.357605282545)--(4.81205469003,0.15437334406);
\draw[gray, thin] (4.84038543996,0.357605282545)--(4.66814254982,0.289906760843);
\draw[gray, thin] (4.84038543996,0.357605282545)--(4.61358772964,0.241621579765);
\draw[gray, thin] (4.84038543996,0.357605282545)--(4.59179388089,0.517130196845);
\draw[gray, thin] (4.84038543996,0.357605282545)--(4.70021418512,0.606725966733);
\draw[gray, thin] (4.59179388089,0.517130196845)--(4.45715339673,0.288395629522);
\draw[gray, thin] (4.59179388089,0.517130196845)--(4.53471098319,0.256362489148);
\draw[gray, thin] (4.59179388089,0.517130196845)--(4.41359299934,0.405602976251);
\draw[gray, thin] (4.59179388089,0.517130196845)--(4.80270958121,0.672706311204);
\draw[gray, thin] (4.59179388089,0.517130196845)--(4.65698488253,0.631813548962);
\draw[gray, thin] (4.59179388089,0.517130196845)--(4.70021418512,0.606725966733);
\draw[gray, thin] (4.59179388089,0.517130196845)--(4.66814254982,0.289906760843);
\draw[gray, thin] (4.59179388089,0.517130196845)--(4.61358772964,0.241621579765);
\draw[gray, thin] (3.96066648497,-0.746336555367)--(3.87830597249,-0.830025332923);
\draw[gray, thin] (3.96066648497,-0.746336555367)--(3.87717018595,-0.83090475061);
\draw[gray, thin] (3.96066648497,-0.746336555367)--(3.99178189273,-0.788239202017);
\draw[gray, thin] (3.96066648497,-0.746336555367)--(4.17684851626,-0.900376080074);
\draw[gray, thin] (3.96066648497,-0.746336555367)--(4.09930858023,-0.759321633194);
\draw[gray, thin] (3.96066648497,-0.746336555367)--(4.02763155024,-0.93877350382);
\draw[gray, thin] (3.96066648497,-0.746336555367)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (3.96066648497,-0.746336555367)--(3.91047674359,-0.722869052113);
\draw[gray, thin] (3.96066648497,-0.746336555367)--(3.81948431966,-0.58571558397);
\draw[gray, thin] (3.96066648497,-0.746336555367)--(4.00911605487,-0.68795662435);
\draw[gray, thin] (3.91047674359,-0.722869052113)--(3.87830597249,-0.830025332923);
\draw[gray, thin] (3.91047674359,-0.722869052113)--(3.87717018595,-0.83090475061);
\draw[gray, thin] (3.91047674359,-0.722869052113)--(3.99178189273,-0.788239202017);
\draw[gray, thin] (3.91047674359,-0.722869052113)--(3.81948431966,-0.58571558397);
\draw[gray, thin] (3.91047674359,-0.722869052113)--(4.00911605487,-0.68795662435);
\draw[gray, thin] (3.91047674359,-0.722869052113)--(4.09930858023,-0.759321633194);
\draw[gray, thin] (3.91047674359,-0.722869052113)--(4.02763155024,-0.93877350382);
\draw[gray, thin] (3.87717018595,-0.83090475061)--(3.93628033056,-1.05729072132);
\draw[gray, thin] (3.87717018595,-0.83090475061)--(3.87830597249,-0.830025332923);
\draw[gray, thin] (3.87717018595,-0.83090475061)--(3.99178189273,-0.788239202017);
\draw[gray, thin] (3.87717018595,-0.83090475061)--(4.09930858023,-0.759321633194);
\draw[gray, thin] (3.87717018595,-0.83090475061)--(4.02763155024,-0.93877350382);
\draw[gray, thin] (3.87717018595,-0.83090475061)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (3.87717018595,-0.83090475061)--(3.81948431966,-0.58571558397);
\draw[gray, thin] (3.87717018595,-0.83090475061)--(4.00911605487,-0.68795662435);
\draw[gray, thin] (3.87830597249,-0.830025332923)--(3.93628033056,-1.05729072132);
\draw[gray, thin] (3.87830597249,-0.830025332923)--(3.99178189273,-0.788239202017);
\draw[gray, thin] (3.87830597249,-0.830025332923)--(4.09930858023,-0.759321633194);
\draw[gray, thin] (3.87830597249,-0.830025332923)--(4.02763155024,-0.93877350382);
\draw[gray, thin] (3.87830597249,-0.830025332923)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (3.87830597249,-0.830025332923)--(3.81948431966,-0.58571558397);
\draw[gray, thin] (3.87830597249,-0.830025332923)--(4.00911605487,-0.68795662435);
\draw[gray, thin] (3.56373867541,0.497533030085)--(3.44848923025,0.422826250815);
\draw[gray, thin] (3.56373867541,0.497533030085)--(3.48560899029,0.380480922684);
\draw[gray, thin] (3.56373867541,0.497533030085)--(3.44415798031,0.465663880195);
\draw[gray, thin] (4.03210846992,0.187746022523)--(3.98119988017,0.0981007108802);
\draw[gray, thin] (4.03210846992,0.187746022523)--(3.95294791702,0.13678719725);
\draw[gray, thin] (4.03210846992,0.187746022523)--(4.26346208744,0.217185291973);
\draw[gray, thin] (4.03210846992,0.187746022523)--(4.1245334659,0.395156818339);
\draw[gray, thin] (3.95294791702,0.13678719725)--(3.98119988017,0.0981007108802);
\draw[gray, thin] (3.95294791702,0.13678719725)--(3.76761934666,-0.0625391165618);
\draw[gray, thin] (3.98119988017,0.0981007108802)--(3.76761934666,-0.0625391165618);
\draw[gray, thin] (4.9531103584,-1.39324983085)--(4.75728068332,-1.35813937413);
\draw[gray, thin] (4.9531103584,-1.39324983085)--(4.76509003734,-1.52514658066);
\draw[gray, thin] (4.9531103584,-1.39324983085)--(4.88267794273,-1.35946380979);
\draw[gray, thin] (4.9531103584,-1.39324983085)--(4.79888564125,-1.33578276294);
\draw[gray, thin] (4.9531103584,-1.39324983085)--(4.85920951976,-1.35339145255);
\draw[gray, thin] (4.9531103584,-1.39324983085)--(4.91072926825,-1.55885990256);
\draw[gray, thin] (4.9531103584,-1.39324983085)--(4.93604471274,-1.3674441463);
\draw[gray, thin] (4.93604471274,-1.3674441463)--(4.75728068332,-1.35813937413);
\draw[gray, thin] (4.93604471274,-1.3674441463)--(4.76509003734,-1.52514658066);
\draw[gray, thin] (4.93604471274,-1.3674441463)--(4.88267794273,-1.35946380979);
\draw[gray, thin] (4.93604471274,-1.3674441463)--(4.79888564125,-1.33578276294);
\draw[gray, thin] (4.93604471274,-1.3674441463)--(4.85920951976,-1.35339145255);
\draw[gray, thin] (4.93604471274,-1.3674441463)--(4.91072926825,-1.55885990256);
\draw[gray, thin] (3.96616967909,-1.51320257449)--(3.76589107687,-1.42684884526);
\draw[gray, thin] (3.96616967909,-1.51320257449)--(3.84118898652,-1.36619487636);
\draw[gray, thin] (3.96616967909,-1.51320257449)--(4.13181829688,-1.61960612842);
\draw[gray, thin] (3.96616967909,-1.51320257449)--(4.14167452516,-1.63341113598);
\draw[gray, thin] (3.96616967909,-1.51320257449)--(4.0110426591,-1.65530097595);
\draw[gray, thin] (4.0110426591,-1.65530097595)--(3.90715868186,-1.92493795486);
\draw[gray, thin] (4.0110426591,-1.65530097595)--(4.13181829688,-1.61960612842);
\draw[gray, thin] (4.0110426591,-1.65530097595)--(4.14167452516,-1.63341113598);
\draw[gray, thin] (4.13181829688,-1.61960612842)--(4.14167452516,-1.63341113598);
\draw[gray, thin] (4.13181829688,-1.61960612842)--(4.31196067375,-1.63139857337);
\draw[gray, thin] (4.14167452516,-1.63341113598)--(4.31196067375,-1.63139857337);
\draw[gray, thin] (3.22080933381,-2.74731750239)--(3.0470070301,-2.97304899295);
\draw[gray, thin] (3.22080933381,-2.74731750239)--(3.04574552222,-2.54320816768);
\draw[gray, thin] (3.22080933381,-2.74731750239)--(3.1648751835,-2.89402448452);
\draw[gray, thin] (3.22080933381,-2.74731750239)--(3.1047418032,-2.59568643966);
\draw[gray, thin] (3.22080933381,-2.74731750239)--(3.12672078221,-2.77101311312);
\draw[gray, thin] (3.22080933381,-2.74731750239)--(3.16054804063,-2.76238611912);
\draw[gray, thin] (3.22080933381,-2.74731750239)--(3.23607235187,-2.52342341317);
\draw[gray, thin] (4.24604711778,-1.0480566471)--(4.11882189067,-1.07870045589);
\draw[gray, thin] (4.24604711778,-1.0480566471)--(4.19233871906,-1.08014357941);
\draw[gray, thin] (4.24604711778,-1.0480566471)--(4.17684851626,-0.900376080074);
\draw[gray, thin] (4.24604711778,-1.0480566471)--(4.02763155024,-0.93877350382);
\draw[gray, thin] (4.24604711778,-1.0480566471)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (4.24604711778,-1.0480566471)--(4.38716047478,-0.942492833283);
\draw[gray, thin] (4.24604711778,-1.0480566471)--(4.40174585145,-0.838406153452);
\draw[gray, thin] (4.24604711778,-1.0480566471)--(4.48122333612,-1.0275783086);
\draw[gray, thin] (4.24604711778,-1.0480566471)--(4.36689399095,-0.968833311077);
\draw[gray, thin] (4.69374387335,-0.905879162706)--(4.53640760863,-0.841853020189);
\draw[gray, thin] (4.69374387335,-0.905879162706)--(4.40174585145,-0.838406153452);
\draw[gray, thin] (4.69374387335,-0.905879162706)--(4.48122333612,-1.0275783086);
\draw[gray, thin] (4.69374387335,-0.905879162706)--(4.71484308717,-0.906692864126);
\draw[gray, thin] (4.69374387335,-0.905879162706)--(4.72915050672,-0.858283676821);
\draw[gray, thin] (4.69374387335,-0.905879162706)--(4.61705830753,-0.869819475659);
\draw[gray, thin] (4.61705830753,-0.869819475659)--(4.53640760863,-0.841853020189);
\draw[gray, thin] (4.61705830753,-0.869819475659)--(4.38716047478,-0.942492833283);
\draw[gray, thin] (4.61705830753,-0.869819475659)--(4.40174585145,-0.838406153452);
\draw[gray, thin] (4.61705830753,-0.869819475659)--(4.48122333612,-1.0275783086);
\draw[gray, thin] (4.61705830753,-0.869819475659)--(4.36689399095,-0.968833311077);
\draw[gray, thin] (4.61705830753,-0.869819475659)--(4.71484308717,-0.906692864126);
\draw[gray, thin] (4.61705830753,-0.869819475659)--(4.72915050672,-0.858283676821);
\draw[gray, thin] (4.48122333612,-1.0275783086)--(4.19233871906,-1.08014357941);
\draw[gray, thin] (4.48122333612,-1.0275783086)--(4.59606055727,-1.30090991321);
\draw[gray, thin] (4.48122333612,-1.0275783086)--(4.53640760863,-0.841853020189);
\draw[gray, thin] (4.48122333612,-1.0275783086)--(4.38716047478,-0.942492833283);
\draw[gray, thin] (4.48122333612,-1.0275783086)--(4.40174585145,-0.838406153452);
\draw[gray, thin] (4.48122333612,-1.0275783086)--(4.36689399095,-0.968833311077);
\draw[gray, thin] (4.48122333612,-1.0275783086)--(4.71484308717,-0.906692864126);
\draw[gray, thin] (4.71484308717,-0.906692864126)--(4.53640760863,-0.841853020189);
\draw[gray, thin] (4.71484308717,-0.906692864126)--(4.72915050672,-0.858283676821);
\draw[gray, thin] (4.72915050672,-0.858283676821)--(4.53640760863,-0.841853020189);
\draw[gray, thin] (4.88267794273,-1.35946380979)--(4.75728068332,-1.35813937413);
\draw[gray, thin] (4.88267794273,-1.35946380979)--(4.76509003734,-1.52514658066);
\draw[gray, thin] (4.88267794273,-1.35946380979)--(4.79888564125,-1.33578276294);
\draw[gray, thin] (4.88267794273,-1.35946380979)--(4.85920951976,-1.35339145255);
\draw[gray, thin] (4.88267794273,-1.35946380979)--(4.91072926825,-1.55885990256);
\draw[gray, thin] (4.88267794273,-1.35946380979)--(4.59606055727,-1.30090991321);
\draw[gray, thin] (4.59606055727,-1.30090991321)--(4.55909055766,-1.45492186327);
\draw[gray, thin] (4.59606055727,-1.30090991321)--(4.75728068332,-1.35813937413);
\draw[gray, thin] (4.59606055727,-1.30090991321)--(4.76509003734,-1.52514658066);
\draw[gray, thin] (4.59606055727,-1.30090991321)--(4.79888564125,-1.33578276294);
\draw[gray, thin] (4.59606055727,-1.30090991321)--(4.85920951976,-1.35339145255);
\draw[gray, thin] (4.55909055766,-1.45492186327)--(4.75728068332,-1.35813937413);
\draw[gray, thin] (4.55909055766,-1.45492186327)--(4.76509003734,-1.52514658066);
\draw[gray, thin] (4.55909055766,-1.45492186327)--(4.79888564125,-1.33578276294);
\draw[gray, thin] (4.31196067375,-1.63139857337)--(4.3754927646,-1.88078331918);
\draw[gray, thin] (-0.819461590259,-4.84449565923)--(-0.811414749676,-4.83454489179);
\draw[gray, thin] (-0.819461590259,-4.84449565923)--(-0.623045104426,-4.81238918796);
\draw[gray, thin] (-0.811414749676,-4.83454489179)--(-0.623045104426,-4.81238918796);
\draw[gray, thin] (-0.623045104426,-4.81238918796)--(-0.428563060233,-4.89280788852);
\draw[gray, thin] (-0.623045104426,-4.81238918796)--(-0.449333998145,-4.98209011895);
\draw[gray, thin] (-0.623045104426,-4.81238918796)--(-0.486276461496,-4.99657663469);
\draw[gray, thin] (-0.623045104426,-4.81238918796)--(-0.43388454824,-4.96466060164);
\draw[gray, thin] (-0.428563060233,-4.89280788852)--(-0.449333998145,-4.98209011895);
\draw[gray, thin] (-0.428563060233,-4.89280788852)--(-0.486276461496,-4.99657663469);
\draw[gray, thin] (-0.428563060233,-4.89280788852)--(-0.43388454824,-4.96466060164);
\draw[gray, thin] (-0.0226740161919,-2.30222703541)--(-0.227624216748,-2.47856539687);
\draw[gray, thin] (-0.0226740161919,-2.30222703541)--(-0.0948954804763,-2.37115130742);
\draw[gray, thin] (-0.0226740161919,-2.30222703541)--(-0.300891947502,-2.22784213695);
\draw[gray, thin] (-0.0226740161919,-2.30222703541)--(-0.188968153395,-2.0817281908);
\draw[gray, thin] (0.269138251006,-2.42657536932)--(0.472223422795,-2.40152647341);
\draw[gray, thin] (0.472223422795,-2.40152647341)--(0.547178245052,-2.58285841739);
\draw[gray, thin] (0.472223422795,-2.40152647341)--(0.67119883556,-2.21236838308);
\draw[gray, thin] (0.470500332821,-1.68445127499)--(0.32709757782,-1.80110437286);
\draw[gray, thin] (0.470500332821,-1.68445127499)--(0.378752399445,-1.92959599053);
\draw[gray, thin] (0.470500332821,-1.68445127499)--(0.328027449671,-1.84826978294);
\draw[gray, thin] (0.470500332821,-1.68445127499)--(0.473146488974,-1.95604533392);
\draw[gray, thin] (0.470500332821,-1.68445127499)--(0.40486855222,-1.66649437445);
\draw[gray, thin] (0.470500332821,-1.68445127499)--(0.498496912846,-1.82302744265);
\draw[gray, thin] (0.470500332821,-1.68445127499)--(0.476189710415,-1.81737869449);
\draw[gray, thin] (0.470500332821,-1.68445127499)--(0.745925674486,-1.76531090916);
\draw[gray, thin] (0.470500332821,-1.68445127499)--(0.545695709262,-1.39961102426);
\draw[gray, thin] (0.470500332821,-1.68445127499)--(0.640456534937,-1.46495860636);
\draw[gray, thin] (0.470500332821,-1.68445127499)--(0.522329369632,-1.53457661117);
\draw[gray, thin] (0.470500332821,-1.68445127499)--(0.601901929297,-1.54018702706);
\draw[gray, thin] (0.328027449671,-1.84826978294)--(0.355015062598,-1.98832519236);
\draw[gray, thin] (0.328027449671,-1.84826978294)--(0.32709757782,-1.80110437286);
\draw[gray, thin] (0.328027449671,-1.84826978294)--(0.378752399445,-1.92959599053);
\draw[gray, thin] (0.328027449671,-1.84826978294)--(0.122452272664,-1.76888006923);
\draw[gray, thin] (0.328027449671,-1.84826978294)--(0.40486855222,-1.66649437445);
\draw[gray, thin] (0.328027449671,-1.84826978294)--(0.498496912846,-1.82302744265);
\draw[gray, thin] (0.328027449671,-1.84826978294)--(0.476189710415,-1.81737869449);
\draw[gray, thin] (0.328027449671,-1.84826978294)--(0.473146488974,-1.95604533392);
\draw[gray, thin] (0.32709757782,-1.80110437286)--(0.355015062598,-1.98832519236);
\draw[gray, thin] (0.32709757782,-1.80110437286)--(0.378752399445,-1.92959599053);
\draw[gray, thin] (0.32709757782,-1.80110437286)--(0.122452272664,-1.76888006923);
\draw[gray, thin] (0.32709757782,-1.80110437286)--(0.40486855222,-1.66649437445);
\draw[gray, thin] (0.32709757782,-1.80110437286)--(0.498496912846,-1.82302744265);
\draw[gray, thin] (0.32709757782,-1.80110437286)--(0.476189710415,-1.81737869449);
\draw[gray, thin] (0.32709757782,-1.80110437286)--(0.473146488974,-1.95604533392);
\draw[gray, thin] (0.476189710415,-1.81737869449)--(0.355015062598,-1.98832519236);
\draw[gray, thin] (0.476189710415,-1.81737869449)--(0.378752399445,-1.92959599053);
\draw[gray, thin] (0.476189710415,-1.81737869449)--(0.473146488974,-1.95604533392);
\draw[gray, thin] (0.476189710415,-1.81737869449)--(0.40486855222,-1.66649437445);
\draw[gray, thin] (0.476189710415,-1.81737869449)--(0.498496912846,-1.82302744265);
\draw[gray, thin] (0.476189710415,-1.81737869449)--(0.745925674486,-1.76531090916);
\draw[gray, thin] (0.476189710415,-1.81737869449)--(0.522329369632,-1.53457661117);
\draw[gray, thin] (0.40486855222,-1.66649437445)--(0.378752399445,-1.92959599053);
\draw[gray, thin] (0.40486855222,-1.66649437445)--(0.473146488974,-1.95604533392);
\draw[gray, thin] (0.40486855222,-1.66649437445)--(0.498496912846,-1.82302744265);
\draw[gray, thin] (0.40486855222,-1.66649437445)--(0.522329369632,-1.53457661117);
\draw[gray, thin] (0.40486855222,-1.66649437445)--(0.601901929297,-1.54018702706);
\draw[gray, thin] (-0.300891947502,-2.22784213695)--(-0.227624216748,-2.47856539687);
\draw[gray, thin] (-0.300891947502,-2.22784213695)--(-0.37690488698,-2.19594960499);
\draw[gray, thin] (-0.300891947502,-2.22784213695)--(-0.403786681639,-2.21214827777);
\draw[gray, thin] (-0.300891947502,-2.22784213695)--(-0.188968153395,-2.0817281908);
\draw[gray, thin] (-0.300891947502,-2.22784213695)--(-0.0948954804763,-2.37115130742);
\draw[gray, thin] (0.975009115377,-1.6942524234)--(0.832612076701,-1.78805084888);
\draw[gray, thin] (0.975009115377,-1.6942524234)--(0.956898855114,-1.67818185204);
\draw[gray, thin] (0.975009115377,-1.6942524234)--(0.745925674486,-1.76531090916);
\draw[gray, thin] (0.975009115377,-1.6942524234)--(0.878511233709,-1.68738795939);
\draw[gray, thin] (0.975009115377,-1.6942524234)--(1.24552698535,-1.70295253089);
\draw[gray, thin] (0.975009115377,-1.6942524234)--(1.10639796613,-1.78119738598);
\draw[gray, thin] (1.82839723446,-1.67787305595)--(1.8600317552,-1.65495946555);
\draw[gray, thin] (1.82839723446,-1.67787305595)--(1.60750434293,-1.63819312346);
\draw[gray, thin] (1.82839723446,-1.67787305595)--(1.71654028737,-1.6932583001);
\draw[gray, thin] (1.8600317552,-1.65495946555)--(1.60750434293,-1.63819312346);
\draw[gray, thin] (1.8600317552,-1.65495946555)--(1.71654028737,-1.6932583001);
\draw[gray, thin] (1.60985624926,-1.39549199692)--(1.60750434293,-1.63819312346);
\draw[gray, thin] (1.60985624926,-1.39549199692)--(1.44491482158,-1.2633988237);
\draw[gray, thin] (1.60985624926,-1.39549199692)--(1.64001793217,-1.29661608897);
\draw[gray, thin] (1.44491482158,-1.2633988237)--(1.28670117243,-1.51158743423);
\draw[gray, thin] (1.44491482158,-1.2633988237)--(1.4414403763,-1.08221128043);
\draw[gray, thin] (1.44491482158,-1.2633988237)--(1.64001793217,-1.29661608897);
\draw[gray, thin] (1.28670117243,-1.51158743423)--(1.24552698535,-1.70295253089);
\draw[gray, thin] (0.473146488974,-1.95604533392)--(0.355015062598,-1.98832519236);
\draw[gray, thin] (0.473146488974,-1.95604533392)--(0.378752399445,-1.92959599053);
\draw[gray, thin] (0.473146488974,-1.95604533392)--(0.498496912846,-1.82302744265);
\draw[gray, thin] (0.498496912846,-1.82302744265)--(0.355015062598,-1.98832519236);
\draw[gray, thin] (0.498496912846,-1.82302744265)--(0.378752399445,-1.92959599053);
\draw[gray, thin] (0.498496912846,-1.82302744265)--(0.745925674486,-1.76531090916);
\draw[gray, thin] (0.498496912846,-1.82302744265)--(0.522329369632,-1.53457661117);
\draw[gray, thin] (0.547178245052,-2.58285841739)--(0.692591578049,-2.84162229946);
\draw[gray, thin] (0.547178245052,-2.58285841739)--(0.655678183477,-2.76390769196);
\draw[gray, thin] (0.547178245052,-2.58285841739)--(0.696863046466,-2.70669493339);
\draw[gray, thin] (0.696863046466,-2.70669493339)--(0.692591578049,-2.84162229946);
\draw[gray, thin] (0.696863046466,-2.70669493339)--(0.655678183477,-2.76390769196);
\draw[gray, thin] (0.696863046466,-2.70669493339)--(0.878673097735,-2.78511035315);
\draw[gray, thin] (0.692591578049,-2.84162229946)--(0.655678183477,-2.76390769196);
\draw[gray, thin] (0.692591578049,-2.84162229946)--(0.878673097735,-2.78511035315);
\draw[gray, thin] (0.655678183477,-2.76390769196)--(0.878673097735,-2.78511035315);
\draw[gray, thin] (-0.486276461496,-4.99657663469)--(-0.449333998145,-4.98209011895);
\draw[gray, thin] (-0.486276461496,-4.99657663469)--(-0.43388454824,-4.96466060164);
\draw[gray, thin] (-0.43388454824,-4.96466060164)--(-0.449333998145,-4.98209011895);
\draw[gray, thin] (0.904306111359,-4.81094125998)--(0.656381027115,-4.83272253986);
\draw[gray, thin] (0.904306111359,-4.81094125998)--(1.01809676201,-4.82354639169);
\draw[gray, thin] (0.904306111359,-4.81094125998)--(1.06078022459,-4.75368031606);
\draw[gray, thin] (0.904306111359,-4.81094125998)--(1.17179054451,-4.92552941601);
\draw[gray, thin] (0.904306111359,-4.81094125998)--(1.08195374787,-4.66519498359);
\draw[gray, thin] (0.904306111359,-4.81094125998)--(1.04758252882,-4.67052402412);
\draw[gray, thin] (0.904306111359,-4.81094125998)--(1.17438594721,-4.94022484427);
\draw[gray, thin] (0.904306111359,-4.81094125998)--(1.08404250431,-4.96481845332);
\draw[gray, thin] (0.326507999541,-4.15602108403)--(0.0892156341861,-4.33882706145);
\draw[gray, thin] (0.326507999541,-4.15602108403)--(0.456824454097,-4.11324512491);
\draw[gray, thin] (0.326507999541,-4.15602108403)--(0.276844357126,-3.875435988);
\draw[gray, thin] (0.326507999541,-4.15602108403)--(0.239982760826,-3.99123054403);
\draw[gray, thin] (0.326507999541,-4.15602108403)--(0.403924316703,-3.89366916977);
\draw[gray, thin] (0.456824454097,-4.11324512491)--(0.276844357126,-3.875435988);
\draw[gray, thin] (0.456824454097,-4.11324512491)--(0.239982760826,-3.99123054403);
\draw[gray, thin] (0.456824454097,-4.11324512491)--(0.593859340753,-3.89546785229);
\draw[gray, thin] (0.456824454097,-4.11324512491)--(0.623322998652,-3.92121070549);
\draw[gray, thin] (0.456824454097,-4.11324512491)--(0.403924316703,-3.89366916977);
\draw[gray, thin] (0.00807240106747,-4.98899266101)--(0.0358909505983,-4.96537397121);
\draw[gray, thin] (0.00807240106747,-4.98899266101)--(0.0133476464854,-4.84763308595);
\draw[gray, thin] (0.00807240106747,-4.98899266101)--(0.0255691883011,-4.74297094218);
\draw[gray, thin] (0.00807240106747,-4.98899266101)--(0.103714636233,-4.76859725828);
\draw[gray, thin] (0.00807240106747,-4.98899266101)--(0.120757321038,-4.7151463372);
\draw[gray, thin] (0.0133476464854,-4.84763308595)--(0.0358909505983,-4.96537397121);
\draw[gray, thin] (0.0133476464854,-4.84763308595)--(0.0255691883011,-4.74297094218);
\draw[gray, thin] (0.0133476464854,-4.84763308595)--(0.309224843568,-4.81755429859);
\draw[gray, thin] (0.0133476464854,-4.84763308595)--(0.265382534865,-4.70471828434);
\draw[gray, thin] (0.0133476464854,-4.84763308595)--(0.103714636233,-4.76859725828);
\draw[gray, thin] (0.0133476464854,-4.84763308595)--(0.120757321038,-4.7151463372);
\draw[gray, thin] (0.0133476464854,-4.84763308595)--(0.21445063431,-4.71268097452);
\draw[gray, thin] (0.0358909505983,-4.96537397121)--(0.0255691883011,-4.74297094218);
\draw[gray, thin] (0.0358909505983,-4.96537397121)--(0.103714636233,-4.76859725828);
\draw[gray, thin] (0.0358909505983,-4.96537397121)--(0.120757321038,-4.7151463372);
\draw[gray, thin] (0.309224843568,-4.81755429859)--(0.0255691883011,-4.74297094218);
\draw[gray, thin] (0.309224843568,-4.81755429859)--(0.265382534865,-4.70471828434);
\draw[gray, thin] (0.309224843568,-4.81755429859)--(0.103714636233,-4.76859725828);
\draw[gray, thin] (0.309224843568,-4.81755429859)--(0.292290593355,-4.71069780291);
\draw[gray, thin] (0.309224843568,-4.81755429859)--(0.120757321038,-4.7151463372);
\draw[gray, thin] (0.309224843568,-4.81755429859)--(0.21445063431,-4.71268097452);
\draw[gray, thin] (0.309224843568,-4.81755429859)--(0.436891057352,-4.68876207737);
\draw[gray, thin] (0.309224843568,-4.81755429859)--(0.463160501833,-4.91139861697);
\draw[gray, thin] (0.309224843568,-4.81755429859)--(0.441019258781,-4.5544258508);
\draw[gray, thin] (1.01809676201,-4.82354639169)--(1.17438594721,-4.94022484427);
\draw[gray, thin] (1.01809676201,-4.82354639169)--(1.08404250431,-4.96481845332);
\draw[gray, thin] (1.01809676201,-4.82354639169)--(1.06078022459,-4.75368031606);
\draw[gray, thin] (1.01809676201,-4.82354639169)--(1.17179054451,-4.92552941601);
\draw[gray, thin] (1.01809676201,-4.82354639169)--(1.08195374787,-4.66519498359);
\draw[gray, thin] (1.01809676201,-4.82354639169)--(1.1933435446,-4.65974522391);
\draw[gray, thin] (1.01809676201,-4.82354639169)--(1.04758252882,-4.67052402412);
\draw[gray, thin] (1.08404250431,-4.96481845332)--(1.17438594721,-4.94022484427);
\draw[gray, thin] (1.08404250431,-4.96481845332)--(1.06078022459,-4.75368031606);
\draw[gray, thin] (1.08404250431,-4.96481845332)--(1.17179054451,-4.92552941601);
\draw[gray, thin] (1.08404250431,-4.96481845332)--(1.08195374787,-4.66519498359);
\draw[gray, thin] (1.08404250431,-4.96481845332)--(1.04758252882,-4.67052402412);
\draw[gray, thin] (0.276844357126,-3.875435988)--(0.266715577012,-3.80422610545);
\draw[gray, thin] (0.276844357126,-3.875435988)--(0.239982760826,-3.99123054403);
\draw[gray, thin] (0.276844357126,-3.875435988)--(0.454071315856,-3.7869047501);
\draw[gray, thin] (0.276844357126,-3.875435988)--(0.403924316703,-3.89366916977);
\draw[gray, thin] (0.266715577012,-3.80422610545)--(0.239982760826,-3.99123054403);
\draw[gray, thin] (0.266715577012,-3.80422610545)--(0.454071315856,-3.7869047501);
\draw[gray, thin] (0.266715577012,-3.80422610545)--(0.403924316703,-3.89366916977);
\draw[gray, thin] (-0.845605542506,-4.04289042717)--(-0.904017600122,-4.23331272487);
\draw[gray, thin] (-0.845605542506,-4.04289042717)--(-0.991874307365,-4.22594854698);
\draw[gray, thin] (-0.845605542506,-4.04289042717)--(-0.989095850199,-4.22695600161);
\draw[gray, thin] (-0.845605542506,-4.04289042717)--(-0.86930744019,-4.10608584218);
\draw[gray, thin] (-0.845605542506,-4.04289042717)--(-0.678563312729,-4.0925072634);
\draw[gray, thin] (-0.845605542506,-4.04289042717)--(-1.02218767728,-3.90244679225);
\draw[gray, thin] (-0.845605542506,-4.04289042717)--(-0.805908093633,-4.01725155489);
\draw[gray, thin] (-0.845605542506,-4.04289042717)--(-0.942058281785,-3.7915834596);
\draw[gray, thin] (-0.845605542506,-4.04289042717)--(-0.946338248789,-3.78262950535);
\draw[gray, thin] (-0.845605542506,-4.04289042717)--(-0.55402668247,-3.98662215437);
\draw[gray, thin] (-0.845605542506,-4.04289042717)--(-0.793768270063,-3.86654054626);
\draw[gray, thin] (-0.845605542506,-4.04289042717)--(-0.621859887924,-3.85999006973);
\draw[gray, thin] (-0.845605542506,-4.04289042717)--(-0.620734900536,-4.01397079341);
\draw[gray, thin] (-0.989095850199,-4.22695600161)--(-0.852044215086,-4.37712614148);
\draw[gray, thin] (-0.989095850199,-4.22695600161)--(-0.825760782318,-4.35830765622);
\draw[gray, thin] (-0.989095850199,-4.22695600161)--(-0.873677152032,-4.448211189);
\draw[gray, thin] (-0.989095850199,-4.22695600161)--(-0.904017600122,-4.23331272487);
\draw[gray, thin] (-0.989095850199,-4.22695600161)--(-0.991874307365,-4.22594854698);
\draw[gray, thin] (-0.989095850199,-4.22695600161)--(-0.86930744019,-4.10608584218);
\draw[gray, thin] (-0.989095850199,-4.22695600161)--(-0.805908093633,-4.01725155489);
\draw[gray, thin] (-0.991874307365,-4.22594854698)--(-0.852044215086,-4.37712614148);
\draw[gray, thin] (-0.991874307365,-4.22594854698)--(-0.825760782318,-4.35830765622);
\draw[gray, thin] (-0.991874307365,-4.22594854698)--(-0.873677152032,-4.448211189);
\draw[gray, thin] (-0.991874307365,-4.22594854698)--(-0.904017600122,-4.23331272487);
\draw[gray, thin] (-0.991874307365,-4.22594854698)--(-0.86930744019,-4.10608584218);
\draw[gray, thin] (-0.991874307365,-4.22594854698)--(-0.805908093633,-4.01725155489);
\draw[gray, thin] (-0.336050094221,-4.3555504685)--(-0.494836565089,-4.23445620187);
\draw[gray, thin] (0.0255691883011,-4.74297094218)--(0.265382534865,-4.70471828434);
\draw[gray, thin] (0.0255691883011,-4.74297094218)--(0.103714636233,-4.76859725828);
\draw[gray, thin] (0.0255691883011,-4.74297094218)--(0.292290593355,-4.71069780291);
\draw[gray, thin] (0.0255691883011,-4.74297094218)--(0.120757321038,-4.7151463372);
\draw[gray, thin] (0.0255691883011,-4.74297094218)--(0.21445063431,-4.71268097452);
\draw[gray, thin] (-0.435715473628,-4.05043991924)--(-0.678563312729,-4.0925072634);
\draw[gray, thin] (-0.435715473628,-4.05043991924)--(-0.494836565089,-4.23445620187);
\draw[gray, thin] (-0.435715473628,-4.05043991924)--(-0.55402668247,-3.98662215437);
\draw[gray, thin] (-0.435715473628,-4.05043991924)--(-0.508971649094,-3.99691516487);
\draw[gray, thin] (-0.435715473628,-4.05043991924)--(-0.621859887924,-3.85999006973);
\draw[gray, thin] (-0.435715473628,-4.05043991924)--(-0.620734900536,-4.01397079341);
\draw[gray, thin] (-0.0138370212954,-4.14010774285)--(0.0892156341861,-4.33882706145);
\draw[gray, thin] (-0.0138370212954,-4.14010774285)--(0.239982760826,-3.99123054403);
\draw[gray, thin] (4.12735332285,-3.32406340796)--(3.93206314301,-3.53812547382);
\draw[gray, thin] (4.12735332285,-3.32406340796)--(3.88059133452,-3.1717412522);
\draw[gray, thin] (4.12735332285,-3.32406340796)--(4.05006980952,-3.18340396759);
\draw[gray, thin] (4.12735332285,-3.32406340796)--(3.97596755683,-3.10461754793);
\draw[gray, thin] (4.11657263362,-3.02253348329)--(3.88059133452,-3.1717412522);
\draw[gray, thin] (4.11657263362,-3.02253348329)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (4.11657263362,-3.02253348329)--(3.97596755683,-3.10461754793);
\draw[gray, thin] (4.11657263362,-3.02253348329)--(3.93029219305,-3.04224171539);
\draw[gray, thin] (4.11657263362,-3.02253348329)--(4.05006980952,-3.18340396759);
\draw[gray, thin] (4.11657263362,-3.02253348329)--(4.26153541461,-2.87501619316);
\draw[gray, thin] (4.11657263362,-3.02253348329)--(4.11849578887,-2.92280492967);
\draw[gray, thin] (4.11657263362,-3.02253348329)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (4.11657263362,-3.02253348329)--(4.14388734285,-2.91167884928);
\draw[gray, thin] (4.11657263362,-3.02253348329)--(4.17292707706,-3.0124951117);
\draw[gray, thin] (4.11657263362,-3.02253348329)--(4.02205413443,-2.75310658655);
\draw[gray, thin] (4.11657263362,-3.02253348329)--(4.18156534762,-2.82108676853);
\draw[gray, thin] (4.11657263362,-3.02253348329)--(4.14890593274,-2.79703574228);
\draw[gray, thin] (3.93029219305,-3.04224171539)--(3.88059133452,-3.1717412522);
\draw[gray, thin] (3.93029219305,-3.04224171539)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (3.93029219305,-3.04224171539)--(3.97596755683,-3.10461754793);
\draw[gray, thin] (3.93029219305,-3.04224171539)--(3.76528360736,-2.93763728059);
\draw[gray, thin] (3.93029219305,-3.04224171539)--(4.11849578887,-2.92280492967);
\draw[gray, thin] (3.93029219305,-3.04224171539)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (3.93029219305,-3.04224171539)--(4.14388734285,-2.91167884928);
\draw[gray, thin] (3.93029219305,-3.04224171539)--(4.17292707706,-3.0124951117);
\draw[gray, thin] (3.93029219305,-3.04224171539)--(3.76702907968,-2.79814295166);
\draw[gray, thin] (3.93029219305,-3.04224171539)--(4.05006980952,-3.18340396759);
\draw[gray, thin] (4.05006980952,-3.18340396759)--(3.88059133452,-3.1717412522);
\draw[gray, thin] (4.05006980952,-3.18340396759)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (4.05006980952,-3.18340396759)--(3.97596755683,-3.10461754793);
\draw[gray, thin] (4.05006980952,-3.18340396759)--(4.11849578887,-2.92280492967);
\draw[gray, thin] (4.05006980952,-3.18340396759)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (4.05006980952,-3.18340396759)--(4.14388734285,-2.91167884928);
\draw[gray, thin] (4.05006980952,-3.18340396759)--(4.17292707706,-3.0124951117);
\draw[gray, thin] (3.88059133452,-3.1717412522)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (3.88059133452,-3.1717412522)--(3.97596755683,-3.10461754793);
\draw[gray, thin] (3.88059133452,-3.1717412522)--(3.76528360736,-2.93763728059);
\draw[gray, thin] (3.97596755683,-3.10461754793)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (3.97596755683,-3.10461754793)--(3.76528360736,-2.93763728059);
\draw[gray, thin] (3.97596755683,-3.10461754793)--(4.11849578887,-2.92280492967);
\draw[gray, thin] (3.97596755683,-3.10461754793)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (3.97596755683,-3.10461754793)--(4.14388734285,-2.91167884928);
\draw[gray, thin] (3.97596755683,-3.10461754793)--(4.17292707706,-3.0124951117);
\draw[gray, thin] (3.53606991183,-1.41816447883)--(3.51227605735,-1.53404701151);
\draw[gray, thin] (3.53606991183,-1.41816447883)--(3.76589107687,-1.42684884526);
\draw[gray, thin] (3.6436395883,-0.555592917432)--(3.81948431966,-0.58571558397);
\draw[gray, thin] (3.6436395883,-0.555592917432)--(3.74717446594,-0.408977838298);
\draw[gray, thin] (3.76761934666,-0.0625391165618)--(3.67441851911,-0.211518741578);
\draw[gray, thin] (3.76761934666,-0.0625391165618)--(3.86172114723,-0.239852142936);
\draw[gray, thin] (3.76761934666,-0.0625391165618)--(3.88931339831,-0.242190682331);
\draw[gray, thin] (3.76761934666,-0.0625391165618)--(3.78995897297,-0.261963514416);
\draw[gray, thin] (2.70422909364,-0.0690165793622)--(2.43498878145,-0.129661548309);
\draw[gray, thin] (2.70422909364,-0.0690165793622)--(2.7672798445,0.126541362426);
\draw[gray, thin] (2.70422909364,-0.0690165793622)--(2.60277700621,0.133498739916);
\draw[gray, thin] (2.70422909364,-0.0690165793622)--(2.77701483976,-0.105318814177);
\draw[gray, thin] (2.70422909364,-0.0690165793622)--(2.82970857795,-0.151225621456);
\draw[gray, thin] (2.70422909364,-0.0690165793622)--(2.82927285904,-0.150674496285);
\draw[gray, thin] (2.77701483976,-0.105318814177)--(2.7672798445,0.126541362426);
\draw[gray, thin] (2.77701483976,-0.105318814177)--(2.60277700621,0.133498739916);
\draw[gray, thin] (2.77701483976,-0.105318814177)--(2.82970857795,-0.151225621456);
\draw[gray, thin] (2.77701483976,-0.105318814177)--(2.82927285904,-0.150674496285);
\draw[gray, thin] (2.82970857795,-0.151225621456)--(2.82927285904,-0.150674496285);
\draw[gray, thin] (2.82970857795,-0.151225621456)--(3.08107897141,-0.281374796672);
\draw[gray, thin] (2.82970857795,-0.151225621456)--(2.7672798445,0.126541362426);
\draw[gray, thin] (2.82927285904,-0.150674496285)--(3.08107897141,-0.281374796672);
\draw[gray, thin] (2.82927285904,-0.150674496285)--(2.7672798445,0.126541362426);
\draw[gray, thin] (3.27569013909,-0.661053979871)--(3.20876974055,-0.775272656916);
\draw[gray, thin] (3.27569013909,-0.661053979871)--(3.25382899251,-0.840392502826);
\draw[gray, thin] (3.27569013909,-0.661053979871)--(3.26112877991,-0.75448509659);
\draw[gray, thin] (3.27569013909,-0.661053979871)--(3.30800394855,-0.532135620596);
\draw[gray, thin] (3.20876974055,-0.775272656916)--(3.25382899251,-0.840392502826);
\draw[gray, thin] (3.20876974055,-0.775272656916)--(3.26112877991,-0.75448509659);
\draw[gray, thin] (3.20876974055,-0.775272656916)--(2.9658807883,-0.726793452471);
\draw[gray, thin] (3.20876974055,-0.775272656916)--(3.30800394855,-0.532135620596);
\draw[gray, thin] (3.25382899251,-0.840392502826)--(3.26112877991,-0.75448509659);
\draw[gray, thin] (2.47444633068,-0.894746738147)--(2.1982977803,-0.877264901918);
\draw[gray, thin] (2.47444633068,-0.894746738147)--(2.44516770329,-0.922739525688);
\draw[gray, thin] (2.47444633068,-0.894746738147)--(2.3416184257,-0.854357543555);
\draw[gray, thin] (2.47444633068,-0.894746738147)--(2.46057681921,-0.828275849657);
\draw[gray, thin] (2.47444633068,-0.894746738147)--(2.35653943092,-0.969664469365);
\draw[gray, thin] (2.47444633068,-0.894746738147)--(2.29271903472,-0.752122786208);
\draw[gray, thin] (2.47444633068,-0.894746738147)--(2.3239799183,-0.872170300305);
\draw[gray, thin] (2.29939662383,-1.37475524356)--(2.48140927655,-1.54166385672);
\draw[gray, thin] (2.29939662383,-1.37475524356)--(2.51862497602,-1.36914219424);
\draw[gray, thin] (2.29939662383,-1.37475524356)--(2.13118171594,-1.30249011045);
\draw[gray, thin] (2.29939662383,-1.37475524356)--(2.33375650803,-1.25964221796);
\draw[gray, thin] (2.55110871651,-1.63466131489)--(2.45837892402,-1.8531177899);
\draw[gray, thin] (2.55110871651,-1.63466131489)--(2.4599538728,-1.7084352093);
\draw[gray, thin] (2.55110871651,-1.63466131489)--(2.61446869618,-1.69560123166);
\draw[gray, thin] (2.55110871651,-1.63466131489)--(2.79515874758,-1.79034094602);
\draw[gray, thin] (2.55110871651,-1.63466131489)--(2.48140927655,-1.54166385672);
\draw[gray, thin] (2.55110871651,-1.63466131489)--(2.51862497602,-1.36914219424);
\draw[gray, thin] (2.48140927655,-1.54166385672)--(2.4599538728,-1.7084352093);
\draw[gray, thin] (2.48140927655,-1.54166385672)--(2.51862497602,-1.36914219424);
\draw[gray, thin] (2.48140927655,-1.54166385672)--(2.61446869618,-1.69560123166);
\draw[gray, thin] (2.51862497602,-1.36914219424)--(2.33375650803,-1.25964221796);
\draw[gray, thin] (2.51862497602,-1.36914219424)--(2.72534899191,-1.29076470346);
\draw[gray, thin] (2.46057681921,-0.828275849657)--(2.1982977803,-0.877264901918);
\draw[gray, thin] (2.46057681921,-0.828275849657)--(2.44516770329,-0.922739525688);
\draw[gray, thin] (2.46057681921,-0.828275849657)--(2.3416184257,-0.854357543555);
\draw[gray, thin] (2.46057681921,-0.828275849657)--(2.35653943092,-0.969664469365);
\draw[gray, thin] (2.46057681921,-0.828275849657)--(2.29271903472,-0.752122786208);
\draw[gray, thin] (2.46057681921,-0.828275849657)--(2.3239799183,-0.872170300305);
\draw[gray, thin] (2.46057681921,-0.828275849657)--(2.57275044035,-0.55383895828);
\draw[gray, thin] (2.46057681921,-0.828275849657)--(2.69382397063,-0.668283783567);
\draw[gray, thin] (2.46057681921,-0.828275849657)--(2.51821991153,-0.548507426207);
\draw[gray, thin] (2.60092929248,-0.536585634964)--(2.57275044035,-0.55383895828);
\draw[gray, thin] (2.60092929248,-0.536585634964)--(2.69382397063,-0.668283783567);
\draw[gray, thin] (2.60092929248,-0.536585634964)--(2.51821991153,-0.548507426207);
\draw[gray, thin] (2.60092929248,-0.536585634964)--(2.84295666604,-0.532838684635);
\draw[gray, thin] (2.57275044035,-0.55383895828)--(2.69382397063,-0.668283783567);
\draw[gray, thin] (2.57275044035,-0.55383895828)--(2.51821991153,-0.548507426207);
\draw[gray, thin] (2.57275044035,-0.55383895828)--(2.84295666604,-0.532838684635);
\draw[gray, thin] (2.51821991153,-0.548507426207)--(2.69382397063,-0.668283783567);
\draw[gray, thin] (2.9658807883,-0.726793452471)--(2.69382397063,-0.668283783567);
\draw[gray, thin] (2.9658807883,-0.726793452471)--(2.84295666604,-0.532838684635);
\draw[gray, thin] (2.9658807883,-0.726793452471)--(3.26112877991,-0.75448509659);
\draw[gray, thin] (2.1434516692,0.471020840493)--(2.09105021772,0.334449408387);
\draw[gray, thin] (2.1434516692,0.471020840493)--(2.26789416583,0.68080835745);
\draw[gray, thin] (2.1434516692,0.471020840493)--(2.30229119223,0.449021515835);
\draw[gray, thin] (2.34063932295,0.224681159205)--(2.09105021772,0.334449408387);
\draw[gray, thin] (2.34063932295,0.224681159205)--(2.16801428992,0.167120527943);
\draw[gray, thin] (2.34063932295,0.224681159205)--(2.30229119223,0.449021515835);
\draw[gray, thin] (2.34063932295,0.224681159205)--(2.48459729326,0.452018740702);
\draw[gray, thin] (2.34063932295,0.224681159205)--(2.60277700621,0.133498739916);
\draw[gray, thin] (2.09105021772,0.334449408387)--(2.16801428992,0.167120527943);
\draw[gray, thin] (2.09105021772,0.334449408387)--(2.30229119223,0.449021515835);
\draw[gray, thin] (2.95941564725,-2.18647380164)--(3.01250174618,-2.20064441427);
\draw[gray, thin] (2.95941564725,-2.18647380164)--(2.92422541999,-2.22781625137);
\draw[gray, thin] (2.95941564725,-2.18647380164)--(3.22783724888,-2.21168264875);
\draw[gray, thin] (2.95941564725,-2.18647380164)--(2.88118707346,-1.89849123484);
\draw[gray, thin] (2.95941564725,-2.18647380164)--(3.23564741343,-2.25384069872);
\draw[gray, thin] (3.01250174618,-2.20064441427)--(2.92422541999,-2.22781625137);
\draw[gray, thin] (3.01250174618,-2.20064441427)--(3.22783724888,-2.21168264875);
\draw[gray, thin] (3.01250174618,-2.20064441427)--(3.23564741343,-2.25384069872);
\draw[gray, thin] (3.09167018716,-1.47867186249)--(2.94465624878,-1.25931402937);
\draw[gray, thin] (2.61446869618,-1.69560123166)--(2.45837892402,-1.8531177899);
\draw[gray, thin] (2.61446869618,-1.69560123166)--(2.4599538728,-1.7084352093);
\draw[gray, thin] (2.61446869618,-1.69560123166)--(2.79515874758,-1.79034094602);
\draw[gray, thin] (2.61446869618,-1.69560123166)--(2.79506738982,-1.81573581298);
\draw[gray, thin] (2.4599538728,-1.7084352093)--(2.23438572226,-1.81609800785);
\draw[gray, thin] (2.4599538728,-1.7084352093)--(2.45837892402,-1.8531177899);
\draw[gray, thin] (2.79506738982,-1.81573581298)--(2.79515874758,-1.79034094602);
\draw[gray, thin] (2.79506738982,-1.81573581298)--(2.88118707346,-1.89849123484);
\draw[gray, thin] (2.79515874758,-1.79034094602)--(2.88118707346,-1.89849123484);
\draw[gray, thin] (3.16597491679,-1.88022926889)--(2.88118707346,-1.89849123484);
\draw[gray, thin] (3.16597491679,-1.88022926889)--(3.33321997363,-1.76165897585);
\draw[gray, thin] (3.72257214826,-1.76978941949)--(3.66998173085,-1.89847687563);
\draw[gray, thin] (3.72257214826,-1.76978941949)--(3.81467176944,-1.90701345475);
\draw[gray, thin] (3.72257214826,-1.76978941949)--(3.90715868186,-1.92493795486);
\draw[gray, thin] (3.66998173085,-1.89847687563)--(3.69645654507,-2.14279893447);
\draw[gray, thin] (3.66998173085,-1.89847687563)--(3.60390001768,-2.14207581752);
\draw[gray, thin] (3.66998173085,-1.89847687563)--(3.6123033746,-2.09663340405);
\draw[gray, thin] (3.66998173085,-1.89847687563)--(3.81467176944,-1.90701345475);
\draw[gray, thin] (3.66998173085,-1.89847687563)--(3.90715868186,-1.92493795486);
\draw[gray, thin] (3.66998173085,-1.89847687563)--(3.91157603828,-2.05477343795);
\draw[gray, thin] (3.81467176944,-1.90701345475)--(3.69645654507,-2.14279893447);
\draw[gray, thin] (3.81467176944,-1.90701345475)--(3.6123033746,-2.09663340405);
\draw[gray, thin] (3.81467176944,-1.90701345475)--(3.91157603828,-2.05477343795);
\draw[gray, thin] (3.81467176944,-1.90701345475)--(3.90715868186,-1.92493795486);
\draw[gray, thin] (3.81467176944,-1.90701345475)--(4.0295131941,-2.1010261777);
\draw[gray, thin] (4.0295131941,-2.1010261777)--(3.91157603828,-2.05477343795);
\draw[gray, thin] (4.0295131941,-2.1010261777)--(4.10131871742,-2.33682337304);
\draw[gray, thin] (4.0295131941,-2.1010261777)--(4.1511710125,-2.26815146439);
\draw[gray, thin] (4.0295131941,-2.1010261777)--(4.21682246653,-2.240700217);
\draw[gray, thin] (4.0295131941,-2.1010261777)--(4.19539660313,-1.98610504934);
\draw[gray, thin] (4.0295131941,-2.1010261777)--(3.90715868186,-1.92493795486);
\draw[gray, thin] (3.84118898652,-1.36619487636)--(3.76589107687,-1.42684884526);
\draw[gray, thin] (3.76589107687,-1.42684884526)--(3.51227605735,-1.53404701151);
\draw[gray, thin] (1.3545830915,-3.42714378201)--(1.27583326178,-3.7057663887);
\draw[gray, thin] (1.3545830915,-3.42714378201)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.3545830915,-3.42714378201)--(1.23848468732,-3.58599028007);
\draw[gray, thin] (1.3545830915,-3.42714378201)--(1.17401486765,-3.57570980819);
\draw[gray, thin] (1.3545830915,-3.42714378201)--(1.09150380653,-3.44608192366);
\draw[gray, thin] (1.3545830915,-3.42714378201)--(1.12997796167,-3.27922022812);
\draw[gray, thin] (1.3545830915,-3.42714378201)--(1.44964121413,-3.7094979465);
\draw[gray, thin] (1.3545830915,-3.42714378201)--(1.32975578161,-3.5974208139);
\draw[gray, thin] (1.3545830915,-3.42714378201)--(1.44446908445,-3.67658371082);
\draw[gray, thin] (1.32975578161,-3.5974208139)--(1.27583326178,-3.7057663887);
\draw[gray, thin] (1.32975578161,-3.5974208139)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.32975578161,-3.5974208139)--(1.23848468732,-3.58599028007);
\draw[gray, thin] (1.32975578161,-3.5974208139)--(1.17401486765,-3.57570980819);
\draw[gray, thin] (1.32975578161,-3.5974208139)--(1.05257680755,-3.4927965671);
\draw[gray, thin] (1.32975578161,-3.5974208139)--(1.18908300595,-3.67772766248);
\draw[gray, thin] (1.32975578161,-3.5974208139)--(1.09150380653,-3.44608192366);
\draw[gray, thin] (1.32975578161,-3.5974208139)--(1.36930787696,-3.85725848899);
\draw[gray, thin] (1.32975578161,-3.5974208139)--(1.44964121413,-3.7094979465);
\draw[gray, thin] (1.32975578161,-3.5974208139)--(1.44446908445,-3.67658371082);
\draw[gray, thin] (1.27583326178,-3.7057663887)--(1.25665713205,-3.94460318784);
\draw[gray, thin] (1.27583326178,-3.7057663887)--(1.2579507241,-3.899221327);
\draw[gray, thin] (1.27583326178,-3.7057663887)--(1.10000172471,-3.84007476123);
\draw[gray, thin] (1.27583326178,-3.7057663887)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.27583326178,-3.7057663887)--(1.23848468732,-3.58599028007);
\draw[gray, thin] (1.27583326178,-3.7057663887)--(1.17401486765,-3.57570980819);
\draw[gray, thin] (1.27583326178,-3.7057663887)--(1.18908300595,-3.67772766248);
\draw[gray, thin] (1.27583326178,-3.7057663887)--(1.44964121413,-3.7094979465);
\draw[gray, thin] (1.27583326178,-3.7057663887)--(1.44446908445,-3.67658371082);
\draw[gray, thin] (1.27583326178,-3.7057663887)--(1.36930787696,-3.85725848899);
\draw[gray, thin] (0.303057469322,-3.45483646819)--(0.0790647784731,-3.39662938567);
\draw[gray, thin] (0.303057469322,-3.45483646819)--(0.24959518958,-3.17288633082);
\draw[gray, thin] (0.303057469322,-3.45483646819)--(0.112288351843,-3.35543928409);
\draw[gray, thin] (0.303057469322,-3.45483646819)--(0.356718361665,-3.30355481704);
\draw[gray, thin] (0.889813340895,-3.2397305565)--(0.961910613945,-3.3484019544);
\draw[gray, thin] (0.889813340895,-3.2397305565)--(1.12997796167,-3.27922022812);
\draw[gray, thin] (0.889813340895,-3.2397305565)--(0.993590197235,-3.13052366857);
\draw[gray, thin] (0.889813340895,-3.2397305565)--(1.09150380653,-3.44608192366);
\draw[gray, thin] (1.12997796167,-3.27922022812)--(0.961910613945,-3.3484019544);
\draw[gray, thin] (1.12997796167,-3.27922022812)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.12997796167,-3.27922022812)--(1.17401486765,-3.57570980819);
\draw[gray, thin] (1.12997796167,-3.27922022812)--(1.05257680755,-3.4927965671);
\draw[gray, thin] (1.12997796167,-3.27922022812)--(1.09150380653,-3.44608192366);
\draw[gray, thin] (1.12997796167,-3.27922022812)--(0.993590197235,-3.13052366857);
\draw[gray, thin] (1.12997796167,-3.27922022812)--(1.14699472597,-2.99845554247);
\draw[gray, thin] (0.993590197235,-3.13052366857)--(0.961910613945,-3.3484019544);
\draw[gray, thin] (0.993590197235,-3.13052366857)--(1.14699472597,-2.99845554247);
\draw[gray, thin] (0.961910613945,-3.3484019544)--(0.892264235043,-3.57839274065);
\draw[gray, thin] (0.961910613945,-3.3484019544)--(1.05257680755,-3.4927965671);
\draw[gray, thin] (0.961910613945,-3.3484019544)--(1.09150380653,-3.44608192366);
\draw[gray, thin] (2.38569471259,-3.55471746831)--(2.1433423806,-3.70601340998);
\draw[gray, thin] (2.38569471259,-3.55471746831)--(2.45887638081,-3.81449385241);
\draw[gray, thin] (2.38569471259,-3.55471746831)--(2.34324106829,-3.59127742726);
\draw[gray, thin] (2.38569471259,-3.55471746831)--(2.25550401405,-3.47972347715);
\draw[gray, thin] (2.38569471259,-3.55471746831)--(2.47242986457,-3.30872609709);
\draw[gray, thin] (2.38569471259,-3.55471746831)--(2.43329016036,-3.3913262322);
\draw[gray, thin] (2.38569471259,-3.55471746831)--(2.4946941872,-3.3484436002);
\draw[gray, thin] (2.34324106829,-3.59127742726)--(2.10629399219,-3.71994080192);
\draw[gray, thin] (2.34324106829,-3.59127742726)--(2.1433423806,-3.70601340998);
\draw[gray, thin] (2.34324106829,-3.59127742726)--(2.45887638081,-3.81449385241);
\draw[gray, thin] (2.34324106829,-3.59127742726)--(2.25550401405,-3.47972347715);
\draw[gray, thin] (2.34324106829,-3.59127742726)--(2.14482095959,-3.37174429593);
\draw[gray, thin] (2.34324106829,-3.59127742726)--(2.43329016036,-3.3913262322);
\draw[gray, thin] (2.34324106829,-3.59127742726)--(2.4946941872,-3.3484436002);
\draw[gray, thin] (2.43329016036,-3.3913262322)--(2.14482095959,-3.37174429593);
\draw[gray, thin] (2.43329016036,-3.3913262322)--(2.25550401405,-3.47972347715);
\draw[gray, thin] (2.43329016036,-3.3913262322)--(2.37606455026,-3.20434075648);
\draw[gray, thin] (2.43329016036,-3.3913262322)--(2.47242986457,-3.30872609709);
\draw[gray, thin] (2.43329016036,-3.3913262322)--(2.27974241352,-3.17020267957);
\draw[gray, thin] (2.43329016036,-3.3913262322)--(2.4946941872,-3.3484436002);
\draw[gray, thin] (2.43329016036,-3.3913262322)--(2.5599894621,-3.28618074852);
\draw[gray, thin] (2.25550401405,-3.47972347715)--(2.10629399219,-3.71994080192);
\draw[gray, thin] (2.25550401405,-3.47972347715)--(2.1433423806,-3.70601340998);
\draw[gray, thin] (2.25550401405,-3.47972347715)--(2.14482095959,-3.37174429593);
\draw[gray, thin] (2.25550401405,-3.47972347715)--(2.47242986457,-3.30872609709);
\draw[gray, thin] (2.25550401405,-3.47972347715)--(2.4946941872,-3.3484436002);
\draw[gray, thin] (2.14482095959,-3.37174429593)--(2.37606455026,-3.20434075648);
\draw[gray, thin] (2.14482095959,-3.37174429593)--(2.27974241352,-3.17020267957);
\draw[gray, thin] (2.78704739833,-3.11210477722)--(2.5599894621,-3.28618074852);
\draw[gray, thin] (2.78704739833,-3.11210477722)--(2.79811430535,-2.99608591671);
\draw[gray, thin] (2.78704739833,-3.11210477722)--(2.91146963524,-2.94641776797);
\draw[gray, thin] (2.78704739833,-3.11210477722)--(3.0470070301,-2.97304899295);
\draw[gray, thin] (2.78704739833,-3.11210477722)--(2.92514652505,-3.19893093033);
\draw[gray, thin] (2.48397178569,-2.90690366565)--(2.53884881293,-2.83479077859);
\draw[gray, thin] (3.04574552222,-2.54320816768)--(2.89880766406,-2.64245193181);
\draw[gray, thin] (3.04574552222,-2.54320816768)--(2.81715126635,-2.64249255356);
\draw[gray, thin] (3.04574552222,-2.54320816768)--(3.1047418032,-2.59568643966);
\draw[gray, thin] (3.04574552222,-2.54320816768)--(3.12672078221,-2.77101311312);
\draw[gray, thin] (3.04574552222,-2.54320816768)--(3.16054804063,-2.76238611912);
\draw[gray, thin] (3.04574552222,-2.54320816768)--(3.23607235187,-2.52342341317);
\draw[gray, thin] (3.1047418032,-2.59568643966)--(2.89880766406,-2.64245193181);
\draw[gray, thin] (3.1047418032,-2.59568643966)--(2.81715126635,-2.64249255356);
\draw[gray, thin] (3.1047418032,-2.59568643966)--(3.12672078221,-2.77101311312);
\draw[gray, thin] (3.1047418032,-2.59568643966)--(3.16054804063,-2.76238611912);
\draw[gray, thin] (3.1047418032,-2.59568643966)--(3.23607235187,-2.52342341317);
\draw[gray, thin] (2.70722806595,-4.37328172174)--(2.46001052943,-4.41741060516);
\draw[gray, thin] (2.70722806595,-4.37328172174)--(2.5107921658,-4.37418936362);
\draw[gray, thin] (1.51068878154,-4.03556253498)--(1.25665713205,-3.94460318784);
\draw[gray, thin] (1.51068878154,-4.03556253498)--(1.2579507241,-3.899221327);
\draw[gray, thin] (1.51068878154,-4.03556253498)--(1.34658572298,-4.03174588369);
\draw[gray, thin] (1.51068878154,-4.03556253498)--(1.36930787696,-3.85725848899);
\draw[gray, thin] (1.51068878154,-4.03556253498)--(1.46946880884,-3.94095046737);
\draw[gray, thin] (1.18908300595,-3.67772766248)--(1.25665713205,-3.94460318784);
\draw[gray, thin] (1.18908300595,-3.67772766248)--(1.2579507241,-3.899221327);
\draw[gray, thin] (1.18908300595,-3.67772766248)--(1.10000172471,-3.84007476123);
\draw[gray, thin] (1.18908300595,-3.67772766248)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.18908300595,-3.67772766248)--(1.23848468732,-3.58599028007);
\draw[gray, thin] (1.18908300595,-3.67772766248)--(1.17401486765,-3.57570980819);
\draw[gray, thin] (1.18908300595,-3.67772766248)--(1.05257680755,-3.4927965671);
\draw[gray, thin] (1.18908300595,-3.67772766248)--(1.09150380653,-3.44608192366);
\draw[gray, thin] (1.18908300595,-3.67772766248)--(1.44964121413,-3.7094979465);
\draw[gray, thin] (1.18908300595,-3.67772766248)--(1.44446908445,-3.67658371082);
\draw[gray, thin] (1.18908300595,-3.67772766248)--(1.36930787696,-3.85725848899);
\draw[gray, thin] (1.25665713205,-3.94460318784)--(1.02118886476,-4.12259991797);
\draw[gray, thin] (1.25665713205,-3.94460318784)--(1.15665874577,-4.14565539804);
\draw[gray, thin] (1.25665713205,-3.94460318784)--(1.17554874799,-4.20445900943);
\draw[gray, thin] (1.25665713205,-3.94460318784)--(1.2579507241,-3.899221327);
\draw[gray, thin] (1.25665713205,-3.94460318784)--(1.10000172471,-3.84007476123);
\draw[gray, thin] (1.25665713205,-3.94460318784)--(1.34658572298,-4.03174588369);
\draw[gray, thin] (1.25665713205,-3.94460318784)--(1.36930787696,-3.85725848899);
\draw[gray, thin] (1.25665713205,-3.94460318784)--(1.46946880884,-3.94095046737);
\draw[gray, thin] (1.34658572298,-4.03174588369)--(1.15665874577,-4.14565539804);
\draw[gray, thin] (1.34658572298,-4.03174588369)--(1.17554874799,-4.20445900943);
\draw[gray, thin] (1.34658572298,-4.03174588369)--(1.2579507241,-3.899221327);
\draw[gray, thin] (1.34658572298,-4.03174588369)--(1.36930787696,-3.85725848899);
\draw[gray, thin] (1.34658572298,-4.03174588369)--(1.46946880884,-3.94095046737);
\draw[gray, thin] (2.91954665198,-3.66254078371)--(2.95393280865,-3.75823835734);
\draw[gray, thin] (2.91954665198,-3.66254078371)--(3.06394308477,-3.67320887448);
\draw[gray, thin] (2.91954665198,-3.66254078371)--(3.04841803419,-3.43844005809);
\draw[gray, thin] (2.91954665198,-3.66254078371)--(3.17550536045,-3.72066994156);
\draw[gray, thin] (2.91954665198,-3.66254078371)--(3.15931686033,-3.57255134823);
\draw[gray, thin] (2.91954665198,-3.66254078371)--(3.10352812491,-3.43207132505);
\draw[gray, thin] (2.91954665198,-3.66254078371)--(3.13458481052,-3.73770310927);
\draw[gray, thin] (2.91954665198,-3.66254078371)--(3.15522354276,-3.80717077283);
\draw[gray, thin] (2.95393280865,-3.75823835734)--(2.93823002672,-3.96218776274);
\draw[gray, thin] (2.95393280865,-3.75823835734)--(3.05996429726,-3.95177301474);
\draw[gray, thin] (2.95393280865,-3.75823835734)--(3.13458481052,-3.73770310927);
\draw[gray, thin] (2.95393280865,-3.75823835734)--(3.15522354276,-3.80717077283);
\draw[gray, thin] (2.95393280865,-3.75823835734)--(3.06394308477,-3.67320887448);
\draw[gray, thin] (2.95393280865,-3.75823835734)--(3.17550536045,-3.72066994156);
\draw[gray, thin] (2.95393280865,-3.75823835734)--(3.15931686033,-3.57255134823);
\draw[gray, thin] (2.18821748414,-3.94856489895)--(1.91683903769,-3.84323501937);
\draw[gray, thin] (2.18821748414,-3.94856489895)--(2.31109306362,-4.02913739997);
\draw[gray, thin] (2.18821748414,-3.94856489895)--(2.4857058776,-3.92903283504);
\draw[gray, thin] (2.18821748414,-3.94856489895)--(2.10629399219,-3.71994080192);
\draw[gray, thin] (2.18821748414,-3.94856489895)--(2.1433423806,-3.70601340998);
\draw[gray, thin] (2.18821748414,-3.94856489895)--(2.36051072614,-4.14802983263);
\draw[gray, thin] (2.18821748414,-3.94856489895)--(2.25474446334,-4.15177652491);
\draw[gray, thin] (2.18821748414,-3.94856489895)--(2.36092777344,-4.15406822266);
\draw[gray, thin] (2.1433423806,-3.70601340998)--(1.86314232915,-3.80953234091);
\draw[gray, thin] (2.1433423806,-3.70601340998)--(1.91683903769,-3.84323501937);
\draw[gray, thin] (2.1433423806,-3.70601340998)--(2.10629399219,-3.71994080192);
\draw[gray, thin] (2.1433423806,-3.70601340998)--(1.94679613495,-3.62197810017);
\draw[gray, thin] (3.74544640367,-3.72032205501)--(3.62499501709,-3.58889244624);
\draw[gray, thin] (3.74544640367,-3.72032205501)--(3.51005806011,-3.63541172295);
\draw[gray, thin] (3.74544640367,-3.72032205501)--(3.65654230665,-3.59600853381);
\draw[gray, thin] (3.74544640367,-3.72032205501)--(3.93206314301,-3.53812547382);
\draw[gray, thin] (3.62499501709,-3.58889244624)--(3.39959010609,-3.54724950062);
\draw[gray, thin] (3.62499501709,-3.58889244624)--(3.46958502568,-3.84473628266);
\draw[gray, thin] (3.62499501709,-3.58889244624)--(3.51005806011,-3.63541172295);
\draw[gray, thin] (3.62499501709,-3.58889244624)--(3.65654230665,-3.59600853381);
\draw[gray, thin] (3.65654230665,-3.59600853381)--(3.39959010609,-3.54724950062);
\draw[gray, thin] (3.65654230665,-3.59600853381)--(3.51005806011,-3.63541172295);
\draw[gray, thin] (3.65654230665,-3.59600853381)--(3.93206314301,-3.53812547382);
\draw[gray, thin] (3.32776757308,-3.64546620987)--(3.06394308477,-3.67320887448);
\draw[gray, thin] (3.32776757308,-3.64546620987)--(3.31569534507,-3.73504321256);
\draw[gray, thin] (3.32776757308,-3.64546620987)--(3.13458481052,-3.73770310927);
\draw[gray, thin] (3.32776757308,-3.64546620987)--(3.15522354276,-3.80717077283);
\draw[gray, thin] (3.32776757308,-3.64546620987)--(3.39959010609,-3.54724950062);
\draw[gray, thin] (3.32776757308,-3.64546620987)--(3.17550536045,-3.72066994156);
\draw[gray, thin] (3.32776757308,-3.64546620987)--(3.19400205939,-3.50152741828);
\draw[gray, thin] (3.32776757308,-3.64546620987)--(3.15931686033,-3.57255134823);
\draw[gray, thin] (3.32776757308,-3.64546620987)--(3.51005806011,-3.63541172295);
\draw[gray, thin] (3.32776757308,-3.64546620987)--(3.4040900468,-3.86555451368);
\draw[gray, thin] (3.32776757308,-3.64546620987)--(3.46958502568,-3.84473628266);
\draw[gray, thin] (3.31569534507,-3.73504321256)--(3.13458481052,-3.73770310927);
\draw[gray, thin] (3.31569534507,-3.73504321256)--(3.15522354276,-3.80717077283);
\draw[gray, thin] (3.31569534507,-3.73504321256)--(3.4040900468,-3.86555451368);
\draw[gray, thin] (3.31569534507,-3.73504321256)--(3.42335424831,-3.96788542568);
\draw[gray, thin] (3.31569534507,-3.73504321256)--(3.46958502568,-3.84473628266);
\draw[gray, thin] (3.31569534507,-3.73504321256)--(3.06394308477,-3.67320887448);
\draw[gray, thin] (3.31569534507,-3.73504321256)--(3.39959010609,-3.54724950062);
\draw[gray, thin] (3.31569534507,-3.73504321256)--(3.17550536045,-3.72066994156);
\draw[gray, thin] (3.31569534507,-3.73504321256)--(3.19400205939,-3.50152741828);
\draw[gray, thin] (3.31569534507,-3.73504321256)--(3.15931686033,-3.57255134823);
\draw[gray, thin] (3.31569534507,-3.73504321256)--(3.51005806011,-3.63541172295);
\draw[gray, thin] (3.51005806011,-3.63541172295)--(3.39959010609,-3.54724950062);
\draw[gray, thin] (3.51005806011,-3.63541172295)--(3.4040900468,-3.86555451368);
\draw[gray, thin] (3.51005806011,-3.63541172295)--(3.46958502568,-3.84473628266);
\draw[gray, thin] (3.15522354276,-3.80717077283)--(2.93823002672,-3.96218776274);
\draw[gray, thin] (3.15522354276,-3.80717077283)--(3.05996429726,-3.95177301474);
\draw[gray, thin] (3.15522354276,-3.80717077283)--(3.22860499702,-4.0560797447);
\draw[gray, thin] (3.15522354276,-3.80717077283)--(3.13458481052,-3.73770310927);
\draw[gray, thin] (3.15522354276,-3.80717077283)--(3.4040900468,-3.86555451368);
\draw[gray, thin] (3.15522354276,-3.80717077283)--(3.06394308477,-3.67320887448);
\draw[gray, thin] (3.15522354276,-3.80717077283)--(3.17550536045,-3.72066994156);
\draw[gray, thin] (3.15522354276,-3.80717077283)--(3.15931686033,-3.57255134823);
\draw[gray, thin] (3.4040900468,-3.86555451368)--(3.22860499702,-4.0560797447);
\draw[gray, thin] (3.4040900468,-3.86555451368)--(3.13458481052,-3.73770310927);
\draw[gray, thin] (3.4040900468,-3.86555451368)--(3.42335424831,-3.96788542568);
\draw[gray, thin] (3.4040900468,-3.86555451368)--(3.46958502568,-3.84473628266);
\draw[gray, thin] (3.4040900468,-3.86555451368)--(3.17550536045,-3.72066994156);
\draw[gray, thin] (3.05996429726,-3.95177301474)--(2.78057008124,-4.00452244531);
\draw[gray, thin] (3.05996429726,-3.95177301474)--(2.99735225712,-4.14009545006);
\draw[gray, thin] (3.05996429726,-3.95177301474)--(2.98069037218,-4.23383780793);
\draw[gray, thin] (3.05996429726,-3.95177301474)--(2.93823002672,-3.96218776274);
\draw[gray, thin] (3.05996429726,-3.95177301474)--(3.13458481052,-3.73770310927);
\draw[gray, thin] (3.05996429726,-3.95177301474)--(3.06394308477,-3.67320887448);
\draw[gray, thin] (3.05996429726,-3.95177301474)--(3.17550536045,-3.72066994156);
\draw[gray, thin] (3.05996429726,-3.95177301474)--(3.22860499702,-4.0560797447);
\draw[gray, thin] (3.17550536045,-3.72066994156)--(3.06394308477,-3.67320887448);
\draw[gray, thin] (3.17550536045,-3.72066994156)--(3.13458481052,-3.73770310927);
\draw[gray, thin] (3.17550536045,-3.72066994156)--(3.39959010609,-3.54724950062);
\draw[gray, thin] (3.17550536045,-3.72066994156)--(3.19400205939,-3.50152741828);
\draw[gray, thin] (3.17550536045,-3.72066994156)--(3.15931686033,-3.57255134823);
\draw[gray, thin] (3.17550536045,-3.72066994156)--(3.10352812491,-3.43207132505);
\draw[gray, thin] (3.13458481052,-3.73770310927)--(2.93823002672,-3.96218776274);
\draw[gray, thin] (3.13458481052,-3.73770310927)--(3.06394308477,-3.67320887448);
\draw[gray, thin] (3.13458481052,-3.73770310927)--(3.19400205939,-3.50152741828);
\draw[gray, thin] (3.13458481052,-3.73770310927)--(3.15931686033,-3.57255134823);
\draw[gray, thin] (3.06394308477,-3.67320887448)--(3.04841803419,-3.43844005809);
\draw[gray, thin] (3.06394308477,-3.67320887448)--(3.19400205939,-3.50152741828);
\draw[gray, thin] (3.06394308477,-3.67320887448)--(3.15931686033,-3.57255134823);
\draw[gray, thin] (3.06394308477,-3.67320887448)--(3.10352812491,-3.43207132505);
\draw[gray, thin] (3.15931686033,-3.57255134823)--(3.04841803419,-3.43844005809);
\draw[gray, thin] (3.15931686033,-3.57255134823)--(3.39959010609,-3.54724950062);
\draw[gray, thin] (3.15931686033,-3.57255134823)--(3.19400205939,-3.50152741828);
\draw[gray, thin] (3.15931686033,-3.57255134823)--(3.10352812491,-3.43207132505);
\draw[gray, thin] (3.04841803419,-3.43844005809)--(3.19400205939,-3.50152741828);
\draw[gray, thin] (3.04841803419,-3.43844005809)--(2.92514652505,-3.19893093033);
\draw[gray, thin] (3.04841803419,-3.43844005809)--(3.16091263194,-3.25975663033);
\draw[gray, thin] (3.04841803419,-3.43844005809)--(3.10352812491,-3.43207132505);
\draw[gray, thin] (3.16091263194,-3.25975663033)--(2.92514652505,-3.19893093033);
\draw[gray, thin] (3.16091263194,-3.25975663033)--(3.19400205939,-3.50152741828);
\draw[gray, thin] (3.16091263194,-3.25975663033)--(3.10352812491,-3.43207132505);
\draw[gray, thin] (2.59744887369,-3.80346317981)--(2.45887638081,-3.81449385241);
\draw[gray, thin] (2.59744887369,-3.80346317981)--(2.4857058776,-3.92903283504);
\draw[gray, thin] (2.59744887369,-3.80346317981)--(2.57791357988,-3.84957692425);
\draw[gray, thin] (2.59744887369,-3.80346317981)--(2.78057008124,-4.00452244531);
\draw[gray, thin] (2.57791357988,-3.84957692425)--(2.45887638081,-3.81449385241);
\draw[gray, thin] (2.57791357988,-3.84957692425)--(2.4857058776,-3.92903283504);
\draw[gray, thin] (2.57791357988,-3.84957692425)--(2.78057008124,-4.00452244531);
\draw[gray, thin] (2.45887638081,-3.81449385241)--(2.31109306362,-4.02913739997);
\draw[gray, thin] (2.45887638081,-3.81449385241)--(2.4857058776,-3.92903283504);
\draw[gray, thin] (2.4857058776,-3.92903283504)--(2.36051072614,-4.14802983263);
\draw[gray, thin] (2.4857058776,-3.92903283504)--(2.36092777344,-4.15406822266);
\draw[gray, thin] (2.4857058776,-3.92903283504)--(2.31109306362,-4.02913739997);
\draw[gray, thin] (2.78057008124,-4.00452244531)--(2.93823002672,-3.96218776274);
\draw[gray, thin] (2.78057008124,-4.00452244531)--(2.99735225712,-4.14009545006);
\draw[gray, thin] (2.93823002672,-3.96218776274)--(2.99735225712,-4.14009545006);
\draw[gray, thin] (2.93823002672,-3.96218776274)--(2.98069037218,-4.23383780793);
\draw[gray, thin] (-1.83258698549,-4.42870879625)--(-1.78371896243,-4.45493616753);
\draw[gray, thin] (-2.34997003728,-4.28754175464)--(-2.27983525448,-4.37112786233);
\draw[gray, thin] (-1.898589643,-3.92977391902)--(-2.06839556749,-3.94326624063);
\draw[gray, thin] (-1.898589643,-3.92977391902)--(-1.93923086683,-4.03669348344);
\draw[gray, thin] (-1.898589643,-3.92977391902)--(-1.79930983259,-3.91860019377);
\draw[gray, thin] (-1.898589643,-3.92977391902)--(-1.91283819792,-3.75000924348);
\draw[gray, thin] (-1.898589643,-3.92977391902)--(-1.9076626941,-4.01885393818);
\draw[gray, thin] (-1.898589643,-3.92977391902)--(-1.91587010623,-3.74919083154);
\draw[gray, thin] (-1.898589643,-3.92977391902)--(-1.79971848796,-3.91901086415);
\draw[gray, thin] (-1.898589643,-3.92977391902)--(-1.83328840486,-3.69195434512);
\draw[gray, thin] (-2.3934067469,-3.93834494029)--(-2.19562913843,-3.79223621965);
\draw[gray, thin] (-2.3934067469,-3.93834494029)--(-2.31692586137,-3.72322308453);
\draw[gray, thin] (-2.3934067469,-3.93834494029)--(-2.47002876153,-3.68397890182);
\draw[gray, thin] (-1.93923086683,-4.03669348344)--(-2.06839556749,-3.94326624063);
\draw[gray, thin] (-1.93923086683,-4.03669348344)--(-1.79930983259,-3.91860019377);
\draw[gray, thin] (-1.93923086683,-4.03669348344)--(-1.91283819792,-3.75000924348);
\draw[gray, thin] (-1.93923086683,-4.03669348344)--(-1.9076626941,-4.01885393818);
\draw[gray, thin] (-1.93923086683,-4.03669348344)--(-1.91587010623,-3.74919083154);
\draw[gray, thin] (-1.93923086683,-4.03669348344)--(-1.79971848796,-3.91901086415);
\draw[gray, thin] (-1.9076626941,-4.01885393818)--(-2.06839556749,-3.94326624063);
\draw[gray, thin] (-1.9076626941,-4.01885393818)--(-1.79930983259,-3.91860019377);
\draw[gray, thin] (-1.9076626941,-4.01885393818)--(-1.91283819792,-3.75000924348);
\draw[gray, thin] (-1.9076626941,-4.01885393818)--(-1.91587010623,-3.74919083154);
\draw[gray, thin] (-1.9076626941,-4.01885393818)--(-1.79971848796,-3.91901086415);
\draw[gray, thin] (-1.79971848796,-3.91901086415)--(-2.06839556749,-3.94326624063);
\draw[gray, thin] (-1.79971848796,-3.91901086415)--(-1.79930983259,-3.91860019377);
\draw[gray, thin] (-1.79971848796,-3.91901086415)--(-1.91283819792,-3.75000924348);
\draw[gray, thin] (-1.79971848796,-3.91901086415)--(-1.91587010623,-3.74919083154);
\draw[gray, thin] (-1.79971848796,-3.91901086415)--(-1.83328840486,-3.69195434512);
\draw[gray, thin] (-1.79930983259,-3.91860019377)--(-2.06839556749,-3.94326624063);
\draw[gray, thin] (-1.79930983259,-3.91860019377)--(-1.91283819792,-3.75000924348);
\draw[gray, thin] (-1.79930983259,-3.91860019377)--(-1.91587010623,-3.74919083154);
\draw[gray, thin] (-1.79930983259,-3.91860019377)--(-1.83328840486,-3.69195434512);
\draw[gray, thin] (-0.971987024247,-3.58560157162)--(-1.26344300639,-3.58075340181);
\draw[gray, thin] (-0.971987024247,-3.58560157162)--(-1.25335369299,-3.49596313944);
\draw[gray, thin] (-0.971987024247,-3.58560157162)--(-0.942058281785,-3.7915834596);
\draw[gray, thin] (-0.971987024247,-3.58560157162)--(-0.946338248789,-3.78262950535);
\draw[gray, thin] (-0.805908093633,-4.01725155489)--(-0.904017600122,-4.23331272487);
\draw[gray, thin] (-0.805908093633,-4.01725155489)--(-0.86930744019,-4.10608584218);
\draw[gray, thin] (-0.805908093633,-4.01725155489)--(-1.02218767728,-3.90244679225);
\draw[gray, thin] (-0.805908093633,-4.01725155489)--(-0.942058281785,-3.7915834596);
\draw[gray, thin] (-0.805908093633,-4.01725155489)--(-0.946338248789,-3.78262950535);
\draw[gray, thin] (-0.805908093633,-4.01725155489)--(-0.55402668247,-3.98662215437);
\draw[gray, thin] (-0.805908093633,-4.01725155489)--(-0.508971649094,-3.99691516487);
\draw[gray, thin] (-0.805908093633,-4.01725155489)--(-0.793768270063,-3.86654054626);
\draw[gray, thin] (-0.805908093633,-4.01725155489)--(-0.621859887924,-3.85999006973);
\draw[gray, thin] (-0.805908093633,-4.01725155489)--(-0.620734900536,-4.01397079341);
\draw[gray, thin] (-0.805908093633,-4.01725155489)--(-0.678563312729,-4.0925072634);
\draw[gray, thin] (-1.58186008491,-4.14112709993)--(-1.41614043133,-4.14891245433);
\draw[gray, thin] (-1.58186008491,-4.14112709993)--(-1.59260932997,-4.22230273823);
\draw[gray, thin] (-1.58186008491,-4.14112709993)--(-1.38884683409,-4.15644305418);
\draw[gray, thin] (-1.58186008491,-4.14112709993)--(-1.43310860738,-3.9783967471);
\draw[gray, thin] (-1.58186008491,-4.14112709993)--(-1.43281819214,-3.96964751894);
\draw[gray, thin] (-1.59260932997,-4.22230273823)--(-1.41614043133,-4.14891245433);
\draw[gray, thin] (-1.59260932997,-4.22230273823)--(-1.38884683409,-4.15644305418);
\draw[gray, thin] (-1.59260932997,-4.22230273823)--(-1.43310860738,-3.9783967471);
\draw[gray, thin] (-1.59260932997,-4.22230273823)--(-1.43281819214,-3.96964751894);
\draw[gray, thin] (-1.50911688267,-3.79534919909)--(-1.43310860738,-3.9783967471);
\draw[gray, thin] (-1.50911688267,-3.79534919909)--(-1.43281819214,-3.96964751894);
\draw[gray, thin] (-1.50911688267,-3.79534919909)--(-1.29155574602,-3.91951428899);
\draw[gray, thin] (-1.50911688267,-3.79534919909)--(-1.6034648777,-3.51402415962);
\draw[gray, thin] (-1.29155574602,-3.91951428899)--(-1.41614043133,-4.14891245433);
\draw[gray, thin] (-1.29155574602,-3.91951428899)--(-1.43310860738,-3.9783967471);
\draw[gray, thin] (-1.29155574602,-3.91951428899)--(-1.43281819214,-3.96964751894);
\draw[gray, thin] (-1.29155574602,-3.91951428899)--(-1.38884683409,-4.15644305418);
\draw[gray, thin] (-1.29155574602,-3.91951428899)--(-1.02218767728,-3.90244679225);
\draw[gray, thin] (-0.508971649094,-3.99691516487)--(-0.678563312729,-4.0925072634);
\draw[gray, thin] (-0.508971649094,-3.99691516487)--(-0.55402668247,-3.98662215437);
\draw[gray, thin] (-0.508971649094,-3.99691516487)--(-0.621859887924,-3.85999006973);
\draw[gray, thin] (-0.508971649094,-3.99691516487)--(-0.620734900536,-4.01397079341);
\draw[gray, thin] (-0.508971649094,-3.99691516487)--(-0.494836565089,-4.23445620187);
\draw[gray, thin] (-0.55402668247,-3.98662215437)--(-0.678563312729,-4.0925072634);
\draw[gray, thin] (-0.55402668247,-3.98662215437)--(-0.793768270063,-3.86654054626);
\draw[gray, thin] (-0.55402668247,-3.98662215437)--(-0.621859887924,-3.85999006973);
\draw[gray, thin] (-0.55402668247,-3.98662215437)--(-0.620734900536,-4.01397079341);
\draw[gray, thin] (-0.55402668247,-3.98662215437)--(-0.494836565089,-4.23445620187);
\draw[gray, thin] (-0.621859887924,-3.85999006973)--(-0.678563312729,-4.0925072634);
\draw[gray, thin] (-0.621859887924,-3.85999006973)--(-0.793768270063,-3.86654054626);
\draw[gray, thin] (-0.621859887924,-3.85999006973)--(-0.620734900536,-4.01397079341);
\draw[gray, thin] (-0.793768270063,-3.86654054626)--(-0.86930744019,-4.10608584218);
\draw[gray, thin] (-0.793768270063,-3.86654054626)--(-1.02218767728,-3.90244679225);
\draw[gray, thin] (-0.793768270063,-3.86654054626)--(-0.942058281785,-3.7915834596);
\draw[gray, thin] (-0.793768270063,-3.86654054626)--(-0.946338248789,-3.78262950535);
\draw[gray, thin] (-0.793768270063,-3.86654054626)--(-0.678563312729,-4.0925072634);
\draw[gray, thin] (-0.793768270063,-3.86654054626)--(-0.620734900536,-4.01397079341);
\draw[gray, thin] (-0.816701550054,-3.26533307724)--(-0.750908088543,-3.15532712938);
\draw[gray, thin] (-1.6034648777,-3.51402415962)--(-1.81528294559,-3.53698178565);
\draw[gray, thin] (-1.6034648777,-3.51402415962)--(-1.86703750777,-3.62626374406);
\draw[gray, thin] (-1.6034648777,-3.51402415962)--(-1.83328840486,-3.69195434512);
\draw[gray, thin] (-1.6034648777,-3.51402415962)--(-1.40351065167,-3.37184653478);
\draw[gray, thin] (-1.6034648777,-3.51402415962)--(-1.69130477195,-3.23846608229);
\draw[gray, thin] (-1.6034648777,-3.51402415962)--(-1.40605166478,-3.40305086487);
\draw[gray, thin] (-0.554122160328,-3.10882774997)--(-0.750908088543,-3.15532712938);
\draw[gray, thin] (-0.554122160328,-3.10882774997)--(-0.565660222514,-2.90810720301);
\draw[gray, thin] (-0.554122160328,-3.10882774997)--(-0.388106034048,-3.0297337344);
\draw[gray, thin] (-0.91408762063,-2.94280351946)--(-0.800673362465,-2.86359001284);
\draw[gray, thin] (-0.91408762063,-2.94280351946)--(-1.01774678582,-2.84963262613);
\draw[gray, thin] (-0.91408762063,-2.94280351946)--(-0.833197096141,-2.65636017716);
\draw[gray, thin] (-0.91408762063,-2.94280351946)--(-0.89797288216,-2.77317833844);
\draw[gray, thin] (-0.91408762063,-2.94280351946)--(-0.914751638061,-2.80952060968);
\draw[gray, thin] (-0.91408762063,-2.94280351946)--(-0.750908088543,-3.15532712938);
\draw[gray, thin] (-0.750908088543,-3.15532712938)--(-0.800673362465,-2.86359001284);
\draw[gray, thin] (-1.01774678582,-2.84963262613)--(-1.26689347321,-2.92381870166);
\draw[gray, thin] (-1.01774678582,-2.84963262613)--(-1.23979208994,-2.92907151553);
\draw[gray, thin] (-1.01774678582,-2.84963262613)--(-1.25453951949,-2.9981877207);
\draw[gray, thin] (-1.01774678582,-2.84963262613)--(-0.800673362465,-2.86359001284);
\draw[gray, thin] (-1.01774678582,-2.84963262613)--(-1.17662838155,-2.65583823033);
\draw[gray, thin] (-1.01774678582,-2.84963262613)--(-1.28540355101,-2.77340246979);
\draw[gray, thin] (-1.01774678582,-2.84963262613)--(-1.14903868727,-2.61624202977);
\draw[gray, thin] (-1.01774678582,-2.84963262613)--(-0.833197096141,-2.65636017716);
\draw[gray, thin] (-1.01774678582,-2.84963262613)--(-0.89797288216,-2.77317833844);
\draw[gray, thin] (-1.01774678582,-2.84963262613)--(-0.914751638061,-2.80952060968);
\draw[gray, thin] (-1.3714048169,-2.30816553177)--(-1.49723535656,-2.28941284666);
\draw[gray, thin] (-1.3714048169,-2.30816553177)--(-1.34932038169,-2.27921980139);
\draw[gray, thin] (-1.3714048169,-2.30816553177)--(-1.51409430765,-2.11181319147);
\draw[gray, thin] (-1.3714048169,-2.30816553177)--(-1.34757155801,-2.17436572534);
\draw[gray, thin] (-1.3714048169,-2.30816553177)--(-1.17107152508,-2.1151051541);
\draw[gray, thin] (-0.714921311276,-2.11894541012)--(-0.968546466201,-1.97880942219);
\draw[gray, thin] (-0.714921311276,-2.11894541012)--(-0.942763379977,-1.96220562432);
\draw[gray, thin] (-0.714921311276,-2.11894541012)--(-0.827120625337,-2.06821465991);
\draw[gray, thin] (-0.714921311276,-2.11894541012)--(-0.626700615424,-2.32572007857);
\draw[gray, thin] (-0.714921311276,-2.11894541012)--(-0.665979350088,-2.31490916559);
\draw[gray, thin] (-0.714921311276,-2.11894541012)--(-0.626400765713,-1.87186470384);
\draw[gray, thin] (-0.827120625337,-2.06821465991)--(-1.10451127603,-2.17109845192);
\draw[gray, thin] (-0.827120625337,-2.06821465991)--(-0.968546466201,-1.97880942219);
\draw[gray, thin] (-0.827120625337,-2.06821465991)--(-0.942763379977,-1.96220562432);
\draw[gray, thin] (-0.827120625337,-2.06821465991)--(-1.0690010563,-2.00213154338);
\draw[gray, thin] (-0.827120625337,-2.06821465991)--(-0.882185355943,-1.86888429529);
\draw[gray, thin] (-0.827120625337,-2.06821465991)--(-0.626400765713,-1.87186470384);
\draw[gray, thin] (-0.827120625337,-2.06821465991)--(-0.665979350088,-2.31490916559);
\draw[gray, thin] (-1.07088765935,-2.25646196629)--(-1.34932038169,-2.27921980139);
\draw[gray, thin] (-1.07088765935,-2.25646196629)--(-1.07923540129,-2.48480905105);
\draw[gray, thin] (-1.07088765935,-2.25646196629)--(-1.34757155801,-2.17436572534);
\draw[gray, thin] (-1.07088765935,-2.25646196629)--(-1.17107152508,-2.1151051541);
\draw[gray, thin] (-1.07088765935,-2.25646196629)--(-1.1576293663,-2.08878940277);
\draw[gray, thin] (-1.07088765935,-2.25646196629)--(-1.10451127603,-2.17109845192);
\draw[gray, thin] (-1.07088765935,-2.25646196629)--(-0.968546466201,-1.97880942219);
\draw[gray, thin] (-1.07088765935,-2.25646196629)--(-1.0690010563,-2.00213154338);
\draw[gray, thin] (-1.10451127603,-2.17109845192)--(-1.34932038169,-2.27921980139);
\draw[gray, thin] (-1.10451127603,-2.17109845192)--(-1.34757155801,-2.17436572534);
\draw[gray, thin] (-1.10451127603,-2.17109845192)--(-1.17107152508,-2.1151051541);
\draw[gray, thin] (-1.10451127603,-2.17109845192)--(-1.1576293663,-2.08878940277);
\draw[gray, thin] (-1.10451127603,-2.17109845192)--(-0.968546466201,-1.97880942219);
\draw[gray, thin] (-1.10451127603,-2.17109845192)--(-0.942763379977,-1.96220562432);
\draw[gray, thin] (-1.10451127603,-2.17109845192)--(-1.0690010563,-2.00213154338);
\draw[gray, thin] (-1.10451127603,-2.17109845192)--(-1.21528463694,-1.92918663465);
\draw[gray, thin] (-1.34932038169,-2.27921980139)--(-1.49723535656,-2.28941284666);
\draw[gray, thin] (-1.34932038169,-2.27921980139)--(-1.51409430765,-2.11181319147);
\draw[gray, thin] (-1.34932038169,-2.27921980139)--(-1.34757155801,-2.17436572534);
\draw[gray, thin] (-1.34932038169,-2.27921980139)--(-1.17107152508,-2.1151051541);
\draw[gray, thin] (-1.34932038169,-2.27921980139)--(-1.1576293663,-2.08878940277);
\draw[gray, thin] (-1.34757155801,-2.17436572534)--(-1.49723535656,-2.28941284666);
\draw[gray, thin] (-1.34757155801,-2.17436572534)--(-1.51409430765,-2.11181319147);
\draw[gray, thin] (-1.34757155801,-2.17436572534)--(-1.17107152508,-2.1151051541);
\draw[gray, thin] (-1.34757155801,-2.17436572534)--(-1.1576293663,-2.08878940277);
\draw[gray, thin] (-1.34757155801,-2.17436572534)--(-1.21528463694,-1.92918663465);
\draw[gray, thin] (-1.81248661658,-3.17830529669)--(-2.00978414244,-3.20799715985);
\draw[gray, thin] (-1.81248661658,-3.17830529669)--(-1.97163578613,-3.34152065528);
\draw[gray, thin] (-1.81248661658,-3.17830529669)--(-1.86872480249,-3.24469948071);
\draw[gray, thin] (-1.81248661658,-3.17830529669)--(-1.97215790803,-3.17186860267);
\draw[gray, thin] (-1.81248661658,-3.17830529669)--(-1.69130477195,-3.23846608229);
\draw[gray, thin] (-1.81248661658,-3.17830529669)--(-2.07137098372,-3.03945165434);
\draw[gray, thin] (-1.81248661658,-3.17830529669)--(-1.80903922928,-2.93340971789);
\draw[gray, thin] (-1.81248661658,-3.17830529669)--(-1.79030039,-3.1095164666);
\draw[gray, thin] (-1.79030039,-3.1095164666)--(-2.00978414244,-3.20799715985);
\draw[gray, thin] (-1.79030039,-3.1095164666)--(-2.07137098372,-3.03945165434);
\draw[gray, thin] (-1.79030039,-3.1095164666)--(-1.97163578613,-3.34152065528);
\draw[gray, thin] (-1.79030039,-3.1095164666)--(-1.86872480249,-3.24469948071);
\draw[gray, thin] (-1.79030039,-3.1095164666)--(-1.97215790803,-3.17186860267);
\draw[gray, thin] (-1.79030039,-3.1095164666)--(-1.80903922928,-2.93340971789);
\draw[gray, thin] (-1.79030039,-3.1095164666)--(-1.69130477195,-3.23846608229);
\draw[gray, thin] (-1.83109911097,-2.78063604305)--(-2.04459304418,-2.88216979589);
\draw[gray, thin] (-1.83109911097,-2.78063604305)--(-1.80903922928,-2.93340971789);
\draw[gray, thin] (-1.83109911097,-2.78063604305)--(-1.95113743766,-2.53740762897);
\draw[gray, thin] (-1.83109911097,-2.78063604305)--(-1.75708410182,-2.59991638091);
\draw[gray, thin] (-1.80903922928,-2.93340971789)--(-2.07137098372,-3.03945165434);
\draw[gray, thin] (-1.80903922928,-2.93340971789)--(-2.04459304418,-2.88216979589);
\draw[gray, thin] (-1.80903922928,-2.93340971789)--(-2.08076715557,-3.02983958283);
\draw[gray, thin] (-1.80903922928,-2.93340971789)--(-1.97215790803,-3.17186860267);
\draw[gray, thin] (-0.37690488698,-2.19594960499)--(-0.626700615424,-2.32572007857);
\draw[gray, thin] (-0.37690488698,-2.19594960499)--(-0.403786681639,-2.21214827777);
\draw[gray, thin] (-0.37690488698,-2.19594960499)--(-0.188968153395,-2.0817281908);
\draw[gray, thin] (-0.403786681639,-2.21214827777)--(-0.626700615424,-2.32572007857);
\draw[gray, thin] (-0.403786681639,-2.21214827777)--(-0.665979350088,-2.31490916559);
\draw[gray, thin] (-0.403786681639,-2.21214827777)--(-0.188968153395,-2.0817281908);
\draw[gray, thin] (-1.17662838155,-2.65583823033)--(-1.41691087622,-2.60745118324);
\draw[gray, thin] (-1.17662838155,-2.65583823033)--(-1.26689347321,-2.92381870166);
\draw[gray, thin] (-1.17662838155,-2.65583823033)--(-1.23979208994,-2.92907151553);
\draw[gray, thin] (-1.17662838155,-2.65583823033)--(-1.28540355101,-2.77340246979);
\draw[gray, thin] (-1.17662838155,-2.65583823033)--(-1.31123489473,-2.71656390854);
\draw[gray, thin] (-1.17662838155,-2.65583823033)--(-1.14903868727,-2.61624202977);
\draw[gray, thin] (-1.17662838155,-2.65583823033)--(-1.07923540129,-2.48480905105);
\draw[gray, thin] (-1.31123489473,-2.71656390854)--(-1.41691087622,-2.60745118324);
\draw[gray, thin] (-1.31123489473,-2.71656390854)--(-1.26689347321,-2.92381870166);
\draw[gray, thin] (-1.31123489473,-2.71656390854)--(-1.23979208994,-2.92907151553);
\draw[gray, thin] (-1.31123489473,-2.71656390854)--(-1.25453951949,-2.9981877207);
\draw[gray, thin] (-1.31123489473,-2.71656390854)--(-1.28540355101,-2.77340246979);
\draw[gray, thin] (-1.31123489473,-2.71656390854)--(-1.14903868727,-2.61624202977);
\draw[gray, thin] (-1.28540355101,-2.77340246979)--(-1.41691087622,-2.60745118324);
\draw[gray, thin] (-1.28540355101,-2.77340246979)--(-1.26689347321,-2.92381870166);
\draw[gray, thin] (-1.28540355101,-2.77340246979)--(-1.23979208994,-2.92907151553);
\draw[gray, thin] (-1.28540355101,-2.77340246979)--(-1.25453951949,-2.9981877207);
\draw[gray, thin] (-1.28540355101,-2.77340246979)--(-1.14903868727,-2.61624202977);
\draw[gray, thin] (-1.07923540129,-2.48480905105)--(-1.14903868727,-2.61624202977);
\draw[gray, thin] (-1.07923540129,-2.48480905105)--(-0.833197096141,-2.65636017716);
\draw[gray, thin] (-1.07923540129,-2.48480905105)--(-0.804901991057,-2.42529450245);
\draw[gray, thin] (-2.00978414244,-3.20799715985)--(-2.20273390359,-3.24923467955);
\draw[gray, thin] (-2.00978414244,-3.20799715985)--(-2.11573659884,-3.21410488456);
\draw[gray, thin] (-2.00978414244,-3.20799715985)--(-1.97163578613,-3.34152065528);
\draw[gray, thin] (-2.00978414244,-3.20799715985)--(-1.86872480249,-3.24469948071);
\draw[gray, thin] (-2.00978414244,-3.20799715985)--(-1.97215790803,-3.17186860267);
\draw[gray, thin] (-2.00978414244,-3.20799715985)--(-2.07137098372,-3.03945165434);
\draw[gray, thin] (-2.00978414244,-3.20799715985)--(-2.23525061483,-3.11717656302);
\draw[gray, thin] (-2.00978414244,-3.20799715985)--(-2.08076715557,-3.02983958283);
\draw[gray, thin] (-2.00978414244,-3.20799715985)--(-2.14863825008,-2.94755525266);
\draw[gray, thin] (-1.97163578613,-3.34152065528)--(-2.01226188582,-3.61259107421);
\draw[gray, thin] (-1.97163578613,-3.34152065528)--(-2.09439340427,-3.53495452685);
\draw[gray, thin] (-1.97163578613,-3.34152065528)--(-2.20273390359,-3.24923467955);
\draw[gray, thin] (-1.97163578613,-3.34152065528)--(-2.11573659884,-3.21410488456);
\draw[gray, thin] (-1.97163578613,-3.34152065528)--(-1.81528294559,-3.53698178565);
\draw[gray, thin] (-1.97163578613,-3.34152065528)--(-1.86872480249,-3.24469948071);
\draw[gray, thin] (-1.97163578613,-3.34152065528)--(-1.97215790803,-3.17186860267);
\draw[gray, thin] (-1.97163578613,-3.34152065528)--(-1.69130477195,-3.23846608229);
\draw[gray, thin] (-1.86872480249,-3.24469948071)--(-2.11573659884,-3.21410488456);
\draw[gray, thin] (-1.86872480249,-3.24469948071)--(-1.81528294559,-3.53698178565);
\draw[gray, thin] (-1.86872480249,-3.24469948071)--(-1.97215790803,-3.17186860267);
\draw[gray, thin] (-1.86872480249,-3.24469948071)--(-1.69130477195,-3.23846608229);
\draw[gray, thin] (-1.86872480249,-3.24469948071)--(-2.07137098372,-3.03945165434);
\draw[gray, thin] (-1.97215790803,-3.17186860267)--(-2.20273390359,-3.24923467955);
\draw[gray, thin] (-1.97215790803,-3.17186860267)--(-2.11573659884,-3.21410488456);
\draw[gray, thin] (-1.97215790803,-3.17186860267)--(-1.69130477195,-3.23846608229);
\draw[gray, thin] (-1.97215790803,-3.17186860267)--(-2.07137098372,-3.03945165434);
\draw[gray, thin] (-1.97215790803,-3.17186860267)--(-2.23525061483,-3.11717656302);
\draw[gray, thin] (-1.97215790803,-3.17186860267)--(-2.04459304418,-2.88216979589);
\draw[gray, thin] (-1.97215790803,-3.17186860267)--(-2.08076715557,-3.02983958283);
\draw[gray, thin] (-1.97215790803,-3.17186860267)--(-2.14863825008,-2.94755525266);
\draw[gray, thin] (-1.14931207285,-4.57106095705)--(-1.02646516802,-4.54525879585);
\draw[gray, thin] (-1.02646516802,-4.54525879585)--(-0.852044215086,-4.37712614148);
\draw[gray, thin] (-1.02646516802,-4.54525879585)--(-0.825760782318,-4.35830765622);
\draw[gray, thin] (-1.02646516802,-4.54525879585)--(-0.873677152032,-4.448211189);
\draw[gray, thin] (-3.13060296337,-3.57883589376)--(-2.90714396678,-3.59779233757);
\draw[gray, thin] (-3.13060296337,-3.57883589376)--(-3.19258693115,-3.49693455485);
\draw[gray, thin] (-3.13060296337,-3.57883589376)--(-2.98801767575,-3.61990882151);
\draw[gray, thin] (-3.13060296337,-3.57883589376)--(-2.94851001531,-3.35059677229);
\draw[gray, thin] (-4.97923654305,0.119657249352)--(-4.83385226186,0.120043327507);
\draw[gray, thin] (-4.97923654305,0.119657249352)--(-4.82101242652,0.0625166142723);
\draw[gray, thin] (-4.97923654305,0.119657249352)--(-4.97921213624,0.118072221398);
\draw[gray, thin] (-4.97923654305,0.119657249352)--(-4.78260681094,0.0277806560539);
\draw[gray, thin] (-4.97923654305,0.119657249352)--(-5.07802026851,0.269612299456);
\draw[gray, thin] (-4.97923654305,0.119657249352)--(-4.95456626907,0.415284352437);
\draw[gray, thin] (-4.97923654305,0.119657249352)--(-4.99307190779,0.168497393314);
\draw[gray, thin] (-4.97923654305,0.119657249352)--(-4.8480284206,0.195954312889);
\draw[gray, thin] (-4.97923654305,0.119657249352)--(-4.97445549176,0.226766232549);
\draw[gray, thin] (-4.97923654305,0.119657249352)--(-4.8470630914,0.237261289022);
\draw[gray, thin] (-4.97921213624,0.118072221398)--(-4.83385226186,0.120043327507);
\draw[gray, thin] (-4.97921213624,0.118072221398)--(-4.82101242652,0.0625166142723);
\draw[gray, thin] (-4.97921213624,0.118072221398)--(-4.78260681094,0.0277806560539);
\draw[gray, thin] (-4.97921213624,0.118072221398)--(-5.07802026851,0.269612299456);
\draw[gray, thin] (-4.97921213624,0.118072221398)--(-4.95456626907,0.415284352437);
\draw[gray, thin] (-4.97921213624,0.118072221398)--(-4.99307190779,0.168497393314);
\draw[gray, thin] (-4.97921213624,0.118072221398)--(-4.8480284206,0.195954312889);
\draw[gray, thin] (-4.97921213624,0.118072221398)--(-4.97445549176,0.226766232549);
\draw[gray, thin] (-4.97921213624,0.118072221398)--(-4.8470630914,0.237261289022);
\draw[gray, thin] (-4.99307190779,0.168497393314)--(-5.07802026851,0.269612299456);
\draw[gray, thin] (-4.99307190779,0.168497393314)--(-4.83385226186,0.120043327507);
\draw[gray, thin] (-4.99307190779,0.168497393314)--(-4.82101242652,0.0625166142723);
\draw[gray, thin] (-4.99307190779,0.168497393314)--(-4.78260681094,0.0277806560539);
\draw[gray, thin] (-4.99307190779,0.168497393314)--(-4.95456626907,0.415284352437);
\draw[gray, thin] (-4.99307190779,0.168497393314)--(-4.8480284206,0.195954312889);
\draw[gray, thin] (-4.99307190779,0.168497393314)--(-4.97445549176,0.226766232549);
\draw[gray, thin] (-4.99307190779,0.168497393314)--(-4.8470630914,0.237261289022);
\draw[gray, thin] (-4.95456626907,0.415284352437)--(-5.07802026851,0.269612299456);
\draw[gray, thin] (-4.95456626907,0.415284352437)--(-4.8480284206,0.195954312889);
\draw[gray, thin] (-4.95456626907,0.415284352437)--(-4.97445549176,0.226766232549);
\draw[gray, thin] (-4.95456626907,0.415284352437)--(-4.8470630914,0.237261289022);
\draw[gray, thin] (-4.95456626907,0.415284352437)--(-4.66283466495,0.443647159719);
\draw[gray, thin] (-4.95456626907,0.415284352437)--(-4.6868572348,0.376550195495);
\draw[gray, thin] (-4.95456626907,0.415284352437)--(-4.78184211975,0.520639836178);
\draw[gray, thin] (-4.23581339725,-2.06004423964)--(-4.18648852256,-1.97375294139);
\draw[gray, thin] (-4.23581339725,-2.06004423964)--(-4.06808811652,-1.99007401086);
\draw[gray, thin] (-4.23581339725,-2.06004423964)--(-4.03419337901,-1.86431886477);
\draw[gray, thin] (-4.23581339725,-2.06004423964)--(-3.99993252866,-1.91556603498);
\draw[gray, thin] (-4.14085400577,-1.21437348669)--(-4.15492162391,-1.22089082465);
\draw[gray, thin] (-4.14085400577,-1.21437348669)--(-4.17516560759,-1.19758420004);
\draw[gray, thin] (-4.14085400577,-1.21437348669)--(-3.8985289053,-1.22228456649);
\draw[gray, thin] (-4.14085400577,-1.21437348669)--(-3.99206653771,-0.986922995248);
\draw[gray, thin] (-4.14085400577,-1.21437348669)--(-3.98721870154,-0.989439063973);
\draw[gray, thin] (-4.15492162391,-1.22089082465)--(-4.17516560759,-1.19758420004);
\draw[gray, thin] (-4.15492162391,-1.22089082465)--(-3.8985289053,-1.22228456649);
\draw[gray, thin] (-4.15492162391,-1.22089082465)--(-3.99206653771,-0.986922995248);
\draw[gray, thin] (-4.15492162391,-1.22089082465)--(-3.98721870154,-0.989439063973);
\draw[gray, thin] (-4.17516560759,-1.19758420004)--(-3.8985289053,-1.22228456649);
\draw[gray, thin] (-4.17516560759,-1.19758420004)--(-3.99206653771,-0.986922995248);
\draw[gray, thin] (-4.17516560759,-1.19758420004)--(-3.98721870154,-0.989439063973);
\draw[gray, thin] (-3.8985289053,-1.22228456649)--(-3.69494293154,-1.15260773002);
\draw[gray, thin] (-3.8985289053,-1.22228456649)--(-3.99206653771,-0.986922995248);
\draw[gray, thin] (-3.8985289053,-1.22228456649)--(-3.92444732046,-0.961563745237);
\draw[gray, thin] (-3.8985289053,-1.22228456649)--(-3.98721870154,-0.989439063973);
\draw[gray, thin] (-3.8985289053,-1.22228456649)--(-3.72846894213,-1.34104679949);
\draw[gray, thin] (-4.02326017547,-0.68577957354)--(-3.92444732046,-0.961563745237);
\draw[gray, thin] (-4.02326017547,-0.68577957354)--(-3.82471591215,-0.836096421674);
\draw[gray, thin] (-4.02326017547,-0.68577957354)--(-3.81877758967,-0.702738503495);
\draw[gray, thin] (-3.92444732046,-0.961563745237)--(-3.99206653771,-0.986922995248);
\draw[gray, thin] (-3.92444732046,-0.961563745237)--(-3.98721870154,-0.989439063973);
\draw[gray, thin] (-3.92444732046,-0.961563745237)--(-3.82471591215,-0.836096421674);
\draw[gray, thin] (-3.92444732046,-0.961563745237)--(-3.70498181042,-0.888388712586);
\draw[gray, thin] (-3.92444732046,-0.961563745237)--(-3.81877758967,-0.702738503495);
\draw[gray, thin] (-3.92444732046,-0.961563745237)--(-3.69494293154,-1.15260773002);
\draw[gray, thin] (-4.36815875497,-0.906410440664)--(-4.43831094733,-0.949394432716);
\draw[gray, thin] (-4.36815875497,-0.906410440664)--(-4.40531470416,-0.806509774578);
\draw[gray, thin] (-4.43831094733,-0.949394432716)--(-4.40531470416,-0.806509774578);
\draw[gray, thin] (-4.81744786807,-0.60968991157)--(-4.75989488862,-0.850249937769);
\draw[gray, thin] (-3.69494293154,-1.15260773002)--(-3.72846894213,-1.34104679949);
\draw[gray, thin] (-3.69494293154,-1.15260773002)--(-3.56247133917,-1.37677510084);
\draw[gray, thin] (-3.69494293154,-1.15260773002)--(-3.4317468106,-1.2711150245);
\draw[gray, thin] (-3.69494293154,-1.15260773002)--(-3.58142549534,-0.928709695818);
\draw[gray, thin] (-3.69494293154,-1.15260773002)--(-3.61195065241,-0.971046214005);
\draw[gray, thin] (-3.69494293154,-1.15260773002)--(-3.70498181042,-0.888388712586);
\draw[gray, thin] (-3.09454343523,-0.81413283967)--(-3.34916205081,-0.972413084098);
\draw[gray, thin] (-3.09454343523,-0.81413283967)--(-2.96234437396,-0.819568307681);
\draw[gray, thin] (-3.09454343523,-0.81413283967)--(-3.15962925714,-0.876626683084);
\draw[gray, thin] (-3.09454343523,-0.81413283967)--(-3.18517939874,-0.977367186243);
\draw[gray, thin] (-3.09454343523,-0.81413283967)--(-2.90261878728,-0.787512353312);
\draw[gray, thin] (-3.09454343523,-0.81413283967)--(-2.95445707486,-0.671121314247);
\draw[gray, thin] (-3.15962925714,-0.876626683084)--(-3.36351789887,-1.07660544024);
\draw[gray, thin] (-3.15962925714,-0.876626683084)--(-3.35871984808,-0.965517017546);
\draw[gray, thin] (-3.15962925714,-0.876626683084)--(-3.34916205081,-0.972413084098);
\draw[gray, thin] (-3.15962925714,-0.876626683084)--(-2.96234437396,-0.819568307681);
\draw[gray, thin] (-3.15962925714,-0.876626683084)--(-3.18517939874,-0.977367186243);
\draw[gray, thin] (-3.15962925714,-0.876626683084)--(-2.90261878728,-0.787512353312);
\draw[gray, thin] (-3.15962925714,-0.876626683084)--(-2.95445707486,-0.671121314247);
\draw[gray, thin] (-3.48614413522,-0.750634189447)--(-3.58142549534,-0.928709695818);
\draw[gray, thin] (-3.48614413522,-0.750634189447)--(-3.61195065241,-0.971046214005);
\draw[gray, thin] (-3.48614413522,-0.750634189447)--(-3.70498181042,-0.888388712586);
\draw[gray, thin] (-3.48614413522,-0.750634189447)--(-3.35871984808,-0.965517017546);
\draw[gray, thin] (-3.48614413522,-0.750634189447)--(-3.34916205081,-0.972413084098);
\draw[gray, thin] (-3.48614413522,-0.750634189447)--(-3.59453966746,-0.606297339078);
\draw[gray, thin] (-3.48614413522,-0.750634189447)--(-3.63349232633,-0.499125626403);
\draw[gray, thin] (-3.35871984808,-0.965517017546)--(-3.58142549534,-0.928709695818);
\draw[gray, thin] (-3.35871984808,-0.965517017546)--(-3.61195065241,-0.971046214005);
\draw[gray, thin] (-3.35871984808,-0.965517017546)--(-3.36351789887,-1.07660544024);
\draw[gray, thin] (-3.35871984808,-0.965517017546)--(-3.34916205081,-0.972413084098);
\draw[gray, thin] (-3.35871984808,-0.965517017546)--(-3.18517939874,-0.977367186243);
\draw[gray, thin] (-3.34916205081,-0.972413084098)--(-3.58142549534,-0.928709695818);
\draw[gray, thin] (-3.34916205081,-0.972413084098)--(-3.61195065241,-0.971046214005);
\draw[gray, thin] (-3.34916205081,-0.972413084098)--(-3.36351789887,-1.07660544024);
\draw[gray, thin] (-3.34916205081,-0.972413084098)--(-3.18517939874,-0.977367186243);
\draw[gray, thin] (-2.96234437396,-0.819568307681)--(-3.18517939874,-0.977367186243);
\draw[gray, thin] (-2.96234437396,-0.819568307681)--(-2.90261878728,-0.787512353312);
\draw[gray, thin] (-2.96234437396,-0.819568307681)--(-2.95445707486,-0.671121314247);
\draw[gray, thin] (-2.90261878728,-0.787512353312)--(-2.95445707486,-0.671121314247);
\draw[gray, thin] (-3.74907106475,-2.51457307317)--(-3.93883417159,-2.72467875967);
\draw[gray, thin] (-3.74907106475,-2.51457307317)--(-3.59663649686,-2.44169664392);
\draw[gray, thin] (-4.81249888311,-1.24961380838)--(-4.69780061928,-1.12339358723);
\draw[gray, thin] (-3.95707519365,-2.9161386565)--(-4.02847297206,-2.8829525142);
\draw[gray, thin] (-3.95707519365,-2.9161386565)--(-4.02898547025,-2.88319305692);
\draw[gray, thin] (-3.95707519365,-2.9161386565)--(-4.05859975855,-2.91363329093);
\draw[gray, thin] (-3.95707519365,-2.9161386565)--(-3.93883417159,-2.72467875967);
\draw[gray, thin] (-3.93883417159,-2.72467875967)--(-4.02847297206,-2.8829525142);
\draw[gray, thin] (-3.93883417159,-2.72467875967)--(-4.02898547025,-2.88319305692);
\draw[gray, thin] (-3.93883417159,-2.72467875967)--(-4.05859975855,-2.91363329093);
\draw[gray, thin] (-4.02898547025,-2.88319305692)--(-4.02847297206,-2.8829525142);
\draw[gray, thin] (-4.02898547025,-2.88319305692)--(-4.05859975855,-2.91363329093);
\draw[gray, thin] (-4.02847297206,-2.8829525142)--(-4.05859975855,-2.91363329093);
\draw[gray, thin] (-2.65273496272,0.269273191804)--(-2.64191562274,0.237501174937);
\draw[gray, thin] (-2.65273496272,0.269273191804)--(-2.69391256332,0.447470785399);
\draw[gray, thin] (-2.65273496272,0.269273191804)--(-2.76892570674,0.279665060301);
\draw[gray, thin] (-2.65273496272,0.269273191804)--(-2.41986815259,0.237903570279);
\draw[gray, thin] (-2.65273496272,0.269273191804)--(-2.47448516751,0.166787355609);
\draw[gray, thin] (-2.65273496272,0.269273191804)--(-2.35623972866,0.306847212192);
\draw[gray, thin] (-2.65273496272,0.269273191804)--(-2.45369781639,0.43831546085);
\draw[gray, thin] (-2.65273496272,0.269273191804)--(-2.44865363156,0.172606127519);
\draw[gray, thin] (-2.65273496272,0.269273191804)--(-2.51138881934,0.50684404953);
\draw[gray, thin] (-2.65273496272,0.269273191804)--(-2.49789069607,0.514057235551);
\draw[gray, thin] (-2.65273496272,0.269273191804)--(-2.55747989915,0.00831038636778);
\draw[gray, thin] (-2.64191562274,0.237501174937)--(-2.69391256332,0.447470785399);
\draw[gray, thin] (-2.64191562274,0.237501174937)--(-2.76892570674,0.279665060301);
\draw[gray, thin] (-2.64191562274,0.237501174937)--(-2.41986815259,0.237903570279);
\draw[gray, thin] (-2.64191562274,0.237501174937)--(-2.47448516751,0.166787355609);
\draw[gray, thin] (-2.64191562274,0.237501174937)--(-2.35623972866,0.306847212192);
\draw[gray, thin] (-2.64191562274,0.237501174937)--(-2.45369781639,0.43831546085);
\draw[gray, thin] (-2.64191562274,0.237501174937)--(-2.44865363156,0.172606127519);
\draw[gray, thin] (-2.64191562274,0.237501174937)--(-2.51138881934,0.50684404953);
\draw[gray, thin] (-2.64191562274,0.237501174937)--(-2.55747989915,0.00831038636778);
\draw[gray, thin] (-2.41986815259,0.237903570279)--(-2.43855853383,0.00550101294099);
\draw[gray, thin] (-2.41986815259,0.237903570279)--(-2.55747989915,0.00831038636778);
\draw[gray, thin] (-2.41986815259,0.237903570279)--(-2.47448516751,0.166787355609);
\draw[gray, thin] (-2.41986815259,0.237903570279)--(-2.35623972866,0.306847212192);
\draw[gray, thin] (-2.41986815259,0.237903570279)--(-2.45369781639,0.43831546085);
\draw[gray, thin] (-2.41986815259,0.237903570279)--(-2.3665164042,0.433481624703);
\draw[gray, thin] (-2.41986815259,0.237903570279)--(-2.44865363156,0.172606127519);
\draw[gray, thin] (-2.41986815259,0.237903570279)--(-2.51138881934,0.50684404953);
\draw[gray, thin] (-2.41986815259,0.237903570279)--(-2.49789069607,0.514057235551);
\draw[gray, thin] (-2.41986815259,0.237903570279)--(-2.37729610096,0.488285639145);
\draw[gray, thin] (-2.43855853383,0.00550101294099)--(-2.55747989915,0.00831038636778);
\draw[gray, thin] (-2.43855853383,0.00550101294099)--(-2.47448516751,0.166787355609);
\draw[gray, thin] (-2.43855853383,0.00550101294099)--(-2.44865363156,0.172606127519);
\draw[gray, thin] (-2.55747989915,0.00831038636778)--(-2.47448516751,0.166787355609);
\draw[gray, thin] (-2.55747989915,0.00831038636778)--(-2.44865363156,0.172606127519);
\draw[gray, thin] (-3.21084178055,0.17614106691)--(-3.30913783047,0.0517610613273);
\draw[gray, thin] (-3.21084178055,0.17614106691)--(-3.24610054502,0.264382185744);
\draw[gray, thin] (-3.21084178055,0.17614106691)--(-3.47597286673,0.194160974219);
\draw[gray, thin] (-3.21084178055,0.17614106691)--(-3.42910962214,0.178742262229);
\draw[gray, thin] (-3.21084178055,0.17614106691)--(-3.15629695408,0.189053057134);
\draw[gray, thin] (-3.21084178055,0.17614106691)--(-3.11996882235,0.185252322575);
\draw[gray, thin] (-3.21084178055,0.17614106691)--(-3.18126905744,-0.0111600590698);
\draw[gray, thin] (-2.37729610096,0.488285639145)--(-2.35623972866,0.306847212192);
\draw[gray, thin] (-2.37729610096,0.488285639145)--(-2.45369781639,0.43831546085);
\draw[gray, thin] (-2.37729610096,0.488285639145)--(-2.3665164042,0.433481624703);
\draw[gray, thin] (-2.37729610096,0.488285639145)--(-2.51138881934,0.50684404953);
\draw[gray, thin] (-2.37729610096,0.488285639145)--(-2.40922611105,0.716310932636);
\draw[gray, thin] (-2.37729610096,0.488285639145)--(-2.47641616648,0.618128314834);
\draw[gray, thin] (-2.37729610096,0.488285639145)--(-2.39343862103,0.741833986565);
\draw[gray, thin] (-2.37729610096,0.488285639145)--(-2.35538200266,0.594110271379);
\draw[gray, thin] (-2.37729610096,0.488285639145)--(-2.49789069607,0.514057235551);
\draw[gray, thin] (-2.69391256332,0.447470785399)--(-2.76892570674,0.279665060301);
\draw[gray, thin] (-2.69391256332,0.447470785399)--(-2.45369781639,0.43831546085);
\draw[gray, thin] (-2.69391256332,0.447470785399)--(-2.51138881934,0.50684404953);
\draw[gray, thin] (-2.69391256332,0.447470785399)--(-2.47641616648,0.618128314834);
\draw[gray, thin] (-2.69391256332,0.447470785399)--(-2.49789069607,0.514057235551);
\draw[gray, thin] (-2.47448516751,0.166787355609)--(-2.35623972866,0.306847212192);
\draw[gray, thin] (-2.47448516751,0.166787355609)--(-2.45369781639,0.43831546085);
\draw[gray, thin] (-2.47448516751,0.166787355609)--(-2.3665164042,0.433481624703);
\draw[gray, thin] (-2.47448516751,0.166787355609)--(-2.44865363156,0.172606127519);
\draw[gray, thin] (-2.44865363156,0.172606127519)--(-2.35623972866,0.306847212192);
\draw[gray, thin] (-2.44865363156,0.172606127519)--(-2.45369781639,0.43831546085);
\draw[gray, thin] (-2.44865363156,0.172606127519)--(-2.3665164042,0.433481624703);
\draw[gray, thin] (-3.11996882235,0.185252322575)--(-3.30913783047,0.0517610613273);
\draw[gray, thin] (-3.11996882235,0.185252322575)--(-3.24610054502,0.264382185744);
\draw[gray, thin] (-3.11996882235,0.185252322575)--(-3.18126905744,-0.0111600590698);
\draw[gray, thin] (-3.11996882235,0.185252322575)--(-3.15629695408,0.189053057134);
\draw[gray, thin] (-4.41813770501,0.498310112691)--(-4.66283466495,0.443647159719);
\draw[gray, thin] (-4.41813770501,0.498310112691)--(-4.6868572348,0.376550195495);
\draw[gray, thin] (-4.41813770501,0.498310112691)--(-4.58897116412,0.705427533483);
\draw[gray, thin] (-4.41813770501,0.498310112691)--(-4.51529204347,0.563432318806);
\draw[gray, thin] (-4.41813770501,0.498310112691)--(-4.30999468394,0.666943429809);
\draw[gray, thin] (-4.41813770501,0.498310112691)--(-4.36891481362,0.351958558577);
\draw[gray, thin] (-4.36891481362,0.351958558577)--(-4.51529204347,0.563432318806);
\draw[gray, thin] (-3.788564004,0.0156852553828)--(-4.06019223328,-0.0935593824751);
\draw[gray, thin] (-3.788564004,0.0156852553828)--(-3.63718443114,-0.136661814681);
\draw[gray, thin] (-3.788564004,0.0156852553828)--(-3.72809436499,0.0139213769179);
\draw[gray, thin] (-3.788564004,0.0156852553828)--(-3.62303842816,-0.131556990191);
\draw[gray, thin] (-3.788564004,0.0156852553828)--(-3.60937329861,-0.0806472449174);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.65538040704,2.87410570481);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.71725619997,2.90371736791);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.70402109668,3.11482675801);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.61543858428,2.91964284141);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.75986109266,2.90258724336);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.50332782945,2.91904095306);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.43717949212,2.92187710714);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.31236763085,3.12225022551);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.68146163778,3.2343287468);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.6297445407,3.25321313479);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.5293858427,3.30081290926);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.39972383783,2.77591241967);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.48164994573,2.77248032903);
\draw[gray, thin] (-4.72119934462,2.27836832357)--(-4.51587238006,2.11816372618);
\draw[gray, thin] (-4.46878071844,1.5876689823)--(-4.54592666678,1.32768023628);
\draw[gray, thin] (-4.46878071844,1.5876689823)--(-4.60063729929,1.38699054542);
\draw[gray, thin] (-4.46878071844,1.5876689823)--(-4.64860524092,1.56898386803);
\draw[gray, thin] (-4.46878071844,1.5876689823)--(-4.52128315461,1.60276935794);
\draw[gray, thin] (-4.46878071844,1.5876689823)--(-4.37801151357,1.55604960652);
\draw[gray, thin] (-4.46878071844,1.5876689823)--(-4.32125063323,1.69933852113);
\draw[gray, thin] (-4.37801151357,1.55604960652)--(-4.54592666678,1.32768023628);
\draw[gray, thin] (-4.37801151357,1.55604960652)--(-4.60063729929,1.38699054542);
\draw[gray, thin] (-4.37801151357,1.55604960652)--(-4.64860524092,1.56898386803);
\draw[gray, thin] (-4.37801151357,1.55604960652)--(-4.52128315461,1.60276935794);
\draw[gray, thin] (-4.37801151357,1.55604960652)--(-4.13726973305,1.60707489066);
\draw[gray, thin] (-4.37801151357,1.55604960652)--(-4.32125063323,1.69933852113);
\draw[gray, thin] (-5.0061563998,0.833629947901)--(-4.84055359329,0.998816105368);
\draw[gray, thin] (-5.0061563998,0.833629947901)--(-4.88556510937,0.925842795585);
\draw[gray, thin] (-5.0061563998,0.833629947901)--(-4.94852176257,1.05587074504);
\draw[gray, thin] (-5.0061563998,0.833629947901)--(-4.736381881,0.930390077378);
\draw[gray, thin] (-5.0061563998,0.833629947901)--(-4.7672598888,0.71954934705);
\draw[gray, thin] (-4.78184211975,0.520639836178)--(-4.8470630914,0.237261289022);
\draw[gray, thin] (-4.78184211975,0.520639836178)--(-4.7672598888,0.71954934705);
\draw[gray, thin] (-4.78184211975,0.520639836178)--(-4.58897116412,0.705427533483);
\draw[gray, thin] (-4.78184211975,0.520639836178)--(-4.51529204347,0.563432318806);
\draw[gray, thin] (-4.78184211975,0.520639836178)--(-4.66283466495,0.443647159719);
\draw[gray, thin] (-4.78184211975,0.520639836178)--(-4.6868572348,0.376550195495);
\draw[gray, thin] (-4.66283466495,0.443647159719)--(-4.8470630914,0.237261289022);
\draw[gray, thin] (-4.66283466495,0.443647159719)--(-4.6868572348,0.376550195495);
\draw[gray, thin] (-4.66283466495,0.443647159719)--(-4.7672598888,0.71954934705);
\draw[gray, thin] (-4.66283466495,0.443647159719)--(-4.58897116412,0.705427533483);
\draw[gray, thin] (-4.66283466495,0.443647159719)--(-4.51529204347,0.563432318806);
\draw[gray, thin] (-3.43717949212,2.92187710714)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.43717949212,2.92187710714)--(-3.65538040704,2.87410570481);
\draw[gray, thin] (-3.43717949212,2.92187710714)--(-3.71725619997,2.90371736791);
\draw[gray, thin] (-3.43717949212,2.92187710714)--(-3.61543858428,2.91964284141);
\draw[gray, thin] (-3.43717949212,2.92187710714)--(-3.50332782945,2.91904095306);
\draw[gray, thin] (-3.43717949212,2.92187710714)--(-3.39972383783,2.77591241967);
\draw[gray, thin] (-3.43717949212,2.92187710714)--(-3.48164994573,2.77248032903);
\draw[gray, thin] (-3.43717949212,2.92187710714)--(-3.31236763085,3.12225022551);
\draw[gray, thin] (-3.50332782945,2.91904095306)--(-3.67512245296,2.70894535101);
\draw[gray, thin] (-3.50332782945,2.91904095306)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.50332782945,2.91904095306)--(-3.65538040704,2.87410570481);
\draw[gray, thin] (-3.50332782945,2.91904095306)--(-3.71725619997,2.90371736791);
\draw[gray, thin] (-3.50332782945,2.91904095306)--(-3.70402109668,3.11482675801);
\draw[gray, thin] (-3.50332782945,2.91904095306)--(-3.61543858428,2.91964284141);
\draw[gray, thin] (-3.50332782945,2.91904095306)--(-3.75986109266,2.90258724336);
\draw[gray, thin] (-3.50332782945,2.91904095306)--(-3.31236763085,3.12225022551);
\draw[gray, thin] (-3.50332782945,2.91904095306)--(-3.39972383783,2.77591241967);
\draw[gray, thin] (-3.50332782945,2.91904095306)--(-3.48164994573,2.77248032903);
\draw[gray, thin] (-3.14443148305,2.49076400518)--(-3.33299663219,2.42638172182);
\draw[gray, thin] (-3.14443148305,2.49076400518)--(-3.38690402913,2.53536243537);
\draw[gray, thin] (-3.14443148305,2.49076400518)--(-2.84772939405,2.49074190513);
\draw[gray, thin] (-3.14443148305,2.49076400518)--(-2.89281959241,2.49859254643);
\draw[gray, thin] (-3.14443148305,2.49076400518)--(-2.95887220649,2.71438283817);
\draw[gray, thin] (-3.39972383783,2.77591241967)--(-3.57699243939,2.57902429318);
\draw[gray, thin] (-3.39972383783,2.77591241967)--(-3.67512245296,2.70894535101);
\draw[gray, thin] (-3.39972383783,2.77591241967)--(-3.51805700674,2.60468292746);
\draw[gray, thin] (-3.39972383783,2.77591241967)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.39972383783,2.77591241967)--(-3.38690402913,2.53536243537);
\draw[gray, thin] (-3.39972383783,2.77591241967)--(-3.48164994573,2.77248032903);
\draw[gray, thin] (-3.39972383783,2.77591241967)--(-3.65538040704,2.87410570481);
\draw[gray, thin] (-3.39972383783,2.77591241967)--(-3.61543858428,2.91964284141);
\draw[gray, thin] (-3.51805700674,2.60468292746)--(-3.57699243939,2.57902429318);
\draw[gray, thin] (-3.51805700674,2.60468292746)--(-3.67512245296,2.70894535101);
\draw[gray, thin] (-3.51805700674,2.60468292746)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.51805700674,2.60468292746)--(-3.48164994573,2.77248032903);
\draw[gray, thin] (-3.51805700674,2.60468292746)--(-3.33299663219,2.42638172182);
\draw[gray, thin] (-3.51805700674,2.60468292746)--(-3.38690402913,2.53536243537);
\draw[gray, thin] (-3.57699243939,2.57902429318)--(-3.85262969249,2.48244479119);
\draw[gray, thin] (-3.57699243939,2.57902429318)--(-3.67512245296,2.70894535101);
\draw[gray, thin] (-3.57699243939,2.57902429318)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.57699243939,2.57902429318)--(-3.48164994573,2.77248032903);
\draw[gray, thin] (-3.57699243939,2.57902429318)--(-3.33299663219,2.42638172182);
\draw[gray, thin] (-3.57699243939,2.57902429318)--(-3.38690402913,2.53536243537);
\draw[gray, thin] (-3.48164994573,2.77248032903)--(-3.67512245296,2.70894535101);
\draw[gray, thin] (-3.48164994573,2.77248032903)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.48164994573,2.77248032903)--(-3.38690402913,2.53536243537);
\draw[gray, thin] (-3.48164994573,2.77248032903)--(-3.65538040704,2.87410570481);
\draw[gray, thin] (-3.48164994573,2.77248032903)--(-3.71725619997,2.90371736791);
\draw[gray, thin] (-3.48164994573,2.77248032903)--(-3.61543858428,2.91964284141);
\draw[gray, thin] (-3.29052741098,3.78757682369)--(-3.30976022523,3.6111024814);
\draw[gray, thin] (-3.29052741098,3.78757682369)--(-3.37651881659,3.66495034549);
\draw[gray, thin] (-3.29052741098,3.78757682369)--(-3.29844560824,3.99768142924);
\draw[gray, thin] (-3.29844560824,3.99768142924)--(-3.11225862714,4.04610645397);
\draw[gray, thin] (-3.29844560824,3.99768142924)--(-3.20362253408,4.17206222081);
\draw[gray, thin] (-3.6297445407,3.25321313479)--(-3.70402109668,3.11482675801);
\draw[gray, thin] (-3.6297445407,3.25321313479)--(-3.68146163778,3.2343287468);
\draw[gray, thin] (-3.6297445407,3.25321313479)--(-3.56643440449,3.3390559238);
\draw[gray, thin] (-3.6297445407,3.25321313479)--(-3.55083400832,3.32295256786);
\draw[gray, thin] (-3.6297445407,3.25321313479)--(-3.5293858427,3.30081290926);
\draw[gray, thin] (-3.55083400832,3.32295256786)--(-3.70402109668,3.11482675801);
\draw[gray, thin] (-3.55083400832,3.32295256786)--(-3.68146163778,3.2343287468);
\draw[gray, thin] (-3.55083400832,3.32295256786)--(-3.56643440449,3.3390559238);
\draw[gray, thin] (-3.55083400832,3.32295256786)--(-3.5293858427,3.30081290926);
\draw[gray, thin] (-3.55083400832,3.32295256786)--(-3.38360858245,3.44015437391);
\draw[gray, thin] (-3.5293858427,3.30081290926)--(-3.70402109668,3.11482675801);
\draw[gray, thin] (-3.5293858427,3.30081290926)--(-3.68146163778,3.2343287468);
\draw[gray, thin] (-3.5293858427,3.30081290926)--(-3.56643440449,3.3390559238);
\draw[gray, thin] (-3.5293858427,3.30081290926)--(-3.38360858245,3.44015437391);
\draw[gray, thin] (-3.5293858427,3.30081290926)--(-3.31236763085,3.12225022551);
\draw[gray, thin] (-3.56643440449,3.3390559238)--(-3.70402109668,3.11482675801);
\draw[gray, thin] (-3.56643440449,3.3390559238)--(-3.68146163778,3.2343287468);
\draw[gray, thin] (-3.56643440449,3.3390559238)--(-3.38360858245,3.44015437391);
\draw[gray, thin] (-2.77561952325,2.0079214943)--(-2.6411098376,1.80916379665);
\draw[gray, thin] (-2.77561952325,2.0079214943)--(-2.81044518657,2.06215313212);
\draw[gray, thin] (-2.77561952325,2.0079214943)--(-2.7488393388,2.23468475443);
\draw[gray, thin] (-2.77561952325,2.0079214943)--(-2.71241417122,2.20907129764);
\draw[gray, thin] (-2.77561952325,2.0079214943)--(-2.65842565764,2.26567912275);
\draw[gray, thin] (-2.81044518657,2.06215313212)--(-3.08232450846,1.94974908533);
\draw[gray, thin] (-2.81044518657,2.06215313212)--(-2.7488393388,2.23468475443);
\draw[gray, thin] (-2.81044518657,2.06215313212)--(-2.71241417122,2.20907129764);
\draw[gray, thin] (-2.81044518657,2.06215313212)--(-2.65842565764,2.26567912275);
\draw[gray, thin] (1.9527342246,4.55468324775)--(1.82050727362,4.5418279072);
\draw[gray, thin] (1.9527342246,4.55468324775)--(1.77022823154,4.4401893579);
\draw[gray, thin] (1.9527342246,4.55468324775)--(1.69565153244,4.41071969603);
\draw[gray, thin] (1.6141341944,4.50804793407)--(1.82050727362,4.5418279072);
\draw[gray, thin] (1.6141341944,4.50804793407)--(1.77022823154,4.4401893579);
\draw[gray, thin] (1.6141341944,4.50804793407)--(1.60325191584,4.53297829488);
\draw[gray, thin] (1.6141341944,4.50804793407)--(1.69565153244,4.41071969603);
\draw[gray, thin] (1.60325191584,4.53297829488)--(1.82050727362,4.5418279072);
\draw[gray, thin] (1.60325191584,4.53297829488)--(1.77022823154,4.4401893579);
\draw[gray, thin] (1.60325191584,4.53297829488)--(1.69565153244,4.41071969603);
\draw[gray, thin] (1.77022823154,4.4401893579)--(1.82050727362,4.5418279072);
\draw[gray, thin] (1.77022823154,4.4401893579)--(1.69565153244,4.41071969603);
\draw[gray, thin] (1.82050727362,4.5418279072)--(1.69565153244,4.41071969603);
\draw[gray, thin] (1.71918402879,4.05651504569)--(1.48002160041,3.99083378635);
\draw[gray, thin] (1.71918402879,4.05651504569)--(1.6726625662,4.01987562647);
\draw[gray, thin] (1.71918402879,4.05651504569)--(1.84311573783,4.01500156764);
\draw[gray, thin] (1.71918402879,4.05651504569)--(1.43918846706,4.09107712261);
\draw[gray, thin] (1.71918402879,4.05651504569)--(1.59157085101,4.08100927889);
\draw[gray, thin] (1.71918402879,4.05651504569)--(1.95892508731,4.12531674548);
\draw[gray, thin] (1.84311573783,4.01500156764)--(1.6726625662,4.01987562647);
\draw[gray, thin] (1.84311573783,4.01500156764)--(2.05642837185,3.97470848759);
\draw[gray, thin] (1.84311573783,4.01500156764)--(1.59157085101,4.08100927889);
\draw[gray, thin] (1.84311573783,4.01500156764)--(1.95892508731,4.12531674548);
\draw[gray, thin] (1.6726625662,4.01987562647)--(1.48002160041,3.99083378635);
\draw[gray, thin] (1.6726625662,4.01987562647)--(1.43918846706,4.09107712261);
\draw[gray, thin] (1.6726625662,4.01987562647)--(1.59157085101,4.08100927889);
\draw[gray, thin] (2.05642837185,3.97470848759)--(2.07620407056,3.82169382051);
\draw[gray, thin] (2.05642837185,3.97470848759)--(2.26124493706,3.84986527614);
\draw[gray, thin] (2.05642837185,3.97470848759)--(2.26125027667,3.83437985959);
\draw[gray, thin] (2.05642837185,3.97470848759)--(2.26126562199,3.78987690567);
\draw[gray, thin] (2.05642837185,3.97470848759)--(1.95892508731,4.12531674548);
\draw[gray, thin] (2.05642837185,3.97470848759)--(2.2787211526,4.16171532829);
\draw[gray, thin] (1.149215653,4.44905302651)--(1.27587080772,4.18330868518);
\draw[gray, thin] (1.149215653,4.44905302651)--(1.27936093388,4.36586122162);
\draw[gray, thin] (1.149215653,4.44905302651)--(1.24339657684,4.43478582449);
\draw[gray, thin] (1.24339657684,4.43478582449)--(1.27587080772,4.18330868518);
\draw[gray, thin] (1.24339657684,4.43478582449)--(1.27936093388,4.36586122162);
\draw[gray, thin] (1.27936093388,4.36586122162)--(1.27587080772,4.18330868518);
\draw[gray, thin] (1.27936093388,4.36586122162)--(1.39127311869,4.13599795516);
\draw[gray, thin] (2.76968366731,4.16662089575)--(2.71709754049,4.02736292213);
\draw[gray, thin] (2.76968366731,4.16662089575)--(2.50411934181,4.04706250234);
\draw[gray, thin] (2.76968366731,4.16662089575)--(2.58556284843,3.9630936482);
\draw[gray, thin] (2.76968366731,4.16662089575)--(2.59612631496,3.93283682133);
\draw[gray, thin] (2.76968366731,4.16662089575)--(2.80237005032,4.30649816199);
\draw[gray, thin] (2.76968366731,4.16662089575)--(2.95581748928,4.29887775876);
\draw[gray, thin] (2.76968366731,4.16662089575)--(2.57527552163,4.37513091699);
\draw[gray, thin] (2.76968366731,4.16662089575)--(2.63111255903,4.4227779163);
\draw[gray, thin] (2.71709754049,4.02736292213)--(2.50411934181,4.04706250234);
\draw[gray, thin] (2.71709754049,4.02736292213)--(2.58556284843,3.9630936482);
\draw[gray, thin] (2.71709754049,4.02736292213)--(2.59612631496,3.93283682133);
\draw[gray, thin] (2.71709754049,4.02736292213)--(2.80237005032,4.30649816199);
\draw[gray, thin] (2.71709754049,4.02736292213)--(2.83021385911,3.75984189063);
\draw[gray, thin] (2.58556284843,3.9630936482)--(2.50235639521,3.8040532554);
\draw[gray, thin] (2.58556284843,3.9630936482)--(2.53462839507,3.73545751763);
\draw[gray, thin] (2.58556284843,3.9630936482)--(2.50411934181,4.04706250234);
\draw[gray, thin] (2.58556284843,3.9630936482)--(2.59612631496,3.93283682133);
\draw[gray, thin] (2.26125027667,3.83437985959)--(2.18134703384,3.57299171568);
\draw[gray, thin] (2.26125027667,3.83437985959)--(2.16524641462,3.66305712674);
\draw[gray, thin] (2.26125027667,3.83437985959)--(2.07620407056,3.82169382051);
\draw[gray, thin] (2.26125027667,3.83437985959)--(2.23513481885,3.59397710459);
\draw[gray, thin] (2.26125027667,3.83437985959)--(2.50235639521,3.8040532554);
\draw[gray, thin] (2.26125027667,3.83437985959)--(2.26124493706,3.84986527614);
\draw[gray, thin] (2.26125027667,3.83437985959)--(2.26126562199,3.78987690567);
\draw[gray, thin] (2.26125027667,3.83437985959)--(2.53462839507,3.73545751763);
\draw[gray, thin] (2.26126562199,3.78987690567)--(2.18134703384,3.57299171568);
\draw[gray, thin] (2.26126562199,3.78987690567)--(2.16524641462,3.66305712674);
\draw[gray, thin] (2.26126562199,3.78987690567)--(2.07620407056,3.82169382051);
\draw[gray, thin] (2.26126562199,3.78987690567)--(2.23513481885,3.59397710459);
\draw[gray, thin] (2.26126562199,3.78987690567)--(2.50235639521,3.8040532554);
\draw[gray, thin] (2.26126562199,3.78987690567)--(2.26124493706,3.84986527614);
\draw[gray, thin] (2.26126562199,3.78987690567)--(2.53462839507,3.73545751763);
\draw[gray, thin] (2.26124493706,3.84986527614)--(2.18134703384,3.57299171568);
\draw[gray, thin] (2.26124493706,3.84986527614)--(2.16524641462,3.66305712674);
\draw[gray, thin] (2.26124493706,3.84986527614)--(2.07620407056,3.82169382051);
\draw[gray, thin] (2.26124493706,3.84986527614)--(2.23513481885,3.59397710459);
\draw[gray, thin] (2.26124493706,3.84986527614)--(2.50235639521,3.8040532554);
\draw[gray, thin] (2.26124493706,3.84986527614)--(2.53462839507,3.73545751763);
\draw[gray, thin] (2.50411934181,4.04706250234)--(2.50235639521,3.8040532554);
\draw[gray, thin] (2.50411934181,4.04706250234)--(2.59612631496,3.93283682133);
\draw[gray, thin] (2.50411934181,4.04706250234)--(2.2787211526,4.16171532829);
\draw[gray, thin] (2.2787211526,4.16171532829)--(2.33269284605,4.35287033151);
\draw[gray, thin] (-0.467233657697,5.23131458123)--(-0.750491424092,5.21599643697);
\draw[gray, thin] (-0.467233657697,5.23131458123)--(-0.761851427056,5.18759504585);
\draw[gray, thin] (-0.814545135274,4.53471614789)--(-0.94791131291,4.58859486174);
\draw[gray, thin] (-0.814545135274,4.53471614789)--(-0.612217763755,4.46867526064);
\draw[gray, thin] (-0.814545135274,4.53471614789)--(-0.619510269538,4.43720002969);
\draw[gray, thin] (-0.814545135274,4.53471614789)--(-0.556078808859,4.61001077957);
\draw[gray, thin] (-0.814545135274,4.53471614789)--(-0.776559457935,4.40747036412);
\draw[gray, thin] (-0.814545135274,4.53471614789)--(-0.645319838381,4.51480879498);
\draw[gray, thin] (-0.814545135274,4.53471614789)--(-0.886029788869,4.82308032559);
\draw[gray, thin] (-0.814545135274,4.53471614789)--(-0.82735611305,4.67794890979);
\draw[gray, thin] (-0.82735611305,4.67794890979)--(-0.94791131291,4.58859486174);
\draw[gray, thin] (-0.82735611305,4.67794890979)--(-0.886029788869,4.82308032559);
\draw[gray, thin] (-0.82735611305,4.67794890979)--(-0.88438073333,4.90504342705);
\draw[gray, thin] (-0.82735611305,4.67794890979)--(-0.681417209135,4.85454981809);
\draw[gray, thin] (-0.82735611305,4.67794890979)--(-0.76467376367,4.83721677698);
\draw[gray, thin] (-0.82735611305,4.67794890979)--(-0.556078808859,4.61001077957);
\draw[gray, thin] (-0.82735611305,4.67794890979)--(-0.776559457935,4.40747036412);
\draw[gray, thin] (-0.82735611305,4.67794890979)--(-0.645319838381,4.51480879498);
\draw[gray, thin] (-0.94791131291,4.58859486174)--(-1.12960029413,4.49689279959);
\draw[gray, thin] (-0.94791131291,4.58859486174)--(-1.15150441812,4.59295032526);
\draw[gray, thin] (-0.94791131291,4.58859486174)--(-0.776559457935,4.40747036412);
\draw[gray, thin] (-0.94791131291,4.58859486174)--(-1.16108778949,4.67282381119);
\draw[gray, thin] (-0.94791131291,4.58859486174)--(-1.17368517591,4.77668584281);
\draw[gray, thin] (-0.94791131291,4.58859486174)--(-0.886029788869,4.82308032559);
\draw[gray, thin] (-0.776559457935,4.40747036412)--(-0.839519522622,4.18722292848);
\draw[gray, thin] (-0.776559457935,4.40747036412)--(-0.612217763755,4.46867526064);
\draw[gray, thin] (-0.776559457935,4.40747036412)--(-0.619510269538,4.43720002969);
\draw[gray, thin] (-0.776559457935,4.40747036412)--(-0.556078808859,4.61001077957);
\draw[gray, thin] (-0.776559457935,4.40747036412)--(-0.645319838381,4.51480879498);
\draw[gray, thin] (-0.449376868244,4.75842818701)--(-0.556078808859,4.61001077957);
\draw[gray, thin] (-0.449376868244,4.75842818701)--(-0.681417209135,4.85454981809);
\draw[gray, thin] (-0.449376868244,4.75842818701)--(-0.563312849939,4.86719549276);
\draw[gray, thin] (-0.563312849939,4.86719549276)--(-0.556078808859,4.61001077957);
\draw[gray, thin] (-0.563312849939,4.86719549276)--(-0.698786448919,4.96372805556);
\draw[gray, thin] (-0.563312849939,4.86719549276)--(-0.681417209135,4.85454981809);
\draw[gray, thin] (-0.563312849939,4.86719549276)--(-0.76467376367,4.83721677698);
\draw[gray, thin] (-0.681417209135,4.85454981809)--(-0.886029788869,4.82308032559);
\draw[gray, thin] (-0.681417209135,4.85454981809)--(-0.88438073333,4.90504342705);
\draw[gray, thin] (-0.681417209135,4.85454981809)--(-0.556078808859,4.61001077957);
\draw[gray, thin] (-0.681417209135,4.85454981809)--(-0.698786448919,4.96372805556);
\draw[gray, thin] (-0.681417209135,4.85454981809)--(-0.76467376367,4.83721677698);
\draw[gray, thin] (-0.681417209135,4.85454981809)--(-0.83214565162,5.06818157294);
\draw[gray, thin] (2.57527552163,4.37513091699)--(2.33269284605,4.35287033151);
\draw[gray, thin] (2.57527552163,4.37513091699)--(2.41199885061,4.45364963309);
\draw[gray, thin] (2.57527552163,4.37513091699)--(2.80237005032,4.30649816199);
\draw[gray, thin] (2.57527552163,4.37513091699)--(2.56441678653,4.54659348132);
\draw[gray, thin] (2.57527552163,4.37513091699)--(2.50823372676,4.54877754421);
\draw[gray, thin] (2.57527552163,4.37513091699)--(2.63111255903,4.4227779163);
\draw[gray, thin] (2.63111255903,4.4227779163)--(2.41199885061,4.45364963309);
\draw[gray, thin] (2.63111255903,4.4227779163)--(2.80237005032,4.30649816199);
\draw[gray, thin] (2.63111255903,4.4227779163)--(2.56441678653,4.54659348132);
\draw[gray, thin] (2.63111255903,4.4227779163)--(2.50823372676,4.54877754421);
\draw[gray, thin] (2.80237005032,4.30649816199)--(2.95581748928,4.29887775876);
\draw[gray, thin] (-0.836024917498,2.56433315084)--(-1.05266598438,2.51170499574);
\draw[gray, thin] (-0.836024917498,2.56433315084)--(-0.924977158975,2.31032316461);
\draw[gray, thin] (-0.836024917498,2.56433315084)--(-0.966233359633,2.37177571967);
\draw[gray, thin] (-0.836024917498,2.56433315084)--(-0.972247548479,2.41672526956);
\draw[gray, thin] (-0.836024917498,2.56433315084)--(-0.736385442857,2.29525431851);
\draw[gray, thin] (-0.836024917498,2.56433315084)--(-0.841240710628,2.57166534403);
\draw[gray, thin] (-0.841240710628,2.57166534403)--(-1.05266598438,2.51170499574);
\draw[gray, thin] (-0.841240710628,2.57166534403)--(-0.924977158975,2.31032316461);
\draw[gray, thin] (-0.841240710628,2.57166534403)--(-0.966233359633,2.37177571967);
\draw[gray, thin] (-0.841240710628,2.57166534403)--(-0.972247548479,2.41672526956);
\draw[gray, thin] (-0.841240710628,2.57166534403)--(-0.736385442857,2.29525431851);
\draw[gray, thin] (-1.14607689528,2.37096051109)--(-1.3704451712,2.54118494378);
\draw[gray, thin] (-1.14607689528,2.37096051109)--(-1.20494409894,2.48400112909);
\draw[gray, thin] (-1.14607689528,2.37096051109)--(-1.23865324891,2.47967020097);
\draw[gray, thin] (-1.14607689528,2.37096051109)--(-0.991954586125,2.27800215982);
\draw[gray, thin] (-1.14607689528,2.37096051109)--(-1.05266598438,2.51170499574);
\draw[gray, thin] (-1.14607689528,2.37096051109)--(-0.924977158975,2.31032316461);
\draw[gray, thin] (-1.14607689528,2.37096051109)--(-0.966233359633,2.37177571967);
\draw[gray, thin] (-1.14607689528,2.37096051109)--(-0.972247548479,2.41672526956);
\draw[gray, thin] (-1.14607689528,2.37096051109)--(-1.09102960654,2.24872367199);
\draw[gray, thin] (-1.14607689528,2.37096051109)--(-1.03507705965,2.15747025318);
\draw[gray, thin] (-1.09102960654,2.24872367199)--(-1.03507705965,2.15747025318);
\draw[gray, thin] (-1.09102960654,2.24872367199)--(-1.20494409894,2.48400112909);
\draw[gray, thin] (-1.09102960654,2.24872367199)--(-1.23865324891,2.47967020097);
\draw[gray, thin] (-1.09102960654,2.24872367199)--(-0.991954586125,2.27800215982);
\draw[gray, thin] (-1.09102960654,2.24872367199)--(-1.05266598438,2.51170499574);
\draw[gray, thin] (-1.09102960654,2.24872367199)--(-0.924977158975,2.31032316461);
\draw[gray, thin] (-1.09102960654,2.24872367199)--(-0.966233359633,2.37177571967);
\draw[gray, thin] (-1.09102960654,2.24872367199)--(-0.972247548479,2.41672526956);
\draw[gray, thin] (-1.05266598438,2.51170499574)--(-1.20494409894,2.48400112909);
\draw[gray, thin] (-1.05266598438,2.51170499574)--(-1.23865324891,2.47967020097);
\draw[gray, thin] (-1.05266598438,2.51170499574)--(-0.991954586125,2.27800215982);
\draw[gray, thin] (-1.05266598438,2.51170499574)--(-0.924977158975,2.31032316461);
\draw[gray, thin] (-1.05266598438,2.51170499574)--(-0.966233359633,2.37177571967);
\draw[gray, thin] (-1.05266598438,2.51170499574)--(-0.972247548479,2.41672526956);
\draw[gray, thin] (-0.755432114697,2.04266465635)--(-0.736385442857,2.29525431851);
\draw[gray, thin] (-1.03507705965,2.15747025318)--(-0.991954586125,2.27800215982);
\draw[gray, thin] (-1.03507705965,2.15747025318)--(-0.924977158975,2.31032316461);
\draw[gray, thin] (-1.03507705965,2.15747025318)--(-0.966233359633,2.37177571967);
\draw[gray, thin] (-1.03507705965,2.15747025318)--(-0.972247548479,2.41672526956);
\draw[gray, thin] (-1.21693333195,1.84117645818)--(-1.29398810953,1.5850824374);
\draw[gray, thin] (-0.882185355943,-1.86888429529)--(-1.1477706656,-1.83664573546);
\draw[gray, thin] (-0.882185355943,-1.86888429529)--(-1.14894250512,-1.8125232739);
\draw[gray, thin] (-0.882185355943,-1.86888429529)--(-1.15208649399,-1.833247417);
\draw[gray, thin] (-0.882185355943,-1.86888429529)--(-0.968546466201,-1.97880942219);
\draw[gray, thin] (-0.882185355943,-1.86888429529)--(-0.942763379977,-1.96220562432);
\draw[gray, thin] (-0.882185355943,-1.86888429529)--(-1.0690010563,-2.00213154338);
\draw[gray, thin] (-0.882185355943,-1.86888429529)--(-0.984374503909,-1.70241056176);
\draw[gray, thin] (-0.882185355943,-1.86888429529)--(-0.626400765713,-1.87186470384);
\draw[gray, thin] (-4.32125063323,1.69933852113)--(-4.52128315461,1.60276935794);
\draw[gray, thin] (-4.32125063323,1.69933852113)--(-4.13726973305,1.60707489066);
\draw[gray, thin] (-4.51587238006,2.11816372618)--(-4.71491751662,1.89782737234);
\draw[gray, thin] (-2.94398832738,1.5541578695)--(-2.98580586234,1.4447364117);
\draw[gray, thin] (-2.94398832738,1.5541578695)--(-2.94076619866,1.36686940895);
\draw[gray, thin] (-2.94398832738,1.5541578695)--(-3.0015374856,1.47042605775);
\draw[gray, thin] (-2.94398832738,1.5541578695)--(-3.11335003519,1.60208382812);
\draw[gray, thin] (-2.94398832738,1.5541578695)--(-2.90435227555,1.39326657198);
\draw[gray, thin] (-2.94398832738,1.5541578695)--(-2.88617795611,1.42857780908);
\draw[gray, thin] (-2.94398832738,1.5541578695)--(-3.11578676408,1.71412687553);
\draw[gray, thin] (-2.94398832738,1.5541578695)--(-3.0501197297,1.8047921827);
\draw[gray, thin] (-2.94398832738,1.5541578695)--(-3.06372341658,1.81568920948);
\draw[gray, thin] (-2.94398832738,1.5541578695)--(-2.83539881673,1.68076677293);
\draw[gray, thin] (-2.94398832738,1.5541578695)--(-2.87322818735,1.28719735224);
\draw[gray, thin] (-2.83539881673,1.68076677293)--(-2.98580586234,1.4447364117);
\draw[gray, thin] (-2.83539881673,1.68076677293)--(-3.0015374856,1.47042605775);
\draw[gray, thin] (-2.83539881673,1.68076677293)--(-3.11335003519,1.60208382812);
\draw[gray, thin] (-2.83539881673,1.68076677293)--(-2.90435227555,1.39326657198);
\draw[gray, thin] (-2.83539881673,1.68076677293)--(-3.11578676408,1.71412687553);
\draw[gray, thin] (-2.83539881673,1.68076677293)--(-3.0501197297,1.8047921827);
\draw[gray, thin] (-2.83539881673,1.68076677293)--(-3.06372341658,1.81568920948);
\draw[gray, thin] (-2.83539881673,1.68076677293)--(-2.88617795611,1.42857780908);
\draw[gray, thin] (-2.83539881673,1.68076677293)--(-2.6411098376,1.80916379665);
\draw[gray, thin] (-2.83539881673,1.68076677293)--(-2.59483360681,1.67283221409);
\draw[gray, thin] (-2.71241417122,2.20907129764)--(-2.7488393388,2.23468475443);
\draw[gray, thin] (-2.71241417122,2.20907129764)--(-2.65842565764,2.26567912275);
\draw[gray, thin] (-2.65842565764,2.26567912275)--(-2.7488393388,2.23468475443);
\draw[gray, thin] (-2.65842565764,2.26567912275)--(-2.84772939405,2.49074190513);
\draw[gray, thin] (-2.7488393388,2.23468475443)--(-2.84772939405,2.49074190513);
\draw[gray, thin] (-2.6411098376,1.80916379665)--(-2.59483360681,1.67283221409);
\draw[gray, thin] (-2.6411098376,1.80916379665)--(-2.39845800888,1.69344256246);
\draw[gray, thin] (-2.59483360681,1.67283221409)--(-2.53915003791,1.50771185486);
\draw[gray, thin] (-2.59483360681,1.67283221409)--(-2.39845800888,1.69344256246);
\draw[gray, thin] (-2.59483360681,1.67283221409)--(-2.3352178127,1.67487368302);
\draw[gray, thin] (-2.53915003791,1.50771185486)--(-2.39845800888,1.69344256246);
\draw[gray, thin] (-2.53915003791,1.50771185486)--(-2.3352178127,1.67487368302);
\draw[gray, thin] (-2.09647304625,1.68185005343)--(-2.3352178127,1.67487368302);
\draw[gray, thin] (-2.09647304625,1.68185005343)--(-2.26631265924,1.7141868196);
\draw[gray, thin] (-2.09647304625,1.68185005343)--(-1.8850323856,1.69514975283);
\draw[gray, thin] (-2.09647304625,1.68185005343)--(-1.98679030391,1.92764529927);
\draw[gray, thin] (-2.09647304625,1.68185005343)--(-1.93048362563,1.61404082264);
\draw[gray, thin] (-2.09647304625,1.68185005343)--(-1.91039734379,1.50903580911);
\draw[gray, thin] (-1.93048362563,1.61404082264)--(-1.79954715811,1.51678658155);
\draw[gray, thin] (-1.93048362563,1.61404082264)--(-1.91039734379,1.50903580911);
\draw[gray, thin] (-1.93048362563,1.61404082264)--(-1.81176268637,1.78313325303);
\draw[gray, thin] (-1.93048362563,1.61404082264)--(-1.8850323856,1.69514975283);
\draw[gray, thin] (-1.8850323856,1.69514975283)--(-1.79954715811,1.51678658155);
\draw[gray, thin] (-1.8850323856,1.69514975283)--(-1.91039734379,1.50903580911);
\draw[gray, thin] (-1.8850323856,1.69514975283)--(-1.81176268637,1.78313325303);
\draw[gray, thin] (-1.8850323856,1.69514975283)--(-1.98679030391,1.92764529927);
\draw[gray, thin] (-1.8850323856,1.69514975283)--(-1.64052379866,1.76936492329);
\draw[gray, thin] (-1.8850323856,1.69514975283)--(-1.58970632037,1.71597496657);
\draw[gray, thin] (-1.88403405574,1.11703249367)--(-1.75664634331,1.21863471765);
\draw[gray, thin] (-1.88403405574,1.11703249367)--(-1.6399015011,1.03756650303);
\draw[gray, thin] (-2.39845800888,1.69344256246)--(-2.3352178127,1.67487368302);
\draw[gray, thin] (-2.39845800888,1.69344256246)--(-2.26631265924,1.7141868196);
\draw[gray, thin] (-2.26631265924,1.7141868196)--(-2.3352178127,1.67487368302);
\draw[gray, thin] (-0.445769929945,0.965233401222)--(-0.525939834469,0.730860583775);
\draw[gray, thin] (-0.445769929945,0.965233401222)--(-0.53930343534,0.683419249907);
\draw[gray, thin] (-0.445769929945,0.965233401222)--(-0.684035200869,0.881877869178);
\draw[gray, thin] (-0.445769929945,0.965233401222)--(-0.309228425614,0.879499118504);
\draw[gray, thin] (-0.445769929945,0.965233401222)--(-0.482929335753,0.965247163477);
\draw[gray, thin] (-0.445769929945,0.965233401222)--(-0.251126883167,0.905815093758);
\draw[gray, thin] (-0.482929335753,0.965247163477)--(-0.525939834469,0.730860583775);
\draw[gray, thin] (-0.482929335753,0.965247163477)--(-0.53930343534,0.683419249907);
\draw[gray, thin] (-0.482929335753,0.965247163477)--(-0.684035200869,0.881877869178);
\draw[gray, thin] (-0.482929335753,0.965247163477)--(-0.761600378351,1.03411703207);
\draw[gray, thin] (-0.482929335753,0.965247163477)--(-0.309228425614,0.879499118504);
\draw[gray, thin] (-0.482929335753,0.965247163477)--(-0.251126883167,0.905815093758);
\draw[gray, thin] (-0.482929335753,0.965247163477)--(-0.585871170343,1.24327198856);
\draw[gray, thin] (-0.761600378351,1.03411703207)--(-0.873176992673,0.848716656168);
\draw[gray, thin] (-0.761600378351,1.03411703207)--(-0.881565681445,0.798982128234);
\draw[gray, thin] (-0.761600378351,1.03411703207)--(-1.01565506873,0.945991298839);
\draw[gray, thin] (-0.761600378351,1.03411703207)--(-0.684035200869,0.881877869178);
\draw[gray, thin] (-0.761600378351,1.03411703207)--(-0.946923900365,1.23959456468);
\draw[gray, thin] (-0.761600378351,1.03411703207)--(-0.585871170343,1.24327198856);
\draw[gray, thin] (-0.761600378351,1.03411703207)--(-0.736272047581,1.2131993294);
\draw[gray, thin] (-0.761600378351,1.03411703207)--(-0.671574645169,1.25816753947);
\draw[gray, thin] (-0.0388960996552,0.812920366676)--(-0.309228425614,0.879499118504);
\draw[gray, thin] (-0.0388960996552,0.812920366676)--(-0.251126883167,0.905815093758);
\draw[gray, thin] (-0.0388960996552,0.812920366676)--(-0.000276799098034,0.955196249526);
\draw[gray, thin] (-0.0388960996552,0.812920366676)--(0.00755314917777,0.856120004336);
\draw[gray, thin] (-0.0388960996552,0.812920366676)--(0.251458583679,0.869305634034);
\draw[gray, thin] (-0.251126883167,0.905815093758)--(-0.309228425614,0.879499118504);
\draw[gray, thin] (-0.251126883167,0.905815093758)--(-0.000276799098034,0.955196249526);
\draw[gray, thin] (-0.251126883167,0.905815093758)--(0.00755314917777,0.856120004336);
\draw[gray, thin] (-0.251126883167,0.905815093758)--(-0.0888344345389,1.14616027336);
\draw[gray, thin] (0.00755314917777,0.856120004336)--(-0.000276799098034,0.955196249526);
\draw[gray, thin] (0.00755314917777,0.856120004336)--(0.251458583679,0.869305634034);
\draw[gray, thin] (-0.000276799098034,0.955196249526)--(0.251458583679,0.869305634034);
\draw[gray, thin] (-0.000276799098034,0.955196249526)--(-0.0888344345389,1.14616027336);
\draw[gray, thin] (-0.000276799098034,0.955196249526)--(0.0956444938717,1.15642962564);
\draw[gray, thin] (-2.67927189759,4.20173237098)--(-2.52795432766,4.34626939349);
\draw[gray, thin] (-2.67927189759,4.20173237098)--(-2.45700894839,4.1620528644);
\draw[gray, thin] (-2.67927189759,4.20173237098)--(-2.41125700112,4.32881464123);
\draw[gray, thin] (-2.67927189759,4.20173237098)--(-2.45638683694,4.12971379206);
\draw[gray, thin] (-2.67927189759,4.20173237098)--(-2.68450589924,4.39649775339);
\draw[gray, thin] (-2.67927189759,4.20173237098)--(-2.5477810894,3.9916342347);
\draw[gray, thin] (-3.11225862714,4.04610645397)--(-3.20362253408,4.17206222081);
\draw[gray, thin] (-3.11225862714,4.04610645397)--(-3.01959729023,4.29948493993);
\draw[gray, thin] (-3.11225862714,4.04610645397)--(-3.01777619597,4.20220365327);
\draw[gray, thin] (-3.20362253408,4.17206222081)--(-3.01959729023,4.29948493993);
\draw[gray, thin] (-3.20362253408,4.17206222081)--(-3.01777619597,4.20220365327);
\draw[gray, thin] (-2.7382776222,3.68209672678)--(-2.85003122145,3.45920216781);
\draw[gray, thin] (-2.7382776222,3.68209672678)--(-2.92253639566,3.79429103667);
\draw[gray, thin] (-2.7382776222,3.68209672678)--(-2.69418836275,3.78193571636);
\draw[gray, thin] (-2.7382776222,3.68209672678)--(-2.83433152554,3.82096352151);
\draw[gray, thin] (-2.7382776222,3.68209672678)--(-2.81526946208,3.82879136607);
\draw[gray, thin] (-2.7382776222,3.68209672678)--(-2.76260707988,3.83358970843);
\draw[gray, thin] (-2.7382776222,3.68209672678)--(-2.50700197929,3.76733040192);
\draw[gray, thin] (-2.69418836275,3.78193571636)--(-2.92253639566,3.79429103667);
\draw[gray, thin] (-2.69418836275,3.78193571636)--(-2.83433152554,3.82096352151);
\draw[gray, thin] (-2.69418836275,3.78193571636)--(-2.81526946208,3.82879136607);
\draw[gray, thin] (-2.69418836275,3.78193571636)--(-2.76260707988,3.83358970843);
\draw[gray, thin] (-2.69418836275,3.78193571636)--(-2.50700197929,3.76733040192);
\draw[gray, thin] (-2.69418836275,3.78193571636)--(-2.5477810894,3.9916342347);
\draw[gray, thin] (-2.08594180081,3.12191685149)--(-1.97166042433,2.99446914861);
\draw[gray, thin] (-2.08594180081,3.12191685149)--(-2.27031365611,3.30991823307);
\draw[gray, thin] (-2.08594180081,3.12191685149)--(-1.82406439488,3.17881041497);
\draw[gray, thin] (-2.3228614012,3.40582732964)--(-2.4806667845,3.25385610569);
\draw[gray, thin] (-2.3228614012,3.40582732964)--(-2.39861918157,3.39401911871);
\draw[gray, thin] (-2.3228614012,3.40582732964)--(-2.27031365611,3.30991823307);
\draw[gray, thin] (-2.3228614012,3.40582732964)--(-2.17574001162,3.5482958069);
\draw[gray, thin] (-1.87466484414,3.47567221504)--(-1.99985681683,3.64771403545);
\draw[gray, thin] (-1.87466484414,3.47567221504)--(-1.8240399297,3.26928604839);
\draw[gray, thin] (-1.87466484414,3.47567221504)--(-1.74827772125,3.38329616157);
\draw[gray, thin] (-1.87466484414,3.47567221504)--(-1.79676152234,3.25683141206);
\draw[gray, thin] (-1.87466484414,3.47567221504)--(-1.94894712356,3.69876744974);
\draw[gray, thin] (-2.28872275741,4.1952858524)--(-2.52795432766,4.34626939349);
\draw[gray, thin] (-2.28872275741,4.1952858524)--(-2.45700894839,4.1620528644);
\draw[gray, thin] (-2.28872275741,4.1952858524)--(-2.41125700112,4.32881464123);
\draw[gray, thin] (-2.28872275741,4.1952858524)--(-2.45638683694,4.12971379206);
\draw[gray, thin] (-2.28872275741,4.1952858524)--(-2.03227234061,4.04904206272);
\draw[gray, thin] (-2.28872275741,4.1952858524)--(-2.15897762381,4.11490005912);
\draw[gray, thin] (-2.28872275741,4.1952858524)--(-2.25026734007,4.16296838064);
\draw[gray, thin] (-2.28872275741,4.1952858524)--(-2.35154726668,4.45983982946);
\draw[gray, thin] (-2.25026734007,4.16296838064)--(-2.36844606348,3.90145777136);
\draw[gray, thin] (-2.25026734007,4.16296838064)--(-2.45700894839,4.1620528644);
\draw[gray, thin] (-2.25026734007,4.16296838064)--(-2.41125700112,4.32881464123);
\draw[gray, thin] (-2.25026734007,4.16296838064)--(-2.45638683694,4.12971379206);
\draw[gray, thin] (-2.25026734007,4.16296838064)--(-2.03227234061,4.04904206272);
\draw[gray, thin] (-2.25026734007,4.16296838064)--(-2.13972794874,3.93388160386);
\draw[gray, thin] (-2.25026734007,4.16296838064)--(-2.15897762381,4.11490005912);
\draw[gray, thin] (-2.25026734007,4.16296838064)--(-1.97356177651,4.14484590805);
\draw[gray, thin] (-2.03227234061,4.04904206272)--(-2.13972794874,3.93388160386);
\draw[gray, thin] (-2.03227234061,4.04904206272)--(-2.16305461041,3.79930773233);
\draw[gray, thin] (-2.03227234061,4.04904206272)--(-1.96373867636,3.80666887949);
\draw[gray, thin] (-2.03227234061,4.04904206272)--(-2.15897762381,4.11490005912);
\draw[gray, thin] (-2.03227234061,4.04904206272)--(-1.90420746202,4.1785041856);
\draw[gray, thin] (-2.03227234061,4.04904206272)--(-1.97356177651,4.14484590805);
\draw[gray, thin] (-1.97356177651,4.14484590805)--(-2.13972794874,3.93388160386);
\draw[gray, thin] (-1.97356177651,4.14484590805)--(-2.15897762381,4.11490005912);
\draw[gray, thin] (-1.97356177651,4.14484590805)--(-1.90420746202,4.1785041856);
\draw[gray, thin] (-1.97356177651,4.14484590805)--(-1.91428964391,4.37937417315);
\draw[gray, thin] (-1.90420746202,4.1785041856)--(-2.15897762381,4.11490005912);
\draw[gray, thin] (-1.90420746202,4.1785041856)--(-1.91428964391,4.37937417315);
\draw[gray, thin] (-1.5229380943,3.34294372367)--(-1.74827772125,3.38329616157);
\draw[gray, thin] (-1.5229380943,3.34294372367)--(-1.79676152234,3.25683141206);
\draw[gray, thin] (-1.5229380943,3.34294372367)--(-1.53532961162,3.11736701384);
\draw[gray, thin] (-1.5229380943,3.34294372367)--(-1.69447168903,3.12821258313);
\draw[gray, thin] (-1.5229380943,3.34294372367)--(-1.56495276358,3.31564187712);
\draw[gray, thin] (-1.5229380943,3.34294372367)--(-1.47896748921,3.34904436779);
\draw[gray, thin] (-1.5229380943,3.34294372367)--(-1.49628589047,3.30402003193);
\draw[gray, thin] (-1.5229380943,3.34294372367)--(-1.45200123101,3.54707922442);
\draw[gray, thin] (-1.56495276358,3.31564187712)--(-1.8240399297,3.26928604839);
\draw[gray, thin] (-1.56495276358,3.31564187712)--(-1.82406439488,3.17881041497);
\draw[gray, thin] (-1.56495276358,3.31564187712)--(-1.74827772125,3.38329616157);
\draw[gray, thin] (-1.56495276358,3.31564187712)--(-1.79676152234,3.25683141206);
\draw[gray, thin] (-1.56495276358,3.31564187712)--(-1.53532961162,3.11736701384);
\draw[gray, thin] (-1.56495276358,3.31564187712)--(-1.69447168903,3.12821258313);
\draw[gray, thin] (-1.56495276358,3.31564187712)--(-1.47896748921,3.34904436779);
\draw[gray, thin] (-1.56495276358,3.31564187712)--(-1.49628589047,3.30402003193);
\draw[gray, thin] (-1.56495276358,3.31564187712)--(-1.45200123101,3.54707922442);
\draw[gray, thin] (-1.49628589047,3.30402003193)--(-1.74827772125,3.38329616157);
\draw[gray, thin] (-1.49628589047,3.30402003193)--(-1.53532961162,3.11736701384);
\draw[gray, thin] (-1.49628589047,3.30402003193)--(-1.69447168903,3.12821258313);
\draw[gray, thin] (-1.49628589047,3.30402003193)--(-1.47896748921,3.34904436779);
\draw[gray, thin] (-1.49628589047,3.30402003193)--(-1.45200123101,3.54707922442);
\draw[gray, thin] (-1.47896748921,3.34904436779)--(-1.74827772125,3.38329616157);
\draw[gray, thin] (-1.47896748921,3.34904436779)--(-1.53532961162,3.11736701384);
\draw[gray, thin] (-1.47896748921,3.34904436779)--(-1.45200123101,3.54707922442);
\draw[gray, thin] (-2.89281959241,2.49859254643)--(-2.84772939405,2.49074190513);
\draw[gray, thin] (-2.89281959241,2.49859254643)--(-2.95887220649,2.71438283817);
\draw[gray, thin] (-2.84772939405,2.49074190513)--(-2.95887220649,2.71438283817);
\draw[gray, thin] (-2.85003122145,3.45920216781)--(-2.63936926139,3.37074414794);
\draw[gray, thin] (-2.4754959413,3.09654963682)--(-2.73496636662,3.03126758616);
\draw[gray, thin] (-2.4754959413,3.09654963682)--(-2.47598496739,3.13331965722);
\draw[gray, thin] (-2.4754959413,3.09654963682)--(-2.59789637582,3.26770561254);
\draw[gray, thin] (-2.4754959413,3.09654963682)--(-2.4806667845,3.25385610569);
\draw[gray, thin] (-2.4754959413,3.09654963682)--(-2.27031365611,3.30991823307);
\draw[gray, thin] (-2.95887220649,2.71438283817)--(-3.09819840023,2.87221699516);
\draw[gray, thin] (-1.65016594018,4.4226231091)--(-1.91428964391,4.37937417315);
\draw[gray, thin] (-1.65016594018,4.4226231091)--(-1.51298923237,4.20807055884);
\draw[gray, thin] (-1.65016594018,4.4226231091)--(-1.62848456874,4.36520659257);
\draw[gray, thin] (-1.65016594018,4.4226231091)--(-1.53815058171,4.46008212249);
\draw[gray, thin] (-1.65016594018,4.4226231091)--(-1.35942045974,4.40622863365);
\draw[gray, thin] (-1.76147895128,4.70638626181)--(-1.80559428129,4.71352916065);
\draw[gray, thin] (-1.76147895128,4.70638626181)--(-1.72687175387,4.7635792287);
\draw[gray, thin] (-1.80559428129,4.71352916065)--(-1.72687175387,4.7635792287);
\draw[gray, thin] (-1.72687175387,4.7635792287)--(-1.57627367268,4.98716832856);
\draw[gray, thin] (-1.72687175387,4.7635792287)--(-1.6721775928,5.00307240785);
\draw[gray, thin] (3.64978261854,3.46510698133)--(3.59107764673,3.32570535128);
\draw[gray, thin] (3.64978261854,3.46510698133)--(3.42091926376,3.42557546198);
\draw[gray, thin] (3.64978261854,3.46510698133)--(3.6269962915,3.66011186194);
\draw[gray, thin] (5.18235016467,-0.145491416384)--(5.03762336643,-0.30016223555);
\draw[gray, thin] (5.18235016467,-0.145491416384)--(4.88715663966,-0.124432813895);
\draw[gray, thin] (4.7914583194,1.4293899007)--(4.80761264024,1.33254070041);
\draw[gray, thin] (4.7914583194,1.4293899007)--(4.81307204017,1.27034851679);
\draw[gray, thin] (4.7914583194,1.4293899007)--(4.6363662211,1.22492652525);
\draw[gray, thin] (4.7914583194,1.4293899007)--(4.61380973842,1.43747241162);
\draw[gray, thin] (4.7914583194,1.4293899007)--(4.9140514219,1.45264912899);
\draw[gray, thin] (4.7914583194,1.4293899007)--(5.07141225594,1.32632055272);
\draw[gray, thin] (4.7914583194,1.4293899007)--(4.97760791138,1.29494836933);
\draw[gray, thin] (4.7914583194,1.4293899007)--(4.94746801098,1.29353865376);
\draw[gray, thin] (4.7914583194,1.4293899007)--(4.9249942752,1.17567127788);
\draw[gray, thin] (4.7914583194,1.4293899007)--(5.04254442864,1.31736422568);
\draw[gray, thin] (2.89660871786,1.5758561046)--(2.92898960469,1.29029611902);
\draw[gray, thin] (2.89660871786,1.5758561046)--(2.99914334673,1.60622463025);
\draw[gray, thin] (2.89660871786,1.5758561046)--(3.02516313844,1.59778223233);
\draw[gray, thin] (2.89660871786,1.5758561046)--(2.91534890243,1.67327919209);
\draw[gray, thin] (2.89660871786,1.5758561046)--(3.13602579902,1.68719631598);
\draw[gray, thin] (2.91534890243,1.67327919209)--(2.99914334673,1.60622463025);
\draw[gray, thin] (2.91534890243,1.67327919209)--(3.02516313844,1.59778223233);
\draw[gray, thin] (2.91534890243,1.67327919209)--(3.13602579902,1.68719631598);
\draw[gray, thin] (3.13602579902,1.68719631598)--(2.99914334673,1.60622463025);
\draw[gray, thin] (3.13602579902,1.68719631598)--(3.02516313844,1.59778223233);
\draw[gray, thin] (3.13602579902,1.68719631598)--(3.27274404186,1.58451206203);
\draw[gray, thin] (3.13602579902,1.68719631598)--(3.24285222086,1.64601624176);
\draw[gray, thin] (3.13602579902,1.68719631598)--(3.330775355,1.62115333691);
\draw[gray, thin] (3.13602579902,1.68719631598)--(3.26402298398,1.72495428593);
\draw[gray, thin] (3.13602579902,1.68719631598)--(3.28338593181,1.73403475191);
\draw[gray, thin] (3.02516313844,1.59778223233)--(2.99914334673,1.60622463025);
\draw[gray, thin] (3.02516313844,1.59778223233)--(3.27274404186,1.58451206203);
\draw[gray, thin] (3.02516313844,1.59778223233)--(3.24285222086,1.64601624176);
\draw[gray, thin] (3.02516313844,1.59778223233)--(3.26402298398,1.72495428593);
\draw[gray, thin] (3.02516313844,1.59778223233)--(3.28338593181,1.73403475191);
\draw[gray, thin] (2.99914334673,1.60622463025)--(3.27274404186,1.58451206203);
\draw[gray, thin] (2.99914334673,1.60622463025)--(3.24285222086,1.64601624176);
\draw[gray, thin] (2.99914334673,1.60622463025)--(3.26402298398,1.72495428593);
\draw[gray, thin] (4.9933572124,1.03214133273)--(4.81307204017,1.27034851679);
\draw[gray, thin] (4.9933572124,1.03214133273)--(4.97760791138,1.29494836933);
\draw[gray, thin] (4.9933572124,1.03214133273)--(4.94746801098,1.29353865376);
\draw[gray, thin] (4.9933572124,1.03214133273)--(4.9249942752,1.17567127788);
\draw[gray, thin] (4.9933572124,1.03214133273)--(5.04254442864,1.31736422568);
\draw[gray, thin] (0.439696422334,-0.153335284371)--(0.309746865601,-0.411242924156);
\draw[gray, thin] (0.439696422334,-0.153335284371)--(0.467876423099,-0.413132488593);
\draw[gray, thin] (0.439696422334,-0.153335284371)--(0.632598232978,-0.227545287348);
\draw[gray, thin] (0.439696422334,-0.153335284371)--(0.269084547934,0.0891072131016);
\draw[gray, thin] (0.439696422334,-0.153335284371)--(0.224007868784,-0.101124675438);
\draw[gray, thin] (0.439696422334,-0.153335284371)--(0.429789696155,0.0746570457213);
\draw[gray, thin] (0.439696422334,-0.153335284371)--(0.522692533056,0.0151560188854);
\draw[gray, thin] (0.429789696155,0.0746570457213)--(0.269084547934,0.0891072131016);
\draw[gray, thin] (0.429789696155,0.0746570457213)--(0.224007868784,-0.101124675438);
\draw[gray, thin] (0.429789696155,0.0746570457213)--(0.20889348682,0.144291134421);
\draw[gray, thin] (0.429789696155,0.0746570457213)--(0.522692533056,0.0151560188854);
\draw[gray, thin] (0.522692533056,0.0151560188854)--(0.269084547934,0.0891072131016);
\draw[gray, thin] (0.522692533056,0.0151560188854)--(0.632598232978,-0.227545287348);
\draw[gray, thin] (0.0884939400744,0.0523465918667)--(0.0616962417889,-0.198398164944);
\draw[gray, thin] (0.0884939400744,0.0523465918667)--(0.00511673157488,0.134886254289);
\draw[gray, thin] (0.0884939400744,0.0523465918667)--(-0.00336846757281,0.0271756626231);
\draw[gray, thin] (0.0884939400744,0.0523465918667)--(-1.76247905159e-14,4.4339532046e-15);
\draw[gray, thin] (0.0884939400744,0.0523465918667)--(0.269084547934,0.0891072131016);
\draw[gray, thin] (0.0884939400744,0.0523465918667)--(0.224007868784,-0.101124675438);
\draw[gray, thin] (0.0884939400744,0.0523465918667)--(0.111274984794,0.128164399338);
\draw[gray, thin] (0.0884939400744,0.0523465918667)--(0.20889348682,0.144291134421);
\draw[gray, thin] (0.20889348682,0.144291134421)--(0.00511673157488,0.134886254289);
\draw[gray, thin] (0.20889348682,0.144291134421)--(-0.00336846757281,0.0271756626231);
\draw[gray, thin] (0.20889348682,0.144291134421)--(-1.76247905159e-14,4.4339532046e-15);
\draw[gray, thin] (0.20889348682,0.144291134421)--(0.269084547934,0.0891072131016);
\draw[gray, thin] (0.20889348682,0.144291134421)--(0.224007868784,-0.101124675438);
\draw[gray, thin] (0.20889348682,0.144291134421)--(0.111274984794,0.128164399338);
\draw[gray, thin] (0.111274984794,0.128164399338)--(0.00511673157488,0.134886254289);
\draw[gray, thin] (0.111274984794,0.128164399338)--(-0.00336846757281,0.0271756626231);
\draw[gray, thin] (0.111274984794,0.128164399338)--(-1.76247905159e-14,4.4339532046e-15);
\draw[gray, thin] (0.111274984794,0.128164399338)--(0.269084547934,0.0891072131016);
\draw[gray, thin] (0.111274984794,0.128164399338)--(0.224007868784,-0.101124675438);
\draw[gray, thin] (0.269084547934,0.0891072131016)--(0.00511673157488,0.134886254289);
\draw[gray, thin] (0.269084547934,0.0891072131016)--(-0.00336846757281,0.0271756626231);
\draw[gray, thin] (0.269084547934,0.0891072131016)--(-1.76247905159e-14,4.4339532046e-15);
\draw[gray, thin] (0.269084547934,0.0891072131016)--(0.224007868784,-0.101124675438);
\draw[gray, thin] (0.224007868784,-0.101124675438)--(0.0616962417889,-0.198398164944);
\draw[gray, thin] (0.224007868784,-0.101124675438)--(-0.00336846757281,0.0271756626231);
\draw[gray, thin] (0.224007868784,-0.101124675438)--(-1.76247905159e-14,4.4339532046e-15);
\draw[gray, thin] (-0.289177781962,-0.666356502943)--(-0.482666669126,-0.891411826609);
\draw[gray, thin] (-0.289177781962,-0.666356502943)--(-0.374049734776,-0.853617525357);
\draw[gray, thin] (-0.289177781962,-0.666356502943)--(-0.204266506829,-0.85623198787);
\draw[gray, thin] (-0.289177781962,-0.666356502943)--(-0.419212553091,-0.866885356628);
\draw[gray, thin] (-0.289177781962,-0.666356502943)--(-0.121751132804,-0.443370250576);
\draw[gray, thin] (-0.289177781962,-0.666356502943)--(-0.0493168946127,-0.721971701016);
\draw[gray, thin] (-0.289177781962,-0.666356502943)--(-0.164292295529,-0.92424087245);
\draw[gray, thin] (0.309746865601,-0.411242924156)--(0.0258791601772,-0.490214947659);
\draw[gray, thin] (0.309746865601,-0.411242924156)--(0.0326610577643,-0.354469482611);
\draw[gray, thin] (0.309746865601,-0.411242924156)--(0.188507101983,-0.534839443523);
\draw[gray, thin] (0.309746865601,-0.411242924156)--(0.189470603861,-0.56039869068);
\draw[gray, thin] (0.309746865601,-0.411242924156)--(0.467876423099,-0.413132488593);
\draw[gray, thin] (0.467876423099,-0.413132488593)--(0.550311658383,-0.678001634088);
\draw[gray, thin] (0.467876423099,-0.413132488593)--(0.632598232978,-0.227545287348);
\draw[gray, thin] (0.467876423099,-0.413132488593)--(0.682242601367,-0.36568635555);
\draw[gray, thin] (0.467876423099,-0.413132488593)--(0.747272893247,-0.305333639869);
\draw[gray, thin] (0.467876423099,-0.413132488593)--(0.734135413955,-0.313731697444);
\draw[gray, thin] (2.26789416583,0.68080835745)--(2.30229119223,0.449021515835);
\draw[gray, thin] (2.26789416583,0.68080835745)--(2.5164285232,0.61986323715);
\draw[gray, thin] (2.26789416583,0.68080835745)--(2.37278168457,0.895812922386);
\draw[gray, thin] (1.70090109947,-1.03960196991)--(1.4414403763,-1.08221128043);
\draw[gray, thin] (1.70090109947,-1.03960196991)--(1.82991730679,-1.19128251644);
\draw[gray, thin] (1.70090109947,-1.03960196991)--(1.64001793217,-1.29661608897);
\draw[gray, thin] (1.70090109947,-1.03960196991)--(1.9528231201,-1.17344743465);
\draw[gray, thin] (1.70090109947,-1.03960196991)--(1.96644420341,-1.13354348938);
\draw[gray, thin] (1.70090109947,-1.03960196991)--(1.824571759,-0.777213699131);
\draw[gray, thin] (1.09699174211,-1.0242637528)--(0.881547093853,-1.21338548966);
\draw[gray, thin] (1.09699174211,-1.0242637528)--(0.903428012237,-1.17947065131);
\draw[gray, thin] (1.09699174211,-1.0242637528)--(1.22902606155,-0.919270176472);
\draw[gray, thin] (1.09699174211,-1.0242637528)--(1.30714206518,-0.925535896079);
\draw[gray, thin] (0.956898855114,-1.67818185204)--(0.832612076701,-1.78805084888);
\draw[gray, thin] (0.956898855114,-1.67818185204)--(0.745925674486,-1.76531090916);
\draw[gray, thin] (0.956898855114,-1.67818185204)--(0.878511233709,-1.68738795939);
\draw[gray, thin] (0.956898855114,-1.67818185204)--(1.24552698535,-1.70295253089);
\draw[gray, thin] (0.956898855114,-1.67818185204)--(1.10639796613,-1.78119738598);
\draw[gray, thin] (1.30714206518,-0.925535896079)--(1.22902606155,-0.919270176472);
\draw[gray, thin] (1.30714206518,-0.925535896079)--(1.4414403763,-1.08221128043);
\draw[gray, thin] (1.22902606155,-0.919270176472)--(1.4414403763,-1.08221128043);
\draw[gray, thin] (0.776937888943,-0.629314150866)--(0.668689990284,-0.743406708774);
\draw[gray, thin] (0.776937888943,-0.629314150866)--(0.550311658383,-0.678001634088);
\draw[gray, thin] (0.776937888943,-0.629314150866)--(0.766019798129,-0.790390484394);
\draw[gray, thin] (0.776937888943,-0.629314150866)--(0.715542797784,-0.866415404954);
\draw[gray, thin] (0.776937888943,-0.629314150866)--(0.682242601367,-0.36568635555);
\draw[gray, thin] (1.4414403763,-1.08221128043)--(1.64001793217,-1.29661608897);
\draw[gray, thin] (0.122452272664,-1.76888006923)--(-0.0525991449791,-1.93475956929);
\draw[gray, thin] (0.122452272664,-1.76888006923)--(-0.10771776083,-1.79558570365);
\draw[gray, thin] (0.122452272664,-1.76888006923)--(-0.121237808122,-1.84566547911);
\draw[gray, thin] (-0.358438833818,-1.56505807218)--(-0.622429918529,-1.51410730324);
\draw[gray, thin] (-0.358438833818,-1.56505807218)--(-0.494969183049,-1.70761914469);
\draw[gray, thin] (-0.358438833818,-1.56505807218)--(-0.263465331128,-1.69475963235);
\draw[gray, thin] (-0.358438833818,-1.56505807218)--(-0.287358308067,-1.76674568696);
\draw[gray, thin] (-0.358438833818,-1.56505807218)--(-0.369107741945,-1.75770817048);
\draw[gray, thin] (-0.0664752661661,-0.926539357874)--(-0.213666072397,-1.08453813025);
\draw[gray, thin] (-0.0664752661661,-0.926539357874)--(-0.204266506829,-0.85623198787);
\draw[gray, thin] (-0.0664752661661,-0.926539357874)--(-0.164292295529,-0.92424087245);
\draw[gray, thin] (-0.0664752661661,-0.926539357874)--(-0.0472169983528,-0.948987146808);
\draw[gray, thin] (-0.0664752661661,-0.926539357874)--(0.210739906718,-1.01521504954);
\draw[gray, thin] (-0.0664752661661,-0.926539357874)--(-0.0493168946127,-0.721971701016);
\draw[gray, thin] (0.261955986089,-1.1926483771)--(0.398932537358,-1.3285974919);
\draw[gray, thin] (0.261955986089,-1.1926483771)--(0.543739885783,-1.22919536601);
\draw[gray, thin] (0.261955986089,-1.1926483771)--(0.477170419246,-1.21615655498);
\draw[gray, thin] (0.261955986089,-1.1926483771)--(0.210739906718,-1.01521504954);
\draw[gray, thin] (1.31312858257,-2.87931530807)--(1.14699472597,-2.99845554247);
\draw[gray, thin] (1.31312858257,-2.87931530807)--(1.57032571606,-2.84131319353);
\draw[gray, thin] (-2.48092732856,0.854209247751)--(-2.65903393484,0.87643581398);
\draw[gray, thin] (-2.48092732856,0.854209247751)--(-2.40922611105,0.716310932636);
\draw[gray, thin] (-2.48092732856,0.854209247751)--(-2.47641616648,0.618128314834);
\draw[gray, thin] (-2.48092732856,0.854209247751)--(-2.39343862103,0.741833986565);
\draw[gray, thin] (-2.48092732856,0.854209247751)--(-2.35538200266,0.594110271379);
\draw[gray, thin] (-2.48092732856,0.854209247751)--(-2.39965524255,0.89961935015);
\draw[gray, thin] (-2.48092732856,0.854209247751)--(-2.64101793866,1.09072832916);
\draw[gray, thin] (-2.39965524255,0.89961935015)--(-2.65903393484,0.87643581398);
\draw[gray, thin] (-2.39965524255,0.89961935015)--(-2.40922611105,0.716310932636);
\draw[gray, thin] (-2.39965524255,0.89961935015)--(-2.47641616648,0.618128314834);
\draw[gray, thin] (-2.39965524255,0.89961935015)--(-2.39343862103,0.741833986565);
\draw[gray, thin] (-2.35538200266,0.594110271379)--(-2.35623972866,0.306847212192);
\draw[gray, thin] (-2.35538200266,0.594110271379)--(-2.45369781639,0.43831546085);
\draw[gray, thin] (-2.35538200266,0.594110271379)--(-2.3665164042,0.433481624703);
\draw[gray, thin] (-2.35538200266,0.594110271379)--(-2.51138881934,0.50684404953);
\draw[gray, thin] (-2.35538200266,0.594110271379)--(-2.40922611105,0.716310932636);
\draw[gray, thin] (-2.35538200266,0.594110271379)--(-2.47641616648,0.618128314834);
\draw[gray, thin] (-2.35538200266,0.594110271379)--(-2.39343862103,0.741833986565);
\draw[gray, thin] (-2.35538200266,0.594110271379)--(-2.49789069607,0.514057235551);
\draw[gray, thin] (0.0787072319827,1.73816430322)--(0.0719263308463,1.51148095392);
\draw[gray, thin] (0.0787072319827,1.73816430322)--(0.102823356436,1.53638659944);
\draw[gray, thin] (0.0787072319827,1.73816430322)--(0.0687943246087,1.6805018865);
\draw[gray, thin] (0.0787072319827,1.73816430322)--(0.206317770325,1.53883357427);
\draw[gray, thin] (0.0787072319827,1.73816430322)--(0.147190446924,1.52882989938);
\draw[gray, thin] (0.313011624758,1.35303675415)--(0.0956444938717,1.15642962564);
\draw[gray, thin] (0.313011624758,1.35303675415)--(0.471272619623,1.33230915641);
\draw[gray, thin] (0.313011624758,1.35303675415)--(0.0719263308463,1.51148095392);
\draw[gray, thin] (0.313011624758,1.35303675415)--(0.102823356436,1.53638659944);
\draw[gray, thin] (0.313011624758,1.35303675415)--(0.185838440771,1.42339402068);
\draw[gray, thin] (0.313011624758,1.35303675415)--(0.206317770325,1.53883357427);
\draw[gray, thin] (0.313011624758,1.35303675415)--(0.147190446924,1.52882989938);
\draw[gray, thin] (0.206317770325,1.53883357427)--(0.0719263308463,1.51148095392);
\draw[gray, thin] (0.206317770325,1.53883357427)--(0.102823356436,1.53638659944);
\draw[gray, thin] (0.206317770325,1.53883357427)--(0.185838440771,1.42339402068);
\draw[gray, thin] (0.206317770325,1.53883357427)--(0.147190446924,1.52882989938);
\draw[gray, thin] (0.206317770325,1.53883357427)--(0.0687943246087,1.6805018865);
\draw[gray, thin] (0.0687943246087,1.6805018865)--(0.0719263308463,1.51148095392);
\draw[gray, thin] (0.0687943246087,1.6805018865)--(0.102823356436,1.53638659944);
\draw[gray, thin] (0.0687943246087,1.6805018865)--(0.185838440771,1.42339402068);
\draw[gray, thin] (0.0687943246087,1.6805018865)--(0.147190446924,1.52882989938);
\draw[gray, thin] (0.471272619623,1.33230915641)--(0.185838440771,1.42339402068);
\draw[gray, thin] (-1.69292246637,2.1786229152)--(-1.92337241195,2.34316594301);
\draw[gray, thin] (-1.69292246637,2.1786229152)--(-1.78340899599,2.35017200143);
\draw[gray, thin] (-1.69292246637,2.1786229152)--(-1.63255248932,2.4567866262);
\draw[gray, thin] (-1.55154017752,0.854614797507)--(-1.82832116694,0.818607678398);
\draw[gray, thin] (-1.55154017752,0.854614797507)--(-1.67551259149,0.653455014302);
\draw[gray, thin] (-1.55154017752,0.854614797507)--(-1.6399015011,1.03756650303);
\draw[gray, thin] (-1.55154017752,0.854614797507)--(-1.50158055538,1.04774306612);
\draw[gray, thin] (-1.55154017752,0.854614797507)--(-1.31911624683,0.981908072642);
\draw[gray, thin] (-1.55154017752,0.854614797507)--(-1.33851670223,0.941971677086);
\draw[gray, thin] (-1.55154017752,0.854614797507)--(-1.56934301359,1.10257873134);
\draw[gray, thin] (-1.19881461748,0.674468886434)--(-1.12211145451,0.591164472258);
\draw[gray, thin] (-1.19881461748,0.674468886434)--(-1.10286880715,0.559617828574);
\draw[gray, thin] (-1.19881461748,0.674468886434)--(-1.13070725167,0.56961046988);
\draw[gray, thin] (-1.19881461748,0.674468886434)--(-1.02232052586,0.608834377251);
\draw[gray, thin] (-1.29398810953,1.5850824374)--(-1.58277470276,1.58713796272);
\draw[gray, thin] (-1.29398810953,1.5850824374)--(-1.44088968284,1.46472024195);
\draw[gray, thin] (-1.58970632037,1.71597496657)--(-1.79954715811,1.51678658155);
\draw[gray, thin] (-1.58970632037,1.71597496657)--(-1.81176268637,1.78313325303);
\draw[gray, thin] (-1.58970632037,1.71597496657)--(-1.58277470276,1.58713796272);
\draw[gray, thin] (-1.58970632037,1.71597496657)--(-1.44088968284,1.46472024195);
\draw[gray, thin] (-1.58970632037,1.71597496657)--(-1.64052379866,1.76936492329);
\draw[gray, thin] (-1.64052379866,1.76936492329)--(-1.79954715811,1.51678658155);
\draw[gray, thin] (-1.64052379866,1.76936492329)--(-1.81176268637,1.78313325303);
\draw[gray, thin] (-1.64052379866,1.76936492329)--(-1.58277470276,1.58713796272);
\draw[gray, thin] (-1.28086065477,1.25391938131)--(-1.51573182658,1.21652829064);
\draw[gray, thin] (-1.28086065477,1.25391938131)--(-1.53692017162,1.21327712428);
\draw[gray, thin] (-1.28086065477,1.25391938131)--(-1.54527238531,1.21857925784);
\draw[gray, thin] (-1.28086065477,1.25391938131)--(-1.51024678268,1.25651960108);
\draw[gray, thin] (-1.28086065477,1.25391938131)--(-1.31911624683,0.981908072642);
\draw[gray, thin] (-1.28086065477,1.25391938131)--(-1.22633933771,1.06045971948);
\draw[gray, thin] (-1.28086065477,1.25391938131)--(-1.16444911075,1.18799139388);
\draw[gray, thin] (-1.28086065477,1.25391938131)--(-1.21956777338,1.1839667851);
\draw[gray, thin] (-1.28086065477,1.25391938131)--(-1.44088968284,1.46472024195);
\draw[gray, thin] (-1.16444911075,1.18799139388)--(-1.31911624683,0.981908072642);
\draw[gray, thin] (-1.16444911075,1.18799139388)--(-1.22633933771,1.06045971948);
\draw[gray, thin] (-1.16444911075,1.18799139388)--(-1.21956777338,1.1839667851);
\draw[gray, thin] (-1.16444911075,1.18799139388)--(-0.946923900365,1.23959456468);
\draw[gray, thin] (-1.16444911075,1.18799139388)--(-1.01565506873,0.945991298839);
\draw[gray, thin] (-1.21956777338,1.1839667851)--(-1.51573182658,1.21652829064);
\draw[gray, thin] (-1.21956777338,1.1839667851)--(-1.51024678268,1.25651960108);
\draw[gray, thin] (-1.21956777338,1.1839667851)--(-1.31911624683,0.981908072642);
\draw[gray, thin] (-1.21956777338,1.1839667851)--(-1.22633933771,1.06045971948);
\draw[gray, thin] (-1.21956777338,1.1839667851)--(-1.33851670223,0.941971677086);
\draw[gray, thin] (-1.21956777338,1.1839667851)--(-0.946923900365,1.23959456468);
\draw[gray, thin] (-2.00362585311,2.44458911876)--(-2.02085273314,2.46547680811);
\draw[gray, thin] (-2.00362585311,2.44458911876)--(-1.92337241195,2.34316594301);
\draw[gray, thin] (-2.00362585311,2.44458911876)--(-1.78340899599,2.35017200143);
\draw[gray, thin] (-2.00362585311,2.44458911876)--(-1.85557049193,2.68097777207);
\draw[gray, thin] (-1.92337241195,2.34316594301)--(-2.02085273314,2.46547680811);
\draw[gray, thin] (-1.92337241195,2.34316594301)--(-1.78340899599,2.35017200143);
\draw[gray, thin] (-1.78340899599,2.35017200143)--(-2.02085273314,2.46547680811);
\draw[gray, thin] (-1.78340899599,2.35017200143)--(-1.63255248932,2.4567866262);
\draw[gray, thin] (-2.02085273314,2.46547680811)--(-1.85557049193,2.68097777207);
\draw[gray, thin] (-0.420066863242,4.23181344115)--(-0.542238900255,4.05505756581);
\draw[gray, thin] (-0.420066863242,4.23181344115)--(-0.539524499052,4.12716360502);
\draw[gray, thin] (-0.420066863242,4.23181344115)--(-0.345952169821,3.94290877842);
\draw[gray, thin] (-0.420066863242,4.23181344115)--(-0.446550806135,3.97683954145);
\draw[gray, thin] (-0.420066863242,4.23181344115)--(-0.469282025171,4.1188937759);
\draw[gray, thin] (-0.420066863242,4.23181344115)--(-0.619510269538,4.43720002969);
\draw[gray, thin] (-0.692402553579,3.88473124473)--(-0.808041786911,4.04529037595);
\draw[gray, thin] (-0.692402553579,3.88473124473)--(-0.576680685176,3.75488367122);
\draw[gray, thin] (-0.692402553579,3.88473124473)--(-0.592721641701,3.65607484921);
\draw[gray, thin] (-0.692402553579,3.88473124473)--(-0.703627865092,4.05356650028);
\draw[gray, thin] (-0.692402553579,3.88473124473)--(-0.652488195379,3.86275402921);
\draw[gray, thin] (-0.692402553579,3.88473124473)--(-0.542238900255,4.05505756581);
\draw[gray, thin] (-0.692402553579,3.88473124473)--(-0.446550806135,3.97683954145);
\draw[gray, thin] (-0.692402553579,3.88473124473)--(-0.539524499052,4.12716360502);
\draw[gray, thin] (-0.652488195379,3.86275402921)--(-0.808041786911,4.04529037595);
\draw[gray, thin] (-0.652488195379,3.86275402921)--(-0.576680685176,3.75488367122);
\draw[gray, thin] (-0.652488195379,3.86275402921)--(-0.592721641701,3.65607484921);
\draw[gray, thin] (-0.652488195379,3.86275402921)--(-0.703627865092,4.05356650028);
\draw[gray, thin] (-0.652488195379,3.86275402921)--(-0.542238900255,4.05505756581);
\draw[gray, thin] (-0.652488195379,3.86275402921)--(-0.385242541795,3.86863050991);
\draw[gray, thin] (-0.652488195379,3.86275402921)--(-0.446550806135,3.97683954145);
\draw[gray, thin] (-0.652488195379,3.86275402921)--(-0.539524499052,4.12716360502);
\draw[gray, thin] (-0.652488195379,3.86275402921)--(-0.444421670918,3.70765086653);
\draw[gray, thin] (-0.652488195379,3.86275402921)--(-0.417889894693,3.70393671998);
\draw[gray, thin] (-0.703627865092,4.05356650028)--(-0.808041786911,4.04529037595);
\draw[gray, thin] (-0.703627865092,4.05356650028)--(-0.542238900255,4.05505756581);
\draw[gray, thin] (-0.703627865092,4.05356650028)--(-0.446550806135,3.97683954145);
\draw[gray, thin] (-0.703627865092,4.05356650028)--(-0.839519522622,4.18722292848);
\draw[gray, thin] (-0.703627865092,4.05356650028)--(-0.539524499052,4.12716360502);
\draw[gray, thin] (-0.703627865092,4.05356650028)--(-0.469282025171,4.1188937759);
\draw[gray, thin] (-0.839519522622,4.18722292848)--(-0.808041786911,4.04529037595);
\draw[gray, thin] (-0.808041786911,4.04529037595)--(-0.542238900255,4.05505756581);
\draw[gray, thin] (-0.808041786911,4.04529037595)--(-0.539524499052,4.12716360502);
\draw[gray, thin] (0.167202462242,4.30004149037)--(0.168502443173,4.30084979508);
\draw[gray, thin] (0.879686094717,4.08279317287)--(0.796032228447,3.82635717229);
\draw[gray, thin] (0.879686094717,4.08279317287)--(0.819407735527,4.29264295027);
\draw[gray, thin] (0.879686094717,4.08279317287)--(0.843859585451,4.30840529281);
\draw[gray, thin] (0.879686094717,4.08279317287)--(0.817744169999,4.08122508197);
\draw[gray, thin] (2.33878112741,2.44890561892)--(2.31588265441,2.47388384639);
\draw[gray, thin] (2.33878112741,2.44890561892)--(2.47345930669,2.36455387449);
\draw[gray, thin] (2.33878112741,2.44890561892)--(2.5136842632,2.28609515769);
\draw[gray, thin] (2.31588265441,2.47388384639)--(2.47345930669,2.36455387449);
\draw[gray, thin] (2.31588265441,2.47388384639)--(2.5136842632,2.28609515769);
\draw[gray, thin] (2.47345930669,2.36455387449)--(2.40444380863,2.12582726495);
\draw[gray, thin] (2.47345930669,2.36455387449)--(2.71780959029,2.45335545815);
\draw[gray, thin] (2.47345930669,2.36455387449)--(2.5136842632,2.28609515769);
\draw[gray, thin] (2.47345930669,2.36455387449)--(2.6139204643,2.30437668886);
\draw[gray, thin] (2.47345930669,2.36455387449)--(2.74848135835,2.35916703752);
\draw[gray, thin] (2.47345930669,2.36455387449)--(2.60778466528,2.13635822354);
\draw[gray, thin] (3.50565224945,3.15938472473)--(3.33574869861,2.99930389961);
\draw[gray, thin] (3.50565224945,3.15938472473)--(3.25783061455,3.03345500637);
\draw[gray, thin] (3.50565224945,3.15938472473)--(3.3998881379,3.03260850924);
\draw[gray, thin] (3.50565224945,3.15938472473)--(3.31408572632,3.01852613356);
\draw[gray, thin] (3.50565224945,3.15938472473)--(3.28076449838,3.22176927706);
\draw[gray, thin] (3.50565224945,3.15938472473)--(3.28049886945,3.24473790252);
\draw[gray, thin] (3.50565224945,3.15938472473)--(3.59107764673,3.32570535128);
\draw[gray, thin] (3.50565224945,3.15938472473)--(3.51363443537,3.1755684564);
\draw[gray, thin] (3.50565224945,3.15938472473)--(3.42091926376,3.42557546198);
\draw[gray, thin] (3.3998881379,3.03260850924)--(3.17085002089,3.00612426827);
\draw[gray, thin] (3.3998881379,3.03260850924)--(3.33574869861,2.99930389961);
\draw[gray, thin] (3.3998881379,3.03260850924)--(3.25783061455,3.03345500637);
\draw[gray, thin] (3.3998881379,3.03260850924)--(3.31408572632,3.01852613356);
\draw[gray, thin] (3.3998881379,3.03260850924)--(3.28076449838,3.22176927706);
\draw[gray, thin] (3.3998881379,3.03260850924)--(3.20122003446,3.18661380118);
\draw[gray, thin] (3.3998881379,3.03260850924)--(3.28049886945,3.24473790252);
\draw[gray, thin] (3.3998881379,3.03260850924)--(3.51363443537,3.1755684564);
\draw[gray, thin] (3.31408572632,3.01852613356)--(3.05082132169,2.89081522253);
\draw[gray, thin] (3.31408572632,3.01852613356)--(3.17085002089,3.00612426827);
\draw[gray, thin] (3.31408572632,3.01852613356)--(3.33574869861,2.99930389961);
\draw[gray, thin] (3.31408572632,3.01852613356)--(3.25783061455,3.03345500637);
\draw[gray, thin] (3.31408572632,3.01852613356)--(3.28076449838,3.22176927706);
\draw[gray, thin] (3.31408572632,3.01852613356)--(3.20122003446,3.18661380118);
\draw[gray, thin] (3.31408572632,3.01852613356)--(3.28049886945,3.24473790252);
\draw[gray, thin] (3.31408572632,3.01852613356)--(3.51363443537,3.1755684564);
\draw[gray, thin] (3.33574869861,2.99930389961)--(3.17085002089,3.00612426827);
\draw[gray, thin] (3.33574869861,2.99930389961)--(3.25783061455,3.03345500637);
\draw[gray, thin] (3.33574869861,2.99930389961)--(3.28076449838,3.22176927706);
\draw[gray, thin] (3.33574869861,2.99930389961)--(3.20122003446,3.18661380118);
\draw[gray, thin] (3.33574869861,2.99930389961)--(3.28049886945,3.24473790252);
\draw[gray, thin] (3.33574869861,2.99930389961)--(3.51363443537,3.1755684564);
\draw[gray, thin] (3.17085002089,3.00612426827)--(3.05082132169,2.89081522253);
\draw[gray, thin] (3.17085002089,3.00612426827)--(2.91110124212,2.90398730285);
\draw[gray, thin] (3.17085002089,3.00612426827)--(3.25783061455,3.03345500637);
\draw[gray, thin] (3.17085002089,3.00612426827)--(3.06647818407,3.2460397183);
\draw[gray, thin] (3.17085002089,3.00612426827)--(3.28076449838,3.22176927706);
\draw[gray, thin] (3.17085002089,3.00612426827)--(3.20122003446,3.18661380118);
\draw[gray, thin] (3.17085002089,3.00612426827)--(3.28049886945,3.24473790252);
\draw[gray, thin] (3.25783061455,3.03345500637)--(3.05082132169,2.89081522253);
\draw[gray, thin] (3.25783061455,3.03345500637)--(3.06647818407,3.2460397183);
\draw[gray, thin] (3.25783061455,3.03345500637)--(3.28076449838,3.22176927706);
\draw[gray, thin] (3.25783061455,3.03345500637)--(3.20122003446,3.18661380118);
\draw[gray, thin] (3.25783061455,3.03345500637)--(3.28049886945,3.24473790252);
\draw[gray, thin] (3.25783061455,3.03345500637)--(3.51363443537,3.1755684564);
\draw[gray, thin] (2.59612631496,3.93283682133)--(2.50235639521,3.8040532554);
\draw[gray, thin] (2.59612631496,3.93283682133)--(2.53462839507,3.73545751763);
\draw[gray, thin] (2.59612631496,3.93283682133)--(2.83021385911,3.75984189063);
\draw[gray, thin] (2.59612631496,3.93283682133)--(2.81045082472,3.74116034765);
\draw[gray, thin] (4.33289192285,1.35302102001)--(4.18183610778,1.60162653726);
\draw[gray, thin] (4.33289192285,1.35302102001)--(4.33972664873,1.44159275486);
\draw[gray, thin] (4.33289192285,1.35302102001)--(4.40590081027,1.38441058005);
\draw[gray, thin] (4.33289192285,1.35302102001)--(4.44251455384,1.46961172769);
\draw[gray, thin] (4.33289192285,1.35302102001)--(4.38326630488,1.45831820847);
\draw[gray, thin] (4.33289192285,1.35302102001)--(4.36855996513,1.62557986471);
\draw[gray, thin] (4.33289192285,1.35302102001)--(4.61380973842,1.43747241162);
\draw[gray, thin] (4.1639668006,1.7337113871)--(4.07517943235,1.51104930254);
\draw[gray, thin] (4.1639668006,1.7337113871)--(4.18183610778,1.60162653726);
\draw[gray, thin] (4.1639668006,1.7337113871)--(4.45222940426,1.6670422757);
\draw[gray, thin] (4.1639668006,1.7337113871)--(4.36855996513,1.62557986471);
\draw[gray, thin] (4.18183610778,1.60162653726)--(4.07517943235,1.51104930254);
\draw[gray, thin] (4.18183610778,1.60162653726)--(4.33972664873,1.44159275486);
\draw[gray, thin] (4.18183610778,1.60162653726)--(4.44251455384,1.46961172769);
\draw[gray, thin] (4.18183610778,1.60162653726)--(4.38326630488,1.45831820847);
\draw[gray, thin] (4.18183610778,1.60162653726)--(4.36855996513,1.62557986471);
\draw[gray, thin] (4.18183610778,1.60162653726)--(4.45222940426,1.6670422757);
\draw[gray, thin] (4.07517943235,1.51104930254)--(4.33972664873,1.44159275486);
\draw[gray, thin] (4.40590081027,1.38441058005)--(4.33972664873,1.44159275486);
\draw[gray, thin] (4.40590081027,1.38441058005)--(4.44251455384,1.46961172769);
\draw[gray, thin] (4.40590081027,1.38441058005)--(4.38326630488,1.45831820847);
\draw[gray, thin] (4.40590081027,1.38441058005)--(4.36855996513,1.62557986471);
\draw[gray, thin] (4.40590081027,1.38441058005)--(4.61380973842,1.43747241162);
\draw[gray, thin] (4.40590081027,1.38441058005)--(4.45222940426,1.6670422757);
\draw[gray, thin] (4.40590081027,1.38441058005)--(4.6363662211,1.22492652525);
\draw[gray, thin] (4.33972664873,1.44159275486)--(4.44251455384,1.46961172769);
\draw[gray, thin] (4.33972664873,1.44159275486)--(4.38326630488,1.45831820847);
\draw[gray, thin] (4.33972664873,1.44159275486)--(4.36855996513,1.62557986471);
\draw[gray, thin] (4.33972664873,1.44159275486)--(4.61380973842,1.43747241162);
\draw[gray, thin] (4.33972664873,1.44159275486)--(4.45222940426,1.6670422757);
\draw[gray, thin] (4.38326630488,1.45831820847)--(4.44251455384,1.46961172769);
\draw[gray, thin] (4.38326630488,1.45831820847)--(4.36855996513,1.62557986471);
\draw[gray, thin] (4.38326630488,1.45831820847)--(4.61380973842,1.43747241162);
\draw[gray, thin] (4.38326630488,1.45831820847)--(4.45222940426,1.6670422757);
\draw[gray, thin] (3.11586847226,2.28706433966)--(2.96425224353,2.39444259203);
\draw[gray, thin] (3.11586847226,2.28706433966)--(3.22708012416,2.27611246975);
\draw[gray, thin] (3.22708012416,2.27611246975)--(2.96425224353,2.39444259203);
\draw[gray, thin] (2.96425224353,2.39444259203)--(2.71780959029,2.45335545815);
\draw[gray, thin] (2.96425224353,2.39444259203)--(2.74848135835,2.35916703752);
\draw[gray, thin] (2.07620407056,3.82169382051)--(2.18134703384,3.57299171568);
\draw[gray, thin] (2.07620407056,3.82169382051)--(2.16524641462,3.66305712674);
\draw[gray, thin] (2.07620407056,3.82169382051)--(1.91871835665,3.59083616399);
\draw[gray, thin] (2.07620407056,3.82169382051)--(2.23513481885,3.59397710459);
\draw[gray, thin] (1.71719655073,3.29479268231)--(1.84153778052,3.36639681712);
\draw[gray, thin] (1.71719655073,3.29479268231)--(1.81057357411,3.2951433983);
\draw[gray, thin] (1.71719655073,3.29479268231)--(1.87762536776,3.47077179198);
\draw[gray, thin] (1.71719655073,3.29479268231)--(1.74214519229,3.5542764368);
\draw[gray, thin] (-0.61354183064,2.97997796795)--(-0.755068930141,3.1626517562);
\draw[gray, thin] (-0.61354183064,2.97997796795)--(-0.333773366386,3.03732782041);
\draw[gray, thin] (-0.61354183064,2.97997796795)--(-0.734569637512,3.17372122035);
\draw[gray, thin] (-0.61354183064,2.97997796795)--(-0.582081541633,3.20222759522);
\draw[gray, thin] (-0.755068930141,3.1626517562)--(-0.580627488089,3.39908043412);
\draw[gray, thin] (-0.755068930141,3.1626517562)--(-0.734569637512,3.17372122035);
\draw[gray, thin] (-0.755068930141,3.1626517562)--(-0.582081541633,3.20222759522);
\draw[gray, thin] (-0.734569637512,3.17372122035)--(-0.580627488089,3.39908043412);
\draw[gray, thin] (-0.734569637512,3.17372122035)--(-0.582081541633,3.20222759522);
\draw[gray, thin] (-0.576680685176,3.75488367122)--(-0.601924125231,3.46289893322);
\draw[gray, thin] (-0.576680685176,3.75488367122)--(-0.592721641701,3.65607484921);
\draw[gray, thin] (-0.576680685176,3.75488367122)--(-0.444421670918,3.70765086653);
\draw[gray, thin] (-0.576680685176,3.75488367122)--(-0.30020606561,3.76407714217);
\draw[gray, thin] (-0.576680685176,3.75488367122)--(-0.417889894693,3.70393671998);
\draw[gray, thin] (-0.576680685176,3.75488367122)--(-0.345952169821,3.94290877842);
\draw[gray, thin] (-0.576680685176,3.75488367122)--(-0.385242541795,3.86863050991);
\draw[gray, thin] (-0.576680685176,3.75488367122)--(-0.446550806135,3.97683954145);
\draw[gray, thin] (-0.592721641701,3.65607484921)--(-0.580627488089,3.39908043412);
\draw[gray, thin] (-0.592721641701,3.65607484921)--(-0.601924125231,3.46289893322);
\draw[gray, thin] (-0.592721641701,3.65607484921)--(-0.444421670918,3.70765086653);
\draw[gray, thin] (-0.592721641701,3.65607484921)--(-0.417889894693,3.70393671998);
\draw[gray, thin] (-0.592721641701,3.65607484921)--(-0.385242541795,3.86863050991);
\draw[gray, thin] (-0.38645750119,2.49498414199)--(-0.236547285813,2.34890557515);
\draw[gray, thin] (-0.38645750119,2.49498414199)--(-0.332398682316,2.50951511495);
\draw[gray, thin] (-0.38645750119,2.49498414199)--(-0.285791742472,2.48174818689);
\draw[gray, thin] (-0.38645750119,2.49498414199)--(-0.158832733138,2.46517098724);
\draw[gray, thin] (-0.38645750119,2.49498414199)--(-0.0995550866227,2.5800066944);
\draw[gray, thin] (-0.38645750119,2.49498414199)--(-0.0997584186057,2.57821895947);
\draw[gray, thin] (-0.236547285813,2.34890557515)--(-0.332398682316,2.50951511495);
\draw[gray, thin] (-0.236547285813,2.34890557515)--(-0.285791742472,2.48174818689);
\draw[gray, thin] (-0.236547285813,2.34890557515)--(-0.158832733138,2.46517098724);
\draw[gray, thin] (-0.236547285813,2.34890557515)--(-0.0995550866227,2.5800066944);
\draw[gray, thin] (-0.236547285813,2.34890557515)--(-0.0997584186057,2.57821895947);
\draw[gray, thin] (-0.285791742472,2.48174818689)--(-0.332398682316,2.50951511495);
\draw[gray, thin] (-0.285791742472,2.48174818689)--(-0.158832733138,2.46517098724);
\draw[gray, thin] (-0.285791742472,2.48174818689)--(-0.0995550866227,2.5800066944);
\draw[gray, thin] (-0.285791742472,2.48174818689)--(-0.0997584186057,2.57821895947);
\draw[gray, thin] (-0.332398682316,2.50951511495)--(-0.158832733138,2.46517098724);
\draw[gray, thin] (-0.332398682316,2.50951511495)--(-0.0995550866227,2.5800066944);
\draw[gray, thin] (-0.332398682316,2.50951511495)--(-0.0997584186057,2.57821895947);
\draw[gray, thin] (0.084340543733,2.61216567861)--(-0.158832733138,2.46517098724);
\draw[gray, thin] (0.084340543733,2.61216567861)--(-0.0995550866227,2.5800066944);
\draw[gray, thin] (0.084340543733,2.61216567861)--(-0.0997584186057,2.57821895947);
\draw[gray, thin] (0.084340543733,2.61216567861)--(-0.0135190126778,2.64726158507);
\draw[gray, thin] (0.084340543733,2.61216567861)--(0.0246473420502,2.85238851556);
\draw[gray, thin] (0.084340543733,2.61216567861)--(0.10413435177,2.83837266607);
\draw[gray, thin] (0.084340543733,2.61216567861)--(0.15642415782,2.71935735737);
\draw[gray, thin] (0.084340543733,2.61216567861)--(0.0355145018695,2.89409171204);
\draw[gray, thin] (0.543897352094,2.55097620668)--(0.391928177874,2.50899747725);
\draw[gray, thin] (0.543897352094,2.55097620668)--(0.501023443443,2.51785366332);
\draw[gray, thin] (0.543897352094,2.55097620668)--(0.479517239432,2.52926009446);
\draw[gray, thin] (0.543897352094,2.55097620668)--(0.435576860147,2.64269497871);
\draw[gray, thin] (0.435576860147,2.64269497871)--(0.391928177874,2.50899747725);
\draw[gray, thin] (0.435576860147,2.64269497871)--(0.15642415782,2.71935735737);
\draw[gray, thin] (0.435576860147,2.64269497871)--(0.501023443443,2.51785366332);
\draw[gray, thin] (0.435576860147,2.64269497871)--(0.479517239432,2.52926009446);
\draw[gray, thin] (0.435576860147,2.64269497871)--(0.544160238267,2.86146328923);
\draw[gray, thin] (0.391928177874,2.50899747725)--(0.501023443443,2.51785366332);
\draw[gray, thin] (0.391928177874,2.50899747725)--(0.479517239432,2.52926009446);
\draw[gray, thin] (0.501023443443,2.51785366332)--(0.479517239432,2.52926009446);
\draw[gray, thin] (0.843859585451,4.30840529281)--(0.819407735527,4.29264295027);
\draw[gray, thin] (0.843859585451,4.30840529281)--(0.817744169999,4.08122508197);
\draw[gray, thin] (0.706457821387,3.62405473435)--(0.546314328178,3.46098660385);
\draw[gray, thin] (0.706457821387,3.62405473435)--(0.659296664681,3.4683734312);
\draw[gray, thin] (0.706457821387,3.62405473435)--(0.550714399748,3.63453264548);
\draw[gray, thin] (0.706457821387,3.62405473435)--(0.706992414022,3.61809826612);
\draw[gray, thin] (0.706457821387,3.62405473435)--(0.801858320092,3.7577761764);
\draw[gray, thin] (0.706457821387,3.62405473435)--(0.610466623603,3.83493048882);
\draw[gray, thin] (0.706457821387,3.62405473435)--(0.796032228447,3.82635717229);
\draw[gray, thin] (0.706992414022,3.61809826612)--(0.546314328178,3.46098660385);
\draw[gray, thin] (0.706992414022,3.61809826612)--(0.659296664681,3.4683734312);
\draw[gray, thin] (0.706992414022,3.61809826612)--(0.550714399748,3.63453264548);
\draw[gray, thin] (0.706992414022,3.61809826612)--(0.801858320092,3.7577761764);
\draw[gray, thin] (0.706992414022,3.61809826612)--(0.610466623603,3.83493048882);
\draw[gray, thin] (0.706992414022,3.61809826612)--(0.796032228447,3.82635717229);
\draw[gray, thin] (1.59157085101,4.08100927889)--(1.48002160041,3.99083378635);
\draw[gray, thin] (1.59157085101,4.08100927889)--(1.43918846706,4.09107712261);
\draw[gray, thin] (1.59157085101,4.08100927889)--(1.39127311869,4.13599795516);
\draw[gray, thin] (1.48002160041,3.99083378635)--(1.27587080772,4.18330868518);
\draw[gray, thin] (1.48002160041,3.99083378635)--(1.43918846706,4.09107712261);
\draw[gray, thin] (1.48002160041,3.99083378635)--(1.39127311869,4.13599795516);
\draw[gray, thin] (1.39127311869,4.13599795516)--(1.27587080772,4.18330868518);
\draw[gray, thin] (1.39127311869,4.13599795516)--(1.43918846706,4.09107712261);
\draw[gray, thin] (1.43918846706,4.09107712261)--(1.27587080772,4.18330868518);
\draw[gray, thin] (0.393602060158,0.863586643765)--(0.251458583679,0.869305634034);
\draw[gray, thin] (0.393602060158,0.863586643765)--(0.357067908451,1.02971456596);
\draw[gray, thin] (0.393602060158,0.863586643765)--(0.599190383326,0.798414154023);
\draw[gray, thin] (0.393602060158,0.863586643765)--(0.634245413997,1.01940156715);
\draw[gray, thin] (0.393602060158,0.863586643765)--(0.590048446577,0.966428306637);
\draw[gray, thin] (0.393602060158,0.863586643765)--(0.576642331327,0.735017617887);
\draw[gray, thin] (1.03288034779,1.18132074514)--(1.15210889116,1.31356266078);
\draw[gray, thin] (1.03288034779,1.18132074514)--(1.21980201793,1.20672459464);
\draw[gray, thin] (1.03288034779,1.18132074514)--(0.92395810222,1.37972920267);
\draw[gray, thin] (1.03288034779,1.18132074514)--(0.977508049263,1.45595680737);
\draw[gray, thin] (1.03288034779,1.18132074514)--(1.11931380883,1.4578090183);
\draw[gray, thin] (2.16441331749,1.83971084385)--(2.39359185778,1.92719244693);
\draw[gray, thin] (2.16441331749,1.83971084385)--(2.32047192448,1.77085132358);
\draw[gray, thin] (2.16441331749,1.83971084385)--(2.25060758767,1.97761007425);
\draw[gray, thin] (4.51059164466,0.839240016687)--(4.51833835838,0.836143400297);
\draw[gray, thin] (4.51059164466,0.839240016687)--(4.65698488253,0.631813548962);
\draw[gray, thin] (4.51833835838,0.836143400297)--(4.65698488253,0.631813548962);
\draw[gray, thin] (4.51833835838,0.836143400297)--(4.70021418512,0.606725966733);
\draw[gray, thin] (4.1245334659,0.395156818339)--(4.26346208744,0.217185291973);
\draw[gray, thin] (4.1245334659,0.395156818339)--(4.41359299934,0.405602976251);
\draw[gray, thin] (4.80270958121,0.672706311204)--(4.65698488253,0.631813548962);
\draw[gray, thin] (4.80270958121,0.672706311204)--(4.70021418512,0.606725966733);
\draw[gray, thin] (4.65698488253,0.631813548962)--(4.70021418512,0.606725966733);
\draw[gray, thin] (4.09168334148,0.800376598799)--(3.87386063496,0.92513314399);
\draw[gray, thin] (4.09168334148,0.800376598799)--(4.18933575113,0.770772366716);
\draw[gray, thin] (5.04673134519,-0.53714287617)--(4.98774115116,-0.475317317938);
\draw[gray, thin] (5.04673134519,-0.53714287617)--(5.21582761709,-0.544401719952);
\draw[gray, thin] (5.04673134519,-0.53714287617)--(5.03762336643,-0.30016223555);
\draw[gray, thin] (5.04673134519,-0.53714287617)--(4.96106096406,-0.39496264533);
\draw[gray, thin] (5.21582761709,-0.544401719952)--(4.98774115116,-0.475317317938);
\draw[gray, thin] (5.21582761709,-0.544401719952)--(4.96106096406,-0.39496264533);
\draw[gray, thin] (4.81205469003,0.15437334406)--(4.85180655147,-0.127855209519);
\draw[gray, thin] (4.81205469003,0.15437334406)--(4.71196229876,-0.0147355947436);
\draw[gray, thin] (4.81205469003,0.15437334406)--(4.88715663966,-0.124432813895);
\draw[gray, thin] (4.81205469003,0.15437334406)--(4.92447443967,0.0549539136285);
\draw[gray, thin] (4.81205469003,0.15437334406)--(4.53471098319,0.256362489148);
\draw[gray, thin] (4.81205469003,0.15437334406)--(4.66814254982,0.289906760843);
\draw[gray, thin] (4.81205469003,0.15437334406)--(4.61358772964,0.241621579765);
\draw[gray, thin] (4.85180655147,-0.127855209519)--(4.56540096093,-0.213987565836);
\draw[gray, thin] (4.85180655147,-0.127855209519)--(4.7105512178,-0.138821309437);
\draw[gray, thin] (4.85180655147,-0.127855209519)--(4.71196229876,-0.0147355947436);
\draw[gray, thin] (4.85180655147,-0.127855209519)--(4.88715663966,-0.124432813895);
\draw[gray, thin] (4.85180655147,-0.127855209519)--(4.92447443967,0.0549539136285);
\draw[gray, thin] (4.85180655147,-0.127855209519)--(5.03762336643,-0.30016223555);
\draw[gray, thin] (4.85180655147,-0.127855209519)--(4.96106096406,-0.39496264533);
\draw[gray, thin] (4.17684851626,-0.900376080074)--(3.93628033056,-1.05729072132);
\draw[gray, thin] (4.17684851626,-0.900376080074)--(3.99178189273,-0.788239202017);
\draw[gray, thin] (4.17684851626,-0.900376080074)--(4.11882189067,-1.07870045589);
\draw[gray, thin] (4.17684851626,-0.900376080074)--(4.19233871906,-1.08014357941);
\draw[gray, thin] (4.17684851626,-0.900376080074)--(4.09930858023,-0.759321633194);
\draw[gray, thin] (4.17684851626,-0.900376080074)--(4.02763155024,-0.93877350382);
\draw[gray, thin] (4.17684851626,-0.900376080074)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (4.17684851626,-0.900376080074)--(4.38716047478,-0.942492833283);
\draw[gray, thin] (4.17684851626,-0.900376080074)--(4.40174585145,-0.838406153452);
\draw[gray, thin] (4.17684851626,-0.900376080074)--(4.36689399095,-0.968833311077);
\draw[gray, thin] (4.17684851626,-0.900376080074)--(4.00911605487,-0.68795662435);
\draw[gray, thin] (3.33191557347,-0.263124317616)--(3.08107897141,-0.281374796672);
\draw[gray, thin] (3.33191557347,-0.263124317616)--(3.30800394855,-0.532135620596);
\draw[gray, thin] (3.33191557347,-0.263124317616)--(3.20343868351,-0.177225107998);
\draw[gray, thin] (3.33191557347,-0.263124317616)--(3.18588845663,-0.37117383884);
\draw[gray, thin] (3.33191557347,-0.263124317616)--(3.42343105852,-0.241925587035);
\draw[gray, thin] (3.33191557347,-0.263124317616)--(3.40755611297,-0.175199826613);
\draw[gray, thin] (3.17608243587,0.0717382919797)--(3.20343868351,-0.177225107998);
\draw[gray, thin] (3.48560899029,0.380480922684)--(3.44848923025,0.422826250815);
\draw[gray, thin] (3.48560899029,0.380480922684)--(3.44415798031,0.465663880195);
\draw[gray, thin] (2.30229119223,0.449021515835)--(2.48459729326,0.452018740702);
\draw[gray, thin] (2.30229119223,0.449021515835)--(2.5920371724,0.406931282969);
\draw[gray, thin] (2.30229119223,0.449021515835)--(2.5164285232,0.61986323715);
\draw[gray, thin] (2.5164285232,0.61986323715)--(2.48459729326,0.452018740702);
\draw[gray, thin] (2.5164285232,0.61986323715)--(2.5920371724,0.406931282969);
\draw[gray, thin] (2.5164285232,0.61986323715)--(2.59988782448,0.642864626873);
\draw[gray, thin] (2.5164285232,0.61986323715)--(2.63210248165,0.638149582173);
\draw[gray, thin] (2.5164285232,0.61986323715)--(2.70405029031,0.606266378627);
\draw[gray, thin] (2.5920371724,0.406931282969)--(2.48459729326,0.452018740702);
\draw[gray, thin] (2.5920371724,0.406931282969)--(2.60277700621,0.133498739916);
\draw[gray, thin] (2.5920371724,0.406931282969)--(2.59988782448,0.642864626873);
\draw[gray, thin] (2.5920371724,0.406931282969)--(2.63210248165,0.638149582173);
\draw[gray, thin] (2.5920371724,0.406931282969)--(2.70405029031,0.606266378627);
\draw[gray, thin] (2.5920371724,0.406931282969)--(2.82162629575,0.568729817082);
\draw[gray, thin] (2.48459729326,0.452018740702)--(2.59988782448,0.642864626873);
\draw[gray, thin] (2.48459729326,0.452018740702)--(2.63210248165,0.638149582173);
\draw[gray, thin] (2.48459729326,0.452018740702)--(2.70405029031,0.606266378627);
\draw[gray, thin] (4.79888564125,-1.33578276294)--(4.75728068332,-1.35813937413);
\draw[gray, thin] (4.79888564125,-1.33578276294)--(4.76509003734,-1.52514658066);
\draw[gray, thin] (4.79888564125,-1.33578276294)--(4.85920951976,-1.35339145255);
\draw[gray, thin] (4.79888564125,-1.33578276294)--(4.91072926825,-1.55885990256);
\draw[gray, thin] (4.85920951976,-1.35339145255)--(4.75728068332,-1.35813937413);
\draw[gray, thin] (4.85920951976,-1.35339145255)--(4.76509003734,-1.52514658066);
\draw[gray, thin] (4.85920951976,-1.35339145255)--(4.91072926825,-1.55885990256);
\draw[gray, thin] (4.78958074101,-2.19825430881)--(4.69217098881,-1.96688088182);
\draw[gray, thin] (4.78958074101,-2.19825430881)--(4.61078411895,-2.04418249441);
\draw[gray, thin] (4.78958074101,-2.19825430881)--(4.72905617875,-2.10221398638);
\draw[gray, thin] (4.78958074101,-2.19825430881)--(4.66117386636,-1.96538239066);
\draw[gray, thin] (4.22571518251,-2.65061815838)--(4.26153541461,-2.87501619316);
\draw[gray, thin] (4.22571518251,-2.65061815838)--(4.11849578887,-2.92280492967);
\draw[gray, thin] (4.22571518251,-2.65061815838)--(4.14388734285,-2.91167884928);
\draw[gray, thin] (4.22571518251,-2.65061815838)--(4.02669159105,-2.68180545953);
\draw[gray, thin] (4.22571518251,-2.65061815838)--(4.12182789222,-2.70760053834);
\draw[gray, thin] (4.22571518251,-2.65061815838)--(4.02205413443,-2.75310658655);
\draw[gray, thin] (4.22571518251,-2.65061815838)--(4.02680271769,-2.68125735233);
\draw[gray, thin] (4.22571518251,-2.65061815838)--(4.18156534762,-2.82108676853);
\draw[gray, thin] (4.22571518251,-2.65061815838)--(4.14890593274,-2.79703574228);
\draw[gray, thin] (4.22571518251,-2.65061815838)--(4.07466934597,-2.41166287551);
\draw[gray, thin] (4.12182789222,-2.70760053834)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (4.12182789222,-2.70760053834)--(4.26153541461,-2.87501619316);
\draw[gray, thin] (4.12182789222,-2.70760053834)--(4.11849578887,-2.92280492967);
\draw[gray, thin] (4.12182789222,-2.70760053834)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (4.12182789222,-2.70760053834)--(4.14388734285,-2.91167884928);
\draw[gray, thin] (4.12182789222,-2.70760053834)--(4.02669159105,-2.68180545953);
\draw[gray, thin] (4.12182789222,-2.70760053834)--(4.02205413443,-2.75310658655);
\draw[gray, thin] (4.12182789222,-2.70760053834)--(4.02680271769,-2.68125735233);
\draw[gray, thin] (4.12182789222,-2.70760053834)--(4.18156534762,-2.82108676853);
\draw[gray, thin] (4.12182789222,-2.70760053834)--(4.14890593274,-2.79703574228);
\draw[gray, thin] (4.12182789222,-2.70760053834)--(4.07466934597,-2.41166287551);
\draw[gray, thin] (4.26153541461,-2.87501619316)--(4.11849578887,-2.92280492967);
\draw[gray, thin] (4.26153541461,-2.87501619316)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (4.26153541461,-2.87501619316)--(4.14388734285,-2.91167884928);
\draw[gray, thin] (4.26153541461,-2.87501619316)--(4.17292707706,-3.0124951117);
\draw[gray, thin] (4.26153541461,-2.87501619316)--(4.02205413443,-2.75310658655);
\draw[gray, thin] (4.26153541461,-2.87501619316)--(4.18156534762,-2.82108676853);
\draw[gray, thin] (4.26153541461,-2.87501619316)--(4.14890593274,-2.79703574228);
\draw[gray, thin] (4.19539660313,-1.98610504934)--(3.91157603828,-2.05477343795);
\draw[gray, thin] (4.19539660313,-1.98610504934)--(4.1511710125,-2.26815146439);
\draw[gray, thin] (4.19539660313,-1.98610504934)--(4.21682246653,-2.240700217);
\draw[gray, thin] (4.19539660313,-1.98610504934)--(4.38602819809,-2.0566050538);
\draw[gray, thin] (4.19539660313,-1.98610504934)--(3.90715868186,-1.92493795486);
\draw[gray, thin] (4.19539660313,-1.98610504934)--(4.3754927646,-1.88078331918);
\draw[gray, thin] (3.69645654507,-2.14279893447)--(3.63744355337,-2.3223132875);
\draw[gray, thin] (3.69645654507,-2.14279893447)--(3.60390001768,-2.14207581752);
\draw[gray, thin] (3.69645654507,-2.14279893447)--(3.6123033746,-2.09663340405);
\draw[gray, thin] (3.69645654507,-2.14279893447)--(3.91157603828,-2.05477343795);
\draw[gray, thin] (3.69645654507,-2.14279893447)--(3.7039290471,-2.43562766413);
\draw[gray, thin] (3.23564741343,-2.25384069872)--(3.32973059384,-2.3630735308);
\draw[gray, thin] (3.23564741343,-2.25384069872)--(3.23607235187,-2.52342341317);
\draw[gray, thin] (3.23564741343,-2.25384069872)--(3.22783724888,-2.21168264875);
\draw[gray, thin] (3.22783724888,-2.21168264875)--(3.32973059384,-2.3630735308);
\draw[gray, thin] (4.38716047478,-0.942492833283)--(4.19233871906,-1.08014357941);
\draw[gray, thin] (4.38716047478,-0.942492833283)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (4.38716047478,-0.942492833283)--(4.53640760863,-0.841853020189);
\draw[gray, thin] (4.38716047478,-0.942492833283)--(4.40174585145,-0.838406153452);
\draw[gray, thin] (4.38716047478,-0.942492833283)--(4.36689399095,-0.968833311077);
\draw[gray, thin] (4.36689399095,-0.968833311077)--(4.11882189067,-1.07870045589);
\draw[gray, thin] (4.36689399095,-0.968833311077)--(4.19233871906,-1.08014357941);
\draw[gray, thin] (4.36689399095,-0.968833311077)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (4.36689399095,-0.968833311077)--(4.53640760863,-0.841853020189);
\draw[gray, thin] (4.36689399095,-0.968833311077)--(4.40174585145,-0.838406153452);
\draw[gray, thin] (4.40174585145,-0.838406153452)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (4.40174585145,-0.838406153452)--(4.53640760863,-0.841853020189);
\draw[gray, thin] (4.40174585145,-0.838406153452)--(4.40122622849,-0.570433194158);
\draw[gray, thin] (4.75728068332,-1.35813937413)--(4.76509003734,-1.52514658066);
\draw[gray, thin] (4.75728068332,-1.35813937413)--(4.91072926825,-1.55885990256);
\draw[gray, thin] (4.76509003734,-1.52514658066)--(4.85397118295,-1.67847675838);
\draw[gray, thin] (4.76509003734,-1.52514658066)--(4.86649171741,-1.75815169233);
\draw[gray, thin] (4.76509003734,-1.52514658066)--(4.91072926825,-1.55885990256);
\draw[gray, thin] (4.91072926825,-1.55885990256)--(4.85397118295,-1.67847675838);
\draw[gray, thin] (4.91072926825,-1.55885990256)--(4.86649171741,-1.75815169233);
\draw[gray, thin] (-0.188621658723,-3.30994702233)--(-0.272238503497,-3.23911286827);
\draw[gray, thin] (-0.188621658723,-3.30994702233)--(0.0790647784731,-3.39662938567);
\draw[gray, thin] (-0.188621658723,-3.30994702233)--(-0.204956851295,-3.01809521303);
\draw[gray, thin] (-0.188621658723,-3.30994702233)--(-0.147287447598,-3.04704211879);
\draw[gray, thin] (-0.272238503497,-3.23911286827)--(-0.388106034048,-3.0297337344);
\draw[gray, thin] (-0.272238503497,-3.23911286827)--(-0.204956851295,-3.01809521303);
\draw[gray, thin] (-0.272238503497,-3.23911286827)--(-0.147287447598,-3.04704211879);
\draw[gray, thin] (-0.0948954804763,-2.37115130742)--(-0.227624216748,-2.47856539687);
\draw[gray, thin] (-0.388106034048,-3.0297337344)--(-0.565660222514,-2.90810720301);
\draw[gray, thin] (-0.388106034048,-3.0297337344)--(-0.204956851295,-3.01809521303);
\draw[gray, thin] (-0.388106034048,-3.0297337344)--(-0.147287447598,-3.04704211879);
\draw[gray, thin] (-0.565660222514,-2.90810720301)--(-0.800673362465,-2.86359001284);
\draw[gray, thin] (0.355015062598,-1.98832519236)--(0.378752399445,-1.92959599053);
\draw[gray, thin] (0.398932537358,-1.3285974919)--(0.543739885783,-1.22919536601);
\draw[gray, thin] (0.398932537358,-1.3285974919)--(0.477170419246,-1.21615655498);
\draw[gray, thin] (0.398932537358,-1.3285974919)--(0.545695709262,-1.39961102426);
\draw[gray, thin] (0.398932537358,-1.3285974919)--(0.640456534937,-1.46495860636);
\draw[gray, thin] (0.398932537358,-1.3285974919)--(0.522329369632,-1.53457661117);
\draw[gray, thin] (0.398932537358,-1.3285974919)--(0.601901929297,-1.54018702706);
\draw[gray, thin] (0.543739885783,-1.22919536601)--(0.545695709262,-1.39961102426);
\draw[gray, thin] (0.543739885783,-1.22919536601)--(0.640456534937,-1.46495860636);
\draw[gray, thin] (0.543739885783,-1.22919536601)--(0.477170419246,-1.21615655498);
\draw[gray, thin] (0.543739885783,-1.22919536601)--(0.72556210984,-1.31993609092);
\draw[gray, thin] (0.543739885783,-1.22919536601)--(0.778769202346,-1.33155113979);
\draw[gray, thin] (0.543739885783,-1.22919536601)--(0.749320707211,-1.14602911637);
\draw[gray, thin] (0.543739885783,-1.22919536601)--(0.760624441428,-1.08853148962);
\draw[gray, thin] (0.543739885783,-1.22919536601)--(0.54437752856,-0.992317269978);
\draw[gray, thin] (0.477170419246,-1.21615655498)--(0.545695709262,-1.39961102426);
\draw[gray, thin] (0.477170419246,-1.21615655498)--(0.640456534937,-1.46495860636);
\draw[gray, thin] (0.477170419246,-1.21615655498)--(0.72556210984,-1.31993609092);
\draw[gray, thin] (0.477170419246,-1.21615655498)--(0.749320707211,-1.14602911637);
\draw[gray, thin] (0.477170419246,-1.21615655498)--(0.54437752856,-0.992317269978);
\draw[gray, thin] (0.72556210984,-1.31993609092)--(0.545695709262,-1.39961102426);
\draw[gray, thin] (0.72556210984,-1.31993609092)--(0.640456534937,-1.46495860636);
\draw[gray, thin] (0.72556210984,-1.31993609092)--(0.522329369632,-1.53457661117);
\draw[gray, thin] (0.72556210984,-1.31993609092)--(0.601901929297,-1.54018702706);
\draw[gray, thin] (0.72556210984,-1.31993609092)--(0.881547093853,-1.21338548966);
\draw[gray, thin] (0.72556210984,-1.31993609092)--(0.778769202346,-1.33155113979);
\draw[gray, thin] (0.72556210984,-1.31993609092)--(0.749320707211,-1.14602911637);
\draw[gray, thin] (0.72556210984,-1.31993609092)--(0.903428012237,-1.17947065131);
\draw[gray, thin] (0.72556210984,-1.31993609092)--(0.760624441428,-1.08853148962);
\draw[gray, thin] (0.778769202346,-1.33155113979)--(0.545695709262,-1.39961102426);
\draw[gray, thin] (0.778769202346,-1.33155113979)--(0.640456534937,-1.46495860636);
\draw[gray, thin] (0.778769202346,-1.33155113979)--(0.601901929297,-1.54018702706);
\draw[gray, thin] (0.778769202346,-1.33155113979)--(0.881547093853,-1.21338548966);
\draw[gray, thin] (0.778769202346,-1.33155113979)--(0.749320707211,-1.14602911637);
\draw[gray, thin] (0.778769202346,-1.33155113979)--(0.903428012237,-1.17947065131);
\draw[gray, thin] (0.778769202346,-1.33155113979)--(0.760624441428,-1.08853148962);
\draw[gray, thin] (0.545695709262,-1.39961102426)--(0.640456534937,-1.46495860636);
\draw[gray, thin] (0.545695709262,-1.39961102426)--(0.522329369632,-1.53457661117);
\draw[gray, thin] (0.545695709262,-1.39961102426)--(0.601901929297,-1.54018702706);
\draw[gray, thin] (0.640456534937,-1.46495860636)--(0.522329369632,-1.53457661117);
\draw[gray, thin] (0.640456534937,-1.46495860636)--(0.601901929297,-1.54018702706);
\draw[gray, thin] (0.601901929297,-1.54018702706)--(0.522329369632,-1.53457661117);
\draw[gray, thin] (0.601901929297,-1.54018702706)--(0.745925674486,-1.76531090916);
\draw[gray, thin] (-0.10771776083,-1.79558570365)--(-0.202927150404,-1.8682896734);
\draw[gray, thin] (-0.10771776083,-1.79558570365)--(-0.263465331128,-1.69475963235);
\draw[gray, thin] (-0.10771776083,-1.79558570365)--(-0.287358308067,-1.76674568696);
\draw[gray, thin] (-0.10771776083,-1.79558570365)--(-0.369107741945,-1.75770817048);
\draw[gray, thin] (-0.10771776083,-1.79558570365)--(-0.188968153395,-2.0817281908);
\draw[gray, thin] (-0.10771776083,-1.79558570365)--(-0.0525991449791,-1.93475956929);
\draw[gray, thin] (-0.10771776083,-1.79558570365)--(-0.121237808122,-1.84566547911);
\draw[gray, thin] (-0.121237808122,-1.84566547911)--(-0.202927150404,-1.8682896734);
\draw[gray, thin] (-0.121237808122,-1.84566547911)--(-0.263465331128,-1.69475963235);
\draw[gray, thin] (-0.121237808122,-1.84566547911)--(-0.287358308067,-1.76674568696);
\draw[gray, thin] (-0.121237808122,-1.84566547911)--(-0.369107741945,-1.75770817048);
\draw[gray, thin] (-0.121237808122,-1.84566547911)--(-0.188968153395,-2.0817281908);
\draw[gray, thin] (-0.121237808122,-1.84566547911)--(-0.0525991449791,-1.93475956929);
\draw[gray, thin] (0.745925674486,-1.76531090916)--(0.832612076701,-1.78805084888);
\draw[gray, thin] (0.745925674486,-1.76531090916)--(0.878511233709,-1.68738795939);
\draw[gray, thin] (0.832612076701,-1.78805084888)--(0.878511233709,-1.68738795939);
\draw[gray, thin] (0.832612076701,-1.78805084888)--(1.10639796613,-1.78119738598);
\draw[gray, thin] (1.60880845156,-2.48814385349)--(1.59386884793,-2.25363315289);
\draw[gray, thin] (1.60880845156,-2.48814385349)--(1.59653164548,-2.3414006759);
\draw[gray, thin] (1.41799713862,-2.00187628185)--(1.24562513249,-2.06312523282);
\draw[gray, thin] (1.41799713862,-2.00187628185)--(1.12395389703,-2.03439981289);
\draw[gray, thin] (1.41799713862,-2.00187628185)--(1.38307371799,-2.02573597305);
\draw[gray, thin] (1.41799713862,-2.00187628185)--(1.34459385717,-2.10469467015);
\draw[gray, thin] (1.41799713862,-2.00187628185)--(1.47917799743,-2.16204391262);
\draw[gray, thin] (1.41799713862,-2.00187628185)--(1.6182586115,-2.15690457066);
\draw[gray, thin] (1.41799713862,-2.00187628185)--(1.30126659756,-1.81918215546);
\draw[gray, thin] (1.41799713862,-2.00187628185)--(1.26694365869,-1.84211263761);
\draw[gray, thin] (1.38307371799,-2.02573597305)--(1.24562513249,-2.06312523282);
\draw[gray, thin] (1.38307371799,-2.02573597305)--(1.12395389703,-2.03439981289);
\draw[gray, thin] (1.38307371799,-2.02573597305)--(1.34459385717,-2.10469467015);
\draw[gray, thin] (1.38307371799,-2.02573597305)--(1.47917799743,-2.16204391262);
\draw[gray, thin] (1.38307371799,-2.02573597305)--(1.6182586115,-2.15690457066);
\draw[gray, thin] (1.38307371799,-2.02573597305)--(1.30126659756,-1.81918215546);
\draw[gray, thin] (1.38307371799,-2.02573597305)--(1.26694365869,-1.84211263761);
\draw[gray, thin] (0.463160501833,-4.91139861697)--(0.265382534865,-4.70471828434);
\draw[gray, thin] (0.463160501833,-4.91139861697)--(0.292290593355,-4.71069780291);
\draw[gray, thin] (0.463160501833,-4.91139861697)--(0.436891057352,-4.68876207737);
\draw[gray, thin] (0.463160501833,-4.91139861697)--(0.564083027138,-4.63571198103);
\draw[gray, thin] (0.463160501833,-4.91139861697)--(0.656381027115,-4.83272253986);
\draw[gray, thin] (0.784293842407,-4.44705736676)--(0.564083027138,-4.63571198103);
\draw[gray, thin] (0.784293842407,-4.44705736676)--(0.600422663828,-4.50086223514);
\draw[gray, thin] (0.784293842407,-4.44705736676)--(0.612648561634,-4.55097142782);
\draw[gray, thin] (0.784293842407,-4.44705736676)--(0.753716749809,-4.51068246794);
\draw[gray, thin] (0.403924316703,-3.89366916977)--(0.239982760826,-3.99123054403);
\draw[gray, thin] (0.403924316703,-3.89366916977)--(0.593859340753,-3.89546785229);
\draw[gray, thin] (0.403924316703,-3.89366916977)--(0.454071315856,-3.7869047501);
\draw[gray, thin] (0.403924316703,-3.89366916977)--(0.623322998652,-3.92121070549);
\draw[gray, thin] (0.593859340753,-3.89546785229)--(0.454071315856,-3.7869047501);
\draw[gray, thin] (0.593859340753,-3.89546785229)--(0.623322998652,-3.92121070549);
\draw[gray, thin] (0.593859340753,-3.89546785229)--(0.892789776809,-3.90022631833);
\draw[gray, thin] (0.623322998652,-3.92121070549)--(0.454071315856,-3.7869047501);
\draw[gray, thin] (0.623322998652,-3.92121070549)--(0.892789776809,-3.90022631833);
\draw[gray, thin] (0.120757321038,-4.7151463372)--(0.265382534865,-4.70471828434);
\draw[gray, thin] (0.120757321038,-4.7151463372)--(0.103714636233,-4.76859725828);
\draw[gray, thin] (0.120757321038,-4.7151463372)--(0.292290593355,-4.71069780291);
\draw[gray, thin] (0.120757321038,-4.7151463372)--(0.21445063431,-4.71268097452);
\draw[gray, thin] (0.21445063431,-4.71268097452)--(0.265382534865,-4.70471828434);
\draw[gray, thin] (0.21445063431,-4.71268097452)--(0.103714636233,-4.76859725828);
\draw[gray, thin] (0.21445063431,-4.71268097452)--(0.292290593355,-4.71069780291);
\draw[gray, thin] (0.21445063431,-4.71268097452)--(0.436891057352,-4.68876207737);
\draw[gray, thin] (0.21445063431,-4.71268097452)--(0.441019258781,-4.5544258508);
\draw[gray, thin] (0.103714636233,-4.76859725828)--(0.265382534865,-4.70471828434);
\draw[gray, thin] (0.103714636233,-4.76859725828)--(0.292290593355,-4.71069780291);
\draw[gray, thin] (1.17554874799,-4.20445900943)--(1.02118886476,-4.12259991797);
\draw[gray, thin] (1.17554874799,-4.20445900943)--(1.15665874577,-4.14565539804);
\draw[gray, thin] (1.17554874799,-4.20445900943)--(1.02357513622,-4.19262777335);
\draw[gray, thin] (1.17554874799,-4.20445900943)--(1.32764260372,-4.46201403509);
\draw[gray, thin] (0.454071315856,-3.7869047501)--(0.239982760826,-3.99123054403);
\draw[gray, thin] (-0.873677152032,-4.448211189)--(-0.852044215086,-4.37712614148);
\draw[gray, thin] (-0.873677152032,-4.448211189)--(-0.825760782318,-4.35830765622);
\draw[gray, thin] (-0.873677152032,-4.448211189)--(-0.728217192802,-4.43972255902);
\draw[gray, thin] (-0.873677152032,-4.448211189)--(-0.700569218708,-4.40102013114);
\draw[gray, thin] (-0.873677152032,-4.448211189)--(-0.904017600122,-4.23331272487);
\draw[gray, thin] (-0.494836565089,-4.23445620187)--(-0.700569218708,-4.40102013114);
\draw[gray, thin] (-0.494836565089,-4.23445620187)--(-0.678563312729,-4.0925072634);
\draw[gray, thin] (-0.494836565089,-4.23445620187)--(-0.620734900536,-4.01397079341);
\draw[gray, thin] (3.74120252309,-2.6351883141)--(3.65016101484,-2.79718689257);
\draw[gray, thin] (3.74120252309,-2.6351883141)--(3.58414514566,-2.72320829098);
\draw[gray, thin] (3.74120252309,-2.6351883141)--(3.70435180385,-2.76344389101);
\draw[gray, thin] (3.74120252309,-2.6351883141)--(3.76702907968,-2.79814295166);
\draw[gray, thin] (3.74120252309,-2.6351883141)--(4.02669159105,-2.68180545953);
\draw[gray, thin] (3.74120252309,-2.6351883141)--(4.02680271769,-2.68125735233);
\draw[gray, thin] (3.74120252309,-2.6351883141)--(3.66295027892,-2.45588669269);
\draw[gray, thin] (3.74120252309,-2.6351883141)--(3.50429838524,-2.53221172637);
\draw[gray, thin] (3.74120252309,-2.6351883141)--(3.7039290471,-2.43562766413);
\draw[gray, thin] (3.76528360736,-2.93763728059)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (3.76528360736,-2.93763728059)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (3.76528360736,-2.93763728059)--(3.65016101484,-2.79718689257);
\draw[gray, thin] (3.76528360736,-2.93763728059)--(3.58414514566,-2.72320829098);
\draw[gray, thin] (3.76528360736,-2.93763728059)--(3.70435180385,-2.76344389101);
\draw[gray, thin] (3.76528360736,-2.93763728059)--(3.76702907968,-2.79814295166);
\draw[gray, thin] (3.76702907968,-2.79814295166)--(3.65016101484,-2.79718689257);
\draw[gray, thin] (3.76702907968,-2.79814295166)--(3.58414514566,-2.72320829098);
\draw[gray, thin] (3.76702907968,-2.79814295166)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (3.76702907968,-2.79814295166)--(3.70435180385,-2.76344389101);
\draw[gray, thin] (3.76702907968,-2.79814295166)--(4.02669159105,-2.68180545953);
\draw[gray, thin] (3.76702907968,-2.79814295166)--(4.02205413443,-2.75310658655);
\draw[gray, thin] (3.76702907968,-2.79814295166)--(4.02680271769,-2.68125735233);
\draw[gray, thin] (4.17292707706,-3.0124951117)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (4.17292707706,-3.0124951117)--(4.11849578887,-2.92280492967);
\draw[gray, thin] (4.17292707706,-3.0124951117)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (4.17292707706,-3.0124951117)--(4.14388734285,-2.91167884928);
\draw[gray, thin] (4.17292707706,-3.0124951117)--(4.18156534762,-2.82108676853);
\draw[gray, thin] (4.17292707706,-3.0124951117)--(4.14890593274,-2.79703574228);
\draw[gray, thin] (3.30800394855,-0.532135620596)--(3.26112877991,-0.75448509659);
\draw[gray, thin] (3.30800394855,-0.532135620596)--(3.18588845663,-0.37117383884);
\draw[gray, thin] (3.81948431966,-0.58571558397)--(3.99178189273,-0.788239202017);
\draw[gray, thin] (3.81948431966,-0.58571558397)--(4.00911605487,-0.68795662435);
\draw[gray, thin] (3.81948431966,-0.58571558397)--(3.74717446594,-0.408977838298);
\draw[gray, thin] (2.60277700621,0.133498739916)--(2.7672798445,0.126541362426);
\draw[gray, thin] (2.3416184257,-0.854357543555)--(2.1982977803,-0.877264901918);
\draw[gray, thin] (2.3416184257,-0.854357543555)--(2.44516770329,-0.922739525688);
\draw[gray, thin] (2.3416184257,-0.854357543555)--(2.35653943092,-0.969664469365);
\draw[gray, thin] (2.3416184257,-0.854357543555)--(2.29271903472,-0.752122786208);
\draw[gray, thin] (2.3416184257,-0.854357543555)--(2.3239799183,-0.872170300305);
\draw[gray, thin] (2.3416184257,-0.854357543555)--(2.13883785511,-0.71108445318);
\draw[gray, thin] (2.44516770329,-0.922739525688)--(2.1982977803,-0.877264901918);
\draw[gray, thin] (2.44516770329,-0.922739525688)--(2.35653943092,-0.969664469365);
\draw[gray, thin] (2.44516770329,-0.922739525688)--(2.29271903472,-0.752122786208);
\draw[gray, thin] (2.44516770329,-0.922739525688)--(2.3239799183,-0.872170300305);
\draw[gray, thin] (2.13118171594,-1.30249011045)--(1.92888860656,-1.34806640105);
\draw[gray, thin] (2.13118171594,-1.30249011045)--(1.9528231201,-1.17344743465);
\draw[gray, thin] (2.13118171594,-1.30249011045)--(1.96644420341,-1.13354348938);
\draw[gray, thin] (2.13118171594,-1.30249011045)--(2.33375650803,-1.25964221796);
\draw[gray, thin] (2.13883785511,-0.71108445318)--(2.1982977803,-0.877264901918);
\draw[gray, thin] (2.13883785511,-0.71108445318)--(2.01279066347,-0.966199897939);
\draw[gray, thin] (2.13883785511,-0.71108445318)--(1.97088429829,-0.675262506675);
\draw[gray, thin] (2.13883785511,-0.71108445318)--(2.04596376794,-0.53623453791);
\draw[gray, thin] (2.13883785511,-0.71108445318)--(2.29271903472,-0.752122786208);
\draw[gray, thin] (2.13883785511,-0.71108445318)--(2.3239799183,-0.872170300305);
\draw[gray, thin] (2.84295666604,-0.532838684635)--(2.69382397063,-0.668283783567);
\draw[gray, thin] (2.16801428992,0.167120527943)--(1.96339574055,0.0447510036719);
\draw[gray, thin] (1.51179104709,-0.17809208715)--(1.64117067766,-0.243376786396);
\draw[gray, thin] (1.51179104709,-0.17809208715)--(1.76184055699,-0.308355569754);
\draw[gray, thin] (1.51179104709,-0.17809208715)--(1.70952294191,-0.247262837631);
\draw[gray, thin] (1.51179104709,-0.17809208715)--(1.50229717561,-0.00836414497331);
\draw[gray, thin] (1.51179104709,-0.17809208715)--(1.4612100049,0.000928345039194);
\draw[gray, thin] (1.88581560298,-0.293255211398)--(1.64117067766,-0.243376786396);
\draw[gray, thin] (1.88581560298,-0.293255211398)--(1.76184055699,-0.308355569754);
\draw[gray, thin] (1.88581560298,-0.293255211398)--(1.85786220295,-0.392274153991);
\draw[gray, thin] (1.88581560298,-0.293255211398)--(1.70952294191,-0.247262837631);
\draw[gray, thin] (1.88581560298,-0.293255211398)--(2.10573959218,-0.333882026328);
\draw[gray, thin] (1.88581560298,-0.293255211398)--(1.84512675408,-0.0933695680496);
\draw[gray, thin] (1.88581560298,-0.293255211398)--(2.04596376794,-0.53623453791);
\draw[gray, thin] (1.88581560298,-0.293255211398)--(1.90909169017,-0.486352158338);
\draw[gray, thin] (2.15692550363,-0.132876175238)--(2.10573959218,-0.333882026328);
\draw[gray, thin] (2.15692550363,-0.132876175238)--(1.96339574055,0.0447510036719);
\draw[gray, thin] (2.15692550363,-0.132876175238)--(2.43498878145,-0.129661548309);
\draw[gray, thin] (1.74652369005,-0.68194138846)--(1.824571759,-0.777213699131);
\draw[gray, thin] (1.74652369005,-0.68194138846)--(1.74066817359,-0.588130840381);
\draw[gray, thin] (1.74652369005,-0.68194138846)--(1.97088429829,-0.675262506675);
\draw[gray, thin] (1.74652369005,-0.68194138846)--(1.90909169017,-0.486352158338);
\draw[gray, thin] (1.90909169017,-0.486352158338)--(1.74066817359,-0.588130840381);
\draw[gray, thin] (1.90909169017,-0.486352158338)--(1.97088429829,-0.675262506675);
\draw[gray, thin] (1.90909169017,-0.486352158338)--(2.04596376794,-0.53623453791);
\draw[gray, thin] (1.90909169017,-0.486352158338)--(1.76184055699,-0.308355569754);
\draw[gray, thin] (1.90909169017,-0.486352158338)--(1.85786220295,-0.392274153991);
\draw[gray, thin] (1.90909169017,-0.486352158338)--(2.10573959218,-0.333882026328);
\draw[gray, thin] (1.85786220295,-0.392274153991)--(1.74066817359,-0.588130840381);
\draw[gray, thin] (1.85786220295,-0.392274153991)--(1.64117067766,-0.243376786396);
\draw[gray, thin] (1.85786220295,-0.392274153991)--(1.76184055699,-0.308355569754);
\draw[gray, thin] (1.85786220295,-0.392274153991)--(1.70952294191,-0.247262837631);
\draw[gray, thin] (1.85786220295,-0.392274153991)--(2.10573959218,-0.333882026328);
\draw[gray, thin] (1.85786220295,-0.392274153991)--(1.84512675408,-0.0933695680496);
\draw[gray, thin] (1.85786220295,-0.392274153991)--(2.04596376794,-0.53623453791);
\draw[gray, thin] (2.10573959218,-0.333882026328)--(2.04596376794,-0.53623453791);
\draw[gray, thin] (2.45837892402,-1.8531177899)--(2.23438572226,-1.81609800785);
\draw[gray, thin] (2.72534899191,-1.29076470346)--(2.94465624878,-1.25931402937);
\draw[gray, thin] (3.51227605735,-1.53404701151)--(3.33321997363,-1.76165897585);
\draw[gray, thin] (3.90715868186,-1.92493795486)--(3.91157603828,-2.05477343795);
\draw[gray, thin] (3.6123033746,-2.09663340405)--(3.63744355337,-2.3223132875);
\draw[gray, thin] (3.6123033746,-2.09663340405)--(3.60390001768,-2.14207581752);
\draw[gray, thin] (1.23848468732,-3.58599028007)--(1.10000172471,-3.84007476123);
\draw[gray, thin] (1.23848468732,-3.58599028007)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.23848468732,-3.58599028007)--(1.17401486765,-3.57570980819);
\draw[gray, thin] (1.23848468732,-3.58599028007)--(1.05257680755,-3.4927965671);
\draw[gray, thin] (1.23848468732,-3.58599028007)--(1.09150380653,-3.44608192366);
\draw[gray, thin] (1.23848468732,-3.58599028007)--(1.44964121413,-3.7094979465);
\draw[gray, thin] (1.23848468732,-3.58599028007)--(1.44446908445,-3.67658371082);
\draw[gray, thin] (1.17401486765,-3.57570980819)--(0.892264235043,-3.57839274065);
\draw[gray, thin] (1.17401486765,-3.57570980819)--(1.10000172471,-3.84007476123);
\draw[gray, thin] (1.17401486765,-3.57570980819)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.17401486765,-3.57570980819)--(1.05257680755,-3.4927965671);
\draw[gray, thin] (1.17401486765,-3.57570980819)--(1.09150380653,-3.44608192366);
\draw[gray, thin] (1.17401486765,-3.57570980819)--(1.44446908445,-3.67658371082);
\draw[gray, thin] (1.44964121413,-3.7094979465)--(1.2579507241,-3.899221327);
\draw[gray, thin] (1.44964121413,-3.7094979465)--(1.36930787696,-3.85725848899);
\draw[gray, thin] (1.44964121413,-3.7094979465)--(1.46946880884,-3.94095046737);
\draw[gray, thin] (1.44964121413,-3.7094979465)--(1.44446908445,-3.67658371082);
\draw[gray, thin] (1.44446908445,-3.67658371082)--(1.2579507241,-3.899221327);
\draw[gray, thin] (1.44446908445,-3.67658371082)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.44446908445,-3.67658371082)--(1.36930787696,-3.85725848899);
\draw[gray, thin] (1.44446908445,-3.67658371082)--(1.46946880884,-3.94095046737);
\draw[gray, thin] (1.46946880884,-3.94095046737)--(1.2579507241,-3.899221327);
\draw[gray, thin] (1.46946880884,-3.94095046737)--(1.36930787696,-3.85725848899);
\draw[gray, thin] (0.892264235043,-3.57839274065)--(1.05257680755,-3.4927965671);
\draw[gray, thin] (0.892264235043,-3.57839274065)--(1.09150380653,-3.44608192366);
\draw[gray, thin] (2.5107921658,-4.37418936362)--(2.46001052943,-4.41741060516);
\draw[gray, thin] (2.5107921658,-4.37418936362)--(2.26163214956,-4.29258910938);
\draw[gray, thin] (2.5107921658,-4.37418936362)--(2.36051072614,-4.14802983263);
\draw[gray, thin] (2.5107921658,-4.37418936362)--(2.36092777344,-4.15406822266);
\draw[gray, thin] (2.46001052943,-4.41741060516)--(2.32940043565,-4.63655002063);
\draw[gray, thin] (2.46001052943,-4.41741060516)--(2.26163214956,-4.29258910938);
\draw[gray, thin] (2.46001052943,-4.41741060516)--(2.36051072614,-4.14802983263);
\draw[gray, thin] (2.46001052943,-4.41741060516)--(2.36092777344,-4.15406822266);
\draw[gray, thin] (1.7552164183,-3.80294476641)--(1.86100384657,-4.0757529393);
\draw[gray, thin] (1.7552164183,-3.80294476641)--(1.86314232915,-3.80953234091);
\draw[gray, thin] (1.7552164183,-3.80294476641)--(1.84351792288,-3.89873283025);
\draw[gray, thin] (1.7552164183,-3.80294476641)--(1.91683903769,-3.84323501937);
\draw[gray, thin] (1.7552164183,-3.80294476641)--(1.76065063482,-3.62232902926);
\draw[gray, thin] (1.7552164183,-3.80294476641)--(1.94679613495,-3.62197810017);
\draw[gray, thin] (1.10000172471,-3.84007476123)--(0.892789776809,-3.90022631833);
\draw[gray, thin] (1.10000172471,-3.84007476123)--(1.02118886476,-4.12259991797);
\draw[gray, thin] (1.10000172471,-3.84007476123)--(1.2579507241,-3.899221327);
\draw[gray, thin] (1.10000172471,-3.84007476123)--(1.36930787696,-3.85725848899);
\draw[gray, thin] (2.5599894621,-3.28618074852)--(2.37606455026,-3.20434075648);
\draw[gray, thin] (2.5599894621,-3.28618074852)--(2.47242986457,-3.30872609709);
\draw[gray, thin] (2.5599894621,-3.28618074852)--(2.4946941872,-3.3484436002);
\draw[gray, thin] (2.92514652505,-3.19893093033)--(3.10352812491,-3.43207132505);
\draw[gray, thin] (2.92514652505,-3.19893093033)--(2.79811430535,-2.99608591671);
\draw[gray, thin] (2.92514652505,-3.19893093033)--(2.91146963524,-2.94641776797);
\draw[gray, thin] (2.92514652505,-3.19893093033)--(3.0470070301,-2.97304899295);
\draw[gray, thin] (3.39959010609,-3.54724950062)--(3.19400205939,-3.50152741828);
\draw[gray, thin] (2.99735225712,-4.14009545006)--(2.98069037218,-4.23383780793);
\draw[gray, thin] (2.99735225712,-4.14009545006)--(3.22860499702,-4.0560797447);
\draw[gray, thin] (-2.19562913843,-3.79223621965)--(-2.06839556749,-3.94326624063);
\draw[gray, thin] (-2.19562913843,-3.79223621965)--(-1.91283819792,-3.75000924348);
\draw[gray, thin] (-2.19562913843,-3.79223621965)--(-1.91587010623,-3.74919083154);
\draw[gray, thin] (-2.19562913843,-3.79223621965)--(-2.31692586137,-3.72322308453);
\draw[gray, thin] (-2.19562913843,-3.79223621965)--(-2.47002876153,-3.68397890182);
\draw[gray, thin] (-2.19562913843,-3.79223621965)--(-2.12992057893,-3.66223196553);
\draw[gray, thin] (-2.19562913843,-3.79223621965)--(-2.01226188582,-3.61259107421);
\draw[gray, thin] (-2.19562913843,-3.79223621965)--(-2.21671840347,-3.58729581464);
\draw[gray, thin] (-2.19562913843,-3.79223621965)--(-2.09439340427,-3.53495452685);
\draw[gray, thin] (-2.57000489357,-4.61195968613)--(-2.70953851374,-4.49696604228);
\draw[gray, thin] (-1.02218767728,-3.90244679225)--(-0.86930744019,-4.10608584218);
\draw[gray, thin] (-1.02218767728,-3.90244679225)--(-0.942058281785,-3.7915834596);
\draw[gray, thin] (-1.02218767728,-3.90244679225)--(-0.946338248789,-3.78262950535);
\draw[gray, thin] (-0.620734900536,-4.01397079341)--(-0.86930744019,-4.10608584218);
\draw[gray, thin] (-0.620734900536,-4.01397079341)--(-0.678563312729,-4.0925072634);
\draw[gray, thin] (-1.25453951949,-2.9981877207)--(-1.26689347321,-2.92381870166);
\draw[gray, thin] (-1.25453951949,-2.9981877207)--(-1.23979208994,-2.92907151553);
\draw[gray, thin] (-1.23979208994,-2.92907151553)--(-1.26689347321,-2.92381870166);
\draw[gray, thin] (-1.40605166478,-3.40305086487)--(-1.40351065167,-3.37184653478);
\draw[gray, thin] (-1.40605166478,-3.40305086487)--(-1.32421964651,-3.38602947569);
\draw[gray, thin] (-1.40605166478,-3.40305086487)--(-1.26344300639,-3.58075340181);
\draw[gray, thin] (-1.40605166478,-3.40305086487)--(-1.25335369299,-3.49596313944);
\draw[gray, thin] (-1.40351065167,-3.37184653478)--(-1.32421964651,-3.38602947569);
\draw[gray, thin] (-1.40351065167,-3.37184653478)--(-1.26344300639,-3.58075340181);
\draw[gray, thin] (-1.40351065167,-3.37184653478)--(-1.25335369299,-3.49596313944);
\draw[gray, thin] (-1.25335369299,-3.49596313944)--(-1.26344300639,-3.58075340181);
\draw[gray, thin] (-1.25335369299,-3.49596313944)--(-1.32421964651,-3.38602947569);
\draw[gray, thin] (-1.26344300639,-3.58075340181)--(-1.32421964651,-3.38602947569);
\draw[gray, thin] (-1.81528294559,-3.53698178565)--(-2.01226188582,-3.61259107421);
\draw[gray, thin] (-1.81528294559,-3.53698178565)--(-2.09439340427,-3.53495452685);
\draw[gray, thin] (-1.81528294559,-3.53698178565)--(-1.91283819792,-3.75000924348);
\draw[gray, thin] (-1.81528294559,-3.53698178565)--(-1.91587010623,-3.74919083154);
\draw[gray, thin] (-1.81528294559,-3.53698178565)--(-1.86703750777,-3.62626374406);
\draw[gray, thin] (-1.81528294559,-3.53698178565)--(-1.83328840486,-3.69195434512);
\draw[gray, thin] (-1.86703750777,-3.62626374406)--(-2.12992057893,-3.66223196553);
\draw[gray, thin] (-1.86703750777,-3.62626374406)--(-2.01226188582,-3.61259107421);
\draw[gray, thin] (-1.86703750777,-3.62626374406)--(-2.09439340427,-3.53495452685);
\draw[gray, thin] (-1.86703750777,-3.62626374406)--(-1.91283819792,-3.75000924348);
\draw[gray, thin] (-1.86703750777,-3.62626374406)--(-1.91587010623,-3.74919083154);
\draw[gray, thin] (-1.86703750777,-3.62626374406)--(-1.83328840486,-3.69195434512);
\draw[gray, thin] (-1.17107152508,-2.1151051541)--(-1.1576293663,-2.08878940277);
\draw[gray, thin] (-1.17107152508,-2.1151051541)--(-0.968546466201,-1.97880942219);
\draw[gray, thin] (-1.17107152508,-2.1151051541)--(-0.942763379977,-1.96220562432);
\draw[gray, thin] (-1.17107152508,-2.1151051541)--(-1.0690010563,-2.00213154338);
\draw[gray, thin] (-1.17107152508,-2.1151051541)--(-1.1477706656,-1.83664573546);
\draw[gray, thin] (-1.17107152508,-2.1151051541)--(-1.15208649399,-1.833247417);
\draw[gray, thin] (-1.17107152508,-2.1151051541)--(-1.21528463694,-1.92918663465);
\draw[gray, thin] (-1.1576293663,-2.08878940277)--(-0.968546466201,-1.97880942219);
\draw[gray, thin] (-1.1576293663,-2.08878940277)--(-0.942763379977,-1.96220562432);
\draw[gray, thin] (-1.1576293663,-2.08878940277)--(-1.0690010563,-2.00213154338);
\draw[gray, thin] (-1.1576293663,-2.08878940277)--(-1.1477706656,-1.83664573546);
\draw[gray, thin] (-1.1576293663,-2.08878940277)--(-1.14894250512,-1.8125232739);
\draw[gray, thin] (-1.1576293663,-2.08878940277)--(-1.15208649399,-1.833247417);
\draw[gray, thin] (-1.1576293663,-2.08878940277)--(-1.21528463694,-1.92918663465);
\draw[gray, thin] (-1.75708410182,-2.59991638091)--(-1.95113743766,-2.53740762897);
\draw[gray, thin] (-1.75708410182,-2.59991638091)--(-1.71490441385,-2.40223868479);
\draw[gray, thin] (-1.75708410182,-2.59991638091)--(-1.91430292655,-2.3847269282);
\draw[gray, thin] (-1.41691087622,-2.60745118324)--(-1.14903868727,-2.61624202977);
\draw[gray, thin] (-2.08076715557,-3.02983958283)--(-2.20273390359,-3.24923467955);
\draw[gray, thin] (-2.08076715557,-3.02983958283)--(-2.11573659884,-3.21410488456);
\draw[gray, thin] (-2.08076715557,-3.02983958283)--(-2.07137098372,-3.03945165434);
\draw[gray, thin] (-2.08076715557,-3.02983958283)--(-2.23525061483,-3.11717656302);
\draw[gray, thin] (-2.08076715557,-3.02983958283)--(-2.04459304418,-2.88216979589);
\draw[gray, thin] (-2.08076715557,-3.02983958283)--(-2.14863825008,-2.94755525266);
\draw[gray, thin] (-2.07137098372,-3.03945165434)--(-2.20273390359,-3.24923467955);
\draw[gray, thin] (-2.07137098372,-3.03945165434)--(-2.11573659884,-3.21410488456);
\draw[gray, thin] (-2.07137098372,-3.03945165434)--(-2.23525061483,-3.11717656302);
\draw[gray, thin] (-2.07137098372,-3.03945165434)--(-2.04459304418,-2.88216979589);
\draw[gray, thin] (-2.07137098372,-3.03945165434)--(-2.14863825008,-2.94755525266);
\draw[gray, thin] (-0.422218633323,-2.5619925897)--(-0.244000776194,-2.69216292708);
\draw[gray, thin] (-0.422218633323,-2.5619925897)--(-0.227624216748,-2.47856539687);
\draw[gray, thin] (-0.198780796161,-2.7831602139)--(-0.204956851295,-3.01809521303);
\draw[gray, thin] (-0.198780796161,-2.7831602139)--(-0.244000776194,-2.69216292708);
\draw[gray, thin] (-0.198780796161,-2.7831602139)--(-0.147287447598,-3.04704211879);
\draw[gray, thin] (-0.198780796161,-2.7831602139)--(-0.0471821558517,-2.90935375169);
\draw[gray, thin] (-0.244000776194,-2.69216292708)--(-0.227624216748,-2.47856539687);
\draw[gray, thin] (-0.244000776194,-2.69216292708)--(-0.0471821558517,-2.90935375169);
\draw[gray, thin] (-0.202927150404,-1.8682896734)--(-0.263465331128,-1.69475963235);
\draw[gray, thin] (-0.202927150404,-1.8682896734)--(-0.287358308067,-1.76674568696);
\draw[gray, thin] (-0.202927150404,-1.8682896734)--(-0.369107741945,-1.75770817048);
\draw[gray, thin] (-0.202927150404,-1.8682896734)--(-0.188968153395,-2.0817281908);
\draw[gray, thin] (-0.202927150404,-1.8682896734)--(-0.0525991449791,-1.93475956929);
\draw[gray, thin] (-1.83328840486,-3.69195434512)--(-2.12992057893,-3.66223196553);
\draw[gray, thin] (-1.83328840486,-3.69195434512)--(-2.01226188582,-3.61259107421);
\draw[gray, thin] (-1.83328840486,-3.69195434512)--(-1.91283819792,-3.75000924348);
\draw[gray, thin] (-1.83328840486,-3.69195434512)--(-1.91587010623,-3.74919083154);
\draw[gray, thin] (-1.91283819792,-3.75000924348)--(-2.06839556749,-3.94326624063);
\draw[gray, thin] (-1.91283819792,-3.75000924348)--(-1.91587010623,-3.74919083154);
\draw[gray, thin] (-1.91283819792,-3.75000924348)--(-2.12992057893,-3.66223196553);
\draw[gray, thin] (-1.91283819792,-3.75000924348)--(-2.01226188582,-3.61259107421);
\draw[gray, thin] (-1.91283819792,-3.75000924348)--(-2.09439340427,-3.53495452685);
\draw[gray, thin] (-1.91587010623,-3.74919083154)--(-2.06839556749,-3.94326624063);
\draw[gray, thin] (-1.91587010623,-3.74919083154)--(-2.12992057893,-3.66223196553);
\draw[gray, thin] (-1.91587010623,-3.74919083154)--(-2.01226188582,-3.61259107421);
\draw[gray, thin] (-1.91587010623,-3.74919083154)--(-2.09439340427,-3.53495452685);
\draw[gray, thin] (-0.800673362465,-2.86359001284)--(-0.833197096141,-2.65636017716);
\draw[gray, thin] (-0.800673362465,-2.86359001284)--(-0.89797288216,-2.77317833844);
\draw[gray, thin] (-0.800673362465,-2.86359001284)--(-0.914751638061,-2.80952060968);
\draw[gray, thin] (-3.19886215845,-2.98642934342)--(-3.23149717521,-3.15988465086);
\draw[gray, thin] (-3.19886215845,-2.98642934342)--(-3.4037419479,-2.84611540956);
\draw[gray, thin] (-3.19886215845,-2.98642934342)--(-3.39348569502,-3.03990382563);
\draw[gray, thin] (-3.19886215845,-2.98642934342)--(-3.34368637092,-3.01271349322);
\draw[gray, thin] (-3.19886215845,-2.98642934342)--(-3.08136820636,-3.03346754295);
\draw[gray, thin] (-3.19886215845,-2.98642934342)--(-3.22411861629,-2.79871521317);
\draw[gray, thin] (-3.19886215845,-2.98642934342)--(-3.08900190203,-2.76624423458);
\draw[gray, thin] (-3.19886215845,-2.98642934342)--(-3.11996050285,-2.74737970338);
\draw[gray, thin] (-3.34368637092,-3.01271349322)--(-3.23149717521,-3.15988465086);
\draw[gray, thin] (-3.34368637092,-3.01271349322)--(-3.25005026594,-3.28992545574);
\draw[gray, thin] (-3.34368637092,-3.01271349322)--(-3.4037419479,-2.84611540956);
\draw[gray, thin] (-3.34368637092,-3.01271349322)--(-3.39348569502,-3.03990382563);
\draw[gray, thin] (-3.34368637092,-3.01271349322)--(-3.08136820636,-3.03346754295);
\draw[gray, thin] (-3.34368637092,-3.01271349322)--(-3.22411861629,-2.79871521317);
\draw[gray, thin] (-3.34368637092,-3.01271349322)--(-3.38540552894,-2.74903845405);
\draw[gray, thin] (-3.08136820636,-3.03346754295)--(-3.23149717521,-3.15988465086);
\draw[gray, thin] (-3.08136820636,-3.03346754295)--(-3.02565113416,-3.25595241246);
\draw[gray, thin] (-3.08136820636,-3.03346754295)--(-3.12070132449,-3.27627989278);
\draw[gray, thin] (-3.08136820636,-3.03346754295)--(-3.07010847784,-3.26834339616);
\draw[gray, thin] (-3.08136820636,-3.03346754295)--(-2.84288770364,-3.0187025874);
\draw[gray, thin] (-3.08136820636,-3.03346754295)--(-3.22411861629,-2.79871521317);
\draw[gray, thin] (-3.08136820636,-3.03346754295)--(-3.08900190203,-2.76624423458);
\draw[gray, thin] (-3.08136820636,-3.03346754295)--(-3.11996050285,-2.74737970338);
\draw[gray, thin] (-3.39348569502,-3.03990382563)--(-3.23149717521,-3.15988465086);
\draw[gray, thin] (-3.39348569502,-3.03990382563)--(-3.25005026594,-3.28992545574);
\draw[gray, thin] (-3.39348569502,-3.03990382563)--(-3.4037419479,-2.84611540956);
\draw[gray, thin] (-3.39348569502,-3.03990382563)--(-3.22411861629,-2.79871521317);
\draw[gray, thin] (-3.39348569502,-3.03990382563)--(-3.38540552894,-2.74903845405);
\draw[gray, thin] (-3.23149717521,-3.15988465086)--(-3.25005026594,-3.28992545574);
\draw[gray, thin] (-3.23149717521,-3.15988465086)--(-3.02565113416,-3.25595241246);
\draw[gray, thin] (-3.23149717521,-3.15988465086)--(-3.12070132449,-3.27627989278);
\draw[gray, thin] (-3.23149717521,-3.15988465086)--(-3.07010847784,-3.26834339616);
\draw[gray, thin] (-5.07802026851,0.269612299456)--(-4.8480284206,0.195954312889);
\draw[gray, thin] (-5.07802026851,0.269612299456)--(-4.97445549176,0.226766232549);
\draw[gray, thin] (-5.07802026851,0.269612299456)--(-4.8470630914,0.237261289022);
\draw[gray, thin] (-5.07802026851,0.269612299456)--(-4.83385226186,0.120043327507);
\draw[gray, thin] (-4.97445549176,0.226766232549)--(-4.83385226186,0.120043327507);
\draw[gray, thin] (-4.97445549176,0.226766232549)--(-4.82101242652,0.0625166142723);
\draw[gray, thin] (-4.97445549176,0.226766232549)--(-4.78260681094,0.0277806560539);
\draw[gray, thin] (-4.97445549176,0.226766232549)--(-4.8480284206,0.195954312889);
\draw[gray, thin] (-4.97445549176,0.226766232549)--(-4.8470630914,0.237261289022);
\draw[gray, thin] (-4.8470630914,0.237261289022)--(-4.83385226186,0.120043327507);
\draw[gray, thin] (-4.8470630914,0.237261289022)--(-4.82101242652,0.0625166142723);
\draw[gray, thin] (-4.8470630914,0.237261289022)--(-4.78260681094,0.0277806560539);
\draw[gray, thin] (-4.8470630914,0.237261289022)--(-4.8480284206,0.195954312889);
\draw[gray, thin] (-4.8470630914,0.237261289022)--(-4.6868572348,0.376550195495);
\draw[gray, thin] (-4.18648852256,-1.97375294139)--(-4.06808811652,-1.99007401086);
\draw[gray, thin] (-4.18648852256,-1.97375294139)--(-4.03419337901,-1.86431886477);
\draw[gray, thin] (-4.18648852256,-1.97375294139)--(-3.99993252866,-1.91556603498);
\draw[gray, thin] (-3.12241582652,-1.2948524025)--(-3.32990643371,-1.28592683201);
\draw[gray, thin] (-3.12241582652,-1.2948524025)--(-2.94449864188,-1.37440974516);
\draw[gray, thin] (-3.12241582652,-1.2948524025)--(-2.90899132364,-1.33984978472);
\draw[gray, thin] (-3.12241582652,-1.2948524025)--(-2.83319362647,-1.28024694883);
\draw[gray, thin] (-3.12241582652,-1.2948524025)--(-2.85874443766,-1.23168737144);
\draw[gray, thin] (-3.99206653771,-0.986922995248)--(-3.98721870154,-0.989439063973);
\draw[gray, thin] (-3.99206653771,-0.986922995248)--(-3.82471591215,-0.836096421674);
\draw[gray, thin] (-3.98721870154,-0.989439063973)--(-3.82471591215,-0.836096421674);
\draw[gray, thin] (-3.98721870154,-0.989439063973)--(-3.70498181042,-0.888388712586);
\draw[gray, thin] (-3.81877758967,-0.702738503495)--(-3.82471591215,-0.836096421674);
\draw[gray, thin] (-3.81877758967,-0.702738503495)--(-3.59453966746,-0.606297339078);
\draw[gray, thin] (-3.81877758967,-0.702738503495)--(-3.63349232633,-0.499125626403);
\draw[gray, thin] (-3.81877758967,-0.702738503495)--(-3.70498181042,-0.888388712586);
\draw[gray, thin] (-3.82471591215,-0.836096421674)--(-3.58142549534,-0.928709695818);
\draw[gray, thin] (-3.82471591215,-0.836096421674)--(-3.61195065241,-0.971046214005);
\draw[gray, thin] (-3.82471591215,-0.836096421674)--(-3.70498181042,-0.888388712586);
\draw[gray, thin] (-3.70498181042,-0.888388712586)--(-3.58142549534,-0.928709695818);
\draw[gray, thin] (-3.70498181042,-0.888388712586)--(-3.61195065241,-0.971046214005);
\draw[gray, thin] (-3.58142549534,-0.928709695818)--(-3.61195065241,-0.971046214005);
\draw[gray, thin] (-3.58142549534,-0.928709695818)--(-3.36351789887,-1.07660544024);
\draw[gray, thin] (-3.61195065241,-0.971046214005)--(-3.36351789887,-1.07660544024);
\draw[gray, thin] (-4.75989488862,-0.850249937769)--(-4.69780061928,-1.12339358723);
\draw[gray, thin] (-3.18517939874,-0.977367186243)--(-3.36351789887,-1.07660544024);
\draw[gray, thin] (-2.85874443766,-1.23168737144)--(-2.94449864188,-1.37440974516);
\draw[gray, thin] (-2.85874443766,-1.23168737144)--(-2.90899132364,-1.33984978472);
\draw[gray, thin] (-2.85874443766,-1.23168737144)--(-2.82369902939,-1.42185904267);
\draw[gray, thin] (-2.85874443766,-1.23168737144)--(-2.83319362647,-1.28024694883);
\draw[gray, thin] (-2.83319362647,-1.28024694883)--(-2.94449864188,-1.37440974516);
\draw[gray, thin] (-2.83319362647,-1.28024694883)--(-2.90899132364,-1.33984978472);
\draw[gray, thin] (-2.83319362647,-1.28024694883)--(-2.82369902939,-1.42185904267);
\draw[gray, thin] (-3.2499867066,-2.63764470045)--(-3.4037419479,-2.84611540956);
\draw[gray, thin] (-3.2499867066,-2.63764470045)--(-3.22411861629,-2.79871521317);
\draw[gray, thin] (-3.2499867066,-2.63764470045)--(-3.38540552894,-2.74903845405);
\draw[gray, thin] (-3.2499867066,-2.63764470045)--(-3.06480843661,-2.70953702713);
\draw[gray, thin] (-3.2499867066,-2.63764470045)--(-3.01789194744,-2.67719693418);
\draw[gray, thin] (-3.2499867066,-2.63764470045)--(-3.08900190203,-2.76624423458);
\draw[gray, thin] (-3.2499867066,-2.63764470045)--(-3.11996050285,-2.74737970338);
\draw[gray, thin] (-3.2499867066,-2.63764470045)--(-3.37780032775,-2.49712530589);
\draw[gray, thin] (-3.38540552894,-2.74903845405)--(-3.4037419479,-2.84611540956);
\draw[gray, thin] (-3.38540552894,-2.74903845405)--(-3.22411861629,-2.79871521317);
\draw[gray, thin] (-3.38540552894,-2.74903845405)--(-3.08900190203,-2.76624423458);
\draw[gray, thin] (-3.38540552894,-2.74903845405)--(-3.11996050285,-2.74737970338);
\draw[gray, thin] (-3.38540552894,-2.74903845405)--(-3.37780032775,-2.49712530589);
\draw[gray, thin] (-3.59663649686,-2.44169664392)--(-3.48702692804,-2.34664437812);
\draw[gray, thin] (-3.59663649686,-2.44169664392)--(-3.37780032775,-2.49712530589);
\draw[gray, thin] (-2.31692586137,-3.72322308453)--(-2.5229290775,-3.66477876393);
\draw[gray, thin] (-2.31692586137,-3.72322308453)--(-2.57442324854,-3.63919307114);
\draw[gray, thin] (-2.31692586137,-3.72322308453)--(-2.56155383736,-3.6455874415);
\draw[gray, thin] (-2.31692586137,-3.72322308453)--(-2.47002876153,-3.68397890182);
\draw[gray, thin] (-2.31692586137,-3.72322308453)--(-2.31306104805,-3.46666882163);
\draw[gray, thin] (-2.31692586137,-3.72322308453)--(-2.12992057893,-3.66223196553);
\draw[gray, thin] (-2.31692586137,-3.72322308453)--(-2.21671840347,-3.58729581464);
\draw[gray, thin] (-2.31692586137,-3.72322308453)--(-2.09439340427,-3.53495452685);
\draw[gray, thin] (-2.65886183428,-3.75468743841)--(-2.90714396678,-3.59779233757);
\draw[gray, thin] (-2.65886183428,-3.75468743841)--(-2.67514976112,-3.70309181478);
\draw[gray, thin] (-2.65886183428,-3.75468743841)--(-2.5229290775,-3.66477876393);
\draw[gray, thin] (-2.65886183428,-3.75468743841)--(-2.57442324854,-3.63919307114);
\draw[gray, thin] (-2.65886183428,-3.75468743841)--(-2.56155383736,-3.6455874415);
\draw[gray, thin] (-2.65886183428,-3.75468743841)--(-2.47002876153,-3.68397890182);
\draw[gray, thin] (-2.90714396678,-3.59779233757)--(-2.98801767575,-3.61990882151);
\draw[gray, thin] (-2.90714396678,-3.59779233757)--(-2.67514976112,-3.70309181478);
\draw[gray, thin] (-2.90714396678,-3.59779233757)--(-2.94851001531,-3.35059677229);
\draw[gray, thin] (-2.98801767575,-3.61990882151)--(-3.19258693115,-3.49693455485);
\draw[gray, thin] (-2.98801767575,-3.61990882151)--(-2.94851001531,-3.35059677229);
\draw[gray, thin] (-3.02565113416,-3.25595241246)--(-3.25005026594,-3.28992545574);
\draw[gray, thin] (-3.02565113416,-3.25595241246)--(-3.19258693115,-3.49693455485);
\draw[gray, thin] (-3.02565113416,-3.25595241246)--(-3.12070132449,-3.27627989278);
\draw[gray, thin] (-3.02565113416,-3.25595241246)--(-2.94851001531,-3.35059677229);
\draw[gray, thin] (-3.02565113416,-3.25595241246)--(-3.07010847784,-3.26834339616);
\draw[gray, thin] (-3.02565113416,-3.25595241246)--(-2.84288770364,-3.0187025874);
\draw[gray, thin] (-3.07010847784,-3.26834339616)--(-3.25005026594,-3.28992545574);
\draw[gray, thin] (-3.07010847784,-3.26834339616)--(-3.19258693115,-3.49693455485);
\draw[gray, thin] (-3.07010847784,-3.26834339616)--(-3.12070132449,-3.27627989278);
\draw[gray, thin] (-3.07010847784,-3.26834339616)--(-2.94851001531,-3.35059677229);
\draw[gray, thin] (-3.19258693115,-3.49693455485)--(-3.25005026594,-3.28992545574);
\draw[gray, thin] (-3.19258693115,-3.49693455485)--(-3.12070132449,-3.27627989278);
\draw[gray, thin] (-3.19258693115,-3.49693455485)--(-2.94851001531,-3.35059677229);
\draw[gray, thin] (-3.01789194744,-2.67719693418)--(-3.22411861629,-2.79871521317);
\draw[gray, thin] (-3.01789194744,-2.67719693418)--(-3.06480843661,-2.70953702713);
\draw[gray, thin] (-3.01789194744,-2.67719693418)--(-3.08900190203,-2.76624423458);
\draw[gray, thin] (-3.01789194744,-2.67719693418)--(-3.11996050285,-2.74737970338);
\draw[gray, thin] (-3.01789194744,-2.67719693418)--(-2.78666615181,-2.70627752212);
\draw[gray, thin] (-3.01789194744,-2.67719693418)--(-2.75882004502,-2.74824615397);
\draw[gray, thin] (-3.01789194744,-2.67719693418)--(-2.84816113674,-2.81745269844);
\draw[gray, thin] (-3.01789194744,-2.67719693418)--(-2.83303244249,-2.67950174084);
\draw[gray, thin] (-3.01789194744,-2.67719693418)--(-2.86457973172,-2.80172581849);
\draw[gray, thin] (-3.18126905744,-0.0111600590698)--(-3.30913783047,0.0517610613273);
\draw[gray, thin] (-3.18126905744,-0.0111600590698)--(-3.24610054502,0.264382185744);
\draw[gray, thin] (-3.18126905744,-0.0111600590698)--(-3.15629695408,0.189053057134);
\draw[gray, thin] (-3.33154319349,-0.333121390243)--(-3.48150171075,-0.434176471573);
\draw[gray, thin] (-3.33154319349,-0.333121390243)--(-3.31062451121,-0.41313874977);
\draw[gray, thin] (-3.09767724802,0.498861485155)--(-3.24610054502,0.264382185744);
\draw[gray, thin] (-3.09767724802,0.498861485155)--(-3.28720929848,0.557206871881);
\draw[gray, thin] (-3.09767724802,0.498861485155)--(-3.35545599369,0.634402474359);
\draw[gray, thin] (-3.09767724802,0.498861485155)--(-3.36152882624,0.622537395989);
\draw[gray, thin] (-3.09767724802,0.498861485155)--(-3.29857304422,0.650919329498);
\draw[gray, thin] (-3.09767724802,0.498861485155)--(-3.36028117287,0.62497505664);
\draw[gray, thin] (-3.42910962214,0.178742262229)--(-3.30913783047,0.0517610613273);
\draw[gray, thin] (-3.42910962214,0.178742262229)--(-3.48817464721,0.351918130106);
\draw[gray, thin] (-3.42910962214,0.178742262229)--(-3.24610054502,0.264382185744);
\draw[gray, thin] (-3.42910962214,0.178742262229)--(-3.47597286673,0.194160974219);
\draw[gray, thin] (-3.42910962214,0.178742262229)--(-3.15629695408,0.189053057134);
\draw[gray, thin] (-2.35623972866,0.306847212192)--(-2.45369781639,0.43831546085);
\draw[gray, thin] (-2.35623972866,0.306847212192)--(-2.3665164042,0.433481624703);
\draw[gray, thin] (-2.35623972866,0.306847212192)--(-2.11614630165,0.328359672814);
\draw[gray, thin] (-2.35623972866,0.306847212192)--(-2.51138881934,0.50684404953);
\draw[gray, thin] (-2.35623972866,0.306847212192)--(-2.49789069607,0.514057235551);
\draw[gray, thin] (-2.3665164042,0.433481624703)--(-2.45369781639,0.43831546085);
\draw[gray, thin] (-2.3665164042,0.433481624703)--(-2.11614630165,0.328359672814);
\draw[gray, thin] (-2.3665164042,0.433481624703)--(-2.51138881934,0.50684404953);
\draw[gray, thin] (-2.3665164042,0.433481624703)--(-2.40922611105,0.716310932636);
\draw[gray, thin] (-2.3665164042,0.433481624703)--(-2.47641616648,0.618128314834);
\draw[gray, thin] (-2.3665164042,0.433481624703)--(-2.49789069607,0.514057235551);
\draw[gray, thin] (-2.45369781639,0.43831546085)--(-2.51138881934,0.50684404953);
\draw[gray, thin] (-2.45369781639,0.43831546085)--(-2.40922611105,0.716310932636);
\draw[gray, thin] (-2.45369781639,0.43831546085)--(-2.47641616648,0.618128314834);
\draw[gray, thin] (-2.45369781639,0.43831546085)--(-2.49789069607,0.514057235551);
\draw[gray, thin] (-3.15629695408,0.189053057134)--(-3.30913783047,0.0517610613273);
\draw[gray, thin] (-3.15629695408,0.189053057134)--(-3.24610054502,0.264382185744);
\draw[gray, thin] (-3.24610054502,0.264382185744)--(-3.30913783047,0.0517610613273);
\draw[gray, thin] (-3.24610054502,0.264382185744)--(-3.48817464721,0.351918130106);
\draw[gray, thin] (-3.24610054502,0.264382185744)--(-3.47597286673,0.194160974219);
\draw[gray, thin] (-3.24610054502,0.264382185744)--(-3.28720929848,0.557206871881);
\draw[gray, thin] (-3.84220695437,0.346500789345)--(-3.91330024057,0.384610155332);
\draw[gray, thin] (-3.84220695437,0.346500789345)--(-3.944295786,0.562018966816);
\draw[gray, thin] (-3.84220695437,0.346500789345)--(-3.60140001325,0.518738020423);
\draw[gray, thin] (-3.72809436499,0.0139213769179)--(-3.63718443114,-0.136661814681);
\draw[gray, thin] (-3.72809436499,0.0139213769179)--(-3.62303842816,-0.131556990191);
\draw[gray, thin] (-3.72809436499,0.0139213769179)--(-3.60937329861,-0.0806472449174);
\draw[gray, thin] (-3.60937329861,-0.0806472449174)--(-3.63718443114,-0.136661814681);
\draw[gray, thin] (-3.60937329861,-0.0806472449174)--(-3.62303842816,-0.131556990191);
\draw[gray, thin] (-3.63718443114,-0.136661814681)--(-3.62303842816,-0.131556990191);
\draw[gray, thin] (-3.59453966746,-0.606297339078)--(-3.63349232633,-0.499125626403);
\draw[gray, thin] (-3.59453966746,-0.606297339078)--(-3.48150171075,-0.434176471573);
\draw[gray, thin] (-3.48150171075,-0.434176471573)--(-3.63349232633,-0.499125626403);
\draw[gray, thin] (-3.48150171075,-0.434176471573)--(-3.31062451121,-0.41313874977);
\draw[gray, thin] (-3.85262969249,2.48244479119)--(-3.90793060482,2.63786011506);
\draw[gray, thin] (-3.85262969249,2.48244479119)--(-3.67512245296,2.70894535101);
\draw[gray, thin] (-3.90793060482,2.63786011506)--(-4.07039797415,2.80423655428);
\draw[gray, thin] (-3.90793060482,2.63786011506)--(-3.67512245296,2.70894535101);
\draw[gray, thin] (-3.90793060482,2.63786011506)--(-3.86522116593,2.87534201682);
\draw[gray, thin] (-4.52128315461,1.60276935794)--(-4.54592666678,1.32768023628);
\draw[gray, thin] (-4.52128315461,1.60276935794)--(-4.60063729929,1.38699054542);
\draw[gray, thin] (-4.52128315461,1.60276935794)--(-4.64860524092,1.56898386803);
\draw[gray, thin] (-4.52128315461,1.60276935794)--(-4.78106132532,1.71406514446);
\draw[gray, thin] (-4.88689631332,1.34155772455)--(-4.94852176257,1.05587074504);
\draw[gray, thin] (-4.88689631332,1.34155772455)--(-4.71615371342,1.14049628862);
\draw[gray, thin] (-4.88689631332,1.34155772455)--(-4.84376510176,1.1244896051);
\draw[gray, thin] (-4.88689631332,1.34155772455)--(-4.95832708592,1.35605869093);
\draw[gray, thin] (-4.88689631332,1.34155772455)--(-4.96431158481,1.18435279656);
\draw[gray, thin] (-4.88689631332,1.34155772455)--(-4.77543174225,1.28157227901);
\draw[gray, thin] (-4.88689631332,1.34155772455)--(-4.60063729929,1.38699054542);
\draw[gray, thin] (-4.77543174225,1.28157227901)--(-4.84055359329,0.998816105368);
\draw[gray, thin] (-4.77543174225,1.28157227901)--(-4.94852176257,1.05587074504);
\draw[gray, thin] (-4.77543174225,1.28157227901)--(-4.71615371342,1.14049628862);
\draw[gray, thin] (-4.77543174225,1.28157227901)--(-4.84376510176,1.1244896051);
\draw[gray, thin] (-4.77543174225,1.28157227901)--(-4.95832708592,1.35605869093);
\draw[gray, thin] (-4.77543174225,1.28157227901)--(-4.96431158481,1.18435279656);
\draw[gray, thin] (-4.77543174225,1.28157227901)--(-4.54592666678,1.32768023628);
\draw[gray, thin] (-4.77543174225,1.28157227901)--(-4.57557485549,1.15584060798);
\draw[gray, thin] (-4.77543174225,1.28157227901)--(-4.57757688558,1.14932282078);
\draw[gray, thin] (-4.77543174225,1.28157227901)--(-4.60063729929,1.38699054542);
\draw[gray, thin] (-4.77543174225,1.28157227901)--(-4.68648502339,1.03495375521);
\draw[gray, thin] (-4.95832708592,1.35605869093)--(-4.84376510176,1.1244896051);
\draw[gray, thin] (-4.95832708592,1.35605869093)--(-4.96431158481,1.18435279656);
\draw[gray, thin] (-4.96431158481,1.18435279656)--(-4.84055359329,0.998816105368);
\draw[gray, thin] (-4.96431158481,1.18435279656)--(-4.88556510937,0.925842795585);
\draw[gray, thin] (-4.96431158481,1.18435279656)--(-4.94852176257,1.05587074504);
\draw[gray, thin] (-4.96431158481,1.18435279656)--(-4.71615371342,1.14049628862);
\draw[gray, thin] (-4.96431158481,1.18435279656)--(-4.84376510176,1.1244896051);
\draw[gray, thin] (-4.60063729929,1.38699054542)--(-4.71615371342,1.14049628862);
\draw[gray, thin] (-4.60063729929,1.38699054542)--(-4.54592666678,1.32768023628);
\draw[gray, thin] (-4.60063729929,1.38699054542)--(-4.57557485549,1.15584060798);
\draw[gray, thin] (-4.60063729929,1.38699054542)--(-4.57757688558,1.14932282078);
\draw[gray, thin] (-4.60063729929,1.38699054542)--(-4.64860524092,1.56898386803);
\draw[gray, thin] (-4.68648502339,1.03495375521)--(-4.69828979201,0.825542344371);
\draw[gray, thin] (-4.68648502339,1.03495375521)--(-4.84055359329,0.998816105368);
\draw[gray, thin] (-4.68648502339,1.03495375521)--(-4.88556510937,0.925842795585);
\draw[gray, thin] (-4.68648502339,1.03495375521)--(-4.94852176257,1.05587074504);
\draw[gray, thin] (-4.68648502339,1.03495375521)--(-4.736381881,0.930390077378);
\draw[gray, thin] (-4.68648502339,1.03495375521)--(-4.50913162454,0.872982473114);
\draw[gray, thin] (-4.68648502339,1.03495375521)--(-4.55705114219,0.890266186817);
\draw[gray, thin] (-4.68648502339,1.03495375521)--(-4.71615371342,1.14049628862);
\draw[gray, thin] (-4.68648502339,1.03495375521)--(-4.84376510176,1.1244896051);
\draw[gray, thin] (-4.68648502339,1.03495375521)--(-4.57557485549,1.15584060798);
\draw[gray, thin] (-4.68648502339,1.03495375521)--(-4.57757688558,1.14932282078);
\draw[gray, thin] (-4.736381881,0.930390077378)--(-4.7672598888,0.71954934705);
\draw[gray, thin] (-4.736381881,0.930390077378)--(-4.69828979201,0.825542344371);
\draw[gray, thin] (-4.736381881,0.930390077378)--(-4.84055359329,0.998816105368);
\draw[gray, thin] (-4.736381881,0.930390077378)--(-4.88556510937,0.925842795585);
\draw[gray, thin] (-4.736381881,0.930390077378)--(-4.94852176257,1.05587074504);
\draw[gray, thin] (-4.736381881,0.930390077378)--(-4.50913162454,0.872982473114);
\draw[gray, thin] (-4.736381881,0.930390077378)--(-4.55705114219,0.890266186817);
\draw[gray, thin] (-4.736381881,0.930390077378)--(-4.71615371342,1.14049628862);
\draw[gray, thin] (-4.736381881,0.930390077378)--(-4.84376510176,1.1244896051);
\draw[gray, thin] (-4.736381881,0.930390077378)--(-4.57557485549,1.15584060798);
\draw[gray, thin] (-4.736381881,0.930390077378)--(-4.57757688558,1.14932282078);
\draw[gray, thin] (-4.736381881,0.930390077378)--(-4.58897116412,0.705427533483);
\draw[gray, thin] (-4.78260681094,0.0277806560539)--(-4.83385226186,0.120043327507);
\draw[gray, thin] (-4.78260681094,0.0277806560539)--(-4.82101242652,0.0625166142723);
\draw[gray, thin] (-4.78260681094,0.0277806560539)--(-4.8480284206,0.195954312889);
\draw[gray, thin] (-4.82101242652,0.0625166142723)--(-4.83385226186,0.120043327507);
\draw[gray, thin] (-4.82101242652,0.0625166142723)--(-4.8480284206,0.195954312889);
\draw[gray, thin] (-4.8480284206,0.195954312889)--(-4.83385226186,0.120043327507);
\draw[gray, thin] (-4.8480284206,0.195954312889)--(-4.6868572348,0.376550195495);
\draw[gray, thin] (-4.83385226186,0.120043327507)--(-4.6868572348,0.376550195495);
\draw[gray, thin] (-4.6868572348,0.376550195495)--(-4.51529204347,0.563432318806);
\draw[gray, thin] (-4.93485855945,1.75488111594)--(-4.78106132532,1.71406514446);
\draw[gray, thin] (-4.93485855945,1.75488111594)--(-4.71491751662,1.89782737234);
\draw[gray, thin] (-4.93485855945,1.75488111594)--(-4.95052888795,1.72614913283);
\draw[gray, thin] (-4.93485855945,1.75488111594)--(-4.97463259809,1.75900800372);
\draw[gray, thin] (-4.93485855945,1.75488111594)--(-4.94164582663,1.88141242999);
\draw[gray, thin] (-4.94164582663,1.88141242999)--(-4.78106132532,1.71406514446);
\draw[gray, thin] (-4.94164582663,1.88141242999)--(-4.71491751662,1.89782737234);
\draw[gray, thin] (-4.94164582663,1.88141242999)--(-4.95052888795,1.72614913283);
\draw[gray, thin] (-4.94164582663,1.88141242999)--(-4.97463259809,1.75900800372);
\draw[gray, thin] (-4.97463259809,1.75900800372)--(-4.78106132532,1.71406514446);
\draw[gray, thin] (-4.97463259809,1.75900800372)--(-4.71491751662,1.89782737234);
\draw[gray, thin] (-4.97463259809,1.75900800372)--(-4.95052888795,1.72614913283);
\draw[gray, thin] (-4.95052888795,1.72614913283)--(-4.78106132532,1.71406514446);
\draw[gray, thin] (-4.95052888795,1.72614913283)--(-4.71491751662,1.89782737234);
\draw[gray, thin] (-4.64860524092,1.56898386803)--(-4.54592666678,1.32768023628);
\draw[gray, thin] (-4.64860524092,1.56898386803)--(-4.78106132532,1.71406514446);
\draw[gray, thin] (-4.78106132532,1.71406514446)--(-4.71491751662,1.89782737234);
\draw[gray, thin] (-3.38690402913,2.53536243537)--(-3.33299663219,2.42638172182);
\draw[gray, thin] (-4.18041645899,2.86814220009)--(-4.27588000427,2.89920628161);
\draw[gray, thin] (-4.18041645899,2.86814220009)--(-3.91255439897,2.9721389308);
\draw[gray, thin] (-4.18041645899,2.86814220009)--(-4.07039797415,2.80423655428);
\draw[gray, thin] (-4.27588000427,2.89920628161)--(-4.07039797415,2.80423655428);
\draw[gray, thin] (-4.07039797415,2.80423655428)--(-3.86522116593,2.87534201682);
\draw[gray, thin] (-4.07039797415,2.80423655428)--(-3.91255439897,2.9721389308);
\draw[gray, thin] (-3.37651881659,3.66495034549)--(-3.38360858245,3.44015437391);
\draw[gray, thin] (-3.37651881659,3.66495034549)--(-3.30976022523,3.6111024814);
\draw[gray, thin] (-3.30976022523,3.6111024814)--(-3.38360858245,3.44015437391);
\draw[gray, thin] (-3.68146163778,3.2343287468)--(-3.70402109668,3.11482675801);
\draw[gray, thin] (-3.06372341658,1.81568920948)--(-3.26979337266,1.63226125513);
\draw[gray, thin] (-3.06372341658,1.81568920948)--(-3.35150705583,1.73877814378);
\draw[gray, thin] (-3.06372341658,1.81568920948)--(-3.19714636032,1.84626411129);
\draw[gray, thin] (-3.06372341658,1.81568920948)--(-3.20718820732,1.85301390281);
\draw[gray, thin] (-3.06372341658,1.81568920948)--(-3.32391102817,1.9149966456);
\draw[gray, thin] (-3.06372341658,1.81568920948)--(-3.11335003519,1.60208382812);
\draw[gray, thin] (-3.06372341658,1.81568920948)--(-3.11578676408,1.71412687553);
\draw[gray, thin] (-3.06372341658,1.81568920948)--(-3.0501197297,1.8047921827);
\draw[gray, thin] (-3.06372341658,1.81568920948)--(-3.08232450846,1.94974908533);
\draw[gray, thin] (-3.0501197297,1.8047921827)--(-3.26979337266,1.63226125513);
\draw[gray, thin] (-3.0501197297,1.8047921827)--(-3.19714636032,1.84626411129);
\draw[gray, thin] (-3.0501197297,1.8047921827)--(-3.20718820732,1.85301390281);
\draw[gray, thin] (-3.0501197297,1.8047921827)--(-3.32391102817,1.9149966456);
\draw[gray, thin] (-3.0501197297,1.8047921827)--(-3.11335003519,1.60208382812);
\draw[gray, thin] (-3.0501197297,1.8047921827)--(-3.11578676408,1.71412687553);
\draw[gray, thin] (-3.0501197297,1.8047921827)--(-3.08232450846,1.94974908533);
\draw[gray, thin] (-0.952059910651,5.08529938109)--(-0.886029788869,4.82308032559);
\draw[gray, thin] (-0.952059910651,5.08529938109)--(-0.88438073333,4.90504342705);
\draw[gray, thin] (-0.952059910651,5.08529938109)--(-1.05454467203,4.88398365989);
\draw[gray, thin] (-0.952059910651,5.08529938109)--(-1.05039739346,5.12966221621);
\draw[gray, thin] (-0.952059910651,5.08529938109)--(-0.83214565162,5.06818157294);
\draw[gray, thin] (-0.952059910651,5.08529938109)--(-0.750491424092,5.21599643697);
\draw[gray, thin] (-0.952059910651,5.08529938109)--(-0.761851427056,5.18759504585);
\draw[gray, thin] (-0.952059910651,5.08529938109)--(-0.698786448919,4.96372805556);
\draw[gray, thin] (-1.17368517591,4.77668584281)--(-1.12960029413,4.49689279959);
\draw[gray, thin] (-1.17368517591,4.77668584281)--(-1.15150441812,4.59295032526);
\draw[gray, thin] (-1.17368517591,4.77668584281)--(-1.16108778949,4.67282381119);
\draw[gray, thin] (-1.17368517591,4.77668584281)--(-0.886029788869,4.82308032559);
\draw[gray, thin] (-1.17368517591,4.77668584281)--(-1.05454467203,4.88398365989);
\draw[gray, thin] (-1.16108778949,4.67282381119)--(-1.12960029413,4.49689279959);
\draw[gray, thin] (-1.16108778949,4.67282381119)--(-1.15150441812,4.59295032526);
\draw[gray, thin] (-1.16108778949,4.67282381119)--(-1.05454467203,4.88398365989);
\draw[gray, thin] (-1.15150441812,4.59295032526)--(-1.1653604235,4.33287265234);
\draw[gray, thin] (-1.15150441812,4.59295032526)--(-1.35942045974,4.40622863365);
\draw[gray, thin] (-1.15150441812,4.59295032526)--(-1.12960029413,4.49689279959);
\draw[gray, thin] (-1.6721775928,5.00307240785)--(-1.42116893779,4.95250665166);
\draw[gray, thin] (-1.6721775928,5.00307240785)--(-1.57627367268,4.98716832856);
\draw[gray, thin] (-1.35942045974,4.40622863365)--(-1.51298923237,4.20807055884);
\draw[gray, thin] (-1.35942045974,4.40622863365)--(-1.62848456874,4.36520659257);
\draw[gray, thin] (-1.35942045974,4.40622863365)--(-1.53815058171,4.46008212249);
\draw[gray, thin] (-1.35942045974,4.40622863365)--(-1.1653604235,4.33287265234);
\draw[gray, thin] (-1.35942045974,4.40622863365)--(-1.12960029413,4.49689279959);
\draw[gray, thin] (-1.51298923237,4.20807055884)--(-1.40037474858,4.06275107212);
\draw[gray, thin] (-1.51298923237,4.20807055884)--(-1.62848456874,4.36520659257);
\draw[gray, thin] (-1.51298923237,4.20807055884)--(-1.38644851785,4.09329561701);
\draw[gray, thin] (-1.51298923237,4.20807055884)--(-1.53815058171,4.46008212249);
\draw[gray, thin] (-1.62848456874,4.36520659257)--(-1.91428964391,4.37937417315);
\draw[gray, thin] (-1.62848456874,4.36520659257)--(-1.53815058171,4.46008212249);
\draw[gray, thin] (-1.1653604235,4.33287265234)--(-1.12960029413,4.49689279959);
\draw[gray, thin] (-0.645319838381,4.51480879498)--(-0.612217763755,4.46867526064);
\draw[gray, thin] (-0.645319838381,4.51480879498)--(-0.619510269538,4.43720002969);
\draw[gray, thin] (-0.645319838381,4.51480879498)--(-0.556078808859,4.61001077957);
\draw[gray, thin] (-0.619510269538,4.43720002969)--(-0.612217763755,4.46867526064);
\draw[gray, thin] (-0.619510269538,4.43720002969)--(-0.556078808859,4.61001077957);
\draw[gray, thin] (-0.612217763755,4.46867526064)--(-0.556078808859,4.61001077957);
\draw[gray, thin] (-0.750491424092,5.21599643697)--(-0.83214565162,5.06818157294);
\draw[gray, thin] (-0.750491424092,5.21599643697)--(-0.698786448919,4.96372805556);
\draw[gray, thin] (-0.750491424092,5.21599643697)--(-0.761851427056,5.18759504585);
\draw[gray, thin] (-0.83214565162,5.06818157294)--(-0.886029788869,4.82308032559);
\draw[gray, thin] (-0.83214565162,5.06818157294)--(-0.88438073333,4.90504342705);
\draw[gray, thin] (-0.83214565162,5.06818157294)--(-1.05454467203,4.88398365989);
\draw[gray, thin] (-0.83214565162,5.06818157294)--(-1.05039739346,5.12966221621);
\draw[gray, thin] (-0.83214565162,5.06818157294)--(-0.761851427056,5.18759504585);
\draw[gray, thin] (-0.83214565162,5.06818157294)--(-0.698786448919,4.96372805556);
\draw[gray, thin] (-0.83214565162,5.06818157294)--(-0.76467376367,4.83721677698);
\draw[gray, thin] (-1.05039739346,5.12966221621)--(-0.88438073333,4.90504342705);
\draw[gray, thin] (-1.05039739346,5.12966221621)--(-1.05454467203,4.88398365989);
\draw[gray, thin] (-1.05039739346,5.12966221621)--(-0.761851427056,5.18759504585);
\draw[gray, thin] (-1.42116893779,4.95250665166)--(-1.57627367268,4.98716832856);
\draw[gray, thin] (-0.76467376367,4.83721677698)--(-0.886029788869,4.82308032559);
\draw[gray, thin] (-0.76467376367,4.83721677698)--(-0.88438073333,4.90504342705);
\draw[gray, thin] (-0.76467376367,4.83721677698)--(-1.05454467203,4.88398365989);
\draw[gray, thin] (-0.76467376367,4.83721677698)--(-0.698786448919,4.96372805556);
\draw[gray, thin] (-0.88438073333,4.90504342705)--(-0.886029788869,4.82308032559);
\draw[gray, thin] (-0.88438073333,4.90504342705)--(-1.05454467203,4.88398365989);
\draw[gray, thin] (-0.88438073333,4.90504342705)--(-0.698786448919,4.96372805556);
\draw[gray, thin] (-0.886029788869,4.82308032559)--(-1.05454467203,4.88398365989);
\draw[gray, thin] (-0.886029788869,4.82308032559)--(-0.698786448919,4.96372805556);
\draw[gray, thin] (-0.698786448919,4.96372805556)--(-0.761851427056,5.18759504585);
\draw[gray, thin] (3.65741795807,3.82465862804)--(3.39196528918,3.68517097166);
\draw[gray, thin] (3.65741795807,3.82465862804)--(3.6269962915,3.66011186194);
\draw[gray, thin] (3.65741795807,3.82465862804)--(3.42934052107,3.86071623539);
\draw[gray, thin] (-0.972247548479,2.41672526956)--(-1.20494409894,2.48400112909);
\draw[gray, thin] (-0.972247548479,2.41672526956)--(-1.23865324891,2.47967020097);
\draw[gray, thin] (-0.972247548479,2.41672526956)--(-0.991954586125,2.27800215982);
\draw[gray, thin] (-0.972247548479,2.41672526956)--(-0.924977158975,2.31032316461);
\draw[gray, thin] (-0.972247548479,2.41672526956)--(-0.966233359633,2.37177571967);
\draw[gray, thin] (-0.972247548479,2.41672526956)--(-0.736385442857,2.29525431851);
\draw[gray, thin] (-0.736385442857,2.29525431851)--(-0.991954586125,2.27800215982);
\draw[gray, thin] (-0.736385442857,2.29525431851)--(-0.924977158975,2.31032316461);
\draw[gray, thin] (-0.736385442857,2.29525431851)--(-0.966233359633,2.37177571967);
\draw[gray, thin] (-1.49064385349,-1.64097705059)--(-1.47924135077,-1.73727427365);
\draw[gray, thin] (-1.49064385349,-1.64097705059)--(-1.63482113501,-1.692832348);
\draw[gray, thin] (-1.49064385349,-1.64097705059)--(-1.36192335175,-1.7530231791);
\draw[gray, thin] (-1.49064385349,-1.64097705059)--(-1.53087130213,-1.37711035949);
\draw[gray, thin] (-0.968546466201,-1.97880942219)--(-0.942763379977,-1.96220562432);
\draw[gray, thin] (-0.968546466201,-1.97880942219)--(-1.0690010563,-2.00213154338);
\draw[gray, thin] (-0.968546466201,-1.97880942219)--(-1.1477706656,-1.83664573546);
\draw[gray, thin] (-0.968546466201,-1.97880942219)--(-1.14894250512,-1.8125232739);
\draw[gray, thin] (-0.968546466201,-1.97880942219)--(-1.15208649399,-1.833247417);
\draw[gray, thin] (-0.968546466201,-1.97880942219)--(-1.21528463694,-1.92918663465);
\draw[gray, thin] (-0.968546466201,-1.97880942219)--(-0.984374503909,-1.70241056176);
\draw[gray, thin] (-1.0690010563,-2.00213154338)--(-0.942763379977,-1.96220562432);
\draw[gray, thin] (-1.0690010563,-2.00213154338)--(-1.1477706656,-1.83664573546);
\draw[gray, thin] (-1.0690010563,-2.00213154338)--(-1.14894250512,-1.8125232739);
\draw[gray, thin] (-1.0690010563,-2.00213154338)--(-1.15208649399,-1.833247417);
\draw[gray, thin] (-1.0690010563,-2.00213154338)--(-1.21528463694,-1.92918663465);
\draw[gray, thin] (-1.0690010563,-2.00213154338)--(-1.15673545492,-1.73040726728);
\draw[gray, thin] (-0.942763379977,-1.96220562432)--(-1.1477706656,-1.83664573546);
\draw[gray, thin] (-0.942763379977,-1.96220562432)--(-1.14894250512,-1.8125232739);
\draw[gray, thin] (-0.942763379977,-1.96220562432)--(-1.15208649399,-1.833247417);
\draw[gray, thin] (-0.942763379977,-1.96220562432)--(-1.21528463694,-1.92918663465);
\draw[gray, thin] (-0.942763379977,-1.96220562432)--(-0.984374503909,-1.70241056176);
\draw[gray, thin] (-4.00679110794,1.815447028)--(-4.13726973305,1.60707489066);
\draw[gray, thin] (-4.00679110794,1.815447028)--(-3.83348593526,1.5934480357);
\draw[gray, thin] (-4.00679110794,1.815447028)--(-3.89038167147,1.68119268669);
\draw[gray, thin] (-4.00679110794,1.815447028)--(-3.74557026919,1.80305591467);
\draw[gray, thin] (-3.73157859736,1.9815062235)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.73157859736,1.9815062235)--(-3.56841517162,1.77577546791);
\draw[gray, thin] (-3.73157859736,1.9815062235)--(-3.74557026919,1.80305591467);
\draw[gray, thin] (-3.74557026919,1.80305591467)--(-3.83348593526,1.5934480357);
\draw[gray, thin] (-3.74557026919,1.80305591467)--(-3.89038167147,1.68119268669);
\draw[gray, thin] (-3.74557026919,1.80305591467)--(-3.67059485802,1.52241453965);
\draw[gray, thin] (-3.74557026919,1.80305591467)--(-3.72267427429,1.6266861675);
\draw[gray, thin] (-3.74557026919,1.80305591467)--(-3.72650152074,1.59583170156);
\draw[gray, thin] (-3.74557026919,1.80305591467)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.74557026919,1.80305591467)--(-3.56841517162,1.77577546791);
\draw[gray, thin] (-3.74557026919,1.80305591467)--(-3.57789289996,1.70878810626);
\draw[gray, thin] (-3.74557026919,1.80305591467)--(-3.57553251345,1.71682426784);
\draw[gray, thin] (-3.18759931132,1.2381105825)--(-3.44453520032,1.17202328955);
\draw[gray, thin] (-3.18759931132,1.2381105825)--(-3.37673086005,1.31361150048);
\draw[gray, thin] (-3.18759931132,1.2381105825)--(-3.142740978,1.07210703727);
\draw[gray, thin] (-3.18759931132,1.2381105825)--(-3.40911749384,1.4055663655);
\draw[gray, thin] (-3.18759931132,1.2381105825)--(-2.98580586234,1.4447364117);
\draw[gray, thin] (-3.18759931132,1.2381105825)--(-2.94076619866,1.36686940895);
\draw[gray, thin] (-3.18759931132,1.2381105825)--(-3.0015374856,1.47042605775);
\draw[gray, thin] (-1.98679030391,1.92764529927)--(-1.81176268637,1.78313325303);
\draw[gray, thin] (-1.81176268637,1.78313325303)--(-1.79954715811,1.51678658155);
\draw[gray, thin] (-1.81176268637,1.78313325303)--(-1.91039734379,1.50903580911);
\draw[gray, thin] (-0.585871170343,1.24327198856)--(-0.736272047581,1.2131993294);
\draw[gray, thin] (-0.585871170343,1.24327198856)--(-0.671574645169,1.25816753947);
\draw[gray, thin] (-0.585871170343,1.24327198856)--(-0.345678999781,1.29658623556);
\draw[gray, thin] (-0.345678999781,1.29658623556)--(-0.0888344345389,1.14616027336);
\draw[gray, thin] (-0.345678999781,1.29658623556)--(-0.281177431867,1.4335482685);
\draw[gray, thin] (-0.345678999781,1.29658623556)--(-0.151470867467,1.41493535158);
\draw[gray, thin] (-0.309228425614,0.879499118504)--(-0.525939834469,0.730860583775);
\draw[gray, thin] (-0.309228425614,0.879499118504)--(-0.417813067077,0.604103286954);
\draw[gray, thin] (-0.417813067077,0.604103286954)--(-0.525939834469,0.730860583775);
\draw[gray, thin] (-0.417813067077,0.604103286954)--(-0.610168581058,0.486065980652);
\draw[gray, thin] (-0.417813067077,0.604103286954)--(-0.53930343534,0.683419249907);
\draw[gray, thin] (-0.417813067077,0.604103286954)--(-0.610079093066,0.573985965297);
\draw[gray, thin] (-0.417813067077,0.604103286954)--(-0.646640947975,0.698026746932);
\draw[gray, thin] (-0.417813067077,0.604103286954)--(-0.629376252762,0.566733609502);
\draw[gray, thin] (-0.417813067077,0.604103286954)--(-0.494077622154,0.458933178889);
\draw[gray, thin] (-0.801501126874,0.418421659818)--(-0.888720954114,0.162095890063);
\draw[gray, thin] (-0.801501126874,0.418421659818)--(-1.01403829076,0.354325413854);
\draw[gray, thin] (-0.801501126874,0.418421659818)--(-0.741501738949,0.462505152789);
\draw[gray, thin] (-0.801501126874,0.418421659818)--(-1.02232052586,0.608834377251);
\draw[gray, thin] (-0.801501126874,0.418421659818)--(-0.761214799425,0.550903348613);
\draw[gray, thin] (-0.801501126874,0.418421659818)--(-0.610168581058,0.486065980652);
\draw[gray, thin] (-0.801501126874,0.418421659818)--(-0.610079093066,0.573985965297);
\draw[gray, thin] (-0.801501126874,0.418421659818)--(-0.629376252762,0.566733609502);
\draw[gray, thin] (-0.684035200869,0.881877869178)--(-0.873176992673,0.848716656168);
\draw[gray, thin] (-0.684035200869,0.881877869178)--(-0.881565681445,0.798982128234);
\draw[gray, thin] (-0.684035200869,0.881877869178)--(-0.525939834469,0.730860583775);
\draw[gray, thin] (-0.684035200869,0.881877869178)--(-0.53930343534,0.683419249907);
\draw[gray, thin] (-0.684035200869,0.881877869178)--(-0.646640947975,0.698026746932);
\draw[gray, thin] (-0.873176992673,0.848716656168)--(-1.02232052586,0.608834377251);
\draw[gray, thin] (-0.873176992673,0.848716656168)--(-0.881565681445,0.798982128234);
\draw[gray, thin] (-0.873176992673,0.848716656168)--(-1.01565506873,0.945991298839);
\draw[gray, thin] (-0.873176992673,0.848716656168)--(-0.646640947975,0.698026746932);
\draw[gray, thin] (-0.881565681445,0.798982128234)--(-1.02232052586,0.608834377251);
\draw[gray, thin] (-0.881565681445,0.798982128234)--(-1.01565506873,0.945991298839);
\draw[gray, thin] (-0.881565681445,0.798982128234)--(-0.761214799425,0.550903348613);
\draw[gray, thin] (-0.881565681445,0.798982128234)--(-0.646640947975,0.698026746932);
\draw[gray, thin] (-1.02232052586,0.608834377251)--(-1.12211145451,0.591164472258);
\draw[gray, thin] (-1.02232052586,0.608834377251)--(-1.10286880715,0.559617828574);
\draw[gray, thin] (-1.02232052586,0.608834377251)--(-1.13070725167,0.56961046988);
\draw[gray, thin] (-1.02232052586,0.608834377251)--(-1.01403829076,0.354325413854);
\draw[gray, thin] (-1.02232052586,0.608834377251)--(-0.761214799425,0.550903348613);
\draw[gray, thin] (0.0956444938717,1.15642962564)--(-0.0888344345389,1.14616027336);
\draw[gray, thin] (0.0956444938717,1.15642962564)--(0.185838440771,1.42339402068);
\draw[gray, thin] (0.0956444938717,1.15642962564)--(0.357067908451,1.02971456596);
\draw[gray, thin] (0.0719263308463,1.51148095392)--(-0.151470867467,1.41493535158);
\draw[gray, thin] (0.0719263308463,1.51148095392)--(0.102823356436,1.53638659944);
\draw[gray, thin] (0.0719263308463,1.51148095392)--(0.185838440771,1.42339402068);
\draw[gray, thin] (0.0719263308463,1.51148095392)--(0.147190446924,1.52882989938);
\draw[gray, thin] (0.147190446924,1.52882989938)--(0.102823356436,1.53638659944);
\draw[gray, thin] (0.147190446924,1.52882989938)--(0.185838440771,1.42339402068);
\draw[gray, thin] (0.102823356436,1.53638659944)--(-0.151470867467,1.41493535158);
\draw[gray, thin] (0.102823356436,1.53638659944)--(0.185838440771,1.42339402068);
\draw[gray, thin] (-0.281177431867,1.4335482685)--(-0.151470867467,1.41493535158);
\draw[gray, thin] (0.251458583679,0.869305634034)--(0.357067908451,1.02971456596);
\draw[gray, thin] (-0.151470867467,1.41493535158)--(-0.0888344345389,1.14616027336);
\draw[gray, thin] (-2.79736938215,1.25959146007)--(-2.87322818735,1.28719735224);
\draw[gray, thin] (-2.79736938215,1.25959146007)--(-2.64101793866,1.09072832916);
\draw[gray, thin] (-2.79736938215,1.25959146007)--(-2.98580586234,1.4447364117);
\draw[gray, thin] (-2.79736938215,1.25959146007)--(-2.94076619866,1.36686940895);
\draw[gray, thin] (-2.79736938215,1.25959146007)--(-3.0015374856,1.47042605775);
\draw[gray, thin] (-2.79736938215,1.25959146007)--(-2.90435227555,1.39326657198);
\draw[gray, thin] (-2.79736938215,1.25959146007)--(-2.88617795611,1.42857780908);
\draw[gray, thin] (-2.64101793866,1.09072832916)--(-2.65903393484,0.87643581398);
\draw[gray, thin] (-2.64101793866,1.09072832916)--(-2.81772675015,0.899177717618);
\draw[gray, thin] (-3.142740978,1.07210703727)--(-3.34062646686,0.875839669899);
\draw[gray, thin] (-3.142740978,1.07210703727)--(-3.25439262554,0.839906139699);
\draw[gray, thin] (-3.25439262554,0.839906139699)--(-3.49909437029,0.788898029582);
\draw[gray, thin] (-3.25439262554,0.839906139699)--(-3.28720929848,0.557206871881);
\draw[gray, thin] (-3.25439262554,0.839906139699)--(-3.35545599369,0.634402474359);
\draw[gray, thin] (-3.25439262554,0.839906139699)--(-3.36152882624,0.622537395989);
\draw[gray, thin] (-3.25439262554,0.839906139699)--(-3.29857304422,0.650919329498);
\draw[gray, thin] (-3.25439262554,0.839906139699)--(-3.36028117287,0.62497505664);
\draw[gray, thin] (-3.25439262554,0.839906139699)--(-3.34062646686,0.875839669899);
\draw[gray, thin] (-3.25439262554,0.839906139699)--(-3.43936417581,0.844508892237);
\draw[gray, thin] (-3.29857304422,0.650919329498)--(-3.56674182944,0.761605452446);
\draw[gray, thin] (-3.29857304422,0.650919329498)--(-3.40829248055,0.52730794384);
\draw[gray, thin] (-3.29857304422,0.650919329498)--(-3.28720929848,0.557206871881);
\draw[gray, thin] (-3.29857304422,0.650919329498)--(-3.35545599369,0.634402474359);
\draw[gray, thin] (-3.29857304422,0.650919329498)--(-3.36152882624,0.622537395989);
\draw[gray, thin] (-3.29857304422,0.650919329498)--(-3.36028117287,0.62497505664);
\draw[gray, thin] (-3.29857304422,0.650919329498)--(-3.49909437029,0.788898029582);
\draw[gray, thin] (-3.29857304422,0.650919329498)--(-3.34062646686,0.875839669899);
\draw[gray, thin] (-3.29857304422,0.650919329498)--(-3.43936417581,0.844508892237);
\draw[gray, thin] (-3.34062646686,0.875839669899)--(-3.56674182944,0.761605452446);
\draw[gray, thin] (-3.34062646686,0.875839669899)--(-3.49909437029,0.788898029582);
\draw[gray, thin] (-3.34062646686,0.875839669899)--(-3.53723124297,1.00095500617);
\draw[gray, thin] (-3.34062646686,0.875839669899)--(-3.35545599369,0.634402474359);
\draw[gray, thin] (-3.34062646686,0.875839669899)--(-3.36152882624,0.622537395989);
\draw[gray, thin] (-3.34062646686,0.875839669899)--(-3.36028117287,0.62497505664);
\draw[gray, thin] (-3.34062646686,0.875839669899)--(-3.43936417581,0.844508892237);
\draw[gray, thin] (-2.98580586234,1.4447364117)--(-2.94076619866,1.36686940895);
\draw[gray, thin] (-2.98580586234,1.4447364117)--(-3.0015374856,1.47042605775);
\draw[gray, thin] (-2.98580586234,1.4447364117)--(-3.11335003519,1.60208382812);
\draw[gray, thin] (-2.98580586234,1.4447364117)--(-2.90435227555,1.39326657198);
\draw[gray, thin] (-2.98580586234,1.4447364117)--(-2.88617795611,1.42857780908);
\draw[gray, thin] (-2.98580586234,1.4447364117)--(-3.11578676408,1.71412687553);
\draw[gray, thin] (-2.98580586234,1.4447364117)--(-2.87322818735,1.28719735224);
\draw[gray, thin] (-2.94076619866,1.36686940895)--(-3.0015374856,1.47042605775);
\draw[gray, thin] (-2.94076619866,1.36686940895)--(-3.11335003519,1.60208382812);
\draw[gray, thin] (-2.94076619866,1.36686940895)--(-2.90435227555,1.39326657198);
\draw[gray, thin] (-2.94076619866,1.36686940895)--(-2.88617795611,1.42857780908);
\draw[gray, thin] (-2.94076619866,1.36686940895)--(-2.87322818735,1.28719735224);
\draw[gray, thin] (-2.90435227555,1.39326657198)--(-3.0015374856,1.47042605775);
\draw[gray, thin] (-2.90435227555,1.39326657198)--(-3.11335003519,1.60208382812);
\draw[gray, thin] (-2.90435227555,1.39326657198)--(-2.88617795611,1.42857780908);
\draw[gray, thin] (-2.90435227555,1.39326657198)--(-2.87322818735,1.28719735224);
\draw[gray, thin] (-2.88617795611,1.42857780908)--(-3.0015374856,1.47042605775);
\draw[gray, thin] (-2.88617795611,1.42857780908)--(-3.11335003519,1.60208382812);
\draw[gray, thin] (-2.88617795611,1.42857780908)--(-2.87322818735,1.28719735224);
\draw[gray, thin] (-3.0015374856,1.47042605775)--(-3.11335003519,1.60208382812);
\draw[gray, thin] (-3.0015374856,1.47042605775)--(-3.11578676408,1.71412687553);
\draw[gray, thin] (-3.0015374856,1.47042605775)--(-2.87322818735,1.28719735224);
\draw[gray, thin] (-2.68450589924,4.39649775339)--(-2.43856658896,4.52886667018);
\draw[gray, thin] (-2.68450589924,4.39649775339)--(-2.52795432766,4.34626939349);
\draw[gray, thin] (-2.68450589924,4.39649775339)--(-2.41125700112,4.32881464123);
\draw[gray, thin] (-2.13868897508,4.82685775056)--(-2.26283788558,4.78672236589);
\draw[gray, thin] (-2.5477810894,3.9916342347)--(-2.76260707988,3.83358970843);
\draw[gray, thin] (-2.5477810894,3.9916342347)--(-2.50700197929,3.76733040192);
\draw[gray, thin] (-2.5477810894,3.9916342347)--(-2.36844606348,3.90145777136);
\draw[gray, thin] (-2.5477810894,3.9916342347)--(-2.45700894839,4.1620528644);
\draw[gray, thin] (-2.5477810894,3.9916342347)--(-2.45638683694,4.12971379206);
\draw[gray, thin] (-2.45638683694,4.12971379206)--(-2.36844606348,3.90145777136);
\draw[gray, thin] (-2.45638683694,4.12971379206)--(-2.52795432766,4.34626939349);
\draw[gray, thin] (-2.45638683694,4.12971379206)--(-2.45700894839,4.1620528644);
\draw[gray, thin] (-2.45638683694,4.12971379206)--(-2.41125700112,4.32881464123);
\draw[gray, thin] (-2.45638683694,4.12971379206)--(-2.15897762381,4.11490005912);
\draw[gray, thin] (-2.45700894839,4.1620528644)--(-2.36844606348,3.90145777136);
\draw[gray, thin] (-2.45700894839,4.1620528644)--(-2.52795432766,4.34626939349);
\draw[gray, thin] (-2.45700894839,4.1620528644)--(-2.41125700112,4.32881464123);
\draw[gray, thin] (-2.83433152554,3.82096352151)--(-2.92253639566,3.79429103667);
\draw[gray, thin] (-2.83433152554,3.82096352151)--(-2.81526946208,3.82879136607);
\draw[gray, thin] (-2.83433152554,3.82096352151)--(-2.76260707988,3.83358970843);
\draw[gray, thin] (-2.81526946208,3.82879136607)--(-2.92253639566,3.79429103667);
\draw[gray, thin] (-2.81526946208,3.82879136607)--(-2.76260707988,3.83358970843);
\draw[gray, thin] (-2.92253639566,3.79429103667)--(-2.76260707988,3.83358970843);
\draw[gray, thin] (-2.76260707988,3.83358970843)--(-2.50700197929,3.76733040192);
\draw[gray, thin] (-3.01959729023,4.29948493993)--(-3.01777619597,4.20220365327);
\draw[gray, thin] (-1.97166042433,2.99446914861)--(-1.81619995857,2.91474058864);
\draw[gray, thin] (-1.97166042433,2.99446914861)--(-1.81575273463,2.91470486153);
\draw[gray, thin] (-1.97166042433,2.99446914861)--(-1.82406439488,3.17881041497);
\draw[gray, thin] (-1.82406439488,3.17881041497)--(-1.81619995857,2.91474058864);
\draw[gray, thin] (-1.82406439488,3.17881041497)--(-1.81575273463,2.91470486153);
\draw[gray, thin] (-1.82406439488,3.17881041497)--(-1.8240399297,3.26928604839);
\draw[gray, thin] (-1.82406439488,3.17881041497)--(-1.74827772125,3.38329616157);
\draw[gray, thin] (-1.82406439488,3.17881041497)--(-1.79676152234,3.25683141206);
\draw[gray, thin] (-1.82406439488,3.17881041497)--(-1.53532961162,3.11736701384);
\draw[gray, thin] (-1.82406439488,3.17881041497)--(-1.69447168903,3.12821258313);
\draw[gray, thin] (-1.8240399297,3.26928604839)--(-1.74827772125,3.38329616157);
\draw[gray, thin] (-1.8240399297,3.26928604839)--(-1.79676152234,3.25683141206);
\draw[gray, thin] (-1.8240399297,3.26928604839)--(-1.69447168903,3.12821258313);
\draw[gray, thin] (-1.79676152234,3.25683141206)--(-1.74827772125,3.38329616157);
\draw[gray, thin] (-1.79676152234,3.25683141206)--(-1.53532961162,3.11736701384);
\draw[gray, thin] (-1.79676152234,3.25683141206)--(-1.69447168903,3.12821258313);
\draw[gray, thin] (-2.17574001162,3.5482958069)--(-2.39861918157,3.39401911871);
\draw[gray, thin] (-2.17574001162,3.5482958069)--(-2.31202888801,3.71685875855);
\draw[gray, thin] (-2.17574001162,3.5482958069)--(-2.27031365611,3.30991823307);
\draw[gray, thin] (-2.17574001162,3.5482958069)--(-1.99985681683,3.64771403545);
\draw[gray, thin] (-2.17574001162,3.5482958069)--(-1.94894712356,3.69876744974);
\draw[gray, thin] (-2.17574001162,3.5482958069)--(-2.16305461041,3.79930773233);
\draw[gray, thin] (-2.16305461041,3.79930773233)--(-2.31202888801,3.71685875855);
\draw[gray, thin] (-2.16305461041,3.79930773233)--(-2.36844606348,3.90145777136);
\draw[gray, thin] (-2.16305461041,3.79930773233)--(-1.99985681683,3.64771403545);
\draw[gray, thin] (-2.16305461041,3.79930773233)--(-2.13972794874,3.93388160386);
\draw[gray, thin] (-2.16305461041,3.79930773233)--(-1.96373867636,3.80666887949);
\draw[gray, thin] (-2.16305461041,3.79930773233)--(-1.94894712356,3.69876744974);
\draw[gray, thin] (-2.50700197929,3.76733040192)--(-2.31202888801,3.71685875855);
\draw[gray, thin] (-2.50700197929,3.76733040192)--(-2.36844606348,3.90145777136);
\draw[gray, thin] (-1.74827772125,3.38329616157)--(-1.69447168903,3.12821258313);
\draw[gray, thin] (-2.13972794874,3.93388160386)--(-2.31202888801,3.71685875855);
\draw[gray, thin] (-2.13972794874,3.93388160386)--(-2.36844606348,3.90145777136);
\draw[gray, thin] (-2.13972794874,3.93388160386)--(-1.96373867636,3.80666887949);
\draw[gray, thin] (-2.13972794874,3.93388160386)--(-2.15897762381,4.11490005912);
\draw[gray, thin] (-2.15897762381,4.11490005912)--(-2.36844606348,3.90145777136);
\draw[gray, thin] (-2.36844606348,3.90145777136)--(-2.31202888801,3.71685875855);
\draw[gray, thin] (-2.47598496739,3.13331965722)--(-2.73496636662,3.03126758616);
\draw[gray, thin] (-2.47598496739,3.13331965722)--(-2.59789637582,3.26770561254);
\draw[gray, thin] (-2.47598496739,3.13331965722)--(-2.63936926139,3.37074414794);
\draw[gray, thin] (-2.47598496739,3.13331965722)--(-2.4806667845,3.25385610569);
\draw[gray, thin] (-2.47598496739,3.13331965722)--(-2.39861918157,3.39401911871);
\draw[gray, thin] (-2.47598496739,3.13331965722)--(-2.27031365611,3.30991823307);
\draw[gray, thin] (-2.27031365611,3.30991823307)--(-2.4806667845,3.25385610569);
\draw[gray, thin] (-2.27031365611,3.30991823307)--(-2.39861918157,3.39401911871);
\draw[gray, thin] (-2.73496636662,3.03126758616)--(-2.72322568563,2.90416424995);
\draw[gray, thin] (-2.73496636662,3.03126758616)--(-2.59789637582,3.26770561254);
\draw[gray, thin] (-1.3354281384,3.86108213513)--(-1.46226709898,3.66750240616);
\draw[gray, thin] (-1.3354281384,3.86108213513)--(-1.40037474858,4.06275107212);
\draw[gray, thin] (-1.3354281384,3.86108213513)--(-1.31969692269,3.69985715726);
\draw[gray, thin] (-1.3354281384,3.86108213513)--(-1.34040084027,3.84999719361);
\draw[gray, thin] (-1.3354281384,3.86108213513)--(-1.38644851785,4.09329561701);
\draw[gray, thin] (-1.34040084027,3.84999719361)--(-1.46226709898,3.66750240616);
\draw[gray, thin] (-1.34040084027,3.84999719361)--(-1.40037474858,4.06275107212);
\draw[gray, thin] (-1.34040084027,3.84999719361)--(-1.31969692269,3.69985715726);
\draw[gray, thin] (-1.34040084027,3.84999719361)--(-1.38644851785,4.09329561701);
\draw[gray, thin] (-1.40037474858,4.06275107212)--(-1.38644851785,4.09329561701);
\draw[gray, thin] (-1.78069654446,3.87549374733)--(-1.94894712356,3.69876744974);
\draw[gray, thin] (-1.78069654446,3.87549374733)--(-1.96373867636,3.80666887949);
\draw[gray, thin] (-1.78069654446,3.87549374733)--(-1.67913665589,3.88962017292);
\draw[gray, thin] (-1.67913665589,3.88962017292)--(-1.96373867636,3.80666887949);
\draw[gray, thin] (-1.96373867636,3.80666887949)--(-1.99985681683,3.64771403545);
\draw[gray, thin] (-1.96373867636,3.80666887949)--(-1.94894712356,3.69876744974);
\draw[gray, thin] (3.6269962915,3.66011186194)--(3.33911975201,3.68291443904);
\draw[gray, thin] (3.6269962915,3.66011186194)--(3.39196528918,3.68517097166);
\draw[gray, thin] (3.6269962915,3.66011186194)--(3.42934052107,3.86071623539);
\draw[gray, thin] (4.88715663966,-0.124432813895)--(4.7105512178,-0.138821309437);
\draw[gray, thin] (4.88715663966,-0.124432813895)--(4.71196229876,-0.0147355947436);
\draw[gray, thin] (4.88715663966,-0.124432813895)--(4.92447443967,0.0549539136285);
\draw[gray, thin] (4.88715663966,-0.124432813895)--(5.03762336643,-0.30016223555);
\draw[gray, thin] (4.88715663966,-0.124432813895)--(4.96106096406,-0.39496264533);
\draw[gray, thin] (4.6363662211,1.22492652525)--(4.80761264024,1.33254070041);
\draw[gray, thin] (4.6363662211,1.22492652525)--(4.81307204017,1.27034851679);
\draw[gray, thin] (4.6363662211,1.22492652525)--(4.9249942752,1.17567127788);
\draw[gray, thin] (4.6363662211,1.22492652525)--(4.61380973842,1.43747241162);
\draw[gray, thin] (3.26402298398,1.72495428593)--(3.27274404186,1.58451206203);
\draw[gray, thin] (3.26402298398,1.72495428593)--(3.24285222086,1.64601624176);
\draw[gray, thin] (3.26402298398,1.72495428593)--(3.330775355,1.62115333691);
\draw[gray, thin] (3.26402298398,1.72495428593)--(3.28338593181,1.73403475191);
\draw[gray, thin] (3.28338593181,1.73403475191)--(3.27274404186,1.58451206203);
\draw[gray, thin] (3.28338593181,1.73403475191)--(3.24285222086,1.64601624176);
\draw[gray, thin] (3.28338593181,1.73403475191)--(3.330775355,1.62115333691);
\draw[gray, thin] (3.24285222086,1.64601624176)--(3.27274404186,1.58451206203);
\draw[gray, thin] (3.24285222086,1.64601624176)--(3.330775355,1.62115333691);
\draw[gray, thin] (3.330775355,1.62115333691)--(3.27274404186,1.58451206203);
\draw[gray, thin] (4.81307204017,1.27034851679)--(4.80761264024,1.33254070041);
\draw[gray, thin] (4.81307204017,1.27034851679)--(5.07141225594,1.32632055272);
\draw[gray, thin] (4.81307204017,1.27034851679)--(4.97760791138,1.29494836933);
\draw[gray, thin] (4.81307204017,1.27034851679)--(4.94746801098,1.29353865376);
\draw[gray, thin] (4.81307204017,1.27034851679)--(4.9249942752,1.17567127788);
\draw[gray, thin] (4.81307204017,1.27034851679)--(5.04254442864,1.31736422568);
\draw[gray, thin] (4.81307204017,1.27034851679)--(4.61380973842,1.43747241162);
\draw[gray, thin] (4.81307204017,1.27034851679)--(4.9140514219,1.45264912899);
\draw[gray, thin] (5.07141225594,1.32632055272)--(4.80761264024,1.33254070041);
\draw[gray, thin] (5.07141225594,1.32632055272)--(4.97760791138,1.29494836933);
\draw[gray, thin] (5.07141225594,1.32632055272)--(4.94746801098,1.29353865376);
\draw[gray, thin] (5.07141225594,1.32632055272)--(4.9249942752,1.17567127788);
\draw[gray, thin] (5.07141225594,1.32632055272)--(5.04254442864,1.31736422568);
\draw[gray, thin] (5.07141225594,1.32632055272)--(4.9140514219,1.45264912899);
\draw[gray, thin] (5.07141225594,1.32632055272)--(5.10734784929,1.39471802979);
\draw[gray, thin] (5.04254442864,1.31736422568)--(4.80761264024,1.33254070041);
\draw[gray, thin] (5.04254442864,1.31736422568)--(4.97760791138,1.29494836933);
\draw[gray, thin] (5.04254442864,1.31736422568)--(4.94746801098,1.29353865376);
\draw[gray, thin] (5.04254442864,1.31736422568)--(4.9249942752,1.17567127788);
\draw[gray, thin] (5.04254442864,1.31736422568)--(4.9140514219,1.45264912899);
\draw[gray, thin] (5.04254442864,1.31736422568)--(5.10734784929,1.39471802979);
\draw[gray, thin] (5.10734784929,1.39471802979)--(4.97760791138,1.29494836933);
\draw[gray, thin] (5.10734784929,1.39471802979)--(4.94746801098,1.29353865376);
\draw[gray, thin] (5.10734784929,1.39471802979)--(4.9249942752,1.17567127788);
\draw[gray, thin] (5.10734784929,1.39471802979)--(4.9140514219,1.45264912899);
\draw[gray, thin] (4.9140514219,1.45264912899)--(4.80761264024,1.33254070041);
\draw[gray, thin] (4.9140514219,1.45264912899)--(4.97760791138,1.29494836933);
\draw[gray, thin] (4.9140514219,1.45264912899)--(4.94746801098,1.29353865376);
\draw[gray, thin] (4.9140514219,1.45264912899)--(4.9249942752,1.17567127788);
\draw[gray, thin] (0.747272893247,-0.305333639869)--(0.632598232978,-0.227545287348);
\draw[gray, thin] (0.747272893247,-0.305333639869)--(0.682242601367,-0.36568635555);
\draw[gray, thin] (0.747272893247,-0.305333639869)--(0.734135413955,-0.313731697444);
\draw[gray, thin] (0.734135413955,-0.313731697444)--(0.632598232978,-0.227545287348);
\draw[gray, thin] (0.734135413955,-0.313731697444)--(0.682242601367,-0.36568635555);
\draw[gray, thin] (0.00511673157488,0.134886254289)--(-0.261149090621,0.0944235179502);
\draw[gray, thin] (0.00511673157488,0.134886254289)--(-0.00336846757281,0.0271756626231);
\draw[gray, thin] (0.00511673157488,0.134886254289)--(-1.76247905159e-14,4.4339532046e-15);
\draw[gray, thin] (-0.174228901661,0.378145437688)--(-0.261149090621,0.0944235179502);
\draw[gray, thin] (0.188507101983,-0.534839443523)--(0.0258791601772,-0.490214947659);
\draw[gray, thin] (0.188507101983,-0.534839443523)--(0.189470603861,-0.56039869068);
\draw[gray, thin] (0.188507101983,-0.534839443523)--(0.00494925565985,-0.400115004594);
\draw[gray, thin] (0.188507101983,-0.534839443523)--(0.0326610577643,-0.354469482611);
\draw[gray, thin] (0.0258791601772,-0.490214947659)--(-0.121751132804,-0.443370250576);
\draw[gray, thin] (0.0258791601772,-0.490214947659)--(-0.0493168946127,-0.721971701016);
\draw[gray, thin] (0.0258791601772,-0.490214947659)--(0.189470603861,-0.56039869068);
\draw[gray, thin] (0.0258791601772,-0.490214947659)--(0.00494925565985,-0.400115004594);
\draw[gray, thin] (0.0258791601772,-0.490214947659)--(0.0616962417889,-0.198398164944);
\draw[gray, thin] (0.0258791601772,-0.490214947659)--(-0.179247128372,-0.349459496198);
\draw[gray, thin] (0.0258791601772,-0.490214947659)--(0.0326610577643,-0.354469482611);
\draw[gray, thin] (0.54437752856,-0.992317269978)--(0.389963116957,-0.770503301986);
\draw[gray, thin] (0.54437752856,-0.992317269978)--(0.668689990284,-0.743406708774);
\draw[gray, thin] (0.54437752856,-0.992317269978)--(0.766019798129,-0.790390484394);
\draw[gray, thin] (0.54437752856,-0.992317269978)--(0.715542797784,-0.866415404954);
\draw[gray, thin] (0.54437752856,-0.992317269978)--(0.749320707211,-1.14602911637);
\draw[gray, thin] (0.54437752856,-0.992317269978)--(0.760624441428,-1.08853148962);
\draw[gray, thin] (0.238011166302,-0.875296050677)--(-0.0472169983528,-0.948987146808);
\draw[gray, thin] (0.238011166302,-0.875296050677)--(0.210739906718,-1.01521504954);
\draw[gray, thin] (0.238011166302,-0.875296050677)--(0.389963116957,-0.770503301986);
\draw[gray, thin] (0.238011166302,-0.875296050677)--(0.434604156639,-0.712209006413);
\draw[gray, thin] (0.210739906718,-1.01521504954)--(-0.0472169983528,-0.948987146808);
\draw[gray, thin] (0.878511233709,-1.68738795939)--(1.10639796613,-1.78119738598);
\draw[gray, thin] (0.668689990284,-0.743406708774)--(0.389963116957,-0.770503301986);
\draw[gray, thin] (0.668689990284,-0.743406708774)--(0.766019798129,-0.790390484394);
\draw[gray, thin] (0.668689990284,-0.743406708774)--(0.715542797784,-0.866415404954);
\draw[gray, thin] (0.668689990284,-0.743406708774)--(0.550311658383,-0.678001634088);
\draw[gray, thin] (0.668689990284,-0.743406708774)--(0.434604156639,-0.712209006413);
\draw[gray, thin] (-0.494969183049,-1.70761914469)--(-0.626400765713,-1.87186470384);
\draw[gray, thin] (-0.494969183049,-1.70761914469)--(-0.263465331128,-1.69475963235);
\draw[gray, thin] (-0.494969183049,-1.70761914469)--(-0.287358308067,-1.76674568696);
\draw[gray, thin] (-0.494969183049,-1.70761914469)--(-0.369107741945,-1.75770817048);
\draw[gray, thin] (-0.494969183049,-1.70761914469)--(-0.622429918529,-1.51410730324);
\draw[gray, thin] (-0.494969183049,-1.70761914469)--(-0.708594059844,-1.58482415898);
\draw[gray, thin] (-0.418728612595,-1.20155823295)--(-0.664555148866,-1.34562222311);
\draw[gray, thin] (-0.418728612595,-1.20155823295)--(-0.5835537664,-1.04133853601);
\draw[gray, thin] (-0.418728612595,-1.20155823295)--(-0.537051794718,-1.03668379768);
\draw[gray, thin] (-0.418728612595,-1.20155823295)--(-0.365286079603,-1.2451014674);
\draw[gray, thin] (-0.418728612595,-1.20155823295)--(-0.213666072397,-1.08453813025);
\draw[gray, thin] (-0.418728612595,-1.20155823295)--(-0.156181842122,-1.33190282724);
\draw[gray, thin] (-0.418728612595,-1.20155823295)--(-0.486069268205,-0.941069949513);
\draw[gray, thin] (-0.365286079603,-1.2451014674)--(-0.5835537664,-1.04133853601);
\draw[gray, thin] (-0.365286079603,-1.2451014674)--(-0.537051794718,-1.03668379768);
\draw[gray, thin] (-0.365286079603,-1.2451014674)--(-0.213666072397,-1.08453813025);
\draw[gray, thin] (-0.365286079603,-1.2451014674)--(-0.156181842122,-1.33190282724);
\draw[gray, thin] (1.90599736012,-2.84658565886)--(1.88451711674,-2.85248127841);
\draw[gray, thin] (1.54201118647,-3.13341903512)--(1.57032571606,-2.84131319353);
\draw[gray, thin] (-2.49464431719,-0.291272771746)--(-2.70477124528,-0.494658188199);
\draw[gray, thin] (-2.49464431719,-0.291272771746)--(-2.46849656509,-0.46961006895);
\draw[gray, thin] (-2.49464431719,-0.291272771746)--(-2.45583150464,-0.404167518202);
\draw[gray, thin] (-1.90743676882,0.0690064543866)--(-2.02391616748,-0.170282703795);
\draw[gray, thin] (-1.90743676882,0.0690064543866)--(-2.10532222555,0.135216813463);
\draw[gray, thin] (-1.90743676882,0.0690064543866)--(-2.11406303168,-0.0926525045296);
\draw[gray, thin] (-1.90743676882,0.0690064543866)--(-2.1348072,0.00672116575536);
\draw[gray, thin] (-1.90743676882,0.0690064543866)--(-1.95508722766,0.135245231927);
\draw[gray, thin] (-1.90743676882,0.0690064543866)--(-1.99669539545,0.233160161788);
\draw[gray, thin] (-1.90743676882,0.0690064543866)--(-1.865533855,0.210953089725);
\draw[gray, thin] (-1.90743676882,0.0690064543866)--(-1.84844814834,0.224240820919);
\draw[gray, thin] (-1.90743676882,0.0690064543866)--(-1.82485029624,0.237997566177);
\draw[gray, thin] (-1.90743676882,0.0690064543866)--(-1.99141110381,0.234995813985);
\draw[gray, thin] (-1.90743676882,0.0690064543866)--(-1.86468869633,0.217511226087);
\draw[gray, thin] (-2.11406303168,-0.0926525045296)--(-2.09345307717,-0.37451521423);
\draw[gray, thin] (-2.11406303168,-0.0926525045296)--(-2.02391616748,-0.170282703795);
\draw[gray, thin] (-2.11406303168,-0.0926525045296)--(-2.10532222555,0.135216813463);
\draw[gray, thin] (-2.11406303168,-0.0926525045296)--(-2.1348072,0.00672116575536);
\draw[gray, thin] (-2.11406303168,-0.0926525045296)--(-1.95508722766,0.135245231927);
\draw[gray, thin] (-2.11614630165,0.328359672814)--(-2.10532222555,0.135216813463);
\draw[gray, thin] (-2.11614630165,0.328359672814)--(-1.99669539545,0.233160161788);
\draw[gray, thin] (-2.11614630165,0.328359672814)--(-1.865533855,0.210953089725);
\draw[gray, thin] (-2.11614630165,0.328359672814)--(-1.84844814834,0.224240820919);
\draw[gray, thin] (-2.11614630165,0.328359672814)--(-1.99141110381,0.234995813985);
\draw[gray, thin] (-2.11614630165,0.328359672814)--(-1.86468869633,0.217511226087);
\draw[gray, thin] (-2.11614630165,0.328359672814)--(-1.95508722766,0.135245231927);
\draw[gray, thin] (-1.89930537253,0.693398726172)--(-1.67551259149,0.653455014302);
\draw[gray, thin] (-1.89930537253,0.693398726172)--(-1.82832116694,0.818607678398);
\draw[gray, thin] (-1.82832116694,0.818607678398)--(-1.6399015011,1.03756650303);
\draw[gray, thin] (-1.82832116694,0.818607678398)--(-1.67551259149,0.653455014302);
\draw[gray, thin] (-1.12801779902,-0.508806001586)--(-1.12820435854,-0.5193097076);
\draw[gray, thin] (-1.12801779902,-0.508806001586)--(-1.27205453001,-0.50967513771);
\draw[gray, thin] (-1.12801779902,-0.508806001586)--(-1.36431095765,-0.622163126113);
\draw[gray, thin] (-1.12801779902,-0.508806001586)--(-0.932731910419,-0.703974330978);
\draw[gray, thin] (-1.12801779902,-0.508806001586)--(-0.921274337392,-0.675352296797);
\draw[gray, thin] (-1.12801779902,-0.508806001586)--(-1.20813259105,-0.419251182671);
\draw[gray, thin] (-1.12801779902,-0.508806001586)--(-1.21249991173,-0.335097122003);
\draw[gray, thin] (-1.12801779902,-0.508806001586)--(-1.20626570991,-0.312219136976);
\draw[gray, thin] (-1.12801779902,-0.508806001586)--(-0.890654300041,-0.35964049451);
\draw[gray, thin] (-1.12801779902,-0.508806001586)--(-0.958635786089,-0.427711815594);
\draw[gray, thin] (-1.12820435854,-0.5193097076)--(-1.27205453001,-0.50967513771);
\draw[gray, thin] (-1.12820435854,-0.5193097076)--(-1.36431095765,-0.622163126113);
\draw[gray, thin] (-1.12820435854,-0.5193097076)--(-0.932731910419,-0.703974330978);
\draw[gray, thin] (-1.12820435854,-0.5193097076)--(-0.921274337392,-0.675352296797);
\draw[gray, thin] (-1.12820435854,-0.5193097076)--(-1.20813259105,-0.419251182671);
\draw[gray, thin] (-1.12820435854,-0.5193097076)--(-1.21249991173,-0.335097122003);
\draw[gray, thin] (-1.12820435854,-0.5193097076)--(-1.20626570991,-0.312219136976);
\draw[gray, thin] (-1.12820435854,-0.5193097076)--(-0.890654300041,-0.35964049451);
\draw[gray, thin] (-1.12820435854,-0.5193097076)--(-0.958635786089,-0.427711815594);
\draw[gray, thin] (-1.27205453001,-0.50967513771)--(-1.37177716592,-0.72742217141);
\draw[gray, thin] (-1.27205453001,-0.50967513771)--(-1.36431095765,-0.622163126113);
\draw[gray, thin] (-1.27205453001,-0.50967513771)--(-1.20813259105,-0.419251182671);
\draw[gray, thin] (-1.27205453001,-0.50967513771)--(-1.21249991173,-0.335097122003);
\draw[gray, thin] (-1.27205453001,-0.50967513771)--(-1.20626570991,-0.312219136976);
\draw[gray, thin] (-0.602160586441,-0.413918041666)--(-0.890654300041,-0.35964049451);
\draw[gray, thin] (-0.602160586441,-0.413918041666)--(-0.591926404798,-0.271710385862);
\draw[gray, thin] (-0.602160586441,-0.413918041666)--(-0.648374111449,-0.301251549328);
\draw[gray, thin] (-0.602160586441,-0.413918041666)--(-0.510214545886,-0.225194377081);
\draw[gray, thin] (-0.602160586441,-0.413918041666)--(-0.68541047403,-0.351318441918);
\draw[gray, thin] (-0.602160586441,-0.413918041666)--(-0.599589839201,-0.149432268107);
\draw[gray, thin] (-0.602160586441,-0.413918041666)--(-0.553079540854,-0.122896037667);
\draw[gray, thin] (0.669079029068,1.01128391853)--(0.576642331327,0.735017617887);
\draw[gray, thin] (0.669079029068,1.01128391853)--(0.688834369306,0.785003037886);
\draw[gray, thin] (0.669079029068,1.01128391853)--(0.599190383326,0.798414154023);
\draw[gray, thin] (0.669079029068,1.01128391853)--(0.634245413997,1.01940156715);
\draw[gray, thin] (0.669079029068,1.01128391853)--(0.590048446577,0.966428306637);
\draw[gray, thin] (0.599190383326,0.798414154023)--(0.576642331327,0.735017617887);
\draw[gray, thin] (0.599190383326,0.798414154023)--(0.688834369306,0.785003037886);
\draw[gray, thin] (0.599190383326,0.798414154023)--(0.634245413997,1.01940156715);
\draw[gray, thin] (0.599190383326,0.798414154023)--(0.590048446577,0.966428306637);
\draw[gray, thin] (0.688834369306,0.785003037886)--(0.576642331327,0.735017617887);
\draw[gray, thin] (0.688834369306,0.785003037886)--(0.634245413997,1.01940156715);
\draw[gray, thin] (0.688834369306,0.785003037886)--(0.590048446577,0.966428306637);
\draw[gray, thin] (0.576642331327,0.735017617887)--(0.634245413997,1.01940156715);
\draw[gray, thin] (0.576642331327,0.735017617887)--(0.590048446577,0.966428306637);
\draw[gray, thin] (0.634245413997,1.01940156715)--(0.357067908451,1.02971456596);
\draw[gray, thin] (0.634245413997,1.01940156715)--(0.590048446577,0.966428306637);
\draw[gray, thin] (0.590048446577,0.966428306637)--(0.357067908451,1.02971456596);
\draw[gray, thin] (1.11931380883,1.4578090183)--(0.92395810222,1.37972920267);
\draw[gray, thin] (1.11931380883,1.4578090183)--(0.977508049263,1.45595680737);
\draw[gray, thin] (1.11931380883,1.4578090183)--(1.15210889116,1.31356266078);
\draw[gray, thin] (1.11931380883,1.4578090183)--(1.21980201793,1.20672459464);
\draw[gray, thin] (0.977508049263,1.45595680737)--(0.92395810222,1.37972920267);
\draw[gray, thin] (0.977508049263,1.45595680737)--(1.15210889116,1.31356266078);
\draw[gray, thin] (0.92395810222,1.37972920267)--(1.15210889116,1.31356266078);
\draw[gray, thin] (1.2191913641,2.01215142684)--(1.2304324555,1.88255771599);
\draw[gray, thin] (-1.3704451712,2.54118494378)--(-1.63255248932,2.4567866262);
\draw[gray, thin] (-1.3704451712,2.54118494378)--(-1.20494409894,2.48400112909);
\draw[gray, thin] (-1.3704451712,2.54118494378)--(-1.23865324891,2.47967020097);
\draw[gray, thin] (-1.50158055538,1.04774306612)--(-1.6399015011,1.03756650303);
\draw[gray, thin] (-1.50158055538,1.04774306612)--(-1.31911624683,0.981908072642);
\draw[gray, thin] (-1.50158055538,1.04774306612)--(-1.22633933771,1.06045971948);
\draw[gray, thin] (-1.50158055538,1.04774306612)--(-1.33851670223,0.941971677086);
\draw[gray, thin] (-1.50158055538,1.04774306612)--(-1.51573182658,1.21652829064);
\draw[gray, thin] (-1.50158055538,1.04774306612)--(-1.56934301359,1.10257873134);
\draw[gray, thin] (-1.50158055538,1.04774306612)--(-1.53692017162,1.21327712428);
\draw[gray, thin] (-1.50158055538,1.04774306612)--(-1.54527238531,1.21857925784);
\draw[gray, thin] (-1.50158055538,1.04774306612)--(-1.51024678268,1.25651960108);
\draw[gray, thin] (-1.6399015011,1.03756650303)--(-1.75664634331,1.21863471765);
\draw[gray, thin] (-1.6399015011,1.03756650303)--(-1.51573182658,1.21652829064);
\draw[gray, thin] (-1.6399015011,1.03756650303)--(-1.56934301359,1.10257873134);
\draw[gray, thin] (-1.6399015011,1.03756650303)--(-1.53692017162,1.21327712428);
\draw[gray, thin] (-1.6399015011,1.03756650303)--(-1.54527238531,1.21857925784);
\draw[gray, thin] (-1.6399015011,1.03756650303)--(-1.51024678268,1.25651960108);
\draw[gray, thin] (-1.31911624683,0.981908072642)--(-1.22633933771,1.06045971948);
\draw[gray, thin] (-1.31911624683,0.981908072642)--(-1.33851670223,0.941971677086);
\draw[gray, thin] (-1.31911624683,0.981908072642)--(-1.56934301359,1.10257873134);
\draw[gray, thin] (-1.22633933771,1.06045971948)--(-1.33851670223,0.941971677086);
\draw[gray, thin] (-1.22633933771,1.06045971948)--(-1.01565506873,0.945991298839);
\draw[gray, thin] (-1.33851670223,0.941971677086)--(-1.56934301359,1.10257873134);
\draw[gray, thin] (-1.01403829076,0.354325413854)--(-1.23063309288,0.191831520385);
\draw[gray, thin] (-1.01403829076,0.354325413854)--(-1.11827188454,0.23889962534);
\draw[gray, thin] (-1.01403829076,0.354325413854)--(-0.888720954114,0.162095890063);
\draw[gray, thin] (-1.01403829076,0.354325413854)--(-1.0679452566,0.231905968435);
\draw[gray, thin] (-1.01403829076,0.354325413854)--(-0.741501738949,0.462505152789);
\draw[gray, thin] (-1.01403829076,0.354325413854)--(-1.12211145451,0.591164472258);
\draw[gray, thin] (-1.01403829076,0.354325413854)--(-1.10286880715,0.559617828574);
\draw[gray, thin] (-1.01403829076,0.354325413854)--(-1.13070725167,0.56961046988);
\draw[gray, thin] (-1.58277470276,1.58713796272)--(-1.79954715811,1.51678658155);
\draw[gray, thin] (-1.58277470276,1.58713796272)--(-1.44088968284,1.46472024195);
\draw[gray, thin] (-0.469282025171,4.1188937759)--(-0.542238900255,4.05505756581);
\draw[gray, thin] (-0.469282025171,4.1188937759)--(-0.539524499052,4.12716360502);
\draw[gray, thin] (-0.469282025171,4.1188937759)--(-0.345952169821,3.94290877842);
\draw[gray, thin] (-0.469282025171,4.1188937759)--(-0.385242541795,3.86863050991);
\draw[gray, thin] (-0.469282025171,4.1188937759)--(-0.446550806135,3.97683954145);
\draw[gray, thin] (-0.539524499052,4.12716360502)--(-0.542238900255,4.05505756581);
\draw[gray, thin] (-0.539524499052,4.12716360502)--(-0.345952169821,3.94290877842);
\draw[gray, thin] (-0.539524499052,4.12716360502)--(-0.446550806135,3.97683954145);
\draw[gray, thin] (-0.542238900255,4.05505756581)--(-0.345952169821,3.94290877842);
\draw[gray, thin] (-0.542238900255,4.05505756581)--(-0.385242541795,3.86863050991);
\draw[gray, thin] (-0.542238900255,4.05505756581)--(-0.446550806135,3.97683954145);
\draw[gray, thin] (0.817744169999,4.08122508197)--(0.577085487397,4.07559825794);
\draw[gray, thin] (0.817744169999,4.08122508197)--(0.796032228447,3.82635717229);
\draw[gray, thin] (0.817744169999,4.08122508197)--(0.819407735527,4.29264295027);
\draw[gray, thin] (0.796032228447,3.82635717229)--(0.610466623603,3.83493048882);
\draw[gray, thin] (0.796032228447,3.82635717229)--(0.801858320092,3.7577761764);
\draw[gray, thin] (0.577085487397,4.07559825794)--(0.429489744318,3.83709261301);
\draw[gray, thin] (0.577085487397,4.07559825794)--(0.610466623603,3.83493048882);
\draw[gray, thin] (2.71780959029,2.45335545815)--(2.5136842632,2.28609515769);
\draw[gray, thin] (2.71780959029,2.45335545815)--(2.6139204643,2.30437668886);
\draw[gray, thin] (2.71780959029,2.45335545815)--(2.74848135835,2.35916703752);
\draw[gray, thin] (2.74848135835,2.35916703752)--(2.60778466528,2.13635822354);
\draw[gray, thin] (2.74848135835,2.35916703752)--(2.5136842632,2.28609515769);
\draw[gray, thin] (2.74848135835,2.35916703752)--(2.6139204643,2.30437668886);
\draw[gray, thin] (3.59107764673,3.32570535128)--(3.32572029776,3.43586291942);
\draw[gray, thin] (3.59107764673,3.32570535128)--(3.51363443537,3.1755684564);
\draw[gray, thin] (3.59107764673,3.32570535128)--(3.42091926376,3.42557546198);
\draw[gray, thin] (3.51363443537,3.1755684564)--(3.28076449838,3.22176927706);
\draw[gray, thin] (3.51363443537,3.1755684564)--(3.28049886945,3.24473790252);
\draw[gray, thin] (3.51363443537,3.1755684564)--(3.42091926376,3.42557546198);
\draw[gray, thin] (2.76406642139,3.3382742859)--(2.61316915407,3.39638326083);
\draw[gray, thin] (2.76406642139,3.3382742859)--(2.73224413476,3.42723740686);
\draw[gray, thin] (2.76406642139,3.3382742859)--(2.85389865525,3.42278678512);
\draw[gray, thin] (2.76406642139,3.3382742859)--(2.98994033887,3.491096672);
\draw[gray, thin] (3.06647818407,3.2460397183)--(2.85389865525,3.42278678512);
\draw[gray, thin] (3.06647818407,3.2460397183)--(3.28076449838,3.22176927706);
\draw[gray, thin] (3.06647818407,3.2460397183)--(3.20122003446,3.18661380118);
\draw[gray, thin] (3.06647818407,3.2460397183)--(3.28049886945,3.24473790252);
\draw[gray, thin] (3.06647818407,3.2460397183)--(2.98994033887,3.491096672);
\draw[gray, thin] (3.06647818407,3.2460397183)--(3.1626528798,3.52587466623);
\draw[gray, thin] (3.28049886945,3.24473790252)--(3.28076449838,3.22176927706);
\draw[gray, thin] (3.28049886945,3.24473790252)--(3.20122003446,3.18661380118);
\draw[gray, thin] (3.28049886945,3.24473790252)--(3.32572029776,3.43586291942);
\draw[gray, thin] (3.28049886945,3.24473790252)--(3.42091926376,3.42557546198);
\draw[gray, thin] (3.28076449838,3.22176927706)--(3.20122003446,3.18661380118);
\draw[gray, thin] (3.28076449838,3.22176927706)--(3.32572029776,3.43586291942);
\draw[gray, thin] (3.28076449838,3.22176927706)--(3.42091926376,3.42557546198);
\draw[gray, thin] (3.20122003446,3.18661380118)--(3.32572029776,3.43586291942);
\draw[gray, thin] (3.42091926376,3.42557546198)--(3.32572029776,3.43586291942);
\draw[gray, thin] (3.42091926376,3.42557546198)--(3.33911975201,3.68291443904);
\draw[gray, thin] (3.42091926376,3.42557546198)--(3.1626528798,3.52587466623);
\draw[gray, thin] (3.42091926376,3.42557546198)--(3.39196528918,3.68517097166);
\draw[gray, thin] (3.32572029776,3.43586291942)--(3.33911975201,3.68291443904);
\draw[gray, thin] (3.32572029776,3.43586291942)--(3.1626528798,3.52587466623);
\draw[gray, thin] (3.32572029776,3.43586291942)--(3.39196528918,3.68517097166);
\draw[gray, thin] (2.73224413476,3.42723740686)--(2.61316915407,3.39638326083);
\draw[gray, thin] (2.73224413476,3.42723740686)--(2.85389865525,3.42278678512);
\draw[gray, thin] (2.73224413476,3.42723740686)--(2.51278946314,3.52353494726);
\draw[gray, thin] (2.73224413476,3.42723740686)--(2.59690742438,3.59343986875);
\draw[gray, thin] (2.73224413476,3.42723740686)--(2.98994033887,3.491096672);
\draw[gray, thin] (3.42934052107,3.86071623539)--(3.33911975201,3.68291443904);
\draw[gray, thin] (3.42934052107,3.86071623539)--(3.39196528918,3.68517097166);
\draw[gray, thin] (3.42934052107,3.86071623539)--(3.19566692322,3.79029501836);
\draw[gray, thin] (2.51278946314,3.52353494726)--(2.40180530972,3.41600395719);
\draw[gray, thin] (2.51278946314,3.52353494726)--(2.3876188765,3.36709881971);
\draw[gray, thin] (2.51278946314,3.52353494726)--(2.23513481885,3.59397710459);
\draw[gray, thin] (2.51278946314,3.52353494726)--(2.61316915407,3.39638326083);
\draw[gray, thin] (2.51278946314,3.52353494726)--(2.53462839507,3.73545751763);
\draw[gray, thin] (2.51278946314,3.52353494726)--(2.59690742438,3.59343986875);
\draw[gray, thin] (2.51278946314,3.52353494726)--(2.50235639521,3.8040532554);
\draw[gray, thin] (2.50235639521,3.8040532554)--(2.53462839507,3.73545751763);
\draw[gray, thin] (2.50235639521,3.8040532554)--(2.59690742438,3.59343986875);
\draw[gray, thin] (2.53462839507,3.73545751763)--(2.59690742438,3.59343986875);
\draw[gray, thin] (2.53462839507,3.73545751763)--(2.83021385911,3.75984189063);
\draw[gray, thin] (2.53462839507,3.73545751763)--(2.81045082472,3.74116034765);
\draw[gray, thin] (2.61316915407,3.39638326083)--(2.40180530972,3.41600395719);
\draw[gray, thin] (2.61316915407,3.39638326083)--(2.3876188765,3.36709881971);
\draw[gray, thin] (2.61316915407,3.39638326083)--(2.85389865525,3.42278678512);
\draw[gray, thin] (2.61316915407,3.39638326083)--(2.59690742438,3.59343986875);
\draw[gray, thin] (4.01595085282,3.07981349008)--(3.99978418039,2.82933107839);
\draw[gray, thin] (4.01595085282,3.07981349008)--(4.06669833615,2.79318437775);
\draw[gray, thin] (4.06669833615,2.79318437775)--(3.99978418039,2.82933107839);
\draw[gray, thin] (4.44251455384,1.46961172769)--(4.36855996513,1.62557986471);
\draw[gray, thin] (4.44251455384,1.46961172769)--(4.61380973842,1.43747241162);
\draw[gray, thin] (4.44251455384,1.46961172769)--(4.45222940426,1.6670422757);
\draw[gray, thin] (4.45222940426,1.6670422757)--(4.36855996513,1.62557986471);
\draw[gray, thin] (4.45222940426,1.6670422757)--(4.61380973842,1.43747241162);
\draw[gray, thin] (2.40180530972,3.41600395719)--(2.3876188765,3.36709881971);
\draw[gray, thin] (2.40180530972,3.41600395719)--(2.25548326652,3.18733077915);
\draw[gray, thin] (2.40180530972,3.41600395719)--(2.18134703384,3.57299171568);
\draw[gray, thin] (2.40180530972,3.41600395719)--(2.23513481885,3.59397710459);
\draw[gray, thin] (2.40180530972,3.41600395719)--(2.59690742438,3.59343986875);
\draw[gray, thin] (2.3876188765,3.36709881971)--(2.25548326652,3.18733077915);
\draw[gray, thin] (2.3876188765,3.36709881971)--(2.18134703384,3.57299171568);
\draw[gray, thin] (2.3876188765,3.36709881971)--(2.23513481885,3.59397710459);
\draw[gray, thin] (1.79468102671,3.63558593582)--(1.84153778052,3.36639681712);
\draw[gray, thin] (1.79468102671,3.63558593582)--(1.87762536776,3.47077179198);
\draw[gray, thin] (1.79468102671,3.63558593582)--(1.74214519229,3.5542764368);
\draw[gray, thin] (1.79468102671,3.63558593582)--(1.91871835665,3.59083616399);
\draw[gray, thin] (1.81057357411,3.2951433983)--(1.84153778052,3.36639681712);
\draw[gray, thin] (1.81057357411,3.2951433983)--(2.06224348955,3.28922899031);
\draw[gray, thin] (1.81057357411,3.2951433983)--(1.87762536776,3.47077179198);
\draw[gray, thin] (1.81057357411,3.2951433983)--(1.74214519229,3.5542764368);
\draw[gray, thin] (1.84153778052,3.36639681712)--(2.06224348955,3.28922899031);
\draw[gray, thin] (1.84153778052,3.36639681712)--(1.87762536776,3.47077179198);
\draw[gray, thin] (1.84153778052,3.36639681712)--(1.74214519229,3.5542764368);
\draw[gray, thin] (1.84153778052,3.36639681712)--(1.91871835665,3.59083616399);
\draw[gray, thin] (1.96011685487,2.94604282497)--(2.00891743463,3.00583380409);
\draw[gray, thin] (2.00891743463,3.00583380409)--(2.06224348955,3.28922899031);
\draw[gray, thin] (-0.444421670918,3.70765086653)--(-0.601924125231,3.46289893322);
\draw[gray, thin] (-0.444421670918,3.70765086653)--(-0.30020606561,3.76407714217);
\draw[gray, thin] (-0.444421670918,3.70765086653)--(-0.417889894693,3.70393671998);
\draw[gray, thin] (-0.444421670918,3.70765086653)--(-0.345952169821,3.94290877842);
\draw[gray, thin] (-0.444421670918,3.70765086653)--(-0.385242541795,3.86863050991);
\draw[gray, thin] (-0.444421670918,3.70765086653)--(-0.446550806135,3.97683954145);
\draw[gray, thin] (-0.417889894693,3.70393671998)--(-0.30020606561,3.76407714217);
\draw[gray, thin] (-0.417889894693,3.70393671998)--(-0.345952169821,3.94290877842);
\draw[gray, thin] (-0.417889894693,3.70393671998)--(-0.385242541795,3.86863050991);
\draw[gray, thin] (-0.417889894693,3.70393671998)--(-0.446550806135,3.97683954145);
\draw[gray, thin] (-0.0135190126778,2.64726158507)--(-0.158832733138,2.46517098724);
\draw[gray, thin] (-0.0135190126778,2.64726158507)--(-0.0995550866227,2.5800066944);
\draw[gray, thin] (-0.0135190126778,2.64726158507)--(-0.0997584186057,2.57821895947);
\draw[gray, thin] (-0.0135190126778,2.64726158507)--(0.0246473420502,2.85238851556);
\draw[gray, thin] (-0.0135190126778,2.64726158507)--(0.10413435177,2.83837266607);
\draw[gray, thin] (-0.0135190126778,2.64726158507)--(0.15642415782,2.71935735737);
\draw[gray, thin] (-0.0135190126778,2.64726158507)--(0.0355145018695,2.89409171204);
\draw[gray, thin] (0.15642415782,2.71935735737)--(-0.0995550866227,2.5800066944);
\draw[gray, thin] (0.15642415782,2.71935735737)--(-0.0997584186057,2.57821895947);
\draw[gray, thin] (0.15642415782,2.71935735737)--(0.0246473420502,2.85238851556);
\draw[gray, thin] (0.15642415782,2.71935735737)--(0.10413435177,2.83837266607);
\draw[gray, thin] (0.15642415782,2.71935735737)--(0.0355145018695,2.89409171204);
\draw[gray, thin] (0.544160238267,2.86146328923)--(0.383097580911,3.02659933793);
\draw[gray, thin] (0.544160238267,2.86146328923)--(0.514670139779,3.1465511766);
\draw[gray, thin] (0.544160238267,2.86146328923)--(0.560603450907,3.06817411045);
\draw[gray, thin] (0.544160238267,2.86146328923)--(0.527800882966,3.07390118599);
\draw[gray, thin] (0.544160238267,2.86146328923)--(0.522964799412,3.14975096464);
\draw[gray, thin] (-0.158832733138,2.46517098724)--(-0.0995550866227,2.5800066944);
\draw[gray, thin] (-0.158832733138,2.46517098724)--(-0.0997584186057,2.57821895947);
\draw[gray, thin] (-0.0997584186057,2.57821895947)--(-0.0995550866227,2.5800066944);
\draw[gray, thin] (-0.0995550866227,2.5800066944)--(0.0246473420502,2.85238851556);
\draw[gray, thin] (2.82987656855,0.70813070058)--(2.59988782448,0.642864626873);
\draw[gray, thin] (2.82987656855,0.70813070058)--(2.63210248165,0.638149582173);
\draw[gray, thin] (2.82987656855,0.70813070058)--(2.70405029031,0.606266378627);
\draw[gray, thin] (2.82987656855,0.70813070058)--(2.82162629575,0.568729817082);
\draw[gray, thin] (2.82987656855,0.70813070058)--(2.89175156868,0.679934451205);
\draw[gray, thin] (2.82987656855,0.70813070058)--(2.88977168079,0.692182021783);
\draw[gray, thin] (2.82987656855,0.70813070058)--(2.73680249814,0.965167471633);
\draw[gray, thin] (2.82987656855,0.70813070058)--(2.66594257848,0.883293685019);
\draw[gray, thin] (2.82162629575,0.568729817082)--(2.59988782448,0.642864626873);
\draw[gray, thin] (2.82162629575,0.568729817082)--(2.63210248165,0.638149582173);
\draw[gray, thin] (2.82162629575,0.568729817082)--(2.70405029031,0.606266378627);
\draw[gray, thin] (2.82162629575,0.568729817082)--(2.89175156868,0.679934451205);
\draw[gray, thin] (2.82162629575,0.568729817082)--(2.88977168079,0.692182021783);
\draw[gray, thin] (2.88977168079,0.692182021783)--(2.59988782448,0.642864626873);
\draw[gray, thin] (2.88977168079,0.692182021783)--(2.63210248165,0.638149582173);
\draw[gray, thin] (2.88977168079,0.692182021783)--(2.70405029031,0.606266378627);
\draw[gray, thin] (2.88977168079,0.692182021783)--(2.89175156868,0.679934451205);
\draw[gray, thin] (2.88977168079,0.692182021783)--(2.66594257848,0.883293685019);
\draw[gray, thin] (2.89175156868,0.679934451205)--(2.59988782448,0.642864626873);
\draw[gray, thin] (2.89175156868,0.679934451205)--(2.63210248165,0.638149582173);
\draw[gray, thin] (2.89175156868,0.679934451205)--(2.70405029031,0.606266378627);
\draw[gray, thin] (2.70405029031,0.606266378627)--(2.59988782448,0.642864626873);
\draw[gray, thin] (2.70405029031,0.606266378627)--(2.63210248165,0.638149582173);
\draw[gray, thin] (2.70405029031,0.606266378627)--(2.66594257848,0.883293685019);
\draw[gray, thin] (2.63210248165,0.638149582173)--(2.59988782448,0.642864626873);
\draw[gray, thin] (2.63210248165,0.638149582173)--(2.66594257848,0.883293685019);
\draw[gray, thin] (2.59988782448,0.642864626873)--(2.66594257848,0.883293685019);
\draw[gray, thin] (3.12226253822,1.20593783432)--(2.95314523387,1.06468841369);
\draw[gray, thin] (3.12226253822,1.20593783432)--(2.93618684232,1.0575853091);
\draw[gray, thin] (3.12226253822,1.20593783432)--(2.92898960469,1.29029611902);
\draw[gray, thin] (3.12226253822,1.20593783432)--(2.89026760205,1.23354958139);
\draw[gray, thin] (3.12226253822,1.20593783432)--(3.1121821244,1.30080346284);
\draw[gray, thin] (3.1121821244,1.30080346284)--(2.95314523387,1.06468841369);
\draw[gray, thin] (3.1121821244,1.30080346284)--(2.92898960469,1.29029611902);
\draw[gray, thin] (3.1121821244,1.30080346284)--(2.89026760205,1.23354958139);
\draw[gray, thin] (2.92898960469,1.29029611902)--(2.83071689716,1.02453833664);
\draw[gray, thin] (2.92898960469,1.29029611902)--(2.95314523387,1.06468841369);
\draw[gray, thin] (2.92898960469,1.29029611902)--(2.93618684232,1.0575853091);
\draw[gray, thin] (2.92898960469,1.29029611902)--(2.89026760205,1.23354958139);
\draw[gray, thin] (2.6139204643,2.30437668886)--(2.40444380863,2.12582726495);
\draw[gray, thin] (2.6139204643,2.30437668886)--(2.60778466528,2.13635822354);
\draw[gray, thin] (2.6139204643,2.30437668886)--(2.5136842632,2.28609515769);
\draw[gray, thin] (2.60778466528,2.13635822354)--(2.39359185778,1.92719244693);
\draw[gray, thin] (2.60778466528,2.13635822354)--(2.40444380863,2.12582726495);
\draw[gray, thin] (2.60778466528,2.13635822354)--(2.5136842632,2.28609515769);
\draw[gray, thin] (2.5136842632,2.28609515769)--(2.40444380863,2.12582726495);
\draw[gray, thin] (2.25060758767,1.97761007425)--(2.39359185778,1.92719244693);
\draw[gray, thin] (2.25060758767,1.97761007425)--(2.32047192448,1.77085132358);
\draw[gray, thin] (2.25060758767,1.97761007425)--(2.40444380863,2.12582726495);
\draw[gray, thin] (2.40444380863,2.12582726495)--(2.39359185778,1.92719244693);
\draw[gray, thin] (4.66814254982,0.289906760843)--(4.45715339673,0.288395629522);
\draw[gray, thin] (4.66814254982,0.289906760843)--(4.53471098319,0.256362489148);
\draw[gray, thin] (4.66814254982,0.289906760843)--(4.41359299934,0.405602976251);
\draw[gray, thin] (4.66814254982,0.289906760843)--(4.61358772964,0.241621579765);
\draw[gray, thin] (4.53471098319,0.256362489148)--(4.26346208744,0.217185291973);
\draw[gray, thin] (4.53471098319,0.256362489148)--(4.45715339673,0.288395629522);
\draw[gray, thin] (4.53471098319,0.256362489148)--(4.41359299934,0.405602976251);
\draw[gray, thin] (4.53471098319,0.256362489148)--(4.61358772964,0.241621579765);
\draw[gray, thin] (4.26346208744,0.217185291973)--(4.27174439064,-0.0816093448434);
\draw[gray, thin] (4.26346208744,0.217185291973)--(4.45715339673,0.288395629522);
\draw[gray, thin] (4.26346208744,0.217185291973)--(4.41359299934,0.405602976251);
\draw[gray, thin] (4.41359299934,0.405602976251)--(4.45715339673,0.288395629522);
\draw[gray, thin] (4.41359299934,0.405602976251)--(4.61358772964,0.241621579765);
\draw[gray, thin] (4.45715339673,0.288395629522)--(4.61358772964,0.241621579765);
\draw[gray, thin] (4.61358772964,0.241621579765)--(4.71196229876,-0.0147355947436);
\draw[gray, thin] (4.71196229876,-0.0147355947436)--(4.56540096093,-0.213987565836);
\draw[gray, thin] (4.71196229876,-0.0147355947436)--(4.7105512178,-0.138821309437);
\draw[gray, thin] (4.71196229876,-0.0147355947436)--(4.92447443967,0.0549539136285);
\draw[gray, thin] (4.7105512178,-0.138821309437)--(4.56540096093,-0.213987565836);
\draw[gray, thin] (4.7105512178,-0.138821309437)--(4.92447443967,0.0549539136285);
\draw[gray, thin] (4.27174439064,-0.0816093448434)--(4.40362235396,-0.102104584361);
\draw[gray, thin] (3.99178189273,-0.788239202017)--(3.93628033056,-1.05729072132);
\draw[gray, thin] (3.99178189273,-0.788239202017)--(4.09930858023,-0.759321633194);
\draw[gray, thin] (3.99178189273,-0.788239202017)--(4.02763155024,-0.93877350382);
\draw[gray, thin] (3.99178189273,-0.788239202017)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (3.99178189273,-0.788239202017)--(4.00911605487,-0.68795662435);
\draw[gray, thin] (4.09930858023,-0.759321633194)--(4.02763155024,-0.93877350382);
\draw[gray, thin] (4.09930858023,-0.759321633194)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (4.09930858023,-0.759321633194)--(4.00911605487,-0.68795662435);
\draw[gray, thin] (4.00911605487,-0.68795662435)--(4.02763155024,-0.93877350382);
\draw[gray, thin] (4.00911605487,-0.68795662435)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (4.02763155024,-0.93877350382)--(3.93628033056,-1.05729072132);
\draw[gray, thin] (4.02763155024,-0.93877350382)--(4.11882189067,-1.07870045589);
\draw[gray, thin] (4.02763155024,-0.93877350382)--(4.19233871906,-1.08014357941);
\draw[gray, thin] (4.02763155024,-0.93877350382)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (3.93628033056,-1.05729072132)--(4.11882189067,-1.07870045589);
\draw[gray, thin] (3.93628033056,-1.05729072132)--(4.19233871906,-1.08014357941);
\draw[gray, thin] (3.93628033056,-1.05729072132)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (4.14224567555,-0.926912545272)--(4.11882189067,-1.07870045589);
\draw[gray, thin] (4.14224567555,-0.926912545272)--(4.19233871906,-1.08014357941);
\draw[gray, thin] (3.20343868351,-0.177225107998)--(3.08107897141,-0.281374796672);
\draw[gray, thin] (3.20343868351,-0.177225107998)--(3.18588845663,-0.37117383884);
\draw[gray, thin] (3.20343868351,-0.177225107998)--(3.42343105852,-0.241925587035);
\draw[gray, thin] (3.20343868351,-0.177225107998)--(3.40755611297,-0.175199826613);
\draw[gray, thin] (3.08107897141,-0.281374796672)--(3.18588845663,-0.37117383884);
\draw[gray, thin] (3.18588845663,-0.37117383884)--(3.42343105852,-0.241925587035);
\draw[gray, thin] (3.18588845663,-0.37117383884)--(3.40755611297,-0.175199826613);
\draw[gray, thin] (4.61078411895,-2.04418249441)--(4.38602819809,-2.0566050538);
\draw[gray, thin] (4.61078411895,-2.04418249441)--(4.69217098881,-1.96688088182);
\draw[gray, thin] (4.61078411895,-2.04418249441)--(4.72905617875,-2.10221398638);
\draw[gray, thin] (4.61078411895,-2.04418249441)--(4.66117386636,-1.96538239066);
\draw[gray, thin] (4.61078411895,-2.04418249441)--(4.3754927646,-1.88078331918);
\draw[gray, thin] (4.38602819809,-2.0566050538)--(4.21682246653,-2.240700217);
\draw[gray, thin] (4.38602819809,-2.0566050538)--(4.66117386636,-1.96538239066);
\draw[gray, thin] (4.38602819809,-2.0566050538)--(4.3754927646,-1.88078331918);
\draw[gray, thin] (4.3754927646,-1.88078331918)--(4.66117386636,-1.96538239066);
\draw[gray, thin] (4.21682246653,-2.240700217)--(4.10131871742,-2.33682337304);
\draw[gray, thin] (4.21682246653,-2.240700217)--(4.07466934597,-2.41166287551);
\draw[gray, thin] (4.21682246653,-2.240700217)--(4.1511710125,-2.26815146439);
\draw[gray, thin] (3.23607235187,-2.52342341317)--(3.12672078221,-2.77101311312);
\draw[gray, thin] (3.23607235187,-2.52342341317)--(3.16054804063,-2.76238611912);
\draw[gray, thin] (3.23607235187,-2.52342341317)--(3.32973059384,-2.3630735308);
\draw[gray, thin] (3.23607235187,-2.52342341317)--(3.50429838524,-2.53221172637);
\draw[gray, thin] (3.63744355337,-2.3223132875)--(3.66295027892,-2.45588669269);
\draw[gray, thin] (3.63744355337,-2.3223132875)--(3.50429838524,-2.53221172637);
\draw[gray, thin] (3.63744355337,-2.3223132875)--(3.7039290471,-2.43562766413);
\draw[gray, thin] (3.63744355337,-2.3223132875)--(3.60390001768,-2.14207581752);
\draw[gray, thin] (0.24959518958,-3.17288633082)--(0.0790647784731,-3.39662938567);
\draw[gray, thin] (0.24959518958,-3.17288633082)--(0.207875040911,-3.13871404306);
\draw[gray, thin] (0.24959518958,-3.17288633082)--(0.112288351843,-3.35543928409);
\draw[gray, thin] (0.24959518958,-3.17288633082)--(0.356718361665,-3.30355481704);
\draw[gray, thin] (0.24959518958,-3.17288633082)--(0.0687857624679,-3.02328426715);
\draw[gray, thin] (0.24959518958,-3.17288633082)--(0.243099348813,-2.97269239609);
\draw[gray, thin] (0.24959518958,-3.17288633082)--(0.334654821053,-2.98965551198);
\draw[gray, thin] (0.207875040911,-3.13871404306)--(0.0790647784731,-3.39662938567);
\draw[gray, thin] (0.207875040911,-3.13871404306)--(0.112288351843,-3.35543928409);
\draw[gray, thin] (0.207875040911,-3.13871404306)--(0.356718361665,-3.30355481704);
\draw[gray, thin] (0.207875040911,-3.13871404306)--(0.0687857624679,-3.02328426715);
\draw[gray, thin] (0.207875040911,-3.13871404306)--(0.243099348813,-2.97269239609);
\draw[gray, thin] (0.207875040911,-3.13871404306)--(0.334654821053,-2.98965551198);
\draw[gray, thin] (0.112288351843,-3.35543928409)--(0.0790647784731,-3.39662938567);
\draw[gray, thin] (0.112288351843,-3.35543928409)--(0.356718361665,-3.30355481704);
\draw[gray, thin] (0.0790647784731,-3.39662938567)--(0.356718361665,-3.30355481704);
\draw[gray, thin] (0.334654821053,-2.98965551198)--(0.0687857624679,-3.02328426715);
\draw[gray, thin] (0.334654821053,-2.98965551198)--(0.243099348813,-2.97269239609);
\draw[gray, thin] (0.243099348813,-2.97269239609)--(0.0687857624679,-3.02328426715);
\draw[gray, thin] (0.243099348813,-2.97269239609)--(-0.0471821558517,-2.90935375169);
\draw[gray, thin] (-0.0471821558517,-2.90935375169)--(-0.204956851295,-3.01809521303);
\draw[gray, thin] (-0.0471821558517,-2.90935375169)--(-0.147287447598,-3.04704211879);
\draw[gray, thin] (-0.0471821558517,-2.90935375169)--(0.0687857624679,-3.02328426715);
\draw[gray, thin] (-0.188968153395,-2.0817281908)--(-0.0525991449791,-1.93475956929);
\draw[gray, thin] (-0.0525991449791,-1.93475956929)--(-0.287358308067,-1.76674568696);
\draw[gray, thin] (1.24562513249,-2.06312523282)--(1.12395389703,-2.03439981289);
\draw[gray, thin] (1.24562513249,-2.06312523282)--(1.34459385717,-2.10469467015);
\draw[gray, thin] (1.24562513249,-2.06312523282)--(1.47917799743,-2.16204391262);
\draw[gray, thin] (1.24562513249,-2.06312523282)--(1.30126659756,-1.81918215546);
\draw[gray, thin] (1.24562513249,-2.06312523282)--(1.26694365869,-1.84211263761);
\draw[gray, thin] (1.12395389703,-2.03439981289)--(1.34459385717,-2.10469467015);
\draw[gray, thin] (1.12395389703,-2.03439981289)--(1.30126659756,-1.81918215546);
\draw[gray, thin] (1.12395389703,-2.03439981289)--(1.26694365869,-1.84211263761);
\draw[gray, thin] (1.12395389703,-2.03439981289)--(1.10639796613,-1.78119738598);
\draw[gray, thin] (1.34459385717,-2.10469467015)--(1.59386884793,-2.25363315289);
\draw[gray, thin] (1.34459385717,-2.10469467015)--(1.47917799743,-2.16204391262);
\draw[gray, thin] (1.34459385717,-2.10469467015)--(1.6182586115,-2.15690457066);
\draw[gray, thin] (1.34459385717,-2.10469467015)--(1.30126659756,-1.81918215546);
\draw[gray, thin] (1.34459385717,-2.10469467015)--(1.26694365869,-1.84211263761);
\draw[gray, thin] (0.656381027115,-4.83272253986)--(0.436891057352,-4.68876207737);
\draw[gray, thin] (0.656381027115,-4.83272253986)--(0.564083027138,-4.63571198103);
\draw[gray, thin] (0.656381027115,-4.83272253986)--(0.612648561634,-4.55097142782);
\draw[gray, thin] (0.292290593355,-4.71069780291)--(0.265382534865,-4.70471828434);
\draw[gray, thin] (0.292290593355,-4.71069780291)--(0.436891057352,-4.68876207737);
\draw[gray, thin] (0.292290593355,-4.71069780291)--(0.564083027138,-4.63571198103);
\draw[gray, thin] (0.292290593355,-4.71069780291)--(0.441019258781,-4.5544258508);
\draw[gray, thin] (0.265382534865,-4.70471828434)--(0.436891057352,-4.68876207737);
\draw[gray, thin] (0.265382534865,-4.70471828434)--(0.441019258781,-4.5544258508);
\draw[gray, thin] (1.51173955389,-4.34554985533)--(1.32764260372,-4.46201403509);
\draw[gray, thin] (1.51173955389,-4.34554985533)--(1.70032667391,-4.50008165032);
\draw[gray, thin] (1.51173955389,-4.34554985533)--(1.61437239147,-4.50019900664);
\draw[gray, thin] (1.51173955389,-4.34554985533)--(1.6088922477,-4.51032388376);
\draw[gray, thin] (1.51173955389,-4.34554985533)--(1.70119991965,-4.49901492786);
\draw[gray, thin] (1.67788488352,-4.634243577)--(1.38428394647,-4.68914707515);
\draw[gray, thin] (1.67788488352,-4.634243577)--(1.84516913095,-4.88287972721);
\draw[gray, thin] (1.67788488352,-4.634243577)--(1.83440088805,-4.73770553738);
\draw[gray, thin] (1.67788488352,-4.634243577)--(1.70032667391,-4.50008165032);
\draw[gray, thin] (1.67788488352,-4.634243577)--(1.61437239147,-4.50019900664);
\draw[gray, thin] (1.67788488352,-4.634243577)--(1.6088922477,-4.51032388376);
\draw[gray, thin] (1.67788488352,-4.634243577)--(1.70119991965,-4.49901492786);
\draw[gray, thin] (1.15665874577,-4.14565539804)--(1.02118886476,-4.12259991797);
\draw[gray, thin] (1.15665874577,-4.14565539804)--(1.02357513622,-4.19262777335);
\draw[gray, thin] (1.15665874577,-4.14565539804)--(1.2579507241,-3.899221327);
\draw[gray, thin] (1.02357513622,-4.19262777335)--(1.02118886476,-4.12259991797);
\draw[gray, thin] (1.02118886476,-4.12259991797)--(0.892789776809,-3.90022631833);
\draw[gray, thin] (1.06078022459,-4.75368031606)--(1.17438594721,-4.94022484427);
\draw[gray, thin] (1.06078022459,-4.75368031606)--(1.17179054451,-4.92552941601);
\draw[gray, thin] (1.06078022459,-4.75368031606)--(1.08195374787,-4.66519498359);
\draw[gray, thin] (1.06078022459,-4.75368031606)--(1.1933435446,-4.65974522391);
\draw[gray, thin] (1.06078022459,-4.75368031606)--(1.04758252882,-4.67052402412);
\draw[gray, thin] (1.06078022459,-4.75368031606)--(1.29903345748,-4.59094716364);
\draw[gray, thin] (1.06078022459,-4.75368031606)--(1.13620848255,-4.52546183293);
\draw[gray, thin] (1.29903345748,-4.59094716364)--(1.08195374787,-4.66519498359);
\draw[gray, thin] (1.29903345748,-4.59094716364)--(1.1933435446,-4.65974522391);
\draw[gray, thin] (1.29903345748,-4.59094716364)--(1.04758252882,-4.67052402412);
\draw[gray, thin] (1.29903345748,-4.59094716364)--(1.13620848255,-4.52546183293);
\draw[gray, thin] (1.29903345748,-4.59094716364)--(1.32764260372,-4.46201403509);
\draw[gray, thin] (1.29903345748,-4.59094716364)--(1.38428394647,-4.68914707515);
\draw[gray, thin] (1.1933435446,-4.65974522391)--(1.17438594721,-4.94022484427);
\draw[gray, thin] (1.1933435446,-4.65974522391)--(1.17179054451,-4.92552941601);
\draw[gray, thin] (1.1933435446,-4.65974522391)--(1.08195374787,-4.66519498359);
\draw[gray, thin] (1.1933435446,-4.65974522391)--(1.04758252882,-4.67052402412);
\draw[gray, thin] (1.1933435446,-4.65974522391)--(1.38428394647,-4.68914707515);
\draw[gray, thin] (1.1933435446,-4.65974522391)--(1.13620848255,-4.52546183293);
\draw[gray, thin] (1.1933435446,-4.65974522391)--(1.32764260372,-4.46201403509);
\draw[gray, thin] (1.17179054451,-4.92552941601)--(1.17438594721,-4.94022484427);
\draw[gray, thin] (1.17179054451,-4.92552941601)--(1.08195374787,-4.66519498359);
\draw[gray, thin] (1.17179054451,-4.92552941601)--(1.04758252882,-4.67052402412);
\draw[gray, thin] (1.17179054451,-4.92552941601)--(1.39711380782,-4.90369685358);
\draw[gray, thin] (1.17438594721,-4.94022484427)--(1.08195374787,-4.66519498359);
\draw[gray, thin] (1.17438594721,-4.94022484427)--(1.04758252882,-4.67052402412);
\draw[gray, thin] (1.17438594721,-4.94022484427)--(1.39711380782,-4.90369685358);
\draw[gray, thin] (-0.852044215086,-4.37712614148)--(-0.825760782318,-4.35830765622);
\draw[gray, thin] (-0.852044215086,-4.37712614148)--(-0.728217192802,-4.43972255902);
\draw[gray, thin] (-0.852044215086,-4.37712614148)--(-0.700569218708,-4.40102013114);
\draw[gray, thin] (-0.852044215086,-4.37712614148)--(-0.904017600122,-4.23331272487);
\draw[gray, thin] (-0.852044215086,-4.37712614148)--(-0.86930744019,-4.10608584218);
\draw[gray, thin] (-0.700569218708,-4.40102013114)--(-0.825760782318,-4.35830765622);
\draw[gray, thin] (-0.700569218708,-4.40102013114)--(-0.728217192802,-4.43972255902);
\draw[gray, thin] (-0.700569218708,-4.40102013114)--(-0.904017600122,-4.23331272487);
\draw[gray, thin] (-0.728217192802,-4.43972255902)--(-0.825760782318,-4.35830765622);
\draw[gray, thin] (-0.728217192802,-4.43972255902)--(-0.904017600122,-4.23331272487);
\draw[gray, thin] (3.65016101484,-2.79718689257)--(3.58414514566,-2.72320829098);
\draw[gray, thin] (3.65016101484,-2.79718689257)--(3.70435180385,-2.76344389101);
\draw[gray, thin] (3.58414514566,-2.72320829098)--(3.70435180385,-2.76344389101);
\draw[gray, thin] (3.58414514566,-2.72320829098)--(3.66295027892,-2.45588669269);
\draw[gray, thin] (3.58414514566,-2.72320829098)--(3.50429838524,-2.53221172637);
\draw[gray, thin] (3.70435180385,-2.76344389101)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (3.22860499702,-4.0560797447)--(3.42335424831,-3.96788542568);
\draw[gray, thin] (4.14388734285,-2.91167884928)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (4.14388734285,-2.91167884928)--(4.11849578887,-2.92280492967);
\draw[gray, thin] (4.14388734285,-2.91167884928)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (4.14388734285,-2.91167884928)--(4.02669159105,-2.68180545953);
\draw[gray, thin] (4.14388734285,-2.91167884928)--(4.02205413443,-2.75310658655);
\draw[gray, thin] (4.14388734285,-2.91167884928)--(4.02680271769,-2.68125735233);
\draw[gray, thin] (4.14388734285,-2.91167884928)--(4.18156534762,-2.82108676853);
\draw[gray, thin] (4.14388734285,-2.91167884928)--(4.14890593274,-2.79703574228);
\draw[gray, thin] (4.11849578887,-2.92280492967)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (4.11849578887,-2.92280492967)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (4.11849578887,-2.92280492967)--(4.02669159105,-2.68180545953);
\draw[gray, thin] (4.11849578887,-2.92280492967)--(4.02205413443,-2.75310658655);
\draw[gray, thin] (4.11849578887,-2.92280492967)--(4.02680271769,-2.68125735233);
\draw[gray, thin] (4.11849578887,-2.92280492967)--(4.18156534762,-2.82108676853);
\draw[gray, thin] (4.11849578887,-2.92280492967)--(4.14890593274,-2.79703574228);
\draw[gray, thin] (3.42343105852,-0.241925587035)--(3.67441851911,-0.211518741578);
\draw[gray, thin] (3.42343105852,-0.241925587035)--(3.40755611297,-0.175199826613);
\draw[gray, thin] (3.40755611297,-0.175199826613)--(3.67441851911,-0.211518741578);
\draw[gray, thin] (3.67441851911,-0.211518741578)--(3.74717446594,-0.408977838298);
\draw[gray, thin] (3.67441851911,-0.211518741578)--(3.86172114723,-0.239852142936);
\draw[gray, thin] (3.67441851911,-0.211518741578)--(3.88931339831,-0.242190682331);
\draw[gray, thin] (3.67441851911,-0.211518741578)--(3.78995897297,-0.261963514416);
\draw[gray, thin] (3.78995897297,-0.261963514416)--(3.74717446594,-0.408977838298);
\draw[gray, thin] (3.78995897297,-0.261963514416)--(3.86172114723,-0.239852142936);
\draw[gray, thin] (3.78995897297,-0.261963514416)--(3.88931339831,-0.242190682331);
\draw[gray, thin] (3.86172114723,-0.239852142936)--(3.74717446594,-0.408977838298);
\draw[gray, thin] (3.86172114723,-0.239852142936)--(3.88931339831,-0.242190682331);
\draw[gray, thin] (3.74717446594,-0.408977838298)--(3.88931339831,-0.242190682331);
\draw[gray, thin] (2.29271903472,-0.752122786208)--(2.1982977803,-0.877264901918);
\draw[gray, thin] (2.29271903472,-0.752122786208)--(2.35653943092,-0.969664469365);
\draw[gray, thin] (2.29271903472,-0.752122786208)--(2.3239799183,-0.872170300305);
\draw[gray, thin] (2.3239799183,-0.872170300305)--(2.1982977803,-0.877264901918);
\draw[gray, thin] (2.3239799183,-0.872170300305)--(2.35653943092,-0.969664469365);
\draw[gray, thin] (2.35653943092,-0.969664469365)--(2.1982977803,-0.877264901918);
\draw[gray, thin] (2.35653943092,-0.969664469365)--(2.33375650803,-1.25964221796);
\draw[gray, thin] (1.96644420341,-1.13354348938)--(1.82991730679,-1.19128251644);
\draw[gray, thin] (1.96644420341,-1.13354348938)--(1.92888860656,-1.34806640105);
\draw[gray, thin] (1.96644420341,-1.13354348938)--(1.9528231201,-1.17344743465);
\draw[gray, thin] (1.96644420341,-1.13354348938)--(2.01279066347,-0.966199897939);
\draw[gray, thin] (1.9528231201,-1.17344743465)--(1.82991730679,-1.19128251644);
\draw[gray, thin] (1.9528231201,-1.17344743465)--(1.92888860656,-1.34806640105);
\draw[gray, thin] (1.9528231201,-1.17344743465)--(2.01279066347,-0.966199897939);
\draw[gray, thin] (1.92888860656,-1.34806640105)--(1.82991730679,-1.19128251644);
\draw[gray, thin] (1.92888860656,-1.34806640105)--(1.64001793217,-1.29661608897);
\draw[gray, thin] (1.64001793217,-1.29661608897)--(1.82991730679,-1.19128251644);
\draw[gray, thin] (1.824571759,-0.777213699131)--(2.01279066347,-0.966199897939);
\draw[gray, thin] (1.824571759,-0.777213699131)--(1.74066817359,-0.588130840381);
\draw[gray, thin] (1.824571759,-0.777213699131)--(1.97088429829,-0.675262506675);
\draw[gray, thin] (2.04596376794,-0.53623453791)--(1.97088429829,-0.675262506675);
\draw[gray, thin] (1.84512675408,-0.0933695680496)--(1.64117067766,-0.243376786396);
\draw[gray, thin] (1.84512675408,-0.0933695680496)--(1.76184055699,-0.308355569754);
\draw[gray, thin] (1.84512675408,-0.0933695680496)--(1.70952294191,-0.247262837631);
\draw[gray, thin] (1.84512675408,-0.0933695680496)--(1.96339574055,0.0447510036719);
\draw[gray, thin] (1.50229717561,-0.00836414497331)--(1.51407476675,0.132121053013);
\draw[gray, thin] (1.50229717561,-0.00836414497331)--(1.4612100049,0.000928345039194);
\draw[gray, thin] (1.50229717561,-0.00836414497331)--(1.64117067766,-0.243376786396);
\draw[gray, thin] (1.4612100049,0.000928345039194)--(1.51407476675,0.132121053013);
\draw[gray, thin] (1.74066817359,-0.588130840381)--(1.97088429829,-0.675262506675);
\draw[gray, thin] (1.74066817359,-0.588130840381)--(1.76184055699,-0.308355569754);
\draw[gray, thin] (1.09150380653,-3.44608192366)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.09150380653,-3.44608192366)--(1.05257680755,-3.4927965671);
\draw[gray, thin] (1.05257680755,-3.4927965671)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.36930787696,-3.85725848899)--(1.2579507241,-3.899221327);
\draw[gray, thin] (1.49632408498,-4.8861755195)--(1.48938444194,-4.94774973369);
\draw[gray, thin] (1.49632408498,-4.8861755195)--(1.39711380782,-4.90369685358);
\draw[gray, thin] (1.49632408498,-4.8861755195)--(1.38428394647,-4.68914707515);
\draw[gray, thin] (3.16054804063,-2.76238611912)--(3.0470070301,-2.97304899295);
\draw[gray, thin] (3.16054804063,-2.76238611912)--(2.89880766406,-2.64245193181);
\draw[gray, thin] (3.16054804063,-2.76238611912)--(3.1648751835,-2.89402448452);
\draw[gray, thin] (3.16054804063,-2.76238611912)--(3.12672078221,-2.77101311312);
\draw[gray, thin] (3.12672078221,-2.77101311312)--(2.91146963524,-2.94641776797);
\draw[gray, thin] (3.12672078221,-2.77101311312)--(3.0470070301,-2.97304899295);
\draw[gray, thin] (3.12672078221,-2.77101311312)--(2.89880766406,-2.64245193181);
\draw[gray, thin] (3.12672078221,-2.77101311312)--(3.1648751835,-2.89402448452);
\draw[gray, thin] (2.25474446334,-4.15177652491)--(2.01173130542,-4.30507331223);
\draw[gray, thin] (2.25474446334,-4.15177652491)--(2.26163214956,-4.29258910938);
\draw[gray, thin] (2.25474446334,-4.15177652491)--(2.36051072614,-4.14802983263);
\draw[gray, thin] (2.25474446334,-4.15177652491)--(2.36092777344,-4.15406822266);
\draw[gray, thin] (2.25474446334,-4.15177652491)--(2.31109306362,-4.02913739997);
\draw[gray, thin] (2.31109306362,-4.02913739997)--(2.26163214956,-4.29258910938);
\draw[gray, thin] (2.31109306362,-4.02913739997)--(2.36051072614,-4.14802983263);
\draw[gray, thin] (2.31109306362,-4.02913739997)--(2.36092777344,-4.15406822266);
\draw[gray, thin] (1.84351792288,-3.89873283025)--(1.86100384657,-4.0757529393);
\draw[gray, thin] (1.84351792288,-3.89873283025)--(1.86314232915,-3.80953234091);
\draw[gray, thin] (1.84351792288,-3.89873283025)--(1.91683903769,-3.84323501937);
\draw[gray, thin] (1.84351792288,-3.89873283025)--(1.76065063482,-3.62232902926);
\draw[gray, thin] (1.84351792288,-3.89873283025)--(1.94679613495,-3.62197810017);
\draw[gray, thin] (1.91683903769,-3.84323501937)--(1.86100384657,-4.0757529393);
\draw[gray, thin] (1.91683903769,-3.84323501937)--(1.86314232915,-3.80953234091);
\draw[gray, thin] (1.91683903769,-3.84323501937)--(1.76065063482,-3.62232902926);
\draw[gray, thin] (1.91683903769,-3.84323501937)--(2.10629399219,-3.71994080192);
\draw[gray, thin] (1.91683903769,-3.84323501937)--(1.94679613495,-3.62197810017);
\draw[gray, thin] (1.86314232915,-3.80953234091)--(1.86100384657,-4.0757529393);
\draw[gray, thin] (1.86314232915,-3.80953234091)--(1.76065063482,-3.62232902926);
\draw[gray, thin] (1.86314232915,-3.80953234091)--(2.10629399219,-3.71994080192);
\draw[gray, thin] (1.86314232915,-3.80953234091)--(1.94679613495,-3.62197810017);
\draw[gray, thin] (1.76065063482,-3.62232902926)--(1.94679613495,-3.62197810017);
\draw[gray, thin] (3.19400205939,-3.50152741828)--(3.10352812491,-3.43207132505);
\draw[gray, thin] (-1.43281819214,-3.96964751894)--(-1.41614043133,-4.14891245433);
\draw[gray, thin] (-1.43281819214,-3.96964751894)--(-1.43310860738,-3.9783967471);
\draw[gray, thin] (-1.43281819214,-3.96964751894)--(-1.38884683409,-4.15644305418);
\draw[gray, thin] (-1.43310860738,-3.9783967471)--(-1.41614043133,-4.14891245433);
\draw[gray, thin] (-1.43310860738,-3.9783967471)--(-1.38884683409,-4.15644305418);
\draw[gray, thin] (-0.946338248789,-3.78262950535)--(-0.942058281785,-3.7915834596);
\draw[gray, thin] (-0.678563312729,-4.0925072634)--(-0.904017600122,-4.23331272487);
\draw[gray, thin] (-0.678563312729,-4.0925072634)--(-0.86930744019,-4.10608584218);
\draw[gray, thin] (-1.36192335175,-1.7530231791)--(-1.47924135077,-1.73727427365);
\draw[gray, thin] (-1.36192335175,-1.7530231791)--(-1.63482113501,-1.692832348);
\draw[gray, thin] (-1.36192335175,-1.7530231791)--(-1.1477706656,-1.83664573546);
\draw[gray, thin] (-1.36192335175,-1.7530231791)--(-1.14894250512,-1.8125232739);
\draw[gray, thin] (-1.36192335175,-1.7530231791)--(-1.15208649399,-1.833247417);
\draw[gray, thin] (-1.36192335175,-1.7530231791)--(-1.21528463694,-1.92918663465);
\draw[gray, thin] (-1.36192335175,-1.7530231791)--(-1.15673545492,-1.73040726728);
\draw[gray, thin] (-1.47924135077,-1.73727427365)--(-1.63482113501,-1.692832348);
\draw[gray, thin] (-1.51409430765,-2.11181319147)--(-1.72698025316,-2.06375832608);
\draw[gray, thin] (-1.51409430765,-2.11181319147)--(-1.67862092053,-2.29118663782);
\draw[gray, thin] (-1.51409430765,-2.11181319147)--(-1.49723535656,-2.28941284666);
\draw[gray, thin] (-1.49723535656,-2.28941284666)--(-1.71490441385,-2.40223868479);
\draw[gray, thin] (-1.49723535656,-2.28941284666)--(-1.67862092053,-2.29118663782);
\draw[gray, thin] (-1.67862092053,-2.29118663782)--(-1.71490441385,-2.40223868479);
\draw[gray, thin] (-1.67862092053,-2.29118663782)--(-1.91430292655,-2.3847269282);
\draw[gray, thin] (-1.67862092053,-2.29118663782)--(-1.72698025316,-2.06375832608);
\draw[gray, thin] (-2.04459304418,-2.88216979589)--(-2.14863825008,-2.94755525266);
\draw[gray, thin] (-0.665979350088,-2.31490916559)--(-0.804901991057,-2.42529450245);
\draw[gray, thin] (-0.665979350088,-2.31490916559)--(-0.626700615424,-2.32572007857);
\draw[gray, thin] (-0.626700615424,-2.32572007857)--(-0.804901991057,-2.42529450245);
\draw[gray, thin] (-0.626400765713,-1.87186470384)--(-0.369107741945,-1.75770817048);
\draw[gray, thin] (-0.626400765713,-1.87186470384)--(-0.708594059844,-1.58482415898);
\draw[gray, thin] (-1.14903868727,-2.61624202977)--(-0.89797288216,-2.77317833844);
\draw[gray, thin] (-0.89797288216,-2.77317833844)--(-0.833197096141,-2.65636017716);
\draw[gray, thin] (-0.89797288216,-2.77317833844)--(-0.914751638061,-2.80952060968);
\draw[gray, thin] (-0.914751638061,-2.80952060968)--(-0.833197096141,-2.65636017716);
\draw[gray, thin] (-0.833197096141,-2.65636017716)--(-0.804901991057,-2.42529450245);
\draw[gray, thin] (-2.06839556749,-3.94326624063)--(-2.12992057893,-3.66223196553);
\draw[gray, thin] (-3.12070132449,-3.27627989278)--(-3.25005026594,-3.28992545574);
\draw[gray, thin] (-3.12070132449,-3.27627989278)--(-2.94851001531,-3.35059677229);
\draw[gray, thin] (-3.84588378232,-3.48525903532)--(-3.87862735435,-3.32604334109);
\draw[gray, thin] (-3.84588378232,-3.48525903532)--(-3.73135940393,-3.32907967561);
\draw[gray, thin] (-3.73135940393,-3.32907967561)--(-3.87862735435,-3.32604334109);
\draw[gray, thin] (-3.75149781083,-2.08532443114)--(-3.52038964817,-2.05381142687);
\draw[gray, thin] (-3.75149781083,-2.08532443114)--(-3.54216903116,-1.99162958143);
\draw[gray, thin] (-3.75149781083,-2.08532443114)--(-3.5985430913,-2.04034521085);
\draw[gray, thin] (-3.75149781083,-2.08532443114)--(-3.63361729785,-1.9860689295);
\draw[gray, thin] (-3.5985430913,-2.04034521085)--(-3.52038964817,-2.05381142687);
\draw[gray, thin] (-3.5985430913,-2.04034521085)--(-3.54216903116,-1.99162958143);
\draw[gray, thin] (-3.5985430913,-2.04034521085)--(-3.63361729785,-1.9860689295);
\draw[gray, thin] (-3.5985430913,-2.04034521085)--(-3.4377927322,-1.98001902605);
\draw[gray, thin] (-3.5985430913,-2.04034521085)--(-3.43340319063,-2.10009234318);
\draw[gray, thin] (-3.5985430913,-2.04034521085)--(-3.45767731316,-1.85109890582);
\draw[gray, thin] (-4.06808811652,-1.99007401086)--(-4.03419337901,-1.86431886477);
\draw[gray, thin] (-4.06808811652,-1.99007401086)--(-3.99993252866,-1.91556603498);
\draw[gray, thin] (-3.63361729785,-1.9860689295)--(-3.52038964817,-2.05381142687);
\draw[gray, thin] (-3.63361729785,-1.9860689295)--(-3.54216903116,-1.99162958143);
\draw[gray, thin] (-3.63361729785,-1.9860689295)--(-3.4377927322,-1.98001902605);
\draw[gray, thin] (-3.63361729785,-1.9860689295)--(-3.43340319063,-2.10009234318);
\draw[gray, thin] (-3.63361729785,-1.9860689295)--(-3.45767731316,-1.85109890582);
\draw[gray, thin] (-3.54216903116,-1.99162958143)--(-3.52038964817,-2.05381142687);
\draw[gray, thin] (-3.54216903116,-1.99162958143)--(-3.26378549334,-2.0313354293);
\draw[gray, thin] (-3.54216903116,-1.99162958143)--(-3.4377927322,-1.98001902605);
\draw[gray, thin] (-3.54216903116,-1.99162958143)--(-3.43340319063,-2.10009234318);
\draw[gray, thin] (-3.54216903116,-1.99162958143)--(-3.45767731316,-1.85109890582);
\draw[gray, thin] (-3.4317468106,-1.2711150245)--(-3.56247133917,-1.37677510084);
\draw[gray, thin] (-3.4317468106,-1.2711150245)--(-3.36351789887,-1.07660544024);
\draw[gray, thin] (-3.4317468106,-1.2711150245)--(-3.32990643371,-1.28592683201);
\draw[gray, thin] (-3.32990643371,-1.28592683201)--(-3.56247133917,-1.37677510084);
\draw[gray, thin] (-3.32990643371,-1.28592683201)--(-3.36351789887,-1.07660544024);
\draw[gray, thin] (-2.90899132364,-1.33984978472)--(-2.94449864188,-1.37440974516);
\draw[gray, thin] (-2.90899132364,-1.33984978472)--(-2.82369902939,-1.42185904267);
\draw[gray, thin] (-2.82369902939,-1.42185904267)--(-2.94449864188,-1.37440974516);
\draw[gray, thin] (-3.37780032775,-2.49712530589)--(-3.48702692804,-2.34664437812);
\draw[gray, thin] (-3.37780032775,-2.49712530589)--(-3.29347128469,-2.27985622496);
\draw[gray, thin] (-2.23525061483,-3.11717656302)--(-2.37830700301,-3.23365860829);
\draw[gray, thin] (-2.23525061483,-3.11717656302)--(-2.32832789537,-3.25360914992);
\draw[gray, thin] (-2.23525061483,-3.11717656302)--(-2.38521134835,-3.31638445703);
\draw[gray, thin] (-2.23525061483,-3.11717656302)--(-2.36528067027,-2.88474236641);
\draw[gray, thin] (-2.23525061483,-3.11717656302)--(-2.20273390359,-3.24923467955);
\draw[gray, thin] (-2.23525061483,-3.11717656302)--(-2.11573659884,-3.21410488456);
\draw[gray, thin] (-2.23525061483,-3.11717656302)--(-2.14863825008,-2.94755525266);
\draw[gray, thin] (-2.20273390359,-3.24923467955)--(-2.31306104805,-3.46666882163);
\draw[gray, thin] (-2.20273390359,-3.24923467955)--(-2.37830700301,-3.23365860829);
\draw[gray, thin] (-2.20273390359,-3.24923467955)--(-2.32832789537,-3.25360914992);
\draw[gray, thin] (-2.20273390359,-3.24923467955)--(-2.38521134835,-3.31638445703);
\draw[gray, thin] (-2.20273390359,-3.24923467955)--(-2.38945375955,-3.40907552193);
\draw[gray, thin] (-2.20273390359,-3.24923467955)--(-2.11573659884,-3.21410488456);
\draw[gray, thin] (-2.11573659884,-3.21410488456)--(-2.37830700301,-3.23365860829);
\draw[gray, thin] (-2.11573659884,-3.21410488456)--(-2.32832789537,-3.25360914992);
\draw[gray, thin] (-2.11573659884,-3.21410488456)--(-2.38521134835,-3.31638445703);
\draw[gray, thin] (-2.11573659884,-3.21410488456)--(-2.14863825008,-2.94755525266);
\draw[gray, thin] (-2.53540947031,-2.16100668821)--(-2.42362996814,-2.3128157334);
\draw[gray, thin] (-2.53540947031,-2.16100668821)--(-2.39404332083,-2.29539202677);
\draw[gray, thin] (-2.53540947031,-2.16100668821)--(-2.45312175501,-2.30850071497);
\draw[gray, thin] (-2.53540947031,-2.16100668821)--(-2.30827167238,-2.17914079286);
\draw[gray, thin] (-2.47002876153,-3.68397890182)--(-2.67514976112,-3.70309181478);
\draw[gray, thin] (-2.47002876153,-3.68397890182)--(-2.5229290775,-3.66477876393);
\draw[gray, thin] (-2.47002876153,-3.68397890182)--(-2.57442324854,-3.63919307114);
\draw[gray, thin] (-2.47002876153,-3.68397890182)--(-2.56155383736,-3.6455874415);
\draw[gray, thin] (-2.47002876153,-3.68397890182)--(-2.31306104805,-3.46666882163);
\draw[gray, thin] (-2.47002876153,-3.68397890182)--(-2.21671840347,-3.58729581464);
\draw[gray, thin] (-2.47002876153,-3.68397890182)--(-2.56933318462,-3.43155918709);
\draw[gray, thin] (-2.47002876153,-3.68397890182)--(-2.48502623978,-3.41308067477);
\draw[gray, thin] (-2.47002876153,-3.68397890182)--(-2.38945375955,-3.40907552193);
\draw[gray, thin] (-2.67514976112,-3.70309181478)--(-2.5229290775,-3.66477876393);
\draw[gray, thin] (-2.67514976112,-3.70309181478)--(-2.57442324854,-3.63919307114);
\draw[gray, thin] (-2.67514976112,-3.70309181478)--(-2.56155383736,-3.6455874415);
\draw[gray, thin] (-2.67514976112,-3.70309181478)--(-2.56933318462,-3.43155918709);
\draw[gray, thin] (-2.57442324854,-3.63919307114)--(-2.5229290775,-3.66477876393);
\draw[gray, thin] (-2.57442324854,-3.63919307114)--(-2.56155383736,-3.6455874415);
\draw[gray, thin] (-2.57442324854,-3.63919307114)--(-2.56933318462,-3.43155918709);
\draw[gray, thin] (-2.57442324854,-3.63919307114)--(-2.48502623978,-3.41308067477);
\draw[gray, thin] (-2.57442324854,-3.63919307114)--(-2.38945375955,-3.40907552193);
\draw[gray, thin] (-2.56155383736,-3.6455874415)--(-2.5229290775,-3.66477876393);
\draw[gray, thin] (-2.56155383736,-3.6455874415)--(-2.56933318462,-3.43155918709);
\draw[gray, thin] (-2.56155383736,-3.6455874415)--(-2.48502623978,-3.41308067477);
\draw[gray, thin] (-2.56155383736,-3.6455874415)--(-2.38945375955,-3.40907552193);
\draw[gray, thin] (-2.5229290775,-3.66477876393)--(-2.31306104805,-3.46666882163);
\draw[gray, thin] (-2.5229290775,-3.66477876393)--(-2.56933318462,-3.43155918709);
\draw[gray, thin] (-2.5229290775,-3.66477876393)--(-2.48502623978,-3.41308067477);
\draw[gray, thin] (-2.5229290775,-3.66477876393)--(-2.38945375955,-3.40907552193);
\draw[gray, thin] (-2.84816113674,-2.81745269844)--(-3.06480843661,-2.70953702713);
\draw[gray, thin] (-2.84816113674,-2.81745269844)--(-3.08900190203,-2.76624423458);
\draw[gray, thin] (-2.84816113674,-2.81745269844)--(-3.11996050285,-2.74737970338);
\draw[gray, thin] (-2.84816113674,-2.81745269844)--(-2.7643329274,-2.89697820642);
\draw[gray, thin] (-2.84816113674,-2.81745269844)--(-2.72994588408,-3.05627283417);
\draw[gray, thin] (-2.84816113674,-2.81745269844)--(-2.68782889924,-2.94854550572);
\draw[gray, thin] (-2.84816113674,-2.81745269844)--(-2.84288770364,-3.0187025874);
\draw[gray, thin] (-2.84816113674,-2.81745269844)--(-2.78666615181,-2.70627752212);
\draw[gray, thin] (-2.84816113674,-2.81745269844)--(-2.67919057037,-2.65061192264);
\draw[gray, thin] (-2.84816113674,-2.81745269844)--(-2.75882004502,-2.74824615397);
\draw[gray, thin] (-2.84816113674,-2.81745269844)--(-2.83303244249,-2.67950174084);
\draw[gray, thin] (-2.84816113674,-2.81745269844)--(-2.86457973172,-2.80172581849);
\draw[gray, thin] (-2.84816113674,-2.81745269844)--(-2.57285986487,-2.7941267324);
\draw[gray, thin] (-2.7643329274,-2.89697820642)--(-2.72994588408,-3.05627283417);
\draw[gray, thin] (-2.7643329274,-2.89697820642)--(-2.68782889924,-2.94854550572);
\draw[gray, thin] (-2.7643329274,-2.89697820642)--(-2.84288770364,-3.0187025874);
\draw[gray, thin] (-2.7643329274,-2.89697820642)--(-2.54808947044,-2.91846708625);
\draw[gray, thin] (-2.7643329274,-2.89697820642)--(-2.54048468989,-2.90714144009);
\draw[gray, thin] (-2.7643329274,-2.89697820642)--(-2.78666615181,-2.70627752212);
\draw[gray, thin] (-2.7643329274,-2.89697820642)--(-2.67919057037,-2.65061192264);
\draw[gray, thin] (-2.7643329274,-2.89697820642)--(-2.75882004502,-2.74824615397);
\draw[gray, thin] (-2.7643329274,-2.89697820642)--(-2.83303244249,-2.67950174084);
\draw[gray, thin] (-2.7643329274,-2.89697820642)--(-2.86457973172,-2.80172581849);
\draw[gray, thin] (-2.7643329274,-2.89697820642)--(-2.57285986487,-2.7941267324);
\draw[gray, thin] (-2.86457973172,-2.80172581849)--(-3.06480843661,-2.70953702713);
\draw[gray, thin] (-2.86457973172,-2.80172581849)--(-3.08900190203,-2.76624423458);
\draw[gray, thin] (-2.86457973172,-2.80172581849)--(-3.11996050285,-2.74737970338);
\draw[gray, thin] (-2.86457973172,-2.80172581849)--(-2.72994588408,-3.05627283417);
\draw[gray, thin] (-2.86457973172,-2.80172581849)--(-2.68782889924,-2.94854550572);
\draw[gray, thin] (-2.86457973172,-2.80172581849)--(-2.84288770364,-3.0187025874);
\draw[gray, thin] (-2.86457973172,-2.80172581849)--(-2.78666615181,-2.70627752212);
\draw[gray, thin] (-2.86457973172,-2.80172581849)--(-2.67919057037,-2.65061192264);
\draw[gray, thin] (-2.86457973172,-2.80172581849)--(-2.75882004502,-2.74824615397);
\draw[gray, thin] (-2.86457973172,-2.80172581849)--(-2.83303244249,-2.67950174084);
\draw[gray, thin] (-2.86457973172,-2.80172581849)--(-2.57285986487,-2.7941267324);
\draw[gray, thin] (-3.11019990812,-2.35373346635)--(-3.29347128469,-2.27985622496);
\draw[gray, thin] (-3.11019990812,-2.35373346635)--(-3.27262467165,-2.1823981282);
\draw[gray, thin] (-2.79704662436,-2.42188444969)--(-2.78666615181,-2.70627752212);
\draw[gray, thin] (-2.79704662436,-2.42188444969)--(-2.67919057037,-2.65061192264);
\draw[gray, thin] (-2.79704662436,-2.42188444969)--(-2.83303244249,-2.67950174084);
\draw[gray, thin] (-2.79704662436,-2.42188444969)--(-2.51967915626,-2.51298801161);
\draw[gray, thin] (-2.75882004502,-2.74824615397)--(-2.68782889924,-2.94854550572);
\draw[gray, thin] (-2.75882004502,-2.74824615397)--(-2.84288770364,-3.0187025874);
\draw[gray, thin] (-2.75882004502,-2.74824615397)--(-2.78666615181,-2.70627752212);
\draw[gray, thin] (-2.75882004502,-2.74824615397)--(-2.67919057037,-2.65061192264);
\draw[gray, thin] (-2.75882004502,-2.74824615397)--(-2.83303244249,-2.67950174084);
\draw[gray, thin] (-2.75882004502,-2.74824615397)--(-2.57285986487,-2.7941267324);
\draw[gray, thin] (-2.75882004502,-2.74824615397)--(-2.54808947044,-2.91846708625);
\draw[gray, thin] (-2.75882004502,-2.74824615397)--(-2.54048468989,-2.90714144009);
\draw[gray, thin] (-2.78666615181,-2.70627752212)--(-3.06480843661,-2.70953702713);
\draw[gray, thin] (-2.78666615181,-2.70627752212)--(-2.68782889924,-2.94854550572);
\draw[gray, thin] (-2.78666615181,-2.70627752212)--(-2.67919057037,-2.65061192264);
\draw[gray, thin] (-2.78666615181,-2.70627752212)--(-2.83303244249,-2.67950174084);
\draw[gray, thin] (-2.78666615181,-2.70627752212)--(-2.57285986487,-2.7941267324);
\draw[gray, thin] (-2.83303244249,-2.67950174084)--(-3.06480843661,-2.70953702713);
\draw[gray, thin] (-2.83303244249,-2.67950174084)--(-3.08900190203,-2.76624423458);
\draw[gray, thin] (-2.83303244249,-2.67950174084)--(-3.11996050285,-2.74737970338);
\draw[gray, thin] (-2.83303244249,-2.67950174084)--(-2.67919057037,-2.65061192264);
\draw[gray, thin] (-2.83303244249,-2.67950174084)--(-2.57285986487,-2.7941267324);
\draw[gray, thin] (-3.06480843661,-2.70953702713)--(-3.22411861629,-2.79871521317);
\draw[gray, thin] (-3.06480843661,-2.70953702713)--(-3.08900190203,-2.76624423458);
\draw[gray, thin] (-3.06480843661,-2.70953702713)--(-3.11996050285,-2.74737970338);
\draw[gray, thin] (-3.11996050285,-2.74737970338)--(-3.22411861629,-2.79871521317);
\draw[gray, thin] (-3.11996050285,-2.74737970338)--(-3.08900190203,-2.76624423458);
\draw[gray, thin] (-3.08900190203,-2.76624423458)--(-3.22411861629,-2.79871521317);
\draw[gray, thin] (-3.22411861629,-2.79871521317)--(-3.4037419479,-2.84611540956);
\draw[gray, thin] (-3.28720929848,0.557206871881)--(-3.48817464721,0.351918130106);
\draw[gray, thin] (-3.28720929848,0.557206871881)--(-3.40829248055,0.52730794384);
\draw[gray, thin] (-3.28720929848,0.557206871881)--(-3.35545599369,0.634402474359);
\draw[gray, thin] (-3.28720929848,0.557206871881)--(-3.36152882624,0.622537395989);
\draw[gray, thin] (-3.28720929848,0.557206871881)--(-3.36028117287,0.62497505664);
\draw[gray, thin] (-3.35545599369,0.634402474359)--(-3.56674182944,0.761605452446);
\draw[gray, thin] (-3.35545599369,0.634402474359)--(-3.60140001325,0.518738020423);
\draw[gray, thin] (-3.35545599369,0.634402474359)--(-3.40829248055,0.52730794384);
\draw[gray, thin] (-3.35545599369,0.634402474359)--(-3.36152882624,0.622537395989);
\draw[gray, thin] (-3.35545599369,0.634402474359)--(-3.36028117287,0.62497505664);
\draw[gray, thin] (-3.35545599369,0.634402474359)--(-3.49909437029,0.788898029582);
\draw[gray, thin] (-3.35545599369,0.634402474359)--(-3.43936417581,0.844508892237);
\draw[gray, thin] (-3.36028117287,0.62497505664)--(-3.56674182944,0.761605452446);
\draw[gray, thin] (-3.36028117287,0.62497505664)--(-3.60140001325,0.518738020423);
\draw[gray, thin] (-3.36028117287,0.62497505664)--(-3.40829248055,0.52730794384);
\draw[gray, thin] (-3.36028117287,0.62497505664)--(-3.36152882624,0.622537395989);
\draw[gray, thin] (-3.36028117287,0.62497505664)--(-3.49909437029,0.788898029582);
\draw[gray, thin] (-3.36028117287,0.62497505664)--(-3.43936417581,0.844508892237);
\draw[gray, thin] (-3.36152882624,0.622537395989)--(-3.56674182944,0.761605452446);
\draw[gray, thin] (-3.36152882624,0.622537395989)--(-3.60140001325,0.518738020423);
\draw[gray, thin] (-3.36152882624,0.622537395989)--(-3.48817464721,0.351918130106);
\draw[gray, thin] (-3.36152882624,0.622537395989)--(-3.40829248055,0.52730794384);
\draw[gray, thin] (-3.36152882624,0.622537395989)--(-3.49909437029,0.788898029582);
\draw[gray, thin] (-3.36152882624,0.622537395989)--(-3.43936417581,0.844508892237);
\draw[gray, thin] (-3.30913783047,0.0517610613273)--(-3.47597286673,0.194160974219);
\draw[gray, thin] (-2.81772675015,0.899177717618)--(-2.65903393484,0.87643581398);
\draw[gray, thin] (-2.81772675015,0.899177717618)--(-2.87622946157,0.807495304358);
\draw[gray, thin] (-2.87622946157,0.807495304358)--(-2.65903393484,0.87643581398);
\draw[gray, thin] (-2.51138881934,0.50684404953)--(-2.40922611105,0.716310932636);
\draw[gray, thin] (-2.51138881934,0.50684404953)--(-2.47641616648,0.618128314834);
\draw[gray, thin] (-2.51138881934,0.50684404953)--(-2.39343862103,0.741833986565);
\draw[gray, thin] (-2.51138881934,0.50684404953)--(-2.49789069607,0.514057235551);
\draw[gray, thin] (-2.49789069607,0.514057235551)--(-2.40922611105,0.716310932636);
\draw[gray, thin] (-2.49789069607,0.514057235551)--(-2.47641616648,0.618128314834);
\draw[gray, thin] (-2.49789069607,0.514057235551)--(-2.39343862103,0.741833986565);
\draw[gray, thin] (-3.53723124297,1.00095500617)--(-3.82245185312,0.926408559414);
\draw[gray, thin] (-3.53723124297,1.00095500617)--(-3.56674182944,0.761605452446);
\draw[gray, thin] (-3.53723124297,1.00095500617)--(-3.77410153858,0.907892268085);
\draw[gray, thin] (-3.53723124297,1.00095500617)--(-3.49909437029,0.788898029582);
\draw[gray, thin] (-3.53723124297,1.00095500617)--(-3.43936417581,0.844508892237);
\draw[gray, thin] (-3.53723124297,1.00095500617)--(-3.57766896565,1.09246880588);
\draw[gray, thin] (-3.53723124297,1.00095500617)--(-3.64745754829,1.08416402398);
\draw[gray, thin] (-3.53723124297,1.00095500617)--(-3.44453520032,1.17202328955);
\draw[gray, thin] (-3.47597286673,0.194160974219)--(-3.48817464721,0.351918130106);
\draw[gray, thin] (-4.94852176257,1.05587074504)--(-4.84055359329,0.998816105368);
\draw[gray, thin] (-4.94852176257,1.05587074504)--(-4.88556510937,0.925842795585);
\draw[gray, thin] (-4.94852176257,1.05587074504)--(-4.71615371342,1.14049628862);
\draw[gray, thin] (-4.94852176257,1.05587074504)--(-4.84376510176,1.1244896051);
\draw[gray, thin] (-4.26810291044,1.23690019951)--(-4.54592666678,1.32768023628);
\draw[gray, thin] (-4.26810291044,1.23690019951)--(-4.23911882519,0.955288838286);
\draw[gray, thin] (-4.26810291044,1.23690019951)--(-4.27042930237,1.14981645062);
\draw[gray, thin] (-4.26810291044,1.23690019951)--(-4.08419868104,1.47370559076);
\draw[gray, thin] (-4.27042930237,1.14981645062)--(-4.30384047287,0.926288339754);
\draw[gray, thin] (-4.27042930237,1.14981645062)--(-4.23911882519,0.955288838286);
\draw[gray, thin] (-4.84376510176,1.1244896051)--(-4.84055359329,0.998816105368);
\draw[gray, thin] (-4.84376510176,1.1244896051)--(-4.88556510937,0.925842795585);
\draw[gray, thin] (-4.84376510176,1.1244896051)--(-4.71615371342,1.14049628862);
\draw[gray, thin] (-4.84376510176,1.1244896051)--(-4.57557485549,1.15584060798);
\draw[gray, thin] (-4.84376510176,1.1244896051)--(-4.57757688558,1.14932282078);
\draw[gray, thin] (-4.88556510937,0.925842795585)--(-4.7672598888,0.71954934705);
\draw[gray, thin] (-4.88556510937,0.925842795585)--(-4.69828979201,0.825542344371);
\draw[gray, thin] (-4.88556510937,0.925842795585)--(-4.84055359329,0.998816105368);
\draw[gray, thin] (-4.88556510937,0.925842795585)--(-4.71615371342,1.14049628862);
\draw[gray, thin] (-4.7672598888,0.71954934705)--(-4.58897116412,0.705427533483);
\draw[gray, thin] (-4.7672598888,0.71954934705)--(-4.51529204347,0.563432318806);
\draw[gray, thin] (-4.7672598888,0.71954934705)--(-4.69828979201,0.825542344371);
\draw[gray, thin] (-4.7672598888,0.71954934705)--(-4.84055359329,0.998816105368);
\draw[gray, thin] (-4.7672598888,0.71954934705)--(-4.55705114219,0.890266186817);
\draw[gray, thin] (-4.69828979201,0.825542344371)--(-4.84055359329,0.998816105368);
\draw[gray, thin] (-4.69828979201,0.825542344371)--(-4.50913162454,0.872982473114);
\draw[gray, thin] (-4.69828979201,0.825542344371)--(-4.55705114219,0.890266186817);
\draw[gray, thin] (-4.69828979201,0.825542344371)--(-4.58897116412,0.705427533483);
\draw[gray, thin] (-3.97510740004,3.09481233592)--(-3.86522116593,2.87534201682);
\draw[gray, thin] (-3.97510740004,3.09481233592)--(-3.91255439897,2.9721389308);
\draw[gray, thin] (-3.97510740004,3.09481233592)--(-3.70402109668,3.11482675801);
\draw[gray, thin] (-3.97510740004,3.09481233592)--(-3.75986109266,2.90258724336);
\draw[gray, thin] (-3.86522116593,2.87534201682)--(-3.91255439897,2.9721389308);
\draw[gray, thin] (-3.86522116593,2.87534201682)--(-3.65538040704,2.87410570481);
\draw[gray, thin] (-3.86522116593,2.87534201682)--(-3.71725619997,2.90371736791);
\draw[gray, thin] (-3.86522116593,2.87534201682)--(-3.70402109668,3.11482675801);
\draw[gray, thin] (-3.86522116593,2.87534201682)--(-3.61543858428,2.91964284141);
\draw[gray, thin] (-3.86522116593,2.87534201682)--(-3.75986109266,2.90258724336);
\draw[gray, thin] (-3.86522116593,2.87534201682)--(-3.67512245296,2.70894535101);
\draw[gray, thin] (-3.86522116593,2.87534201682)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.91255439897,2.9721389308)--(-3.65538040704,2.87410570481);
\draw[gray, thin] (-3.91255439897,2.9721389308)--(-3.71725619997,2.90371736791);
\draw[gray, thin] (-3.91255439897,2.9721389308)--(-3.70402109668,3.11482675801);
\draw[gray, thin] (-3.91255439897,2.9721389308)--(-3.75986109266,2.90258724336);
\draw[gray, thin] (-3.91255439897,2.9721389308)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.71725619997,2.90371736791)--(-3.67512245296,2.70894535101);
\draw[gray, thin] (-3.71725619997,2.90371736791)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.71725619997,2.90371736791)--(-3.65538040704,2.87410570481);
\draw[gray, thin] (-3.71725619997,2.90371736791)--(-3.70402109668,3.11482675801);
\draw[gray, thin] (-3.71725619997,2.90371736791)--(-3.61543858428,2.91964284141);
\draw[gray, thin] (-3.71725619997,2.90371736791)--(-3.75986109266,2.90258724336);
\draw[gray, thin] (-3.61543858428,2.91964284141)--(-3.67512245296,2.70894535101);
\draw[gray, thin] (-3.61543858428,2.91964284141)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.61543858428,2.91964284141)--(-3.65538040704,2.87410570481);
\draw[gray, thin] (-3.61543858428,2.91964284141)--(-3.70402109668,3.11482675801);
\draw[gray, thin] (-3.61543858428,2.91964284141)--(-3.75986109266,2.90258724336);
\draw[gray, thin] (-3.65538040704,2.87410570481)--(-3.67512245296,2.70894535101);
\draw[gray, thin] (-3.65538040704,2.87410570481)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.65538040704,2.87410570481)--(-3.70402109668,3.11482675801);
\draw[gray, thin] (-3.65538040704,2.87410570481)--(-3.75986109266,2.90258724336);
\draw[gray, thin] (-3.70402109668,3.11482675801)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.70402109668,3.11482675801)--(-3.75986109266,2.90258724336);
\draw[gray, thin] (-3.67512245296,2.70894535101)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.67512245296,2.70894535101)--(-3.75986109266,2.90258724336);
\draw[gray, thin] (-3.08232450846,1.94974908533)--(-3.19714636032,1.84626411129);
\draw[gray, thin] (-3.08232450846,1.94974908533)--(-3.20718820732,1.85301390281);
\draw[gray, thin] (-3.08232450846,1.94974908533)--(-3.32391102817,1.9149966456);
\draw[gray, thin] (-3.08232450846,1.94974908533)--(-3.11578676408,1.71412687553);
\draw[gray, thin] (2.41199885061,4.45364963309)--(2.33269284605,4.35287033151);
\draw[gray, thin] (2.41199885061,4.45364963309)--(2.56441678653,4.54659348132);
\draw[gray, thin] (2.41199885061,4.45364963309)--(2.50823372676,4.54877754421);
\draw[gray, thin] (2.33269284605,4.35287033151)--(2.50823372676,4.54877754421);
\draw[gray, thin] (-0.991954586125,2.27800215982)--(-1.20494409894,2.48400112909);
\draw[gray, thin] (-0.991954586125,2.27800215982)--(-0.924977158975,2.31032316461);
\draw[gray, thin] (-0.991954586125,2.27800215982)--(-0.966233359633,2.37177571967);
\draw[gray, thin] (-1.23865324891,2.47967020097)--(-1.20494409894,2.48400112909);
\draw[gray, thin] (-1.23865324891,2.47967020097)--(-0.966233359633,2.37177571967);
\draw[gray, thin] (-1.20494409894,2.48400112909)--(-0.966233359633,2.37177571967);
\draw[gray, thin] (-1.1477706656,-1.83664573546)--(-1.14894250512,-1.8125232739);
\draw[gray, thin] (-1.1477706656,-1.83664573546)--(-1.15208649399,-1.833247417);
\draw[gray, thin] (-1.1477706656,-1.83664573546)--(-1.21528463694,-1.92918663465);
\draw[gray, thin] (-1.1477706656,-1.83664573546)--(-1.15673545492,-1.73040726728);
\draw[gray, thin] (-1.1477706656,-1.83664573546)--(-0.984374503909,-1.70241056176);
\draw[gray, thin] (-1.1477706656,-1.83664573546)--(-1.07123709267,-1.61566607425);
\draw[gray, thin] (-1.15208649399,-1.833247417)--(-1.14894250512,-1.8125232739);
\draw[gray, thin] (-1.15208649399,-1.833247417)--(-1.21528463694,-1.92918663465);
\draw[gray, thin] (-1.15208649399,-1.833247417)--(-1.15673545492,-1.73040726728);
\draw[gray, thin] (-1.15208649399,-1.833247417)--(-0.984374503909,-1.70241056176);
\draw[gray, thin] (-1.15208649399,-1.833247417)--(-1.07123709267,-1.61566607425);
\draw[gray, thin] (-1.14894250512,-1.8125232739)--(-1.21528463694,-1.92918663465);
\draw[gray, thin] (-1.14894250512,-1.8125232739)--(-1.15673545492,-1.73040726728);
\draw[gray, thin] (-1.14894250512,-1.8125232739)--(-0.984374503909,-1.70241056176);
\draw[gray, thin] (-1.14894250512,-1.8125232739)--(-1.07123709267,-1.61566607425);
\draw[gray, thin] (-1.21528463694,-1.92918663465)--(-1.15673545492,-1.73040726728);
\draw[gray, thin] (-1.07123709267,-1.61566607425)--(-1.15673545492,-1.73040726728);
\draw[gray, thin] (-1.07123709267,-1.61566607425)--(-1.24834002421,-1.41699173461);
\draw[gray, thin] (-1.07123709267,-1.61566607425)--(-0.984374503909,-1.70241056176);
\draw[gray, thin] (-1.07123709267,-1.61566607425)--(-1.04838474204,-1.37953752882);
\draw[gray, thin] (-0.984374503909,-1.70241056176)--(-1.15673545492,-1.73040726728);
\draw[gray, thin] (-0.984374503909,-1.70241056176)--(-0.708594059844,-1.58482415898);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.83865003043,1.30718364625);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.83348593526,1.5934480357);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.5827370278,1.33729383609);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.62753423921,1.28871803414);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.60177215493,1.47241112826);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.53767211986,1.39190749945);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.54989646048,1.41063610574);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.72267427429,1.6266861675);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.72650152074,1.59583170156);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.51435620122,1.37470978044);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.49462368574,1.47022686698);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.44413645938,1.41534551352);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.40911749384,1.4055663655);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.89038167147,1.68119268669);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.56841517162,1.77577546791);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.57789289996,1.70878810626);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.57553251345,1.71682426784);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.45164105332,1.72599535399);
\draw[gray, thin] (-3.72267427429,1.6266861675)--(-3.83348593526,1.5934480357);
\draw[gray, thin] (-3.72267427429,1.6266861675)--(-3.60177215493,1.47241112826);
\draw[gray, thin] (-3.72267427429,1.6266861675)--(-3.53767211986,1.39190749945);
\draw[gray, thin] (-3.72267427429,1.6266861675)--(-3.54989646048,1.41063610574);
\draw[gray, thin] (-3.72267427429,1.6266861675)--(-3.72650152074,1.59583170156);
\draw[gray, thin] (-3.72267427429,1.6266861675)--(-3.49462368574,1.47022686698);
\draw[gray, thin] (-3.72267427429,1.6266861675)--(-3.89038167147,1.68119268669);
\draw[gray, thin] (-3.72267427429,1.6266861675)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.72267427429,1.6266861675)--(-3.56841517162,1.77577546791);
\draw[gray, thin] (-3.72267427429,1.6266861675)--(-3.57789289996,1.70878810626);
\draw[gray, thin] (-3.72267427429,1.6266861675)--(-3.57553251345,1.71682426784);
\draw[gray, thin] (-3.72267427429,1.6266861675)--(-3.45164105332,1.72599535399);
\draw[gray, thin] (-3.72650152074,1.59583170156)--(-3.83348593526,1.5934480357);
\draw[gray, thin] (-3.72650152074,1.59583170156)--(-3.5827370278,1.33729383609);
\draw[gray, thin] (-3.72650152074,1.59583170156)--(-3.60177215493,1.47241112826);
\draw[gray, thin] (-3.72650152074,1.59583170156)--(-3.53767211986,1.39190749945);
\draw[gray, thin] (-3.72650152074,1.59583170156)--(-3.54989646048,1.41063610574);
\draw[gray, thin] (-3.72650152074,1.59583170156)--(-3.49462368574,1.47022686698);
\draw[gray, thin] (-3.72650152074,1.59583170156)--(-3.89038167147,1.68119268669);
\draw[gray, thin] (-3.72650152074,1.59583170156)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.72650152074,1.59583170156)--(-3.56841517162,1.77577546791);
\draw[gray, thin] (-3.72650152074,1.59583170156)--(-3.57789289996,1.70878810626);
\draw[gray, thin] (-3.72650152074,1.59583170156)--(-3.57553251345,1.71682426784);
\draw[gray, thin] (-4.13726973305,1.60707489066)--(-4.08419868104,1.47370559076);
\draw[gray, thin] (-4.13726973305,1.60707489066)--(-3.89038167147,1.68119268669);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.83865003043,1.30718364625);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.80901831334,1.13584993638);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.5827370278,1.33729383609);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.57766896565,1.09246880588);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.64745754829,1.08416402398);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.44453520032,1.17202328955);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.37673086005,1.31361150048);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.60177215493,1.47241112826);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.53767211986,1.39190749945);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.54989646048,1.41063610574);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.51435620122,1.37470978044);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.49462368574,1.47022686698);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.44413645938,1.41534551352);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.40911749384,1.4055663655);
\draw[gray, thin] (-3.95511906771,0.973771832648)--(-4.23911882519,0.955288838286);
\draw[gray, thin] (-3.95511906771,0.973771832648)--(-3.89979610512,0.982586569064);
\draw[gray, thin] (-3.95511906771,0.973771832648)--(-3.96875618904,0.905760122676);
\draw[gray, thin] (-3.95511906771,0.973771832648)--(-3.82245185312,0.926408559414);
\draw[gray, thin] (-3.95511906771,0.973771832648)--(-3.77410153858,0.907892268085);
\draw[gray, thin] (-3.95511906771,0.973771832648)--(-3.80901831334,1.13584993638);
\draw[gray, thin] (-3.95511906771,0.973771832648)--(-3.97020269475,1.0820975181);
\draw[gray, thin] (-3.95511906771,0.973771832648)--(-3.92835817185,1.11331033975);
\draw[gray, thin] (-3.96875618904,0.905760122676)--(-4.23911882519,0.955288838286);
\draw[gray, thin] (-3.96875618904,0.905760122676)--(-3.89979610512,0.982586569064);
\draw[gray, thin] (-3.96875618904,0.905760122676)--(-3.82245185312,0.926408559414);
\draw[gray, thin] (-3.96875618904,0.905760122676)--(-3.77410153858,0.907892268085);
\draw[gray, thin] (-3.96875618904,0.905760122676)--(-3.80901831334,1.13584993638);
\draw[gray, thin] (-3.96875618904,0.905760122676)--(-3.97020269475,1.0820975181);
\draw[gray, thin] (-3.96875618904,0.905760122676)--(-3.92835817185,1.11331033975);
\draw[gray, thin] (-3.82245185312,0.926408559414)--(-3.89979610512,0.982586569064);
\draw[gray, thin] (-3.82245185312,0.926408559414)--(-3.77410153858,0.907892268085);
\draw[gray, thin] (-3.82245185312,0.926408559414)--(-3.80901831334,1.13584993638);
\draw[gray, thin] (-3.82245185312,0.926408559414)--(-3.97020269475,1.0820975181);
\draw[gray, thin] (-3.82245185312,0.926408559414)--(-3.92835817185,1.11331033975);
\draw[gray, thin] (-3.82245185312,0.926408559414)--(-3.57766896565,1.09246880588);
\draw[gray, thin] (-3.82245185312,0.926408559414)--(-3.64745754829,1.08416402398);
\draw[gray, thin] (-3.89979610512,0.982586569064)--(-3.77410153858,0.907892268085);
\draw[gray, thin] (-3.89979610512,0.982586569064)--(-3.80901831334,1.13584993638);
\draw[gray, thin] (-3.89979610512,0.982586569064)--(-3.97020269475,1.0820975181);
\draw[gray, thin] (-3.89979610512,0.982586569064)--(-3.92835817185,1.11331033975);
\draw[gray, thin] (-3.89979610512,0.982586569064)--(-3.64745754829,1.08416402398);
\draw[gray, thin] (-3.77410153858,0.907892268085)--(-3.56674182944,0.761605452446);
\draw[gray, thin] (-3.77410153858,0.907892268085)--(-3.49909437029,0.788898029582);
\draw[gray, thin] (-3.77410153858,0.907892268085)--(-3.80901831334,1.13584993638);
\draw[gray, thin] (-3.77410153858,0.907892268085)--(-3.97020269475,1.0820975181);
\draw[gray, thin] (-3.77410153858,0.907892268085)--(-3.92835817185,1.11331033975);
\draw[gray, thin] (-3.77410153858,0.907892268085)--(-3.57766896565,1.09246880588);
\draw[gray, thin] (-3.77410153858,0.907892268085)--(-3.64745754829,1.08416402398);
\draw[gray, thin] (-3.38276736494,1.98022639453)--(-3.56841517162,1.77577546791);
\draw[gray, thin] (-3.38276736494,1.98022639453)--(-3.35150705583,1.73877814378);
\draw[gray, thin] (-3.38276736494,1.98022639453)--(-3.19714636032,1.84626411129);
\draw[gray, thin] (-3.38276736494,1.98022639453)--(-3.20718820732,1.85301390281);
\draw[gray, thin] (-3.38276736494,1.98022639453)--(-3.45164105332,1.72599535399);
\draw[gray, thin] (-3.38276736494,1.98022639453)--(-3.43810866332,1.84794604713);
\draw[gray, thin] (-3.38276736494,1.98022639453)--(-3.32391102817,1.9149966456);
\draw[gray, thin] (-3.32391102817,1.9149966456)--(-3.56841517162,1.77577546791);
\draw[gray, thin] (-3.32391102817,1.9149966456)--(-3.26979337266,1.63226125513);
\draw[gray, thin] (-3.32391102817,1.9149966456)--(-3.35150705583,1.73877814378);
\draw[gray, thin] (-3.32391102817,1.9149966456)--(-3.19714636032,1.84626411129);
\draw[gray, thin] (-3.32391102817,1.9149966456)--(-3.20718820732,1.85301390281);
\draw[gray, thin] (-3.32391102817,1.9149966456)--(-3.45164105332,1.72599535399);
\draw[gray, thin] (-3.32391102817,1.9149966456)--(-3.43810866332,1.84794604713);
\draw[gray, thin] (-3.32391102817,1.9149966456)--(-3.11578676408,1.71412687553);
\draw[gray, thin] (-3.11335003519,1.60208382812)--(-3.26979337266,1.63226125513);
\draw[gray, thin] (-3.11335003519,1.60208382812)--(-3.35150705583,1.73877814378);
\draw[gray, thin] (-3.11335003519,1.60208382812)--(-3.19714636032,1.84626411129);
\draw[gray, thin] (-3.11335003519,1.60208382812)--(-3.20718820732,1.85301390281);
\draw[gray, thin] (-3.11335003519,1.60208382812)--(-3.11578676408,1.71412687553);
\draw[gray, thin] (-1.91039734379,1.50903580911)--(-1.79954715811,1.51678658155);
\draw[gray, thin] (-0.671574645169,1.25816753947)--(-0.946923900365,1.23959456468);
\draw[gray, thin] (-0.671574645169,1.25816753947)--(-0.736272047581,1.2131993294);
\draw[gray, thin] (-0.525939834469,0.730860583775)--(-0.761214799425,0.550903348613);
\draw[gray, thin] (-0.525939834469,0.730860583775)--(-0.610168581058,0.486065980652);
\draw[gray, thin] (-0.525939834469,0.730860583775)--(-0.53930343534,0.683419249907);
\draw[gray, thin] (-0.525939834469,0.730860583775)--(-0.610079093066,0.573985965297);
\draw[gray, thin] (-0.525939834469,0.730860583775)--(-0.646640947975,0.698026746932);
\draw[gray, thin] (-0.525939834469,0.730860583775)--(-0.629376252762,0.566733609502);
\draw[gray, thin] (-0.525939834469,0.730860583775)--(-0.494077622154,0.458933178889);
\draw[gray, thin] (-0.53930343534,0.683419249907)--(-0.741501738949,0.462505152789);
\draw[gray, thin] (-0.53930343534,0.683419249907)--(-0.761214799425,0.550903348613);
\draw[gray, thin] (-0.53930343534,0.683419249907)--(-0.610168581058,0.486065980652);
\draw[gray, thin] (-0.53930343534,0.683419249907)--(-0.610079093066,0.573985965297);
\draw[gray, thin] (-0.53930343534,0.683419249907)--(-0.646640947975,0.698026746932);
\draw[gray, thin] (-0.53930343534,0.683419249907)--(-0.629376252762,0.566733609502);
\draw[gray, thin] (-0.53930343534,0.683419249907)--(-0.494077622154,0.458933178889);
\draw[gray, thin] (-0.741501738949,0.462505152789)--(-0.494077622154,0.458933178889);
\draw[gray, thin] (-0.741501738949,0.462505152789)--(-0.761214799425,0.550903348613);
\draw[gray, thin] (-0.741501738949,0.462505152789)--(-0.610168581058,0.486065980652);
\draw[gray, thin] (-0.741501738949,0.462505152789)--(-0.610079093066,0.573985965297);
\draw[gray, thin] (-0.741501738949,0.462505152789)--(-0.646640947975,0.698026746932);
\draw[gray, thin] (-0.741501738949,0.462505152789)--(-0.629376252762,0.566733609502);
\draw[gray, thin] (-0.761214799425,0.550903348613)--(-0.610168581058,0.486065980652);
\draw[gray, thin] (-0.761214799425,0.550903348613)--(-0.610079093066,0.573985965297);
\draw[gray, thin] (-0.761214799425,0.550903348613)--(-0.646640947975,0.698026746932);
\draw[gray, thin] (-0.761214799425,0.550903348613)--(-0.629376252762,0.566733609502);
\draw[gray, thin] (-0.761214799425,0.550903348613)--(-0.494077622154,0.458933178889);
\draw[gray, thin] (-0.494077622154,0.458933178889)--(-0.610168581058,0.486065980652);
\draw[gray, thin] (-0.494077622154,0.458933178889)--(-0.610079093066,0.573985965297);
\draw[gray, thin] (-0.494077622154,0.458933178889)--(-0.646640947975,0.698026746932);
\draw[gray, thin] (-0.494077622154,0.458933178889)--(-0.629376252762,0.566733609502);
\draw[gray, thin] (-1.13070725167,0.56961046988)--(-1.12211145451,0.591164472258);
\draw[gray, thin] (-1.13070725167,0.56961046988)--(-1.10286880715,0.559617828574);
\draw[gray, thin] (-1.10286880715,0.559617828574)--(-1.12211145451,0.591164472258);
\draw[gray, thin] (-0.646640947975,0.698026746932)--(-0.610168581058,0.486065980652);
\draw[gray, thin] (-0.646640947975,0.698026746932)--(-0.610079093066,0.573985965297);
\draw[gray, thin] (-0.646640947975,0.698026746932)--(-0.629376252762,0.566733609502);
\draw[gray, thin] (-3.40829248055,0.52730794384)--(-3.56674182944,0.761605452446);
\draw[gray, thin] (-3.40829248055,0.52730794384)--(-3.60140001325,0.518738020423);
\draw[gray, thin] (-3.40829248055,0.52730794384)--(-3.48817464721,0.351918130106);
\draw[gray, thin] (-3.40829248055,0.52730794384)--(-3.49909437029,0.788898029582);
\draw[gray, thin] (-2.26283788558,4.78672236589)--(-2.41244970683,4.53848647249);
\draw[gray, thin] (-2.35154726668,4.45983982946)--(-2.52795432766,4.34626939349);
\draw[gray, thin] (-2.35154726668,4.45983982946)--(-2.41125700112,4.32881464123);
\draw[gray, thin] (-2.35154726668,4.45983982946)--(-2.41244970683,4.53848647249);
\draw[gray, thin] (-2.35154726668,4.45983982946)--(-2.43856658896,4.52886667018);
\draw[gray, thin] (-2.43856658896,4.52886667018)--(-2.52795432766,4.34626939349);
\draw[gray, thin] (-2.43856658896,4.52886667018)--(-2.41125700112,4.32881464123);
\draw[gray, thin] (-2.43856658896,4.52886667018)--(-2.41244970683,4.53848647249);
\draw[gray, thin] (-2.41244970683,4.53848647249)--(-2.52795432766,4.34626939349);
\draw[gray, thin] (-2.41244970683,4.53848647249)--(-2.41125700112,4.32881464123);
\draw[gray, thin] (-2.41125700112,4.32881464123)--(-2.52795432766,4.34626939349);
\draw[gray, thin] (-1.81619995857,2.91474058864)--(-1.85557049193,2.68097777207);
\draw[gray, thin] (-1.81619995857,2.91474058864)--(-1.81575273463,2.91470486153);
\draw[gray, thin] (-1.81619995857,2.91474058864)--(-1.69447168903,3.12821258313);
\draw[gray, thin] (-1.81575273463,2.91470486153)--(-1.85557049193,2.68097777207);
\draw[gray, thin] (-1.81575273463,2.91470486153)--(-1.69447168903,3.12821258313);
\draw[gray, thin] (-1.53532961162,3.11736701384)--(-1.69447168903,3.12821258313);
\draw[gray, thin] (-1.99985681683,3.64771403545)--(-1.94894712356,3.69876744974);
\draw[gray, thin] (-2.39861918157,3.39401911871)--(-2.59789637582,3.26770561254);
\draw[gray, thin] (-2.39861918157,3.39401911871)--(-2.63936926139,3.37074414794);
\draw[gray, thin] (-2.39861918157,3.39401911871)--(-2.4806667845,3.25385610569);
\draw[gray, thin] (-2.59789637582,3.26770561254)--(-2.63936926139,3.37074414794);
\draw[gray, thin] (-2.59789637582,3.26770561254)--(-2.4806667845,3.25385610569);
\draw[gray, thin] (-2.63936926139,3.37074414794)--(-2.4806667845,3.25385610569);
\draw[gray, thin] (5.03762336643,-0.30016223555)--(4.98774115116,-0.475317317938);
\draw[gray, thin] (5.03762336643,-0.30016223555)--(4.96106096406,-0.39496264533);
\draw[gray, thin] (4.96106096406,-0.39496264533)--(4.98774115116,-0.475317317938);
\draw[gray, thin] (4.61380973842,1.43747241162)--(4.80761264024,1.33254070041);
\draw[gray, thin] (4.94746801098,1.29353865376)--(4.80761264024,1.33254070041);
\draw[gray, thin] (4.94746801098,1.29353865376)--(4.97760791138,1.29494836933);
\draw[gray, thin] (4.94746801098,1.29353865376)--(4.9249942752,1.17567127788);
\draw[gray, thin] (4.9249942752,1.17567127788)--(4.80761264024,1.33254070041);
\draw[gray, thin] (4.9249942752,1.17567127788)--(4.97760791138,1.29494836933);
\draw[gray, thin] (4.80761264024,1.33254070041)--(4.97760791138,1.29494836933);
\draw[gray, thin] (0.632598232978,-0.227545287348)--(0.682242601367,-0.36568635555);
\draw[gray, thin] (-0.295764206146,-0.118044325563)--(-0.510214545886,-0.225194377081);
\draw[gray, thin] (-0.295764206146,-0.118044325563)--(-0.553079540854,-0.122896037667);
\draw[gray, thin] (-0.295764206146,-0.118044325563)--(-0.261149090621,0.0944235179502);
\draw[gray, thin] (-0.295764206146,-0.118044325563)--(-0.179247128372,-0.349459496198);
\draw[gray, thin] (-0.261149090621,0.0944235179502)--(-0.00336846757281,0.0271756626231);
\draw[gray, thin] (-0.261149090621,0.0944235179502)--(-1.76247905159e-14,4.4339532046e-15);
\draw[gray, thin] (0.0616962417889,-0.198398164944)--(0.00494925565985,-0.400115004594);
\draw[gray, thin] (0.0616962417889,-0.198398164944)--(-0.179247128372,-0.349459496198);
\draw[gray, thin] (0.0616962417889,-0.198398164944)--(0.0326610577643,-0.354469482611);
\draw[gray, thin] (0.0616962417889,-0.198398164944)--(-0.00336846757281,0.0271756626231);
\draw[gray, thin] (0.0616962417889,-0.198398164944)--(-1.76247905159e-14,4.4339532046e-15);
\draw[gray, thin] (-0.00336846757281,0.0271756626231)--(-1.76247905159e-14,4.4339532046e-15);
\draw[gray, thin] (-0.553079540854,-0.122896037667)--(-0.591926404798,-0.271710385862);
\draw[gray, thin] (-0.553079540854,-0.122896037667)--(-0.648374111449,-0.301251549328);
\draw[gray, thin] (-0.553079540854,-0.122896037667)--(-0.510214545886,-0.225194377081);
\draw[gray, thin] (-0.553079540854,-0.122896037667)--(-0.68541047403,-0.351318441918);
\draw[gray, thin] (-0.553079540854,-0.122896037667)--(-0.599589839201,-0.149432268107);
\draw[gray, thin] (-0.553079540854,-0.122896037667)--(-0.754316379782,-0.00171934033685);
\draw[gray, thin] (-0.599589839201,-0.149432268107)--(-0.591926404798,-0.271710385862);
\draw[gray, thin] (-0.599589839201,-0.149432268107)--(-0.648374111449,-0.301251549328);
\draw[gray, thin] (-0.599589839201,-0.149432268107)--(-0.510214545886,-0.225194377081);
\draw[gray, thin] (-0.599589839201,-0.149432268107)--(-0.68541047403,-0.351318441918);
\draw[gray, thin] (-0.599589839201,-0.149432268107)--(-0.754316379782,-0.00171934033685);
\draw[gray, thin] (0.0326610577643,-0.354469482611)--(-0.121751132804,-0.443370250576);
\draw[gray, thin] (0.0326610577643,-0.354469482611)--(0.00494925565985,-0.400115004594);
\draw[gray, thin] (0.0326610577643,-0.354469482611)--(-0.179247128372,-0.349459496198);
\draw[gray, thin] (0.0326610577643,-0.354469482611)--(0.189470603861,-0.56039869068);
\draw[gray, thin] (0.00494925565985,-0.400115004594)--(-0.121751132804,-0.443370250576);
\draw[gray, thin] (0.00494925565985,-0.400115004594)--(-0.179247128372,-0.349459496198);
\draw[gray, thin] (0.00494925565985,-0.400115004594)--(0.189470603861,-0.56039869068);
\draw[gray, thin] (-0.179247128372,-0.349459496198)--(-0.121751132804,-0.443370250576);
\draw[gray, thin] (0.189470603861,-0.56039869068)--(-0.0493168946127,-0.721971701016);
\draw[gray, thin] (0.189470603861,-0.56039869068)--(0.389963116957,-0.770503301986);
\draw[gray, thin] (0.189470603861,-0.56039869068)--(0.434604156639,-0.712209006413);
\draw[gray, thin] (0.550311658383,-0.678001634088)--(0.389963116957,-0.770503301986);
\draw[gray, thin] (0.550311658383,-0.678001634088)--(0.434604156639,-0.712209006413);
\draw[gray, thin] (0.550311658383,-0.678001634088)--(0.766019798129,-0.790390484394);
\draw[gray, thin] (0.550311658383,-0.678001634088)--(0.715542797784,-0.866415404954);
\draw[gray, thin] (0.715542797784,-0.866415404954)--(0.749320707211,-1.14602911637);
\draw[gray, thin] (0.715542797784,-0.866415404954)--(0.760624441428,-1.08853148962);
\draw[gray, thin] (0.715542797784,-0.866415404954)--(0.766019798129,-0.790390484394);
\draw[gray, thin] (0.766019798129,-0.790390484394)--(0.760624441428,-1.08853148962);
\draw[gray, thin] (-0.733004058875,-1.28337994308)--(-0.902543348574,-1.04673199678);
\draw[gray, thin] (-0.733004058875,-1.28337994308)--(-0.890091420554,-1.31798387542);
\draw[gray, thin] (-0.733004058875,-1.28337994308)--(-0.622429918529,-1.51410730324);
\draw[gray, thin] (-0.733004058875,-1.28337994308)--(-0.664555148866,-1.34562222311);
\draw[gray, thin] (-0.733004058875,-1.28337994308)--(-0.5835537664,-1.04133853601);
\draw[gray, thin] (-0.664555148866,-1.34562222311)--(-0.622429918529,-1.51410730324);
\draw[gray, thin] (-0.664555148866,-1.34562222311)--(-0.708594059844,-1.58482415898);
\draw[gray, thin] (-0.664555148866,-1.34562222311)--(-0.890091420554,-1.31798387542);
\draw[gray, thin] (-0.708594059844,-1.58482415898)--(-0.622429918529,-1.51410730324);
\draw[gray, thin] (-0.5835537664,-1.04133853601)--(-0.537051794718,-1.03668379768);
\draw[gray, thin] (-0.5835537664,-1.04133853601)--(-0.617327470705,-0.94762576386);
\draw[gray, thin] (-0.5835537664,-1.04133853601)--(-0.694122769851,-0.768753987307);
\draw[gray, thin] (-0.5835537664,-1.04133853601)--(-0.482666669126,-0.891411826609);
\draw[gray, thin] (-0.5835537664,-1.04133853601)--(-0.374049734776,-0.853617525357);
\draw[gray, thin] (-0.5835537664,-1.04133853601)--(-0.486069268205,-0.941069949513);
\draw[gray, thin] (-0.5835537664,-1.04133853601)--(-0.419212553091,-0.866885356628);
\draw[gray, thin] (-0.537051794718,-1.03668379768)--(-0.617327470705,-0.94762576386);
\draw[gray, thin] (-0.537051794718,-1.03668379768)--(-0.482666669126,-0.891411826609);
\draw[gray, thin] (-0.537051794718,-1.03668379768)--(-0.374049734776,-0.853617525357);
\draw[gray, thin] (-0.537051794718,-1.03668379768)--(-0.486069268205,-0.941069949513);
\draw[gray, thin] (-0.537051794718,-1.03668379768)--(-0.419212553091,-0.866885356628);
\draw[gray, thin] (-0.374049734776,-0.853617525357)--(-0.617327470705,-0.94762576386);
\draw[gray, thin] (-0.374049734776,-0.853617525357)--(-0.213666072397,-1.08453813025);
\draw[gray, thin] (-0.374049734776,-0.853617525357)--(-0.482666669126,-0.891411826609);
\draw[gray, thin] (-0.374049734776,-0.853617525357)--(-0.204266506829,-0.85623198787);
\draw[gray, thin] (-0.374049734776,-0.853617525357)--(-0.486069268205,-0.941069949513);
\draw[gray, thin] (-0.374049734776,-0.853617525357)--(-0.419212553091,-0.866885356628);
\draw[gray, thin] (-0.374049734776,-0.853617525357)--(-0.164292295529,-0.92424087245);
\draw[gray, thin] (-0.419212553091,-0.866885356628)--(-0.617327470705,-0.94762576386);
\draw[gray, thin] (-0.419212553091,-0.866885356628)--(-0.694122769851,-0.768753987307);
\draw[gray, thin] (-0.419212553091,-0.866885356628)--(-0.213666072397,-1.08453813025);
\draw[gray, thin] (-0.419212553091,-0.866885356628)--(-0.482666669126,-0.891411826609);
\draw[gray, thin] (-0.419212553091,-0.866885356628)--(-0.204266506829,-0.85623198787);
\draw[gray, thin] (-0.419212553091,-0.866885356628)--(-0.486069268205,-0.941069949513);
\draw[gray, thin] (-0.419212553091,-0.866885356628)--(-0.164292295529,-0.92424087245);
\draw[gray, thin] (-0.204266506829,-0.85623198787)--(-0.213666072397,-1.08453813025);
\draw[gray, thin] (-0.204266506829,-0.85623198787)--(-0.482666669126,-0.891411826609);
\draw[gray, thin] (-0.204266506829,-0.85623198787)--(-0.486069268205,-0.941069949513);
\draw[gray, thin] (-0.204266506829,-0.85623198787)--(-0.164292295529,-0.92424087245);
\draw[gray, thin] (-0.204266506829,-0.85623198787)--(-0.0472169983528,-0.948987146808);
\draw[gray, thin] (-0.204266506829,-0.85623198787)--(-0.0493168946127,-0.721971701016);
\draw[gray, thin] (-0.164292295529,-0.92424087245)--(-0.213666072397,-1.08453813025);
\draw[gray, thin] (-0.164292295529,-0.92424087245)--(-0.0472169983528,-0.948987146808);
\draw[gray, thin] (-0.164292295529,-0.92424087245)--(-0.0493168946127,-0.721971701016);
\draw[gray, thin] (2.81715126635,-2.64249255356)--(2.89880766406,-2.64245193181);
\draw[gray, thin] (-2.46993862413,-0.598101307224)--(-2.70477124528,-0.494658188199);
\draw[gray, thin] (-2.46993862413,-0.598101307224)--(-2.46849656509,-0.46961006895);
\draw[gray, thin] (-2.46993862413,-0.598101307224)--(-2.23131890702,-0.526137862696);
\draw[gray, thin] (-2.46993862413,-0.598101307224)--(-2.45583150464,-0.404167518202);
\draw[gray, thin] (-2.45583150464,-0.404167518202)--(-2.70477124528,-0.494658188199);
\draw[gray, thin] (-2.45583150464,-0.404167518202)--(-2.46849656509,-0.46961006895);
\draw[gray, thin] (-2.45583150464,-0.404167518202)--(-2.23131890702,-0.526137862696);
\draw[gray, thin] (-2.46849656509,-0.46961006895)--(-2.70477124528,-0.494658188199);
\draw[gray, thin] (-2.46849656509,-0.46961006895)--(-2.23131890702,-0.526137862696);
\draw[gray, thin] (-2.1348072,0.00672116575536)--(-2.02391616748,-0.170282703795);
\draw[gray, thin] (-2.1348072,0.00672116575536)--(-2.10532222555,0.135216813463);
\draw[gray, thin] (-2.1348072,0.00672116575536)--(-1.95508722766,0.135245231927);
\draw[gray, thin] (-2.1348072,0.00672116575536)--(-1.99669539545,0.233160161788);
\draw[gray, thin] (-2.1348072,0.00672116575536)--(-1.99141110381,0.234995813985);
\draw[gray, thin] (-2.10532222555,0.135216813463)--(-1.95508722766,0.135245231927);
\draw[gray, thin] (-2.10532222555,0.135216813463)--(-1.99669539545,0.233160161788);
\draw[gray, thin] (-2.10532222555,0.135216813463)--(-1.865533855,0.210953089725);
\draw[gray, thin] (-2.10532222555,0.135216813463)--(-1.84844814834,0.224240820919);
\draw[gray, thin] (-2.10532222555,0.135216813463)--(-1.82485029624,0.237997566177);
\draw[gray, thin] (-2.10532222555,0.135216813463)--(-1.99141110381,0.234995813985);
\draw[gray, thin] (-2.10532222555,0.135216813463)--(-1.86468869633,0.217511226087);
\draw[gray, thin] (-2.09103060196,-0.719333877929)--(-2.14744960161,-0.875448185588);
\draw[gray, thin] (-2.09103060196,-0.719333877929)--(-2.02768825428,-0.74986501699);
\draw[gray, thin] (-2.09103060196,-0.719333877929)--(-2.02774415723,-0.749947351999);
\draw[gray, thin] (-2.09103060196,-0.719333877929)--(-2.00522906801,-0.657934057332);
\draw[gray, thin] (-2.09103060196,-0.719333877929)--(-2.01495777844,-0.731115312316);
\draw[gray, thin] (-2.09103060196,-0.719333877929)--(-2.0818471895,-0.649946787357);
\draw[gray, thin] (-2.09103060196,-0.719333877929)--(-2.23131890702,-0.526137862696);
\draw[gray, thin] (-2.09103060196,-0.719333877929)--(-1.8654265113,-0.706560592584);
\draw[gray, thin] (-1.99669539545,0.233160161788)--(-1.95508722766,0.135245231927);
\draw[gray, thin] (-1.99669539545,0.233160161788)--(-1.865533855,0.210953089725);
\draw[gray, thin] (-1.99669539545,0.233160161788)--(-1.84844814834,0.224240820919);
\draw[gray, thin] (-1.99669539545,0.233160161788)--(-1.82485029624,0.237997566177);
\draw[gray, thin] (-1.99669539545,0.233160161788)--(-1.99141110381,0.234995813985);
\draw[gray, thin] (-1.99669539545,0.233160161788)--(-1.86468869633,0.217511226087);
\draw[gray, thin] (-1.21249991173,-0.335097122003)--(-1.20813259105,-0.419251182671);
\draw[gray, thin] (-1.21249991173,-0.335097122003)--(-1.20626570991,-0.312219136976);
\draw[gray, thin] (-1.21249991173,-0.335097122003)--(-0.958635786089,-0.427711815594);
\draw[gray, thin] (-1.20626570991,-0.312219136976)--(-1.20813259105,-0.419251182671);
\draw[gray, thin] (-1.20626570991,-0.312219136976)--(-0.958635786089,-0.427711815594);
\draw[gray, thin] (-1.20813259105,-0.419251182671)--(-1.36431095765,-0.622163126113);
\draw[gray, thin] (-1.20813259105,-0.419251182671)--(-0.958635786089,-0.427711815594);
\draw[gray, thin] (-0.68541047403,-0.351318441918)--(-0.890654300041,-0.35964049451);
\draw[gray, thin] (-0.68541047403,-0.351318441918)--(-0.958635786089,-0.427711815594);
\draw[gray, thin] (-0.68541047403,-0.351318441918)--(-0.591926404798,-0.271710385862);
\draw[gray, thin] (-0.68541047403,-0.351318441918)--(-0.648374111449,-0.301251549328);
\draw[gray, thin] (-0.68541047403,-0.351318441918)--(-0.510214545886,-0.225194377081);
\draw[gray, thin] (-0.617327470705,-0.94762576386)--(-0.694122769851,-0.768753987307);
\draw[gray, thin] (-0.617327470705,-0.94762576386)--(-0.482666669126,-0.891411826609);
\draw[gray, thin] (-0.617327470705,-0.94762576386)--(-0.486069268205,-0.941069949513);
\draw[gray, thin] (1.21980201793,1.20672459464)--(1.15210889116,1.31356266078);
\draw[gray, thin] (-1.75664634331,1.21863471765)--(-1.51573182658,1.21652829064);
\draw[gray, thin] (-1.75664634331,1.21863471765)--(-1.56934301359,1.10257873134);
\draw[gray, thin] (-1.75664634331,1.21863471765)--(-1.53692017162,1.21327712428);
\draw[gray, thin] (-1.75664634331,1.21863471765)--(-1.54527238531,1.21857925784);
\draw[gray, thin] (-1.75664634331,1.21863471765)--(-1.51024678268,1.25651960108);
\draw[gray, thin] (-1.11827188454,0.23889962534)--(-1.22058573632,0.0356793514913);
\draw[gray, thin] (-1.11827188454,0.23889962534)--(-1.23063309288,0.191831520385);
\draw[gray, thin] (-1.11827188454,0.23889962534)--(-1.0679452566,0.231905968435);
\draw[gray, thin] (-1.11827188454,0.23889962534)--(-0.888720954114,0.162095890063);
\draw[gray, thin] (-0.890654300041,-0.35964049451)--(-0.958635786089,-0.427711815594);
\draw[gray, thin] (-0.890654300041,-0.35964049451)--(-0.648374111449,-0.301251549328);
\draw[gray, thin] (-1.44088968284,1.46472024195)--(-1.51573182658,1.21652829064);
\draw[gray, thin] (-1.44088968284,1.46472024195)--(-1.53692017162,1.21327712428);
\draw[gray, thin] (-1.44088968284,1.46472024195)--(-1.54527238531,1.21857925784);
\draw[gray, thin] (-1.44088968284,1.46472024195)--(-1.51024678268,1.25651960108);
\draw[gray, thin] (0.801858320092,3.7577761764)--(0.550714399748,3.63453264548);
\draw[gray, thin] (0.801858320092,3.7577761764)--(0.610466623603,3.83493048882);
\draw[gray, thin] (0.610466623603,3.83493048882)--(0.550714399748,3.63453264548);
\draw[gray, thin] (0.610466623603,3.83493048882)--(0.429489744318,3.83709261301);
\draw[gray, thin] (2.91110124212,2.90398730285)--(3.05082132169,2.89081522253);
\draw[gray, thin] (3.33911975201,3.68291443904)--(3.1626528798,3.52587466623);
\draw[gray, thin] (3.33911975201,3.68291443904)--(3.39196528918,3.68517097166);
\draw[gray, thin] (3.33911975201,3.68291443904)--(3.19566692322,3.79029501836);
\draw[gray, thin] (3.39196528918,3.68517097166)--(3.1626528798,3.52587466623);
\draw[gray, thin] (3.39196528918,3.68517097166)--(3.19566692322,3.79029501836);
\draw[gray, thin] (3.1626528798,3.52587466623)--(2.98994033887,3.491096672);
\draw[gray, thin] (3.1626528798,3.52587466623)--(3.19566692322,3.79029501836);
\draw[gray, thin] (2.59690742438,3.59343986875)--(2.83021385911,3.75984189063);
\draw[gray, thin] (2.59690742438,3.59343986875)--(2.81045082472,3.74116034765);
\draw[gray, thin] (1.91871835665,3.59083616399)--(1.87762536776,3.47077179198);
\draw[gray, thin] (1.91871835665,3.59083616399)--(1.74214519229,3.5542764368);
\draw[gray, thin] (1.91871835665,3.59083616399)--(2.18134703384,3.57299171568);
\draw[gray, thin] (1.91871835665,3.59083616399)--(2.16524641462,3.66305712674);
\draw[gray, thin] (1.74214519229,3.5542764368)--(1.87762536776,3.47077179198);
\draw[gray, thin] (1.87762536776,3.47077179198)--(2.06224348955,3.28922899031);
\draw[gray, thin] (0.16628429124,3.9563686834)--(0.0326437365526,3.90008784996);
\draw[gray, thin] (0.16628429124,3.9563686834)--(0.0306872417303,3.7953895089);
\draw[gray, thin] (0.16628429124,3.9563686834)--(-0.0557136098524,3.79321071227);
\draw[gray, thin] (0.16628429124,3.9563686834)--(0.279916478394,3.75342131838);
\draw[gray, thin] (0.16628429124,3.9563686834)--(0.429489744318,3.83709261301);
\draw[gray, thin] (0.429489744318,3.83709261301)--(0.298754624437,3.68715746523);
\draw[gray, thin] (0.429489744318,3.83709261301)--(0.279916478394,3.75342131838);
\draw[gray, thin] (0.429489744318,3.83709261301)--(0.550714399748,3.63453264548);
\draw[gray, thin] (0.689098874474,3.19191857054)--(0.514670139779,3.1465511766);
\draw[gray, thin] (0.689098874474,3.19191857054)--(0.560603450907,3.06817411045);
\draw[gray, thin] (0.689098874474,3.19191857054)--(0.527800882966,3.07390118599);
\draw[gray, thin] (0.689098874474,3.19191857054)--(0.522964799412,3.14975096464);
\draw[gray, thin] (0.689098874474,3.19191857054)--(0.659296664681,3.4683734312);
\draw[gray, thin] (2.50575738936,0.988252505389)--(2.37278168457,0.895812922386);
\draw[gray, thin] (2.50575738936,0.988252505389)--(2.73680249814,0.965167471633);
\draw[gray, thin] (2.50575738936,0.988252505389)--(2.56497969462,1.02425823967);
\draw[gray, thin] (2.50575738936,0.988252505389)--(2.66594257848,0.883293685019);
\draw[gray, thin] (2.50575738936,0.988252505389)--(2.50123049267,1.07391817942);
\draw[gray, thin] (2.56497969462,1.02425823967)--(2.37278168457,0.895812922386);
\draw[gray, thin] (2.56497969462,1.02425823967)--(2.73680249814,0.965167471633);
\draw[gray, thin] (2.56497969462,1.02425823967)--(2.66594257848,0.883293685019);
\draw[gray, thin] (2.56497969462,1.02425823967)--(2.83071689716,1.02453833664);
\draw[gray, thin] (2.56497969462,1.02425823967)--(2.50123049267,1.07391817942);
\draw[gray, thin] (2.26760315373,1.27205064352)--(2.3014454043,1.23612590904);
\draw[gray, thin] (2.3014454043,1.23612590904)--(2.50123049267,1.07391817942);
\draw[gray, thin] (2.50123049267,1.07391817942)--(2.37278168457,0.895812922386);
\draw[gray, thin] (2.50123049267,1.07391817942)--(2.73680249814,0.965167471633);
\draw[gray, thin] (2.50123049267,1.07391817942)--(2.66594257848,0.883293685019);
\draw[gray, thin] (2.32047192448,1.77085132358)--(2.39359185778,1.92719244693);
\draw[gray, thin] (4.40362235396,-0.102104584361)--(4.56540096093,-0.213987565836);
\draw[gray, thin] (4.40122622849,-0.570433194158)--(4.56566286257,-0.481261621135);
\draw[gray, thin] (4.56540096093,-0.213987565836)--(4.56566286257,-0.481261621135);
\draw[gray, thin] (4.19233871906,-1.08014357941)--(4.11882189067,-1.07870045589);
\draw[gray, thin] (3.44848923025,0.422826250815)--(3.44415798031,0.465663880195);
\draw[gray, thin] (4.66117386636,-1.96538239066)--(4.69217098881,-1.96688088182);
\draw[gray, thin] (4.66117386636,-1.96538239066)--(4.72905617875,-2.10221398638);
\draw[gray, thin] (4.66117386636,-1.96538239066)--(4.86649171741,-1.75815169233);
\draw[gray, thin] (4.10131871742,-2.33682337304)--(4.07466934597,-2.41166287551);
\draw[gray, thin] (4.10131871742,-2.33682337304)--(4.1511710125,-2.26815146439);
\draw[gray, thin] (4.1511710125,-2.26815146439)--(4.07466934597,-2.41166287551);
\draw[gray, thin] (4.07466934597,-2.41166287551)--(4.02669159105,-2.68180545953);
\draw[gray, thin] (4.07466934597,-2.41166287551)--(4.02680271769,-2.68125735233);
\draw[gray, thin] (3.7039290471,-2.43562766413)--(3.66295027892,-2.45588669269);
\draw[gray, thin] (3.7039290471,-2.43562766413)--(3.50429838524,-2.53221172637);
\draw[gray, thin] (3.66295027892,-2.45588669269)--(3.50429838524,-2.53221172637);
\draw[gray, thin] (3.50429838524,-2.53221172637)--(3.32973059384,-2.3630735308);
\draw[gray, thin] (-0.204956851295,-3.01809521303)--(-0.147287447598,-3.04704211879);
\draw[gray, thin] (-0.204956851295,-3.01809521303)--(0.0687857624679,-3.02328426715);
\draw[gray, thin] (-0.147287447598,-3.04704211879)--(0.0687857624679,-3.02328426715);
\draw[gray, thin] (1.60750434293,-1.63819312346)--(1.71654028737,-1.6932583001);
\draw[gray, thin] (1.24552698535,-1.70295253089)--(1.30126659756,-1.81918215546);
\draw[gray, thin] (1.24552698535,-1.70295253089)--(1.26694365869,-1.84211263761);
\draw[gray, thin] (1.24552698535,-1.70295253089)--(1.10639796613,-1.78119738598);
\draw[gray, thin] (1.10639796613,-1.78119738598)--(1.30126659756,-1.81918215546);
\draw[gray, thin] (1.10639796613,-1.78119738598)--(1.26694365869,-1.84211263761);
\draw[gray, thin] (1.59386884793,-2.25363315289)--(1.59653164548,-2.3414006759);
\draw[gray, thin] (1.59386884793,-2.25363315289)--(1.47917799743,-2.16204391262);
\draw[gray, thin] (1.59386884793,-2.25363315289)--(1.6182586115,-2.15690457066);
\draw[gray, thin] (1.6182586115,-2.15690457066)--(1.59653164548,-2.3414006759);
\draw[gray, thin] (1.6182586115,-2.15690457066)--(1.47917799743,-2.16204391262);
\draw[gray, thin] (1.47917799743,-2.16204391262)--(1.59653164548,-2.3414006759);
\draw[gray, thin] (0.436891057352,-4.68876207737)--(0.564083027138,-4.63571198103);
\draw[gray, thin] (0.436891057352,-4.68876207737)--(0.600422663828,-4.50086223514);
\draw[gray, thin] (0.436891057352,-4.68876207737)--(0.441019258781,-4.5544258508);
\draw[gray, thin] (0.436891057352,-4.68876207737)--(0.612648561634,-4.55097142782);
\draw[gray, thin] (0.441019258781,-4.5544258508)--(0.564083027138,-4.63571198103);
\draw[gray, thin] (0.441019258781,-4.5544258508)--(0.600422663828,-4.50086223514);
\draw[gray, thin] (0.441019258781,-4.5544258508)--(0.612648561634,-4.55097142782);
\draw[gray, thin] (0.612648561634,-4.55097142782)--(0.564083027138,-4.63571198103);
\draw[gray, thin] (0.612648561634,-4.55097142782)--(0.600422663828,-4.50086223514);
\draw[gray, thin] (0.612648561634,-4.55097142782)--(0.753716749809,-4.51068246794);
\draw[gray, thin] (0.564083027138,-4.63571198103)--(0.600422663828,-4.50086223514);
\draw[gray, thin] (0.564083027138,-4.63571198103)--(0.753716749809,-4.51068246794);
\draw[gray, thin] (0.600422663828,-4.50086223514)--(0.753716749809,-4.51068246794);
\draw[gray, thin] (1.61437239147,-4.50019900664)--(1.38428394647,-4.68914707515);
\draw[gray, thin] (1.61437239147,-4.50019900664)--(1.32764260372,-4.46201403509);
\draw[gray, thin] (1.61437239147,-4.50019900664)--(1.70032667391,-4.50008165032);
\draw[gray, thin] (1.61437239147,-4.50019900664)--(1.6088922477,-4.51032388376);
\draw[gray, thin] (1.61437239147,-4.50019900664)--(1.70119991965,-4.49901492786);
\draw[gray, thin] (1.6088922477,-4.51032388376)--(1.38428394647,-4.68914707515);
\draw[gray, thin] (1.6088922477,-4.51032388376)--(1.32764260372,-4.46201403509);
\draw[gray, thin] (1.6088922477,-4.51032388376)--(1.70032667391,-4.50008165032);
\draw[gray, thin] (1.6088922477,-4.51032388376)--(1.70119991965,-4.49901492786);
\draw[gray, thin] (1.13620848255,-4.52546183293)--(1.08195374787,-4.66519498359);
\draw[gray, thin] (1.13620848255,-4.52546183293)--(1.04758252882,-4.67052402412);
\draw[gray, thin] (1.13620848255,-4.52546183293)--(1.32764260372,-4.46201403509);
\draw[gray, thin] (1.13620848255,-4.52546183293)--(1.38428394647,-4.68914707515);
\draw[gray, thin] (1.32764260372,-4.46201403509)--(1.38428394647,-4.68914707515);
\draw[gray, thin] (1.08195374787,-4.66519498359)--(1.04758252882,-4.67052402412);
\draw[gray, thin] (1.38428394647,-4.68914707515)--(1.48938444194,-4.94774973369);
\draw[gray, thin] (1.38428394647,-4.68914707515)--(1.39711380782,-4.90369685358);
\draw[gray, thin] (-0.904017600122,-4.23331272487)--(-0.825760782318,-4.35830765622);
\draw[gray, thin] (-0.904017600122,-4.23331272487)--(-0.86930744019,-4.10608584218);
\draw[gray, thin] (-0.86930744019,-4.10608584218)--(-0.825760782318,-4.35830765622);
\draw[gray, thin] (4.02680271769,-2.68125735233)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (4.02680271769,-2.68125735233)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (4.02680271769,-2.68125735233)--(4.02669159105,-2.68180545953);
\draw[gray, thin] (4.02680271769,-2.68125735233)--(4.02205413443,-2.75310658655);
\draw[gray, thin] (4.02680271769,-2.68125735233)--(4.18156534762,-2.82108676853);
\draw[gray, thin] (4.02680271769,-2.68125735233)--(4.14890593274,-2.79703574228);
\draw[gray, thin] (4.02669159105,-2.68180545953)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (4.02669159105,-2.68180545953)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (4.02669159105,-2.68180545953)--(4.02205413443,-2.75310658655);
\draw[gray, thin] (4.02669159105,-2.68180545953)--(4.18156534762,-2.82108676853);
\draw[gray, thin] (4.02669159105,-2.68180545953)--(4.14890593274,-2.79703574228);
\draw[gray, thin] (3.95999266669,-2.90952992902)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (3.95999266669,-2.90952992902)--(4.02205413443,-2.75310658655);
\draw[gray, thin] (3.95999266669,-2.90952992902)--(4.18156534762,-2.82108676853);
\draw[gray, thin] (3.95999266669,-2.90952992902)--(4.14890593274,-2.79703574228);
\draw[gray, thin] (2.01279066347,-0.966199897939)--(1.82991730679,-1.19128251644);
\draw[gray, thin] (2.01279066347,-0.966199897939)--(2.1982977803,-0.877264901918);
\draw[gray, thin] (2.01279066347,-0.966199897939)--(1.97088429829,-0.675262506675);
\draw[gray, thin] (1.70952294191,-0.247262837631)--(1.64117067766,-0.243376786396);
\draw[gray, thin] (1.70952294191,-0.247262837631)--(1.76184055699,-0.308355569754);
\draw[gray, thin] (1.64117067766,-0.243376786396)--(1.76184055699,-0.308355569754);
\draw[gray, thin] (2.27974241352,-3.17020267957)--(2.37606455026,-3.20434075648);
\draw[gray, thin] (2.27974241352,-3.17020267957)--(2.47242986457,-3.30872609709);
\draw[gray, thin] (2.27974241352,-3.17020267957)--(2.4946941872,-3.3484436002);
\draw[gray, thin] (3.1648751835,-2.89402448452)--(2.91146963524,-2.94641776797);
\draw[gray, thin] (3.1648751835,-2.89402448452)--(3.0470070301,-2.97304899295);
\draw[gray, thin] (3.0470070301,-2.97304899295)--(2.79811430535,-2.99608591671);
\draw[gray, thin] (3.0470070301,-2.97304899295)--(2.91146963524,-2.94641776797);
\draw[gray, thin] (2.91146963524,-2.94641776797)--(2.79811430535,-2.99608591671);
\draw[gray, thin] (2.26163214956,-4.29258910938)--(2.01400894962,-4.37669819445);
\draw[gray, thin] (2.26163214956,-4.29258910938)--(2.01173130542,-4.30507331223);
\draw[gray, thin] (2.26163214956,-4.29258910938)--(2.36051072614,-4.14802983263);
\draw[gray, thin] (2.26163214956,-4.29258910938)--(2.36092777344,-4.15406822266);
\draw[gray, thin] (2.36092777344,-4.15406822266)--(2.36051072614,-4.14802983263);
\draw[gray, thin] (2.10629399219,-3.71994080192)--(1.94679613495,-3.62197810017);
\draw[gray, thin] (3.46958502568,-3.84473628266)--(3.42335424831,-3.96788542568);
\draw[gray, thin] (-1.38884683409,-4.15644305418)--(-1.41614043133,-4.14891245433);
\draw[gray, thin] (-0.287358308067,-1.76674568696)--(-0.263465331128,-1.69475963235);
\draw[gray, thin] (-0.287358308067,-1.76674568696)--(-0.369107741945,-1.75770817048);
\draw[gray, thin] (-2.09439340427,-3.53495452685)--(-2.31306104805,-3.46666882163);
\draw[gray, thin] (-2.09439340427,-3.53495452685)--(-2.12992057893,-3.66223196553);
\draw[gray, thin] (-2.09439340427,-3.53495452685)--(-2.01226188582,-3.61259107421);
\draw[gray, thin] (-2.09439340427,-3.53495452685)--(-2.21671840347,-3.58729581464);
\draw[gray, thin] (-2.01226188582,-3.61259107421)--(-2.12992057893,-3.66223196553);
\draw[gray, thin] (-2.01226188582,-3.61259107421)--(-2.21671840347,-3.58729581464);
\draw[gray, thin] (-2.12992057893,-3.66223196553)--(-2.31306104805,-3.46666882163);
\draw[gray, thin] (-2.12992057893,-3.66223196553)--(-2.21671840347,-3.58729581464);
\draw[gray, thin] (-2.72994588408,-3.05627283417)--(-2.6613572745,-3.27110332904);
\draw[gray, thin] (-2.72994588408,-3.05627283417)--(-2.68782889924,-2.94854550572);
\draw[gray, thin] (-2.72994588408,-3.05627283417)--(-2.84288770364,-3.0187025874);
\draw[gray, thin] (-2.72994588408,-3.05627283417)--(-2.54808947044,-2.91846708625);
\draw[gray, thin] (-2.72994588408,-3.05627283417)--(-2.54048468989,-2.90714144009);
\draw[gray, thin] (-2.68782889924,-2.94854550572)--(-2.84288770364,-3.0187025874);
\draw[gray, thin] (-2.68782889924,-2.94854550572)--(-2.54808947044,-2.91846708625);
\draw[gray, thin] (-2.68782889924,-2.94854550572)--(-2.54048468989,-2.90714144009);
\draw[gray, thin] (-2.68782889924,-2.94854550572)--(-2.67919057037,-2.65061192264);
\draw[gray, thin] (-2.68782889924,-2.94854550572)--(-2.57285986487,-2.7941267324);
\draw[gray, thin] (-2.9675582497,-1.86809775988)--(-2.90896397962,-1.95119959361);
\draw[gray, thin] (-2.9675582497,-1.86809775988)--(-2.91401712153,-1.81090232843);
\draw[gray, thin] (-2.9675582497,-1.86809775988)--(-2.92083163752,-1.72306843619);
\draw[gray, thin] (-2.9675582497,-1.86809775988)--(-2.88681301939,-1.78678095537);
\draw[gray, thin] (-2.9675582497,-1.86809775988)--(-2.85139590676,-1.93148085635);
\draw[gray, thin] (-2.9675582497,-1.86809775988)--(-2.86641374962,-2.09596576971);
\draw[gray, thin] (-3.52038964817,-2.05381142687)--(-3.26378549334,-2.0313354293);
\draw[gray, thin] (-3.52038964817,-2.05381142687)--(-3.27262467165,-2.1823981282);
\draw[gray, thin] (-3.52038964817,-2.05381142687)--(-3.4377927322,-1.98001902605);
\draw[gray, thin] (-3.52038964817,-2.05381142687)--(-3.43340319063,-2.10009234318);
\draw[gray, thin] (-3.52038964817,-2.05381142687)--(-3.45767731316,-1.85109890582);
\draw[gray, thin] (-3.52038964817,-2.05381142687)--(-3.48702692804,-2.34664437812);
\draw[gray, thin] (-3.4377927322,-1.98001902605)--(-3.26378549334,-2.0313354293);
\draw[gray, thin] (-3.4377927322,-1.98001902605)--(-3.27262467165,-2.1823981282);
\draw[gray, thin] (-3.4377927322,-1.98001902605)--(-3.43340319063,-2.10009234318);
\draw[gray, thin] (-3.4377927322,-1.98001902605)--(-3.45767731316,-1.85109890582);
\draw[gray, thin] (-3.9467767824,-1.55264443116)--(-3.88307167257,-1.69521952601);
\draw[gray, thin] (-3.9467767824,-1.55264443116)--(-4.07590504642,-1.64639249459);
\draw[gray, thin] (-3.9467767824,-1.55264443116)--(-3.92504539224,-1.56155122996);
\draw[gray, thin] (-3.9467767824,-1.55264443116)--(-3.81789185266,-1.59049479108);
\draw[gray, thin] (-3.9467767824,-1.55264443116)--(-3.78492942562,-1.63239088982);
\draw[gray, thin] (-3.92504539224,-1.56155122996)--(-3.88307167257,-1.69521952601);
\draw[gray, thin] (-3.92504539224,-1.56155122996)--(-4.07590504642,-1.64639249459);
\draw[gray, thin] (-3.92504539224,-1.56155122996)--(-3.81789185266,-1.59049479108);
\draw[gray, thin] (-3.92504539224,-1.56155122996)--(-3.78492942562,-1.63239088982);
\draw[gray, thin] (-3.92504539224,-1.56155122996)--(-3.72846894213,-1.34104679949);
\draw[gray, thin] (-3.92504539224,-1.56155122996)--(-3.64866050178,-1.641329366);
\draw[gray, thin] (-3.72846894213,-1.34104679949)--(-3.81789185266,-1.59049479108);
\draw[gray, thin] (-3.72846894213,-1.34104679949)--(-3.78492942562,-1.63239088982);
\draw[gray, thin] (-3.72846894213,-1.34104679949)--(-3.56247133917,-1.37677510084);
\draw[gray, thin] (-3.56247133917,-1.37677510084)--(-3.64866050178,-1.641329366);
\draw[gray, thin] (-3.56247133917,-1.37677510084)--(-3.5729973145,-1.67283725256);
\draw[gray, thin] (-3.43340319063,-2.10009234318)--(-3.48702692804,-2.34664437812);
\draw[gray, thin] (-3.43340319063,-2.10009234318)--(-3.29347128469,-2.27985622496);
\draw[gray, thin] (-3.43340319063,-2.10009234318)--(-3.26378549334,-2.0313354293);
\draw[gray, thin] (-3.43340319063,-2.10009234318)--(-3.27262467165,-2.1823981282);
\draw[gray, thin] (-3.43340319063,-2.10009234318)--(-3.45767731316,-1.85109890582);
\draw[gray, thin] (-3.26378549334,-2.0313354293)--(-3.29347128469,-2.27985622496);
\draw[gray, thin] (-3.26378549334,-2.0313354293)--(-3.27262467165,-2.1823981282);
\draw[gray, thin] (-3.26378549334,-2.0313354293)--(-3.45767731316,-1.85109890582);
\draw[gray, thin] (-2.90896397962,-1.95119959361)--(-2.86641374962,-2.09596576971);
\draw[gray, thin] (-2.90896397962,-1.95119959361)--(-2.91401712153,-1.81090232843);
\draw[gray, thin] (-2.90896397962,-1.95119959361)--(-2.92083163752,-1.72306843619);
\draw[gray, thin] (-2.90896397962,-1.95119959361)--(-2.88681301939,-1.78678095537);
\draw[gray, thin] (-2.90896397962,-1.95119959361)--(-2.85139590676,-1.93148085635);
\draw[gray, thin] (-2.85139590676,-1.93148085635)--(-2.91401712153,-1.81090232843);
\draw[gray, thin] (-2.85139590676,-1.93148085635)--(-2.92083163752,-1.72306843619);
\draw[gray, thin] (-2.85139590676,-1.93148085635)--(-2.86641374962,-2.09596576971);
\draw[gray, thin] (-2.85139590676,-1.93148085635)--(-2.88681301939,-1.78678095537);
\draw[gray, thin] (-2.32078899725,-2.74939642726)--(-2.54808947044,-2.91846708625);
\draw[gray, thin] (-2.32078899725,-2.74939642726)--(-2.36528067027,-2.88474236641);
\draw[gray, thin] (-2.32078899725,-2.74939642726)--(-2.54048468989,-2.90714144009);
\draw[gray, thin] (-2.32078899725,-2.74939642726)--(-2.57285986487,-2.7941267324);
\draw[gray, thin] (-2.32078899725,-2.74939642726)--(-2.39693574264,-2.61465890068);
\draw[gray, thin] (-2.32078899725,-2.74939642726)--(-2.46360276532,-2.57057194403);
\draw[gray, thin] (-2.32078899725,-2.74939642726)--(-2.3880264574,-2.48265205098);
\draw[gray, thin] (-2.32078899725,-2.74939642726)--(-2.3882953532,-2.48058463817);
\draw[gray, thin] (-2.32078899725,-2.74939642726)--(-2.14863825008,-2.94755525266);
\draw[gray, thin] (-2.46360276532,-2.57057194403)--(-2.67919057037,-2.65061192264);
\draw[gray, thin] (-2.46360276532,-2.57057194403)--(-2.57285986487,-2.7941267324);
\draw[gray, thin] (-2.46360276532,-2.57057194403)--(-2.39693574264,-2.61465890068);
\draw[gray, thin] (-2.46360276532,-2.57057194403)--(-2.42362996814,-2.3128157334);
\draw[gray, thin] (-2.46360276532,-2.57057194403)--(-2.39404332083,-2.29539202677);
\draw[gray, thin] (-2.46360276532,-2.57057194403)--(-2.51967915626,-2.51298801161);
\draw[gray, thin] (-2.46360276532,-2.57057194403)--(-2.3880264574,-2.48265205098);
\draw[gray, thin] (-2.46360276532,-2.57057194403)--(-2.45312175501,-2.30850071497);
\draw[gray, thin] (-2.46360276532,-2.57057194403)--(-2.3882953532,-2.48058463817);
\draw[gray, thin] (-2.39693574264,-2.61465890068)--(-2.67919057037,-2.65061192264);
\draw[gray, thin] (-2.39693574264,-2.61465890068)--(-2.36528067027,-2.88474236641);
\draw[gray, thin] (-2.39693574264,-2.61465890068)--(-2.57285986487,-2.7941267324);
\draw[gray, thin] (-2.39693574264,-2.61465890068)--(-2.51967915626,-2.51298801161);
\draw[gray, thin] (-2.39693574264,-2.61465890068)--(-2.3880264574,-2.48265205098);
\draw[gray, thin] (-2.39693574264,-2.61465890068)--(-2.3882953532,-2.48058463817);
\draw[gray, thin] (-2.51967915626,-2.51298801161)--(-2.67919057037,-2.65061192264);
\draw[gray, thin] (-2.51967915626,-2.51298801161)--(-2.57285986487,-2.7941267324);
\draw[gray, thin] (-2.51967915626,-2.51298801161)--(-2.42362996814,-2.3128157334);
\draw[gray, thin] (-2.51967915626,-2.51298801161)--(-2.39404332083,-2.29539202677);
\draw[gray, thin] (-2.51967915626,-2.51298801161)--(-2.3880264574,-2.48265205098);
\draw[gray, thin] (-2.51967915626,-2.51298801161)--(-2.45312175501,-2.30850071497);
\draw[gray, thin] (-2.51967915626,-2.51298801161)--(-2.3882953532,-2.48058463817);
\draw[gray, thin] (-2.21671840347,-3.58729581464)--(-2.31306104805,-3.46666882163);
\draw[gray, thin] (-2.21671840347,-3.58729581464)--(-2.38945375955,-3.40907552193);
\draw[gray, thin] (-2.67919057037,-2.65061192264)--(-2.57285986487,-2.7941267324);
\draw[gray, thin] (-2.67919057037,-2.65061192264)--(-2.54808947044,-2.91846708625);
\draw[gray, thin] (-2.67919057037,-2.65061192264)--(-2.54048468989,-2.90714144009);
\draw[gray, thin] (-2.40922611105,0.716310932636)--(-2.47641616648,0.618128314834);
\draw[gray, thin] (-2.40922611105,0.716310932636)--(-2.39343862103,0.741833986565);
\draw[gray, thin] (-2.40922611105,0.716310932636)--(-2.65903393484,0.87643581398);
\draw[gray, thin] (-2.47641616648,0.618128314834)--(-2.39343862103,0.741833986565);
\draw[gray, thin] (-2.39343862103,0.741833986565)--(-2.65903393484,0.87643581398);
\draw[gray, thin] (-3.80901831334,1.13584993638)--(-3.83865003043,1.30718364625);
\draw[gray, thin] (-3.80901831334,1.13584993638)--(-3.97020269475,1.0820975181);
\draw[gray, thin] (-3.80901831334,1.13584993638)--(-3.92835817185,1.11331033975);
\draw[gray, thin] (-3.80901831334,1.13584993638)--(-3.57766896565,1.09246880588);
\draw[gray, thin] (-3.80901831334,1.13584993638)--(-3.64745754829,1.08416402398);
\draw[gray, thin] (-3.944295786,0.562018966816)--(-3.91330024057,0.384610155332);
\draw[gray, thin] (-3.60140001325,0.518738020423)--(-3.56674182944,0.761605452446);
\draw[gray, thin] (-3.60140001325,0.518738020423)--(-3.49909437029,0.788898029582);
\draw[gray, thin] (-3.60140001325,0.518738020423)--(-3.48817464721,0.351918130106);
\draw[gray, thin] (-3.43936417581,0.844508892237)--(-3.56674182944,0.761605452446);
\draw[gray, thin] (-3.43936417581,0.844508892237)--(-3.49909437029,0.788898029582);
\draw[gray, thin] (-3.43936417581,0.844508892237)--(-3.57766896565,1.09246880588);
\draw[gray, thin] (-4.23911882519,0.955288838286)--(-4.50913162454,0.872982473114);
\draw[gray, thin] (-4.23911882519,0.955288838286)--(-4.30999468394,0.666943429809);
\draw[gray, thin] (-4.23911882519,0.955288838286)--(-4.30384047287,0.926288339754);
\draw[gray, thin] (-4.23911882519,0.955288838286)--(-3.97020269475,1.0820975181);
\draw[gray, thin] (-4.54592666678,1.32768023628)--(-4.71615371342,1.14049628862);
\draw[gray, thin] (-4.54592666678,1.32768023628)--(-4.57557485549,1.15584060798);
\draw[gray, thin] (-4.54592666678,1.32768023628)--(-4.57757688558,1.14932282078);
\draw[gray, thin] (-4.57757688558,1.14932282078)--(-4.71615371342,1.14049628862);
\draw[gray, thin] (-4.57757688558,1.14932282078)--(-4.50913162454,0.872982473114);
\draw[gray, thin] (-4.57757688558,1.14932282078)--(-4.55705114219,0.890266186817);
\draw[gray, thin] (-4.57757688558,1.14932282078)--(-4.57557485549,1.15584060798);
\draw[gray, thin] (-4.57557485549,1.15584060798)--(-4.71615371342,1.14049628862);
\draw[gray, thin] (-4.57557485549,1.15584060798)--(-4.50913162454,0.872982473114);
\draw[gray, thin] (-4.57557485549,1.15584060798)--(-4.55705114219,0.890266186817);
\draw[gray, thin] (-4.71615371342,1.14049628862)--(-4.84055359329,0.998816105368);
\draw[gray, thin] (-4.71615371342,1.14049628862)--(-4.55705114219,0.890266186817);
\draw[gray, thin] (-4.55705114219,0.890266186817)--(-4.58897116412,0.705427533483);
\draw[gray, thin] (-4.55705114219,0.890266186817)--(-4.50913162454,0.872982473114);
\draw[gray, thin] (-4.55705114219,0.890266186817)--(-4.30384047287,0.926288339754);
\draw[gray, thin] (-4.50913162454,0.872982473114)--(-4.58897116412,0.705427533483);
\draw[gray, thin] (-4.50913162454,0.872982473114)--(-4.30384047287,0.926288339754);
\draw[gray, thin] (-4.50913162454,0.872982473114)--(-4.30999468394,0.666943429809);
\draw[gray, thin] (-4.58897116412,0.705427533483)--(-4.51529204347,0.563432318806);
\draw[gray, thin] (-4.58897116412,0.705427533483)--(-4.30999468394,0.666943429809);
\draw[gray, thin] (-3.68324413832,2.85467445287)--(-3.75986109266,2.90258724336);
\draw[gray, thin] (-0.966233359633,2.37177571967)--(-0.924977158975,2.31032316461);
\draw[gray, thin] (-3.89038167147,1.68119268669)--(-4.08419868104,1.47370559076);
\draw[gray, thin] (-3.89038167147,1.68119268669)--(-3.83348593526,1.5934480357);
\draw[gray, thin] (-3.83348593526,1.5934480357)--(-3.83865003043,1.30718364625);
\draw[gray, thin] (-3.83348593526,1.5934480357)--(-4.08419868104,1.47370559076);
\draw[gray, thin] (-3.83348593526,1.5934480357)--(-3.60177215493,1.47241112826);
\draw[gray, thin] (-3.83348593526,1.5934480357)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.83348593526,1.5934480357)--(-3.57789289996,1.70878810626);
\draw[gray, thin] (-3.83348593526,1.5934480357)--(-3.57553251345,1.71682426784);
\draw[gray, thin] (-4.30999468394,0.666943429809)--(-4.51529204347,0.563432318806);
\draw[gray, thin] (-4.30999468394,0.666943429809)--(-4.30384047287,0.926288339754);
\draw[gray, thin] (-4.08419868104,1.47370559076)--(-3.83865003043,1.30718364625);
\draw[gray, thin] (-3.92835817185,1.11331033975)--(-3.83865003043,1.30718364625);
\draw[gray, thin] (-3.92835817185,1.11331033975)--(-3.97020269475,1.0820975181);
\draw[gray, thin] (-3.92835817185,1.11331033975)--(-3.64745754829,1.08416402398);
\draw[gray, thin] (-3.97020269475,1.0820975181)--(-3.83865003043,1.30718364625);
\draw[gray, thin] (-3.83865003043,1.30718364625)--(-3.5827370278,1.33729383609);
\draw[gray, thin] (-3.83865003043,1.30718364625)--(-3.64745754829,1.08416402398);
\draw[gray, thin] (-3.83865003043,1.30718364625)--(-3.60177215493,1.47241112826);
\draw[gray, thin] (-3.60177215493,1.47241112826)--(-3.5827370278,1.33729383609);
\draw[gray, thin] (-3.60177215493,1.47241112826)--(-3.53767211986,1.39190749945);
\draw[gray, thin] (-3.60177215493,1.47241112826)--(-3.54989646048,1.41063610574);
\draw[gray, thin] (-3.60177215493,1.47241112826)--(-3.51435620122,1.37470978044);
\draw[gray, thin] (-3.60177215493,1.47241112826)--(-3.49462368574,1.47022686698);
\draw[gray, thin] (-3.60177215493,1.47241112826)--(-3.44413645938,1.41534551352);
\draw[gray, thin] (-3.60177215493,1.47241112826)--(-3.40911749384,1.4055663655);
\draw[gray, thin] (-3.60177215493,1.47241112826)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.60177215493,1.47241112826)--(-3.57789289996,1.70878810626);
\draw[gray, thin] (-3.60177215493,1.47241112826)--(-3.57553251345,1.71682426784);
\draw[gray, thin] (-3.60177215493,1.47241112826)--(-3.45164105332,1.72599535399);
\draw[gray, thin] (-3.60177215493,1.47241112826)--(-3.37673086005,1.31361150048);
\draw[gray, thin] (-3.54989646048,1.41063610574)--(-3.5827370278,1.33729383609);
\draw[gray, thin] (-3.54989646048,1.41063610574)--(-3.53767211986,1.39190749945);
\draw[gray, thin] (-3.54989646048,1.41063610574)--(-3.51435620122,1.37470978044);
\draw[gray, thin] (-3.54989646048,1.41063610574)--(-3.49462368574,1.47022686698);
\draw[gray, thin] (-3.54989646048,1.41063610574)--(-3.44413645938,1.41534551352);
\draw[gray, thin] (-3.54989646048,1.41063610574)--(-3.40911749384,1.4055663655);
\draw[gray, thin] (-3.54989646048,1.41063610574)--(-3.57789289996,1.70878810626);
\draw[gray, thin] (-3.54989646048,1.41063610574)--(-3.44453520032,1.17202328955);
\draw[gray, thin] (-3.54989646048,1.41063610574)--(-3.37673086005,1.31361150048);
\draw[gray, thin] (-3.20718820732,1.85301390281)--(-3.26979337266,1.63226125513);
\draw[gray, thin] (-3.20718820732,1.85301390281)--(-3.35150705583,1.73877814378);
\draw[gray, thin] (-3.20718820732,1.85301390281)--(-3.19714636032,1.84626411129);
\draw[gray, thin] (-3.20718820732,1.85301390281)--(-3.45164105332,1.72599535399);
\draw[gray, thin] (-3.20718820732,1.85301390281)--(-3.43810866332,1.84794604713);
\draw[gray, thin] (-3.20718820732,1.85301390281)--(-3.11578676408,1.71412687553);
\draw[gray, thin] (-3.51435620122,1.37470978044)--(-3.5827370278,1.33729383609);
\draw[gray, thin] (-3.51435620122,1.37470978044)--(-3.57766896565,1.09246880588);
\draw[gray, thin] (-3.51435620122,1.37470978044)--(-3.53767211986,1.39190749945);
\draw[gray, thin] (-3.51435620122,1.37470978044)--(-3.49462368574,1.47022686698);
\draw[gray, thin] (-3.51435620122,1.37470978044)--(-3.44413645938,1.41534551352);
\draw[gray, thin] (-3.51435620122,1.37470978044)--(-3.40911749384,1.4055663655);
\draw[gray, thin] (-3.51435620122,1.37470978044)--(-3.44453520032,1.17202328955);
\draw[gray, thin] (-3.51435620122,1.37470978044)--(-3.37673086005,1.31361150048);
\draw[gray, thin] (-3.53767211986,1.39190749945)--(-3.5827370278,1.33729383609);
\draw[gray, thin] (-3.53767211986,1.39190749945)--(-3.49462368574,1.47022686698);
\draw[gray, thin] (-3.53767211986,1.39190749945)--(-3.44413645938,1.41534551352);
\draw[gray, thin] (-3.53767211986,1.39190749945)--(-3.40911749384,1.4055663655);
\draw[gray, thin] (-3.53767211986,1.39190749945)--(-3.44453520032,1.17202328955);
\draw[gray, thin] (-3.53767211986,1.39190749945)--(-3.37673086005,1.31361150048);
\draw[gray, thin] (-3.5827370278,1.33729383609)--(-3.57766896565,1.09246880588);
\draw[gray, thin] (-3.5827370278,1.33729383609)--(-3.64745754829,1.08416402398);
\draw[gray, thin] (-3.5827370278,1.33729383609)--(-3.44453520032,1.17202328955);
\draw[gray, thin] (-3.5827370278,1.33729383609)--(-3.37673086005,1.31361150048);
\draw[gray, thin] (-3.5827370278,1.33729383609)--(-3.49462368574,1.47022686698);
\draw[gray, thin] (-3.5827370278,1.33729383609)--(-3.44413645938,1.41534551352);
\draw[gray, thin] (-3.5827370278,1.33729383609)--(-3.40911749384,1.4055663655);
\draw[gray, thin] (-3.49462368574,1.47022686698)--(-3.37673086005,1.31361150048);
\draw[gray, thin] (-3.49462368574,1.47022686698)--(-3.26979337266,1.63226125513);
\draw[gray, thin] (-3.49462368574,1.47022686698)--(-3.44413645938,1.41534551352);
\draw[gray, thin] (-3.49462368574,1.47022686698)--(-3.40911749384,1.4055663655);
\draw[gray, thin] (-3.49462368574,1.47022686698)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.49462368574,1.47022686698)--(-3.57789289996,1.70878810626);
\draw[gray, thin] (-3.49462368574,1.47022686698)--(-3.57553251345,1.71682426784);
\draw[gray, thin] (-3.49462368574,1.47022686698)--(-3.45164105332,1.72599535399);
\draw[gray, thin] (-3.44413645938,1.41534551352)--(-3.44453520032,1.17202328955);
\draw[gray, thin] (-3.44413645938,1.41534551352)--(-3.37673086005,1.31361150048);
\draw[gray, thin] (-3.44413645938,1.41534551352)--(-3.26979337266,1.63226125513);
\draw[gray, thin] (-3.44413645938,1.41534551352)--(-3.40911749384,1.4055663655);
\draw[gray, thin] (-0.946923900365,1.23959456468)--(-0.736272047581,1.2131993294);
\draw[gray, thin] (-1.46226709898,3.66750240616)--(-1.45200123101,3.54707922442);
\draw[gray, thin] (-1.46226709898,3.66750240616)--(-1.31969692269,3.69985715726);
\draw[gray, thin] (-0.648374111449,-0.301251549328)--(-0.591926404798,-0.271710385862);
\draw[gray, thin] (-0.648374111449,-0.301251549328)--(-0.510214545886,-0.225194377081);
\draw[gray, thin] (-0.591926404798,-0.271710385862)--(-0.510214545886,-0.225194377081);
\draw[gray, thin] (-0.0493168946127,-0.721971701016)--(-0.0472169983528,-0.948987146808);
\draw[gray, thin] (-0.0493168946127,-0.721971701016)--(-0.121751132804,-0.443370250576);
\draw[gray, thin] (0.434604156639,-0.712209006413)--(0.389963116957,-0.770503301986);
\draw[gray, thin] (0.760624441428,-1.08853148962)--(0.881547093853,-1.21338548966);
\draw[gray, thin] (0.760624441428,-1.08853148962)--(0.749320707211,-1.14602911637);
\draw[gray, thin] (0.760624441428,-1.08853148962)--(0.903428012237,-1.17947065131);
\draw[gray, thin] (-0.369107741945,-1.75770817048)--(-0.263465331128,-1.69475963235);
\draw[gray, thin] (-0.694122769851,-0.768753987307)--(-0.897614981379,-0.76991639845);
\draw[gray, thin] (-0.694122769851,-0.768753987307)--(-0.974293116669,-0.78950872385);
\draw[gray, thin] (-0.694122769851,-0.768753987307)--(-0.923258983404,-0.756733747852);
\draw[gray, thin] (-0.694122769851,-0.768753987307)--(-0.482666669126,-0.891411826609);
\draw[gray, thin] (-0.694122769851,-0.768753987307)--(-0.486069268205,-0.941069949513);
\draw[gray, thin] (-0.694122769851,-0.768753987307)--(-0.932731910419,-0.703974330978);
\draw[gray, thin] (-0.694122769851,-0.768753987307)--(-0.921274337392,-0.675352296797);
\draw[gray, thin] (-0.486069268205,-0.941069949513)--(-0.482666669126,-0.891411826609);
\draw[gray, thin] (-0.0472169983528,-0.948987146808)--(-0.213666072397,-1.08453813025);
\draw[gray, thin] (-2.14744960161,-0.875448185588)--(-2.02768825428,-0.74986501699);
\draw[gray, thin] (-2.14744960161,-0.875448185588)--(-2.02774415723,-0.749947351999);
\draw[gray, thin] (-2.14744960161,-0.875448185588)--(-2.00522906801,-0.657934057332);
\draw[gray, thin] (-2.14744960161,-0.875448185588)--(-2.01495777844,-0.731115312316);
\draw[gray, thin] (-2.14744960161,-0.875448185588)--(-2.0818471895,-0.649946787357);
\draw[gray, thin] (-2.23131890702,-0.526137862696)--(-2.00522906801,-0.657934057332);
\draw[gray, thin] (-2.23131890702,-0.526137862696)--(-2.01495777844,-0.731115312316);
\draw[gray, thin] (-2.23131890702,-0.526137862696)--(-2.0818471895,-0.649946787357);
\draw[gray, thin] (-2.23131890702,-0.526137862696)--(-2.09345307717,-0.37451521423);
\draw[gray, thin] (-2.23131890702,-0.526137862696)--(-2.00854157565,-0.410955281848);
\draw[gray, thin] (-1.8654265113,-0.706560592584)--(-2.02768825428,-0.74986501699);
\draw[gray, thin] (-1.8654265113,-0.706560592584)--(-2.02774415723,-0.749947351999);
\draw[gray, thin] (-1.8654265113,-0.706560592584)--(-2.00522906801,-0.657934057332);
\draw[gray, thin] (-1.8654265113,-0.706560592584)--(-2.01495777844,-0.731115312316);
\draw[gray, thin] (-1.8654265113,-0.706560592584)--(-2.0818471895,-0.649946787357);
\draw[gray, thin] (-1.8654265113,-0.706560592584)--(-1.78020802532,-0.452296253184);
\draw[gray, thin] (-1.8654265113,-0.706560592584)--(-1.61878354276,-0.681055237192);
\draw[gray, thin] (-2.70477124528,-0.494658188199)--(-2.81408064395,-0.352909750115);
\draw[gray, thin] (-1.19971137071,-0.820161104366)--(-1.27886278087,-0.879767339943);
\draw[gray, thin] (-1.19971137071,-0.820161104366)--(-1.38980819251,-0.956121067943);
\draw[gray, thin] (-1.19971137071,-0.820161104366)--(-0.974293116669,-0.78950872385);
\draw[gray, thin] (-1.19971137071,-0.820161104366)--(-0.923258983404,-0.756733747852);
\draw[gray, thin] (-1.19971137071,-0.820161104366)--(-0.96334293689,-0.926403058828);
\draw[gray, thin] (-1.19971137071,-0.820161104366)--(-1.37177716592,-0.72742217141);
\draw[gray, thin] (-1.19971137071,-0.820161104366)--(-1.36431095765,-0.622163126113);
\draw[gray, thin] (-1.19971137071,-0.820161104366)--(-0.932731910419,-0.703974330978);
\draw[gray, thin] (-0.921274337392,-0.675352296797)--(-0.897614981379,-0.76991639845);
\draw[gray, thin] (-0.921274337392,-0.675352296797)--(-0.974293116669,-0.78950872385);
\draw[gray, thin] (-0.921274337392,-0.675352296797)--(-0.923258983404,-0.756733747852);
\draw[gray, thin] (-0.921274337392,-0.675352296797)--(-0.96334293689,-0.926403058828);
\draw[gray, thin] (-0.921274337392,-0.675352296797)--(-0.932731910419,-0.703974330978);
\draw[gray, thin] (-0.921274337392,-0.675352296797)--(-0.958635786089,-0.427711815594);
\draw[gray, thin] (-0.932731910419,-0.703974330978)--(-0.897614981379,-0.76991639845);
\draw[gray, thin] (-0.932731910419,-0.703974330978)--(-0.974293116669,-0.78950872385);
\draw[gray, thin] (-0.932731910419,-0.703974330978)--(-0.923258983404,-0.756733747852);
\draw[gray, thin] (-0.932731910419,-0.703974330978)--(-0.96334293689,-0.926403058828);
\draw[gray, thin] (-0.932731910419,-0.703974330978)--(-0.958635786089,-0.427711815594);
\draw[gray, thin] (-0.974293116669,-0.78950872385)--(-0.902543348574,-1.04673199678);
\draw[gray, thin] (-0.974293116669,-0.78950872385)--(-0.897614981379,-0.76991639845);
\draw[gray, thin] (-0.974293116669,-0.78950872385)--(-0.923258983404,-0.756733747852);
\draw[gray, thin] (-0.974293116669,-0.78950872385)--(-0.96334293689,-0.926403058828);
\draw[gray, thin] (-1.51024678268,1.25651960108)--(-1.51573182658,1.21652829064);
\draw[gray, thin] (-1.51024678268,1.25651960108)--(-1.56934301359,1.10257873134);
\draw[gray, thin] (-1.51024678268,1.25651960108)--(-1.53692017162,1.21327712428);
\draw[gray, thin] (-1.51024678268,1.25651960108)--(-1.54527238531,1.21857925784);
\draw[gray, thin] (-1.54527238531,1.21857925784)--(-1.51573182658,1.21652829064);
\draw[gray, thin] (-1.54527238531,1.21857925784)--(-1.56934301359,1.10257873134);
\draw[gray, thin] (-1.54527238531,1.21857925784)--(-1.53692017162,1.21327712428);
\draw[gray, thin] (-1.53692017162,1.21327712428)--(-1.51573182658,1.21652829064);
\draw[gray, thin] (-1.53692017162,1.21327712428)--(-1.56934301359,1.10257873134);
\draw[gray, thin] (-1.51573182658,1.21652829064)--(-1.56934301359,1.10257873134);
\draw[gray, thin] (-1.95508722766,0.135245231927)--(-1.865533855,0.210953089725);
\draw[gray, thin] (-1.95508722766,0.135245231927)--(-1.84844814834,0.224240820919);
\draw[gray, thin] (-1.95508722766,0.135245231927)--(-1.82485029624,0.237997566177);
\draw[gray, thin] (-1.95508722766,0.135245231927)--(-1.99141110381,0.234995813985);
\draw[gray, thin] (-1.95508722766,0.135245231927)--(-1.86468869633,0.217511226087);
\draw[gray, thin] (-1.84844814834,0.224240820919)--(-1.865533855,0.210953089725);
\draw[gray, thin] (-1.84844814834,0.224240820919)--(-1.82485029624,0.237997566177);
\draw[gray, thin] (-1.84844814834,0.224240820919)--(-1.99141110381,0.234995813985);
\draw[gray, thin] (-1.84844814834,0.224240820919)--(-1.86468869633,0.217511226087);
\draw[gray, thin] (-1.865533855,0.210953089725)--(-1.82485029624,0.237997566177);
\draw[gray, thin] (-1.865533855,0.210953089725)--(-1.99141110381,0.234995813985);
\draw[gray, thin] (-1.865533855,0.210953089725)--(-1.86468869633,0.217511226087);
\draw[gray, thin] (-1.86468869633,0.217511226087)--(-1.82485029624,0.237997566177);
\draw[gray, thin] (-1.86468869633,0.217511226087)--(-1.99141110381,0.234995813985);
\draw[gray, thin] (-1.99141110381,0.234995813985)--(-1.82485029624,0.237997566177);
\draw[gray, thin] (-1.49767414849,0.3219512173)--(-1.4817980167,0.310035533384);
\draw[gray, thin] (-1.49767414849,0.3219512173)--(-1.23063309288,0.191831520385);
\draw[gray, thin] (-1.4817980167,0.310035533384)--(-1.23063309288,0.191831520385);
\draw[gray, thin] (-1.64716473153,-0.288729982391)--(-1.78020802532,-0.452296253184);
\draw[gray, thin] (-1.64716473153,-0.288729982391)--(-1.88315691192,-0.344250256349);
\draw[gray, thin] (-1.22058573632,0.0356793514913)--(-1.23063309288,0.191831520385);
\draw[gray, thin] (-1.22058573632,0.0356793514913)--(-1.0679452566,0.231905968435);
\draw[gray, thin] (-0.754316379782,-0.00171934033685)--(-0.888720954114,0.162095890063);
\draw[gray, thin] (-0.446550806135,3.97683954145)--(-0.30020606561,3.76407714217);
\draw[gray, thin] (-0.446550806135,3.97683954145)--(-0.345952169821,3.94290877842);
\draw[gray, thin] (-0.446550806135,3.97683954145)--(-0.385242541795,3.86863050991);
\draw[gray, thin] (-0.345952169821,3.94290877842)--(-0.30020606561,3.76407714217);
\draw[gray, thin] (-0.345952169821,3.94290877842)--(-0.385242541795,3.86863050991);
\draw[gray, thin] (-0.385242541795,3.86863050991)--(-0.30020606561,3.76407714217);
\draw[gray, thin] (2.98994033887,3.491096672)--(2.85389865525,3.42278678512);
\draw[gray, thin] (-0.582081541633,3.20222759522)--(-0.580627488089,3.39908043412);
\draw[gray, thin] (-0.582081541633,3.20222759522)--(-0.601924125231,3.46289893322);
\draw[gray, thin] (-0.582081541633,3.20222759522)--(-0.333773366386,3.03732782041);
\draw[gray, thin] (-0.333773366386,3.03732782041)--(-0.108139308392,3.12301992031);
\draw[gray, thin] (-0.333773366386,3.03732782041)--(-0.124874812683,3.1181606239);
\draw[gray, thin] (-0.333773366386,3.03732782041)--(-0.156768818889,3.12109645945);
\draw[gray, thin] (-0.333773366386,3.03732782041)--(-0.255208633547,3.24613676583);
\draw[gray, thin] (0.0326437365526,3.90008784996)--(0.0491501410853,3.61182749407);
\draw[gray, thin] (0.0326437365526,3.90008784996)--(0.0306872417303,3.7953895089);
\draw[gray, thin] (0.0326437365526,3.90008784996)--(-0.0557136098524,3.79321071227);
\draw[gray, thin] (0.0326437365526,3.90008784996)--(0.279916478394,3.75342131838);
\draw[gray, thin] (0.0491501410853,3.61182749407)--(0.298754624437,3.68715746523);
\draw[gray, thin] (0.0491501410853,3.61182749407)--(0.279916478394,3.75342131838);
\draw[gray, thin] (0.0491501410853,3.61182749407)--(0.0306872417303,3.7953895089);
\draw[gray, thin] (0.0491501410853,3.61182749407)--(-0.0557136098524,3.79321071227);
\draw[gray, thin] (0.279916478394,3.75342131838)--(0.298754624437,3.68715746523);
\draw[gray, thin] (0.279916478394,3.75342131838)--(0.550714399748,3.63453264548);
\draw[gray, thin] (0.279916478394,3.75342131838)--(0.0306872417303,3.7953895089);
\draw[gray, thin] (0.550714399748,3.63453264548)--(0.298754624437,3.68715746523);
\draw[gray, thin] (0.550714399748,3.63453264548)--(0.546314328178,3.46098660385);
\draw[gray, thin] (0.550714399748,3.63453264548)--(0.659296664681,3.4683734312);
\draw[gray, thin] (0.10413435177,2.83837266607)--(0.0246473420502,2.85238851556);
\draw[gray, thin] (0.10413435177,2.83837266607)--(0.0355145018695,2.89409171204);
\draw[gray, thin] (2.37278168457,0.895812922386)--(2.66594257848,0.883293685019);
\draw[gray, thin] (2.89026760205,1.23354958139)--(2.83071689716,1.02453833664);
\draw[gray, thin] (2.89026760205,1.23354958139)--(2.95314523387,1.06468841369);
\draw[gray, thin] (2.89026760205,1.23354958139)--(2.93618684232,1.0575853091);
\draw[gray, thin] (4.72905617875,-2.10221398638)--(4.69217098881,-1.96688088182);
\draw[gray, thin] (4.69217098881,-1.96688088182)--(4.86649171741,-1.75815169233);
\draw[gray, thin] (1.30126659756,-1.81918215546)--(1.26694365869,-1.84211263761);
\draw[gray, thin] (1.83440088805,-4.73770553738)--(1.84516913095,-4.88287972721);
\draw[gray, thin] (1.83440088805,-4.73770553738)--(2.06329107037,-4.77791789547);
\draw[gray, thin] (1.83440088805,-4.73770553738)--(1.70032667391,-4.50008165032);
\draw[gray, thin] (1.83440088805,-4.73770553738)--(1.70119991965,-4.49901492786);
\draw[gray, thin] (1.70119991965,-4.49901492786)--(1.70032667391,-4.50008165032);
\draw[gray, thin] (4.14890593274,-2.79703574228)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (4.14890593274,-2.79703574228)--(4.02205413443,-2.75310658655);
\draw[gray, thin] (4.14890593274,-2.79703574228)--(4.18156534762,-2.82108676853);
\draw[gray, thin] (4.05099309033,-2.89575104085)--(4.02205413443,-2.75310658655);
\draw[gray, thin] (4.05099309033,-2.89575104085)--(4.18156534762,-2.82108676853);
\draw[gray, thin] (4.18156534762,-2.82108676853)--(4.02205413443,-2.75310658655);
\draw[gray, thin] (1.48938444194,-4.94774973369)--(1.39711380782,-4.90369685358);
\draw[gray, thin] (1.84516913095,-4.88287972721)--(2.06329107037,-4.77791789547);
\draw[gray, thin] (2.37606455026,-3.20434075648)--(2.47242986457,-3.30872609709);
\draw[gray, thin] (2.37606455026,-3.20434075648)--(2.4946941872,-3.3484436002);
\draw[gray, thin] (2.47242986457,-3.30872609709)--(2.4946941872,-3.3484436002);
\draw[gray, thin] (1.86100384657,-4.0757529393)--(2.01173130542,-4.30507331223);
\draw[gray, thin] (-1.95113743766,-2.53740762897)--(-1.71490441385,-2.40223868479);
\draw[gray, thin] (-1.95113743766,-2.53740762897)--(-1.91430292655,-2.3847269282);
\draw[gray, thin] (-2.14863825008,-2.94755525266)--(-2.36528067027,-2.88474236641);
\draw[gray, thin] (-1.71490441385,-2.40223868479)--(-1.91430292655,-2.3847269282);
\draw[gray, thin] (-2.39404332083,-2.29539202677)--(-2.42362996814,-2.3128157334);
\draw[gray, thin] (-2.39404332083,-2.29539202677)--(-2.3880264574,-2.48265205098);
\draw[gray, thin] (-2.39404332083,-2.29539202677)--(-2.45312175501,-2.30850071497);
\draw[gray, thin] (-2.39404332083,-2.29539202677)--(-2.3882953532,-2.48058463817);
\draw[gray, thin] (-2.39404332083,-2.29539202677)--(-2.30827167238,-2.17914079286);
\draw[gray, thin] (-2.42362996814,-2.3128157334)--(-2.3880264574,-2.48265205098);
\draw[gray, thin] (-2.42362996814,-2.3128157334)--(-2.45312175501,-2.30850071497);
\draw[gray, thin] (-2.42362996814,-2.3128157334)--(-2.3882953532,-2.48058463817);
\draw[gray, thin] (-2.42362996814,-2.3128157334)--(-2.30827167238,-2.17914079286);
\draw[gray, thin] (-2.45312175501,-2.30850071497)--(-2.3880264574,-2.48265205098);
\draw[gray, thin] (-2.45312175501,-2.30850071497)--(-2.3882953532,-2.48058463817);
\draw[gray, thin] (-2.45312175501,-2.30850071497)--(-2.30827167238,-2.17914079286);
\draw[gray, thin] (-4.07590504642,-1.64639249459)--(-3.88307167257,-1.69521952601);
\draw[gray, thin] (-4.07590504642,-1.64639249459)--(-4.03419337901,-1.86431886477);
\draw[gray, thin] (-4.07590504642,-1.64639249459)--(-3.99993252866,-1.91556603498);
\draw[gray, thin] (-4.07590504642,-1.64639249459)--(-3.81789185266,-1.59049479108);
\draw[gray, thin] (-4.07590504642,-1.64639249459)--(-3.78492942562,-1.63239088982);
\draw[gray, thin] (-4.03419337901,-1.86431886477)--(-3.88307167257,-1.69521952601);
\draw[gray, thin] (-4.03419337901,-1.86431886477)--(-3.99993252866,-1.91556603498);
\draw[gray, thin] (-3.99993252866,-1.91556603498)--(-3.88307167257,-1.69521952601);
\draw[gray, thin] (-3.78492942562,-1.63239088982)--(-3.88307167257,-1.69521952601);
\draw[gray, thin] (-3.78492942562,-1.63239088982)--(-3.81789185266,-1.59049479108);
\draw[gray, thin] (-3.78492942562,-1.63239088982)--(-3.64866050178,-1.641329366);
\draw[gray, thin] (-3.78492942562,-1.63239088982)--(-3.5729973145,-1.67283725256);
\draw[gray, thin] (-3.64866050178,-1.641329366)--(-3.88307167257,-1.69521952601);
\draw[gray, thin] (-3.64866050178,-1.641329366)--(-3.5729973145,-1.67283725256);
\draw[gray, thin] (-3.64866050178,-1.641329366)--(-3.45767731316,-1.85109890582);
\draw[gray, thin] (-3.64866050178,-1.641329366)--(-3.40254277638,-1.65492397409);
\draw[gray, thin] (-3.64866050178,-1.641329366)--(-3.81789185266,-1.59049479108);
\draw[gray, thin] (-3.5729973145,-1.67283725256)--(-3.45767731316,-1.85109890582);
\draw[gray, thin] (-3.5729973145,-1.67283725256)--(-3.40254277638,-1.65492397409);
\draw[gray, thin] (-3.5729973145,-1.67283725256)--(-3.81789185266,-1.59049479108);
\draw[gray, thin] (-3.81789185266,-1.59049479108)--(-3.88307167257,-1.69521952601);
\draw[gray, thin] (-2.43205166143,-1.78150371293)--(-2.34655065168,-1.72719891751);
\draw[gray, thin] (-2.43205166143,-1.78150371293)--(-2.36937268258,-1.77977559076);
\draw[gray, thin] (-3.48702692804,-2.34664437812)--(-3.29347128469,-2.27985622496);
\draw[gray, thin] (-3.48702692804,-2.34664437812)--(-3.27262467165,-2.1823981282);
\draw[gray, thin] (-3.29347128469,-2.27985622496)--(-3.27262467165,-2.1823981282);
\draw[gray, thin] (-2.86641374962,-2.09596576971)--(-2.91401712153,-1.81090232843);
\draw[gray, thin] (-2.31306104805,-3.46666882163)--(-2.37830700301,-3.23365860829);
\draw[gray, thin] (-2.31306104805,-3.46666882163)--(-2.32832789537,-3.25360914992);
\draw[gray, thin] (-2.31306104805,-3.46666882163)--(-2.56933318462,-3.43155918709);
\draw[gray, thin] (-2.31306104805,-3.46666882163)--(-2.48502623978,-3.41308067477);
\draw[gray, thin] (-2.31306104805,-3.46666882163)--(-2.38521134835,-3.31638445703);
\draw[gray, thin] (-2.31306104805,-3.46666882163)--(-2.38945375955,-3.40907552193);
\draw[gray, thin] (-2.38945375955,-3.40907552193)--(-2.60925204479,-3.33283128523);
\draw[gray, thin] (-2.38945375955,-3.40907552193)--(-2.37830700301,-3.23365860829);
\draw[gray, thin] (-2.38945375955,-3.40907552193)--(-2.32832789537,-3.25360914992);
\draw[gray, thin] (-2.38945375955,-3.40907552193)--(-2.56933318462,-3.43155918709);
\draw[gray, thin] (-2.38945375955,-3.40907552193)--(-2.48502623978,-3.41308067477);
\draw[gray, thin] (-2.38945375955,-3.40907552193)--(-2.38521134835,-3.31638445703);
\draw[gray, thin] (-2.48502623978,-3.41308067477)--(-2.60925204479,-3.33283128523);
\draw[gray, thin] (-2.48502623978,-3.41308067477)--(-2.6613572745,-3.27110332904);
\draw[gray, thin] (-2.48502623978,-3.41308067477)--(-2.37830700301,-3.23365860829);
\draw[gray, thin] (-2.48502623978,-3.41308067477)--(-2.32832789537,-3.25360914992);
\draw[gray, thin] (-2.48502623978,-3.41308067477)--(-2.56933318462,-3.43155918709);
\draw[gray, thin] (-2.48502623978,-3.41308067477)--(-2.38521134835,-3.31638445703);
\draw[gray, thin] (-3.64745754829,1.08416402398)--(-3.57766896565,1.09246880588);
\draw[gray, thin] (-3.64745754829,1.08416402398)--(-3.44453520032,1.17202328955);
\draw[gray, thin] (-3.57766896565,1.09246880588)--(-3.44453520032,1.17202328955);
\draw[gray, thin] (-3.57766896565,1.09246880588)--(-3.37673086005,1.31361150048);
\draw[gray, thin] (-3.49909437029,0.788898029582)--(-3.56674182944,0.761605452446);
\draw[gray, thin] (2.56441678653,4.54659348132)--(2.50823372676,4.54877754421);
\draw[gray, thin] (-1.24834002421,-1.41699173461)--(-1.53087130213,-1.37711035949);
\draw[gray, thin] (-1.24834002421,-1.41699173461)--(-1.04838474204,-1.37953752882);
\draw[gray, thin] (-1.24834002421,-1.41699173461)--(-1.45615842511,-1.31962513448);
\draw[gray, thin] (-1.24834002421,-1.41699173461)--(-1.29209111422,-1.13897204222);
\draw[gray, thin] (-1.24834002421,-1.41699173461)--(-1.11056607338,-1.27091786728);
\draw[gray, thin] (-1.11056607338,-1.27091786728)--(-1.29209111422,-1.13897204222);
\draw[gray, thin] (-1.11056607338,-1.27091786728)--(-0.890091420554,-1.31798387542);
\draw[gray, thin] (-1.11056607338,-1.27091786728)--(-1.04838474204,-1.37953752882);
\draw[gray, thin] (-3.43810866332,1.84794604713)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.43810866332,1.84794604713)--(-3.56841517162,1.77577546791);
\draw[gray, thin] (-3.43810866332,1.84794604713)--(-3.57789289996,1.70878810626);
\draw[gray, thin] (-3.43810866332,1.84794604713)--(-3.57553251345,1.71682426784);
\draw[gray, thin] (-3.43810866332,1.84794604713)--(-3.26979337266,1.63226125513);
\draw[gray, thin] (-3.43810866332,1.84794604713)--(-3.35150705583,1.73877814378);
\draw[gray, thin] (-3.43810866332,1.84794604713)--(-3.19714636032,1.84626411129);
\draw[gray, thin] (-3.43810866332,1.84794604713)--(-3.45164105332,1.72599535399);
\draw[gray, thin] (-3.40911749384,1.4055663655)--(-3.44453520032,1.17202328955);
\draw[gray, thin] (-3.40911749384,1.4055663655)--(-3.37673086005,1.31361150048);
\draw[gray, thin] (-3.40911749384,1.4055663655)--(-3.26979337266,1.63226125513);
\draw[gray, thin] (-3.19714636032,1.84626411129)--(-3.26979337266,1.63226125513);
\draw[gray, thin] (-3.19714636032,1.84626411129)--(-3.35150705583,1.73877814378);
\draw[gray, thin] (-3.19714636032,1.84626411129)--(-3.45164105332,1.72599535399);
\draw[gray, thin] (-3.19714636032,1.84626411129)--(-3.11578676408,1.71412687553);
\draw[gray, thin] (-3.35150705583,1.73877814378)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.35150705583,1.73877814378)--(-3.56841517162,1.77577546791);
\draw[gray, thin] (-3.35150705583,1.73877814378)--(-3.57789289996,1.70878810626);
\draw[gray, thin] (-3.35150705583,1.73877814378)--(-3.57553251345,1.71682426784);
\draw[gray, thin] (-3.35150705583,1.73877814378)--(-3.26979337266,1.63226125513);
\draw[gray, thin] (-3.35150705583,1.73877814378)--(-3.45164105332,1.72599535399);
\draw[gray, thin] (-3.35150705583,1.73877814378)--(-3.11578676408,1.71412687553);
\draw[gray, thin] (-0.610079093066,0.573985965297)--(-0.610168581058,0.486065980652);
\draw[gray, thin] (-0.610079093066,0.573985965297)--(-0.629376252762,0.566733609502);
\draw[gray, thin] (-0.629376252762,0.566733609502)--(-0.610168581058,0.486065980652);
\draw[gray, thin] (-3.37673086005,1.31361150048)--(-3.44453520032,1.17202328955);
\draw[gray, thin] (-1.31969692269,3.69985715726)--(-1.45200123101,3.54707922442);
\draw[gray, thin] (0.749320707211,-1.14602911637)--(0.881547093853,-1.21338548966);
\draw[gray, thin] (0.749320707211,-1.14602911637)--(0.903428012237,-1.17947065131);
\draw[gray, thin] (-1.04838474204,-1.37953752882)--(-0.890091420554,-1.31798387542);
\draw[gray, thin] (-0.890091420554,-1.31798387542)--(-0.902543348574,-1.04673199678);
\draw[gray, thin] (-0.213666072397,-1.08453813025)--(-0.156181842122,-1.33190282724);
\draw[gray, thin] (-1.38980819251,-0.956121067943)--(-1.61472867419,-1.0393990305);
\draw[gray, thin] (-1.38980819251,-0.956121067943)--(-1.50586788775,-0.86132285968);
\draw[gray, thin] (-1.38980819251,-0.956121067943)--(-1.29209111422,-1.13897204222);
\draw[gray, thin] (-1.38980819251,-0.956121067943)--(-1.27886278087,-0.879767339943);
\draw[gray, thin] (-1.38980819251,-0.956121067943)--(-1.37177716592,-0.72742217141);
\draw[gray, thin] (-2.02391616748,-0.170282703795)--(-2.09345307717,-0.37451521423);
\draw[gray, thin] (-2.02391616748,-0.170282703795)--(-2.00854157565,-0.410955281848);
\draw[gray, thin] (-2.02391616748,-0.170282703795)--(-1.88315691192,-0.344250256349);
\draw[gray, thin] (-1.78020802532,-0.452296253184)--(-1.61878354276,-0.681055237192);
\draw[gray, thin] (-1.78020802532,-0.452296253184)--(-2.00854157565,-0.410955281848);
\draw[gray, thin] (-1.78020802532,-0.452296253184)--(-1.88315691192,-0.344250256349);
\draw[gray, thin] (-1.88315691192,-0.344250256349)--(-2.09345307717,-0.37451521423);
\draw[gray, thin] (-1.88315691192,-0.344250256349)--(-2.00854157565,-0.410955281848);
\draw[gray, thin] (-2.00854157565,-0.410955281848)--(-2.00522906801,-0.657934057332);
\draw[gray, thin] (-2.00854157565,-0.410955281848)--(-2.0818471895,-0.649946787357);
\draw[gray, thin] (-2.00854157565,-0.410955281848)--(-2.09345307717,-0.37451521423);
\draw[gray, thin] (-2.09345307717,-0.37451521423)--(-2.00522906801,-0.657934057332);
\draw[gray, thin] (-2.09345307717,-0.37451521423)--(-2.0818471895,-0.649946787357);
\draw[gray, thin] (-2.00522906801,-0.657934057332)--(-2.02768825428,-0.74986501699);
\draw[gray, thin] (-2.00522906801,-0.657934057332)--(-2.02774415723,-0.749947351999);
\draw[gray, thin] (-2.00522906801,-0.657934057332)--(-2.01495777844,-0.731115312316);
\draw[gray, thin] (-2.00522906801,-0.657934057332)--(-2.0818471895,-0.649946787357);
\draw[gray, thin] (-2.01495777844,-0.731115312316)--(-2.02768825428,-0.74986501699);
\draw[gray, thin] (-2.01495777844,-0.731115312316)--(-2.02774415723,-0.749947351999);
\draw[gray, thin] (-2.01495777844,-0.731115312316)--(-2.0818471895,-0.649946787357);
\draw[gray, thin] (-2.02768825428,-0.74986501699)--(-2.02774415723,-0.749947351999);
\draw[gray, thin] (-2.02768825428,-0.74986501699)--(-2.0818471895,-0.649946787357);
\draw[gray, thin] (-2.02774415723,-0.749947351999)--(-2.0818471895,-0.649946787357);
\draw[gray, thin] (-0.923258983404,-0.756733747852)--(-0.902543348574,-1.04673199678);
\draw[gray, thin] (-0.923258983404,-0.756733747852)--(-0.897614981379,-0.76991639845);
\draw[gray, thin] (-0.923258983404,-0.756733747852)--(-0.96334293689,-0.926403058828);
\draw[gray, thin] (-0.897614981379,-0.76991639845)--(-0.902543348574,-1.04673199678);
\draw[gray, thin] (-0.897614981379,-0.76991639845)--(-0.96334293689,-0.926403058828);
\draw[gray, thin] (-0.902543348574,-1.04673199678)--(-0.96334293689,-0.926403058828);
\draw[gray, thin] (-0.888720954114,0.162095890063)--(-1.0679452566,0.231905968435);
\draw[gray, thin] (2.83021385911,3.75984189063)--(2.81045082472,3.74116034765);
\draw[gray, thin] (2.06224348955,3.28922899031)--(2.25548326652,3.18733077915);
\draw[gray, thin] (-0.601924125231,3.46289893322)--(-0.580627488089,3.39908043412);
\draw[gray, thin] (-0.30020606561,3.76407714217)--(-0.0557136098524,3.79321071227);
\draw[gray, thin] (0.298754624437,3.68715746523)--(0.0306872417303,3.7953895089);
\draw[gray, thin] (0.659296664681,3.4683734312)--(0.546314328178,3.46098660385);
\draw[gray, thin] (0.546314328178,3.46098660385)--(0.336025906333,3.38126636364);
\draw[gray, thin] (0.546314328178,3.46098660385)--(0.377017068621,3.22470861553);
\draw[gray, thin] (0.0246473420502,2.85238851556)--(0.0355145018695,2.89409171204);
\draw[gray, thin] (0.0355145018695,2.89409171204)--(-0.108139308392,3.12301992031);
\draw[gray, thin] (0.0355145018695,2.89409171204)--(-0.124874812683,3.1181606239);
\draw[gray, thin] (0.0355145018695,2.89409171204)--(-0.156768818889,3.12109645945);
\draw[gray, thin] (0.522964799412,3.14975096464)--(0.383097580911,3.02659933793);
\draw[gray, thin] (0.522964799412,3.14975096464)--(0.514670139779,3.1465511766);
\draw[gray, thin] (0.522964799412,3.14975096464)--(0.560603450907,3.06817411045);
\draw[gray, thin] (0.522964799412,3.14975096464)--(0.527800882966,3.07390118599);
\draw[gray, thin] (0.522964799412,3.14975096464)--(0.336025906333,3.38126636364);
\draw[gray, thin] (0.522964799412,3.14975096464)--(0.332642271571,3.18099001121);
\draw[gray, thin] (0.522964799412,3.14975096464)--(0.377017068621,3.22470861553);
\draw[gray, thin] (0.514670139779,3.1465511766)--(0.383097580911,3.02659933793);
\draw[gray, thin] (0.514670139779,3.1465511766)--(0.560603450907,3.06817411045);
\draw[gray, thin] (0.514670139779,3.1465511766)--(0.527800882966,3.07390118599);
\draw[gray, thin] (0.514670139779,3.1465511766)--(0.336025906333,3.38126636364);
\draw[gray, thin] (0.514670139779,3.1465511766)--(0.332642271571,3.18099001121);
\draw[gray, thin] (0.514670139779,3.1465511766)--(0.377017068621,3.22470861553);
\draw[gray, thin] (0.332642271571,3.18099001121)--(0.383097580911,3.02659933793);
\draw[gray, thin] (0.332642271571,3.18099001121)--(0.336025906333,3.38126636364);
\draw[gray, thin] (0.332642271571,3.18099001121)--(0.377017068621,3.22470861553);
\draw[gray, thin] (0.332642271571,3.18099001121)--(0.560603450907,3.06817411045);
\draw[gray, thin] (0.332642271571,3.18099001121)--(0.527800882966,3.07390118599);
\draw[gray, thin] (0.383097580911,3.02659933793)--(0.560603450907,3.06817411045);
\draw[gray, thin] (0.383097580911,3.02659933793)--(0.527800882966,3.07390118599);
\draw[gray, thin] (0.383097580911,3.02659933793)--(0.377017068621,3.22470861553);
\draw[gray, thin] (2.93618684232,1.0575853091)--(2.73680249814,0.965167471633);
\draw[gray, thin] (2.93618684232,1.0575853091)--(2.83071689716,1.02453833664);
\draw[gray, thin] (2.93618684232,1.0575853091)--(2.95314523387,1.06468841369);
\draw[gray, thin] (2.95314523387,1.06468841369)--(2.73680249814,0.965167471633);
\draw[gray, thin] (2.95314523387,1.06468841369)--(2.83071689716,1.02453833664);
\draw[gray, thin] (2.01400894962,-4.37669819445)--(2.01173130542,-4.30507331223);
\draw[gray, thin] (-2.3880264574,-2.48265205098)--(-2.3882953532,-2.48058463817);
\draw[gray, thin] (-2.54808947044,-2.91846708625)--(-2.36528067027,-2.88474236641);
\draw[gray, thin] (-2.54808947044,-2.91846708625)--(-2.54048468989,-2.90714144009);
\draw[gray, thin] (-2.54808947044,-2.91846708625)--(-2.57285986487,-2.7941267324);
\draw[gray, thin] (-2.57285986487,-2.7941267324)--(-2.36528067027,-2.88474236641);
\draw[gray, thin] (-2.57285986487,-2.7941267324)--(-2.54048468989,-2.90714144009);
\draw[gray, thin] (-2.36528067027,-2.88474236641)--(-2.54048468989,-2.90714144009);
\draw[gray, thin] (-3.45767731316,-1.85109890582)--(-3.40254277638,-1.65492397409);
\draw[gray, thin] (-2.47633814469,-1.23588981578)--(-2.51667060067,-1.47577887722);
\draw[gray, thin] (-2.47633814469,-1.23588981578)--(-2.48440182275,-1.26804144948);
\draw[gray, thin] (-1.81492016704,-1.36882661737)--(-1.82169560172,-1.55973504505);
\draw[gray, thin] (-1.81492016704,-1.36882661737)--(-1.86284985311,-1.52725420841);
\draw[gray, thin] (-1.81492016704,-1.36882661737)--(-1.53087130213,-1.37711035949);
\draw[gray, thin] (-1.81492016704,-1.36882661737)--(-1.55948096986,-1.2138329716);
\draw[gray, thin] (-1.81492016704,-1.36882661737)--(-1.5787551084,-1.3219250795);
\draw[gray, thin] (-1.81492016704,-1.36882661737)--(-1.68519103655,-1.20596814177);
\draw[gray, thin] (-1.86284985311,-1.52725420841)--(-2.01235614706,-1.59708625014);
\draw[gray, thin] (-1.86284985311,-1.52725420841)--(-1.96281868574,-1.67573388932);
\draw[gray, thin] (-1.86284985311,-1.52725420841)--(-1.82169560172,-1.55973504505);
\draw[gray, thin] (-1.86284985311,-1.52725420841)--(-1.63482113501,-1.692832348);
\draw[gray, thin] (-2.30827167238,-2.17914079286)--(-2.11824100264,-2.05469030624);
\draw[gray, thin] (-2.30827167238,-2.17914079286)--(-2.14954681459,-1.98455416228);
\draw[gray, thin] (-2.30827167238,-2.17914079286)--(-2.07624663695,-2.12427931556);
\draw[gray, thin] (-2.30827167238,-2.17914079286)--(-2.0980616641,-1.97129672925);
\draw[gray, thin] (-2.92083163752,-1.72306843619)--(-2.91401712153,-1.81090232843);
\draw[gray, thin] (-2.92083163752,-1.72306843619)--(-2.88681301939,-1.78678095537);
\draw[gray, thin] (-2.60925204479,-3.33283128523)--(-2.6613572745,-3.27110332904);
\draw[gray, thin] (-2.60925204479,-3.33283128523)--(-2.37830700301,-3.23365860829);
\draw[gray, thin] (-2.60925204479,-3.33283128523)--(-2.32832789537,-3.25360914992);
\draw[gray, thin] (-2.60925204479,-3.33283128523)--(-2.56933318462,-3.43155918709);
\draw[gray, thin] (-2.60925204479,-3.33283128523)--(-2.38521134835,-3.31638445703);
\draw[gray, thin] (-2.56933318462,-3.43155918709)--(-2.6613572745,-3.27110332904);
\draw[gray, thin] (-2.56933318462,-3.43155918709)--(-2.37830700301,-3.23365860829);
\draw[gray, thin] (-2.56933318462,-3.43155918709)--(-2.32832789537,-3.25360914992);
\draw[gray, thin] (-2.56933318462,-3.43155918709)--(-2.38521134835,-3.31638445703);
\draw[gray, thin] (-2.94851001531,-3.35059677229)--(-2.6613572745,-3.27110332904);
\draw[gray, thin] (-1.45615842511,-1.31962513448)--(-1.53087130213,-1.37711035949);
\draw[gray, thin] (-1.45615842511,-1.31962513448)--(-1.55948096986,-1.2138329716);
\draw[gray, thin] (-1.45615842511,-1.31962513448)--(-1.5787551084,-1.3219250795);
\draw[gray, thin] (-1.45615842511,-1.31962513448)--(-1.68519103655,-1.20596814177);
\draw[gray, thin] (-1.45615842511,-1.31962513448)--(-1.29209111422,-1.13897204222);
\draw[gray, thin] (-1.53087130213,-1.37711035949)--(-1.55948096986,-1.2138329716);
\draw[gray, thin] (-1.53087130213,-1.37711035949)--(-1.5787551084,-1.3219250795);
\draw[gray, thin] (-1.53087130213,-1.37711035949)--(-1.68519103655,-1.20596814177);
\draw[gray, thin] (-1.5787551084,-1.3219250795)--(-1.61472867419,-1.0393990305);
\draw[gray, thin] (-1.5787551084,-1.3219250795)--(-1.55948096986,-1.2138329716);
\draw[gray, thin] (-1.5787551084,-1.3219250795)--(-1.68519103655,-1.20596814177);
\draw[gray, thin] (-1.55948096986,-1.2138329716)--(-1.61472867419,-1.0393990305);
\draw[gray, thin] (-1.55948096986,-1.2138329716)--(-1.68519103655,-1.20596814177);
\draw[gray, thin] (-1.55948096986,-1.2138329716)--(-1.29209111422,-1.13897204222);
\draw[gray, thin] (-1.68519103655,-1.20596814177)--(-1.61472867419,-1.0393990305);
\draw[gray, thin] (-1.61472867419,-1.0393990305)--(-1.50586788775,-0.86132285968);
\draw[gray, thin] (-1.29209111422,-1.13897204222)--(-1.27886278087,-0.879767339943);
\draw[gray, thin] (-3.57553251345,1.71682426784)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.57553251345,1.71682426784)--(-3.56841517162,1.77577546791);
\draw[gray, thin] (-3.57553251345,1.71682426784)--(-3.57789289996,1.70878810626);
\draw[gray, thin] (-3.57553251345,1.71682426784)--(-3.45164105332,1.72599535399);
\draw[gray, thin] (-3.57789289996,1.70878810626)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.57789289996,1.70878810626)--(-3.56841517162,1.77577546791);
\draw[gray, thin] (-3.57789289996,1.70878810626)--(-3.45164105332,1.72599535399);
\draw[gray, thin] (-3.56841517162,1.77577546791)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.56841517162,1.77577546791)--(-3.45164105332,1.72599535399);
\draw[gray, thin] (-3.45164105332,1.72599535399)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.45164105332,1.72599535399)--(-3.26979337266,1.63226125513);
\draw[gray, thin] (-3.11578676408,1.71412687553)--(-3.26979337266,1.63226125513);
\draw[gray, thin] (-1.37177716592,-0.72742217141)--(-1.50586788775,-0.86132285968);
\draw[gray, thin] (-1.37177716592,-0.72742217141)--(-1.61878354276,-0.681055237192);
\draw[gray, thin] (-1.37177716592,-0.72742217141)--(-1.27886278087,-0.879767339943);
\draw[gray, thin] (-1.37177716592,-0.72742217141)--(-1.36431095765,-0.622163126113);
\draw[gray, thin] (-1.36431095765,-0.622163126113)--(-1.50586788775,-0.86132285968);
\draw[gray, thin] (-1.36431095765,-0.622163126113)--(-1.61878354276,-0.681055237192);
\draw[gray, thin] (-1.36431095765,-0.622163126113)--(-1.27886278087,-0.879767339943);
\draw[gray, thin] (-1.27886278087,-0.879767339943)--(-1.50586788775,-0.86132285968);
\draw[gray, thin] (-1.0679452566,0.231905968435)--(-1.23063309288,0.191831520385);
\draw[gray, thin] (2.16524641462,3.66305712674)--(2.18134703384,3.57299171568);
\draw[gray, thin] (2.16524641462,3.66305712674)--(2.23513481885,3.59397710459);
\draw[gray, thin] (0.0306872417303,3.7953895089)--(-0.0557136098524,3.79321071227);
\draw[gray, thin] (-0.124874812683,3.1181606239)--(-0.108139308392,3.12301992031);
\draw[gray, thin] (-0.124874812683,3.1181606239)--(-0.156768818889,3.12109645945);
\draw[gray, thin] (-0.124874812683,3.1181606239)--(-0.255208633547,3.24613676583);
\draw[gray, thin] (-0.124874812683,3.1181606239)--(-0.152300040872,3.31391398338);
\draw[gray, thin] (-0.156768818889,3.12109645945)--(-0.108139308392,3.12301992031);
\draw[gray, thin] (-0.156768818889,3.12109645945)--(-0.255208633547,3.24613676583);
\draw[gray, thin] (-0.156768818889,3.12109645945)--(-0.152300040872,3.31391398338);
\draw[gray, thin] (-0.108139308392,3.12301992031)--(-0.255208633547,3.24613676583);
\draw[gray, thin] (-0.108139308392,3.12301992031)--(-0.152300040872,3.31391398338);
\draw[gray, thin] (-0.255208633547,3.24613676583)--(-0.152300040872,3.31391398338);
\draw[gray, thin] (0.336025906333,3.38126636364)--(0.377017068621,3.22470861553);
\draw[gray, thin] (0.377017068621,3.22470861553)--(0.560603450907,3.06817411045);
\draw[gray, thin] (0.377017068621,3.22470861553)--(0.527800882966,3.07390118599);
\draw[gray, thin] (0.527800882966,3.07390118599)--(0.560603450907,3.06817411045);
\draw[gray, thin] (4.85397118295,-1.67847675838)--(4.86649171741,-1.75815169233);
\draw[gray, thin] (-2.36937268258,-1.77977559076)--(-2.34655065168,-1.72719891751);
\draw[gray, thin] (-2.11824100264,-2.05469030624)--(-2.14954681459,-1.98455416228);
\draw[gray, thin] (-2.11824100264,-2.05469030624)--(-2.07624663695,-2.12427931556);
\draw[gray, thin] (-2.11824100264,-2.05469030624)--(-2.0980616641,-1.97129672925);
\draw[gray, thin] (-2.11824100264,-2.05469030624)--(-1.87074353791,-2.01130057677);
\draw[gray, thin] (-2.14954681459,-1.98455416228)--(-2.07624663695,-2.12427931556);
\draw[gray, thin] (-2.14954681459,-1.98455416228)--(-2.0980616641,-1.97129672925);
\draw[gray, thin] (-2.14954681459,-1.98455416228)--(-1.87074353791,-2.01130057677);
\draw[gray, thin] (-2.0980616641,-1.97129672925)--(-2.07624663695,-2.12427931556);
\draw[gray, thin] (-2.0980616641,-1.97129672925)--(-1.87074353791,-2.01130057677);
\draw[gray, thin] (-1.50586788775,-0.86132285968)--(-1.61878354276,-0.681055237192);
\draw[gray, thin] (0.903428012237,-1.17947065131)--(0.881547093853,-1.21338548966);
\draw[gray, thin] (2.66594257848,0.883293685019)--(2.73680249814,0.965167471633);
\draw[gray, thin] (2.66594257848,0.883293685019)--(2.83071689716,1.02453833664);
\draw[gray, thin] (-2.38521134835,-3.31638445703)--(-2.6613572745,-3.27110332904);
\draw[gray, thin] (-2.38521134835,-3.31638445703)--(-2.37830700301,-3.23365860829);
\draw[gray, thin] (-2.38521134835,-3.31638445703)--(-2.32832789537,-3.25360914992);
\draw[gray, thin] (-2.37830700301,-3.23365860829)--(-2.6613572745,-3.27110332904);
\draw[gray, thin] (-2.37830700301,-3.23365860829)--(-2.32832789537,-3.25360914992);
\draw[gray, thin] (-2.48440182275,-1.26804144948)--(-2.51667060067,-1.47577887722);
\draw[gray, thin] (-1.72698025316,-2.06375832608)--(-1.87074353791,-2.01130057677);
\draw[gray, thin] (-1.96281868574,-1.67573388932)--(-2.01235614706,-1.59708625014);
\draw[gray, thin] (-1.96281868574,-1.67573388932)--(-1.82169560172,-1.55973504505);
\draw[gray, thin] (-1.82169560172,-1.55973504505)--(-2.01235614706,-1.59708625014);
\draw[gray, thin] (-1.82169560172,-1.55973504505)--(-1.63482113501,-1.692832348);
\draw[gray, thin] (-2.07624663695,-2.12427931556)--(-1.87074353791,-2.01130057677);
\draw[gray, thin] (-2.88681301939,-1.78678095537)--(-2.91401712153,-1.81090232843);
\draw[gray, thin] (2.23513481885,3.59397710459)--(2.18134703384,3.57299171568);
\draw[gray, thin] (2.83071689716,1.02453833664)--(2.73680249814,0.965167471633);
\draw[fill=blue ,ultra thin] (3.315193659741,0.3113606087669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.9505242638410003,-1.5139601870231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.6098615596609998,-0.5352276747171) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.212702742291,3.4788447277569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.200503663501,-2.2321572859431) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.286391315931,3.2671356033769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.010949273201,1.1854623790269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.513268955091,-0.2577146937751) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.445077818651,-0.061799844659) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.878037394661,1.5673215470769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.375043950581,0.13940921873489998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.8557910819709997,-1.3520726030731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.0154253949209995,-1.8212073475430999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.058350192631,0.9914538039269001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.4485225205709997,-0.1551881177731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.4255087391709997,-0.0875550114791) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.909759811431,1.4281325431469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.223022460131,-2.4312954566830998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.470082689341,-0.2185493342941) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.139598670079,2.5248861304369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.534964888301,2.4258205255669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.350067213481,1.9702636765769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.136777400481,-0.1570795127281) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.389603500171,-0.7216097270991) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.910496693419,-4.9215279644331) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.074298536929,1.9281790002969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.110557497221,4.1175580093169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.359456856601,3.6796938897969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.810179976531,3.9424489340369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.836971664241,2.1564230716469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.765056174861,1.6447520008969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.164714429101,0.7278033290289) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.43397292363100004,2.4152266335369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.616696842621,1.9590013264469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.5080714056209998,1.9525572392269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.481973463661,1.9432729898469001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.503482385921,1.8492022266169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.946948617335,2.8236744712369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.096134458266,2.9206101948569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.9547361550969999,2.8947591402869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.829728149189,2.9162004278669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.800831392357,3.2752130514769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.003116408113,3.0631002006769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.444554952053,2.6772482003969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.6324998852609998,0.0742350254249) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.499599244961,0.14314502578990002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.808768942431,-0.5592415556411) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.746705029451,-0.5449600851081) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.616841369375,-5.1687888635131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.315310372169,-3.7601929418331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.21590302510499998,-3.7102281555531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.884223735501,-3.2988366634831) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.213814158709,-4.5408805316731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.103476101389,-4.6065429623831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.422035749676,-3.6028482813631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.519531189309,-3.7385482629131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.727918016789,-4.7257228385831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.7163064253290001,-4.8509251851931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.626724598849,-4.4586544140431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.410063162419,-2.1632465226931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.855735558569,-2.0691003814631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.205067092899,-2.2833302380731) circle (1.5pt);
\draw[fill=green ,ultra thin] (-4.754614980149,-0.46050239076009997) circle (1.5pt);
\draw[fill=green ,ultra thin] (-4.764835795659,-0.3659168961601) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.065967247919,-1.5337047111531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.980829699519,-1.6440370053531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.992680217539,-1.6879504601431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.946317560819,-1.4910700824831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.754020726649,-2.1574591759731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.325596098069,-2.3607128645831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.097734413319,-2.2480667405831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.019518901779,-0.3688414366461) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.886950784249,-0.6165230944261) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.840706861119,-0.5978222230631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.818298950529,-0.5659176620461) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.782647180689,-0.4084676983701) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.875674454819,-0.4024998602151) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.181011145811,4.9501860634969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.04529544159900001,5.0057368315069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.015546503664799996,4.8146423150369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.324930676551,5.2880410448869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.302125832423,5.2752555470869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.252069657844,4.7357392270369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.373320151066,5.0187080432769005) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.814265599469,2.0526414625069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.135595770389,1.9566127902869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.126846760509,2.2666862414169002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.900534142749,2.2314927342169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.3540079895190003,2.3980774527969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.352614391809,2.4057867330869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.3062285794990003,2.4277981163369002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.310159751229,2.4702449442069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.408365588739,2.7880384192869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.521315156609,2.6909383666769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.690082065911,2.0281855607269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.847408995201,1.8327556550769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.034482886591,1.5462004296469) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.523407087311,0.2187873292929) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.40664581921700005,0.3248014002529) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.933505730421,-2.3219741568131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.812134882491,-2.4159891583131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.13495262437529998,2.2099524559169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.4564760495909999,1.7683942418169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.573688712211,1.5798088155669001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.649337473666,2.2292010978469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.01927525613900001,4.2924499856769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.8917321373079999,3.6687976074569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.741243815151,3.8458027091469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.6736028466089999,3.7434688866969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.784277026764,3.6531345806869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.793629730961,3.4887174189469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.5269537512409999,3.0533504446269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.580522007761,2.6623301969369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.524773608961,2.6682482562469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.551613984301,2.7510967394969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.581704764981,2.7380099444769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.463353013431,3.0665720870169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.540159354041,2.4950246311669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.705750634081,2.4890898825569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.629186670111,2.9259553848569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.670950460311,2.5837460087269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.081316671061,2.2804170718869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.185649505301,2.0279579507969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.634507016681,2.8386040905869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.6834532250709997,2.7883109098069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.538488083431,2.8421924303369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.514716855631,2.8333169072469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.4260745774709997,2.7680612235369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.552565959431,2.5614497133469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.603755993359,2.8671497196769) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.4239849002909999,3.7557186902869) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.5291218613609998,3.5402329742169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.4825676311309999,3.5318811627469002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.4491976374409998,3.6548857139669) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.574591875167,0.1976190464189) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.957775565351,0.9670359983069001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.8873555793360001,1.1494708933469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.444607009881,1.4460102427569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.515250594031,1.3784906786469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.721876812241,1.3739181097069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.017826734311,1.2104190994069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.0344511000709997,1.2741133615169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.742686192561,1.3485021849569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.359140309551,2.1411153753369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.706710541181,2.2116696627569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.3548026808609999,2.2844421708469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.423934945881,2.3661726698769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.278090110981,0.8881460682569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.344382811141,1.1057372358569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.240246039161,1.0645376111169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.307994440821,0.8813806735419) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.267757756111,-0.31416030391509997) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.131910647751,-0.5325552999641) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.086455057011,0.5952713419669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.320626599821,1.1618177626869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.393670018741,1.2774938000969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.7807178369509997,0.19922393007490002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.8109426853009998,0.1457462774139) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.8393745878709997,0.1676210234839) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.112420906571,-1.3849633704631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.412635632731,-1.5745056899531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.61891846725,-5.0365297113031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.13049842298,-2.3266203951431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.1028351287209999,-2.1757187321231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.1344210232454,-4.9984730810531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.716354731874,-5.2474213723731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.8028667782460001,-5.1091365468331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.752752086446,-5.0959150447731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.8491515256900001,-5.1248556072031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.23278322909899998,-4.8885402252231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.51882374701,-5.1556909304031) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.333110416242,-4.5357347927631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.266275513304,-4.5784564763931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.464210914745,-3.3449800582831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.278023429166,-3.5365588536431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.6806220223209998,-2.9304465583331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.512682372431,-0.9744928188501) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.9740045449709998,-0.5353757773111) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.332659722661,-1.1792481653431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.210274163961,-1.1357348512031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.523557339981,-1.8731307816031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.107027200641,-2.0486312938731) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.746125593511,-3.7016949150130998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.393566111229,-4.5228963141531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.117226737169,-4.5009711898031) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.1127753090490002,-4.4950573542531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.009835893119,-4.2888928743031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.6922030023790002,-4.1664262970731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.720587834089,-4.0608059807831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.211873900149,-4.9748252542331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.133876324289,-4.9771602066130995) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.9642304441590002,-4.8417571495831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.049645294379,-4.7178962465531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.086292673819,-4.7955088482531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.413576517429,-4.7694419769631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.466986895929,-4.7245204579831) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.880983717969,-3.8684025641531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.869670434629,-4.1186472646231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.412784946119,-1.6795487026431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.471388651079,-1.7804801283131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.963287317019,-2.2906977715631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.784674692919,-0.2210976649961) circle (1.5pt);
\draw[fill=green ,ultra thin] (-4.068230348959,-0.3140140552131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.004026473429,0.5298354987989) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.126823770989,-1.0637892194731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.053880334489,-0.9445561431981) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.619907084729,-0.22935152327910002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.448476624309,-0.7321663346891) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.407544393149,-1.2239464071530999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.937641270119,-0.5850886672811) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.757278108879,-2.5428975672431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.885810240029,-2.3168800379831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.353668765549,-2.6625621285431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.492225515269,-1.4560102297831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.638683684149,-1.5904307796331) circle (1.5pt);
\draw[fill=green ,ultra thin] (-4.220029774399,-0.44334587674709997) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.731149996919,2.0928611311169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.720302381049,2.0806442260769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.436384116459,0.018990589229500004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.441727671599,0.06766505059490001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.993760785059,1.4944719221369) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.559339448561,4.1290551760169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.5936011464709998,3.8292583895869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.576756515971,3.7080485870369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.417773165181,3.8092301805769) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.555731652971,4.8411611016669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.2615124479109998,4.8071928243069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.327964010791,5.0870193242069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.649664782311,3.8309245787269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.780381889581,3.8247185585669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.7846901840509999,3.9099190053269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.469447581801,4.6289689868569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.126521333266,5.0438935966869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.158172356195,5.0140185623669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.22663301907199998,4.8357365288469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.312965262396,4.8491330680769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.282974847556,4.9687958160869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.4807591159910001,5.0388236932669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.367165968578,4.9171196075769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.879612596359,4.7878530536469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.9600213338410001,5.1273090598769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.896924763768,4.9949955182069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.318192938825,4.4351961200869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.35119588669299995,4.2697746513269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.736587494309,2.2955475578069002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.807087300369,2.4241897953369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.640931626529,2.0210154665969) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.608924894289,1.9354775349369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.199483110769,1.9733268802669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.290347071739,1.1989656765769001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.347646703539,1.2518228561169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.448628520369,1.1335386512569001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.429866624679,2.7934444025869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.996403628559,2.8752094256769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.091098523239,2.9275767909169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.7171740364290002,2.8351593741969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.134951014519,3.8423209850569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.026117213549,4.3015370070969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.0073556179209997,3.8965849979769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.063469219761,3.9183992495969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.3662306902309997,4.0360982509069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.655982505211,3.7599881437269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.795366640431,2.2277369931269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.748412537541,2.1100254539569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.912950347951,2.0233846993969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.9860046018309996,1.0916259886169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.002051271701,1.1084626178569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.064612020481,1.2088318129569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.133485441511,1.1811927144069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.146701364721,1.1163179377869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.829281895431,1.5949113339969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.789385950511,1.2397170230069001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.5034207210109996,2.0431342257069) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.171385059551,-0.08115096508030001) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.126149496931,-0.29795901165509997) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.035798632591,-0.2441948629981) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.9942157036210001,-0.15782998337909998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.407733389261,0.6620498317459) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.313822521771,0.8405258490829001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.2007837731709998,0.8951908583929) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.431735658601,0.2661905495169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.297883104861,0.2440637029889) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.1812102808009999,0.33325551047290003) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.246672522231,0.37693976809990004) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.9359932348509999,0.4177341574319) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.002344826491,0.4466263236509) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.757989354898,0.059476517866100004) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.68021332778,0.20848747651490002) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.737735676431,0.7528477682779) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.725516100601,0.8061354454569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.6722188641409998,0.8529300305879001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.430131919141,0.7752059205499) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.076169598221,0.8276937599189) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.190161940871,0.8975508664169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.654961562701,-0.7437587238301) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.390542203891,-0.9720421061451) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.103821983841,-0.5309706292021) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.2241348953609998,-0.5248261875411) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.3583236763009998,-0.4072109544141) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.062597413591,-0.5227020707221001) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.059922193211,-0.44348083523009996) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.089272789451,-0.4838572142411) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.33415328799099997,-1.4774039031430999) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.0680745906511,-1.5176842498031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.260660740281,-1.2745329204131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.1670324603509998,-1.4596023379331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.162884772191,-2.5098421016531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.303836524081,-2.8607856845631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.808660243711,-2.1281243481331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.797339083721,-2.1865692692231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.755508821941,-2.5857274609731) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.5487306134350001,2.0685626373569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.733209926383,1.6655268738369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.34889624702800004,1.7123814135969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.171984686453,1.9266880653169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.10528011973451,1.9839693527269002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.09546122307895999,1.9832781704069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.1177527159084,1.6764717077169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.009177445009999993,1.6525587906769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.1121281683695,1.8013665270869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.0567301818043,1.9089506453469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.01960037694229999,1.7802593610069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.40652167037599996,2.2780253569869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.024324993161,2.6082566732869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.162296167581,2.3077610777669) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.031781172371,1.6533085184369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.262448583011,1.7686614302969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.771693086202,2.6995889590369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.679190261338,2.7381122436669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.574268606958,2.6156491310969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.272977645869,0.7931140923029) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.3012305460590001,0.7310122618679) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.553389566769,2.0364730702469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.489246733089,1.9949436450269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.161304715279,1.9211292943169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.1241076437890003,1.8623718731469001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.072129721069,1.9101506977469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.9301744016090001,2.8260331033669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.1276284120656,4.4834925426069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.1286627069885,4.4354814524069) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.09229432152040999,4.4139680293569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.0631578172965,4.5174613495969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.22459805214300002,4.5851607731669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.147171167451,4.8212420832069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.138675133444,4.7815523800369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.8003900979249999,3.4111036703169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.0963173611809998,2.7191027578669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.8152088812509999,2.8008086308669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.4936961953409997,2.8236344458269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.470283837631,2.8721821255269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.643059177021,2.8706079879169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.675378709421,2.9709969075169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.749510745971,2.7100864330669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.657476405951,3.1288410967569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.226160565481,2.6317268081169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.130218400461,2.6593889059269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.214585995461,2.4636829632869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.135958023191,2.7091690267769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.125352734971,3.1683112754369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.581530417691,3.1133677438669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.9261052770909997,2.8491613149369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.162745653491,2.6949926389869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.155516640121,2.6787677446769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.774659074751,2.6227116271369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.085364049551,1.9314734989769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.161375629351,1.9559894619669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.561118238721,1.9031978044569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.309560146231,2.8526502988969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.198440292011,2.6572988758769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.2032263372909995,2.4750647936069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.322391442411,2.4267803061269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.545616052601,2.4636377432969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.3759138697709998,3.0446908997469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.236314828471,3.1254085566369) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.2458656649109998,2.6396112268369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.166183127031,2.7222994235069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.352695178451,2.6801263581469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.112247202521,3.2987991141069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.220383309051,3.2318722389569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.185311032711,3.4810831557669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.46615867829799995,2.8733476690869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.890510909022,3.0776261078569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.849244543293,3.1077986158669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.830128080598,2.9667860316469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.708373316132,2.6879216735969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.785976916127,2.5909526462469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.1228502395009998,3.4490249046469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.237467998581,4.6618421724269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.07814618768500001,0.5449207951529) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.36402233871199996,0.4264875400879) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.039705379065999996,0.7488447127969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.057687806081,1.0032782832669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.379016148131,1.4750550890369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.349330123651,1.0208270476369) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.354346407691,1.0199380897269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.616268889621,0.9567623787479) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.925205947101,1.3850227803369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.297292164541,1.7526653483469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.897429842531,0.5794881139099001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.349083697851,0.9918941614569001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.447335814931,1.0258051485669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.3814078192609998,1.6545315156969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.4471292388209998,1.3901365544569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.420161552081,1.4355846307469) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.938345399341,1.9703980733469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.176646195011,1.7536504505669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.9972244844109999,2.2247617721569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.538375065341,2.3883011759169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.586366903441,1.0405387743269001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.475471035331,1.0936878859169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.669753667771,1.0318869486269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.529116902741,0.9480253234309001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.813253111631,0.3590791566669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.9817316812109995,0.4079473062919) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.002282799171,0.3740132761989) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.853984223091,0.4043192217189) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.811247770071,0.6784602075289) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.850441812321,0.7408882706749) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.834175573351,0.7784494538039001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.278194557301,-0.47753982817909996) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.153588094851,-0.6550725795661) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.217131306031,0.4676975539179) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.242630620361,0.4608610626909) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.8624433251409998,0.2774739784259) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.146594888541,0.39660187012590004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.026294922621,0.38190804159790004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.016170288611,0.2415396964289) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.588829663701,1.0312535314769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.671885844061,0.8241500091019001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.192194969061,0.3745541855829) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.235365618881,0.37576671679490004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.939443579441,-0.02611949858012) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.0994601044809995,-1.2889349482431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.084664503161,-1.3170352212031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.092439256561,-1.3111091322830999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.840435224511,-0.7381789320881) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.257908541961,-1.7539636722531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.268424663171,-1.6984877396231) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.1571621482309995,-1.3995150045631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.647834885021,-0.7272690007851) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.3624787517009995,-1.2473908171931) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.362992991388,-2.4821270067631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.206509249057,-2.5267393830631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.21319827489,-2.4875712884231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.004013140286,-2.5394397528431) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.238082503219,-1.9418418376231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.0392480652205,-2.1917525252431) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.4391808488350001,-2.2512359761231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.0337867289709999,-2.5174854652131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.208082827051,-2.4675301643631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.018018526751,-2.4235507684631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.917359595221,-2.4540193806531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.8060288837730001,-2.2938327184230998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.650215862502,-2.9894501559431) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.780146051427,-3.1539155631331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.783688696865,-3.1493552057131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.830798468481,-2.9434962222931) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.08520856112,-5.2204380551731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.47060342372700004,-5.1951217175131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.233440219853,-5.2137675785031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.322813685737,-5.1748507848431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.409616553809,-4.7665294994731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.110148860486,-5.1934251692531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.108851730836,-5.1721061144531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.742221509603,-4.1007497912031) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.276044108267,-5.1026182131631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.39826396749399995,-5.0173013148231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.304491961676,-4.9459508817231) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.718114341934,-4.9598589583231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.724503445935,-4.9093234455631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.726999999145,-4.8895766083631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.663421718454,-5.0352331066131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.017767682389999997,-4.4961062059331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.218529243919,-4.6153244256231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.1394859880214,-4.5318169659931) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.010823770859999998,-4.5852567586531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.198457786789,-4.1461389170631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.11253909966209999,-3.7198824404531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.104779306471,-3.7522740738931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.022370813507,-3.9518285027831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.0707567214166,-4.1040816089231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.5426056397609997,-2.9430729441731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.136482536141,-2.3130038520530998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.096920044381,-3.2124265160731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.466083477311,-0.7442257269831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.502641664241,-0.8435179978841) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.4763751565009997,-0.8642685464161) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.323702188871,-0.6113967263811) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.847778287121,0.0808276075449) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.4327734406409998,-0.8875074858551) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.5497087162809997,-0.8981066596741) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.573379319521,-0.7761633784541) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.8626426263909999,-0.8046903004671) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.9660047328409997,-0.9575360686020999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.966245447661,-0.9165229295410999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.077385453911,-0.3876616534891) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.029430131491,-0.3651469657361) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.5864645218409998,-0.7199992524451) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.628521647371,-0.7360904831860999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.004705659331,-1.5217286172731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.215322905481,-1.2993080550431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.047330643151,-1.5197587123131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.955808593581,-1.2380653372031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.765988387751,-1.5733871011431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.724018959651,-1.6103040965631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.215981986861,-1.5768709728631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.342086260681,-1.4068298069431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.207282902721,-1.3290002210431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.244368769561,-3.2785630091131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.610456015501,-3.4684662556431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.385737929411,-3.4236236792031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.3853272440909998,-3.4025141718731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.435721121141,-3.3511290144031) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.377016900201,-3.3195732132631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.4989581011140001,-3.4583221717831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.33528444045100003,-3.4288749515631) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.231947596051,-2.5773063033431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.103111161831,-2.9737685348530998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.473306992341,-3.2139977432631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.398151413881,-3.0088598172431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.358744565901,-2.9188093705531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.069731773061,-3.3349637891431) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.190247224141,-0.2935682408771) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.184979607331,1.5748148282869001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.1833894567209997,2.1388289885869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.181914242501,2.6620760978769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.181017557961,2.9801231915469) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.190259746661,-0.2980098829911) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.201152062761,-4.1614304233731) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.184211252431,1.8473443872569) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.191447837291,-0.7194164672391) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.184243928541,1.8357544241969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.184307981871,1.8130352017969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.344995891991,-4.2079338670331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.180284514731,-4.3549483291031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.6491264321409997,-3.6727108750631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.6798569084709998,-4.2391086465531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.701261881771,-4.2532904439631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.564930351331,-3.9966482351431) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.436067488571,-3.3446672170130998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.9247408504909997,-4.1357492708231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.432555499179,-4.4258975946431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.003613895589,-4.6930636487531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.9120313890390002,-4.7373706482631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.508156440279,-4.0311171119731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.385683928169,-3.7166120806631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.436698916819,-3.5446153790231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.490148303769,-3.5500553340431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.641254855359,-3.8765015629431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.6503245569990002,-3.8714683874131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.068590734952,-4.8762890006531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.184921716969,-4.7149338085931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.960516520711,-3.3349469299331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.362116529624,-2.7911946972131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.6256352866289999,-2.0108038023331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.345293173249,-2.4725177519731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.274052508629,-2.4069784458031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.229775087489,-2.3822628290331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.262243551339,-4.4972170009031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.448646886369,-3.5299246408431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.083119444459,-3.8757755461631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.579106255559,-3.8851274569531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.573184684769,-3.8869716141431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.125711603239,-4.0380112639631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.3902912414790003,-3.9194053794931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.725661585729,-4.2394381702731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.795624004999,-4.2766852850431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.534622295999,-2.3918015817931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.5330651074690005,-2.3910045207731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.520456302749,-2.3845505900931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.755895194139,-3.6170305906131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.714631859479,-3.7526188494331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.703985041429,-3.2285345285131) circle (1.5pt);
\draw[fill=green ,ultra thin] (-5.167362480189,0.21024570974989998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.139565558159,0.3763143038699) circle (1.5pt);
\draw[fill=green ,ultra thin] (-5.260877724139,-0.1304448498021) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.197958951619,0.9983589012969001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.0984879460290005,-0.6734331599541) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.990883870719,-1.0382517842831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.459311555839,-0.3301059577641) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.371761496449,-0.4358295988621) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.624449423649,-0.7311375536861) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.7042968816490003,-0.8048563390061) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.0713523306490003,-0.7110664432671) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.899381974539,-3.7165428761731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.967049125239,-3.7755545859031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.934598284529,-3.6828883785131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.295777403729,-0.9859010352220999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.235153859559,-0.8153109708371) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.178999343959,-0.6658240569061) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.604627846489,-2.8840131338031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.769835836079,-3.0620382518831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.631191715399,-3.0676604446831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.512904560479,-3.0964551850331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.538479193719,-3.0384170700431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.640999738339,-2.8459193823431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.393861316219,-2.4566116244331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.829331110499,-2.9378734631331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.641086182919,-2.5992434283431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.7592858174590003,-2.8380657101931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.761464384729,-1.7122161486631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.476765053139,-2.0177006582331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.693603866829,-1.8809857032830999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.459244250239,-2.0125500457331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.012118491859,-1.0811542915531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.156666592859,-2.4533001890731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.115182299449,-2.4193421983231) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.990297529349,-2.5191498655731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.039994800659,-2.4126396679331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.912751769469,-2.6605879979931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.132591315589,0.6430276486159) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.211245333719,-0.8222804337010999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.919601492419,0.09210543776789999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.263073498299,0.5395725439999001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.702216765069,0.6463822311649) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.829599131099,0.6051574699399) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.957536101819,-0.2035279289111) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.005321567399,0.0983752234799) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.817970513529,0.017386766129200003) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.862771097619,-0.065417118783) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.4930689290290005,2.4097793432969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.245362247639,2.4355227788769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.9498393277490003,2.4259158231769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.657682092519,2.3471230666069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.598580636519,2.3364746572569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.662284245749,1.9978868585869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.250706752819,1.9496280039169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.547989520979,0.25357568580690004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.866315056089,2.0002281200669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.730603535829,2.0155638440969) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.850064144471,3.6418510017269) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.507253657369,4.1226390643869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.946886983261,3.8260590016969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.795162246661,3.6530485488169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.503960113219,4.5298784395269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.574149490499,3.7399411949369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.591651387639,3.6517016715269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.715254502899,3.7620929985369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.028888331969,2.4209956435369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.585339582501,4.7242288819769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.6578348022309999,4.8789337957269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.6480786960709999,4.7980789392869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.5090460411109998,4.5763953255369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.4420836147309999,4.4803935938969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.502152524651,4.3938230014469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.447265775071,3.9030068196869) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.37569096391300005,4.4878555768769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.567462407929,4.7524970570069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.5928699493580001,4.6741138860869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.36970918287700005,5.1101297745369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.35196868171100004,5.0562778239069) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.716050123578,4.5102796517669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.6134748986890001,4.5028360665769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.7107962392780001,4.8297185526869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.06890744228500001,5.0604445584569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.236821702256,5.1443143799969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.099668203309,5.2427146489569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.09958551347047,5.0453219871669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.017912213924699993,5.0401334233769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.025028152717100002,4.6382979037169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.199662718298,4.2642976121369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.160422367168,4.3396614225669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.1098393487446,4.2745290164769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.539320750229,4.6711877450069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.659342070749,4.5630557790369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.3481400305890001,4.5191774838269) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.34594630018,4.5142195484569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.37764625034800003,4.6611228777269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.469989222046,4.9798833718869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.46492065296999996,4.8874341916369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.54516668273,5.0694622510669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.167851589691,4.5716878772469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.194518714601,4.5093114188669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.024735198201,4.3583659229569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.1789863153390001,2.7789497713469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.104566757199,2.7224294130869002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.6375542517089999,2.3812761059669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.982446317029,1.9740277485169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.352496756649,2.0421262115969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.153469610039,2.0713002701469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.4980344973190003,2.4471319449769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.925694895749,2.0636728433269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.418972644549,2.1502712115969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.399171261709,2.1120484923069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.579603109449,2.0793892317369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.170838224189,2.1458710720969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.130559899249,1.2521233574969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.420395747579,1.4284061183869001) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.917396732972,0.9861013966769001) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.30370581246100004,1.5680983358469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.988752958929,0.5553441693729) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.893880776579,0.7036586097919) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.566378920779,1.1324600984669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.615026380459,0.9951985491369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.205806199439,4.4536700477069004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.0171481786989998,3.5588334444269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.440364348289,2.8710740781569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.344747695749,2.9179178043169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.431349788379,2.9022081558369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.3590675925590001,3.5017561046269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.013664778614,3.8997079656769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.246169371239,3.6164332988169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.121073796299,3.6584187694769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.939217892159,4.6945031401769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.841680930009,4.6727879202669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.069092259555,4.1244780239169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.708803015081,3.2952809806969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.728706886371,3.3295790116069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.276371995871,0.0387409269931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.475179920201,2.1327522236769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.249193344121,2.0263903721669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.459134647081,1.7881203183869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.615442686161,1.9710069809769002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.143793617601,1.2992041651369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.152242948701,1.1928625078269) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.229608924111,1.1506478824869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.640557978941,1.2911906380169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.561332656251,1.3697121554969) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.284222708721,1.3244097608069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.345898631631,1.3531683168569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.148243173951,0.1104208957029) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.644714198781,0.5962340710099) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.6778823770009998,0.6172897869069001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.631060648711,0.40384339503190003) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.667451860231,0.4055555696099) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.735184875151,0.5710559377229) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.79991309036,-0.3082375936151) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.606663217035,-0.1132817255827) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.163675802598,0.37319980167690003) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.0116422017709998,-0.6599635716651) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.9250626580610001,-0.7103719754891) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.20809512930600002,-1.4039041410931) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.34486272699,-1.6700739714530999) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.22046152475,-1.6080885892831) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.084492793057,-1.3584280798830999) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.237695264981,-1.3944115124431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.421137574861,-1.2615107442831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.369329620461,-1.4410739171131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.226655721811,-2.3258534746831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.281948193811,-2.3391395858831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.158431253711,-2.2271643398031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.225012050991,-2.4384363511931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.0451355257609998,-2.7931735497131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.037441621531,-2.7329167040631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.012649034731,-2.5677024839231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.2660875191409997,-2.4839502369331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.302094138871,-2.4781611155531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.155901539311,-2.9364612336831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.236430085441,-2.7659129473331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.881695576561,-2.3114344631231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.859189349441,-2.3724259490231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.895324122271,-2.2745013401331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.891139601691,-2.2858413184831) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.878464957211,-2.4467831606031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.664488835861,-2.7880109912931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.5432011038009998,-2.7749734089531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.473063671931,-2.7291458547331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.293875925191,-2.6615170781231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.6687764900309998,-2.4044189605031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.442716908299,0.9361443179189001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.4236806747490003,0.9318362045669) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.176376529269,0.7068295522809) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.042847280889,0.6019829034799) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.8766008289790002,0.8228721118899001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.495950098838,2.1771794217569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.441772092802,2.1854627068669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.382104628096,2.0667104058169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.7542163196749999,1.6032305699769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.671388535465,1.2945491493469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.319478171025,2.0601006793569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.26528104549,2.0729552807869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.338091071542,2.1568083640669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.305667872194,2.1543179760069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.017780512251,2.4179556767869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.9273645163909999,2.2955064182569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.1730545686409999,2.4814614225069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.980842939261,2.1221374984469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.983904573101,2.1181781402869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.426036928685,1.5933569886869001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.48231787111400004,1.5702216855269) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.673709343007,1.7367798021769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.551881774543,1.7945742096469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.5646726786430001,1.7837231044669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.6619788778360001,1.8319746248769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.675180164449,2.0406855787869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.2886642093990002,1.3129667566569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.352798722239,1.3321527051669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.320596019829,1.2634069445769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.296635615929,1.4355179038069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.8609574133669999,1.5160013354269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.059584925188,1.5461559486469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.156125065609,1.6570406549269001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.132340839839,1.8031094180669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.176941262499,1.7325346084269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.24573837925199998,4.1498311366069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.202130556587,4.1352318985569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.521970534176,4.2688874264469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.112329692339,4.6738590796469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.10709552908100001,4.5518676322569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.017560875906999993,4.3243335946869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.890312555839,3.4652263745069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.842083094778,3.6044941903169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.9047412328209999,3.5880733517669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.863835655995,3.4511650849969002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.49464452238400003,4.2029835471869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.23904446209,4.1884339853369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.138056391549,4.1601666228069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.034075420791,2.7828399144469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.005868589611,2.6776787166469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.594163642901,3.0143438707269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.371510254831,2.6398066260869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.5068847593909998,2.5777949669369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.738320776931,2.5663439654369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.813724601801,3.0954951451769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.246095705841,2.8424553503069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.339052649691,2.8261453305469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.372826796081,2.0489752174269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.478035798891,1.8474968838669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.8555163371109997,1.4599003089169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.209918409341,1.8321433705969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.2230298906109995,1.8590254871369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.054332138981,1.7572715539869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.9633567256209998,3.7816007767569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.9335315386210001,3.8030069861569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.417954214831,3.4407025482369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.488018583881,3.4922991842069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.415728578261,3.5217160732969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.510092663981,3.2507915833669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.767192518231,2.9479601147669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.348786129611,3.2407467689369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.3220201963809999,3.2520763792269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.7474647827900001,3.5626835048969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.779992125057,3.3999026531069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.010843754966100003,2.3611626828169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.43260137997900006,2.3101838186069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.5836342882150001,2.3836138780869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.653422828706,2.7145141478269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.0548560670609999,2.9177102237069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.709207112258,4.3834236208869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.2395440192109999,3.8371395744069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.042004710591,3.9237346548169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.973505307511,3.6926634174769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.4403746999509999,4.1582079953869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.300577710591,4.2275455632269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.4091649676509999,4.3499337400069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.434099749181,4.3133178061769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.904057031781,3.9744876042269004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.811386439259,4.6299269614669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.809957798488,4.4588172943869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.792674967317,4.3734940474769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.897279790919,4.7202296659369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.053184986691,0.5471150532509) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.014221111381,0.47839343555089997) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.132233059171,0.6812642437089) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.229425385411,0.7593220232609) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.8362888504070001,0.7836366314769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.439160998671,1.1658240550869001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.166516828651,1.0958931323869001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.1628391693109998,1.0612448860969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.6130637948509998,1.2100606446269) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.187623613411,1.4907670236169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.245164643791,1.5031677011769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.149817365781,1.4116398710869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.8353917777409998,1.7115829062369001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.8602242131009998,1.6114880478769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.889845589681,1.8009040649069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.818141137951,1.7921790352769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.1044857483009998,0.8227653250379) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.542780679131,0.5269897035519) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.071186902421,1.7312835436469) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.5353110485609998,1.7963961408969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.592532264781,1.7736927301569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.553871810201,1.6843194744569001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.130149873351,2.1360218884469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.025530846951,2.2930465272469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.073895857701,2.2620563359669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.1330906966409997,2.0886264530369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.350213380681,1.9044951612869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.210838455911,2.1194344172169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.7375732404309998,2.4433706236369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.916973852901,2.5334401422769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.918599708241,0.6719467818999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.610736262401,0.35540164851690004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.7808169720709999,0.2087721469569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.884704680511,0.5202379486709) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.549008012711,0.23689692870990003) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.434729284831,0.8296391638709) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.434731109931,0.8295281890979) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.769087251711,0.46205763876190004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.871970515351,0.5084313827109) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.146224511111,0.44443544927490003) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.183332026321,0.6684172795439001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.964596911711,-1.0890039179331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.834870869251,-0.9998956036851) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.787776644371,-1.2584262390531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.766552064291,-1.1734199610731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.932770064421,0.30714139224090004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.053351623381,0.3289626216489) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.155683104071,0.2249062775379) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.865417667671,0.35792173470390004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.909878833241,0.3677941539319) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.8270140661309995,0.4313949114689) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.840385439961,0.35760528254490004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.591793880891,0.5171301968449) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.960666484971,-0.7463365553671) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.9104767435909995,-0.7228690521130999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.877170185951,-0.8309047506100999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.878305972481,-0.8300253329231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.563738675411,0.4975330300849) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.032108469921,0.1877460225229) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.9529479170109996,0.13678719724990002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.9811998801610002,0.09810071087990001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.953110358401,-1.3932498308531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.936044712741,-1.3674441463031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.966169679091,-1.5132025744931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.011042659091,-1.6553009759530999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.131818296881,-1.6196061284231) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.141674525161,-1.6334111359831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.2208093338109998,-2.7473175023931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.246047117781,-1.0480566471031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.693743873351,-0.9058791627061) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.617058307531,-0.8698194756591) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.481223336111,-1.0275783085971) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.714843087171,-0.9066928641261) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.729150506721,-0.8582836768211) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.882677942731,-1.3594638097931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.596060557271,-1.3009099132131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.559090557661,-1.4549218632731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.311960673751,-1.6313985733731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.819461590259,-4.8444956592331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.8114147496759999,-4.8345448917931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.6230451044259999,-4.8123891879631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.42856306023299995,-4.8928078885131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.0226740161919,-2.3022270354031) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.269138251006,-2.4265753693231) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.47222342279500007,-2.4015264734031) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.470500332821,-1.6844512749931) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.32802744967099995,-1.8482697829331) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.32709757782000004,-1.8011043728531) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.476189710415,-1.8173786944931) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.40486855222000007,-1.6664943744431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.300891947502,-2.2278421369431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.975009115381,-1.6942524233931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.828397234461,-1.6778730559530999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.860031755201,-1.6549594655431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.609856249261,-1.3954919969230999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.444914821581,-1.2633988237031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.286701172431,-1.5115874342331) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.473146488974,-1.9560453339131) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.49849691284600006,-1.8230274426431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.67119883556,-2.2123683830831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.5471782450520001,-2.5828584173931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.6968630464660001,-2.7066949333931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.6925915780490001,-2.8416222994531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.655678183477,-2.7639076919631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.486276461496,-4.9965766346931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.43388454824,-4.9646606016431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.44933399814499997,-4.9820901189431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.9043061113610001,-4.8109412599831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.32650799954099996,-4.1560210840230996) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.456824454097,-4.1132451249131) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.00807240106700001,-4.9889926610131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.013347646485000003,-4.8476330859431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.035890950598000015,-4.9653739712131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.30922484356799995,-4.8175542985931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.018096762011,-4.8235463916931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.084042504311,-4.9648184533231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.276844357126,-3.8754359880031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.266715577012,-3.8042261054531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.845605542506,-4.0428904271631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.9890958501989999,-4.2269560016031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.9918743073649999,-4.2259485469831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.33605009422099996,-4.3555504685031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.02556918830100001,-4.7429709421731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.435715473628,-4.0504399192331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.013837021295400001,-4.1401077428531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.1273533228409995,-3.3240634079531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.116572633621,-3.0225334832831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.9302921930509997,-3.0422417153931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.050069809521,-3.1834039675931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.880591334521,-3.1717412522031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.975967556831,-3.1046175479331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.536069911831,-1.4181644788231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.6436395882909998,-0.5555929174320999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.7676193466609997,-0.0625391165618) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.704229093641,-0.0690165793622) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.7770148397609997,-0.1053188141774) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.829708577951,-0.1512256214561) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.829272859041,-0.1506744962851) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.275690139081,-0.6610539798711) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.208769740551,-0.7752726569161) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.253828992511,-0.8403925028261) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.474446330681,-0.8947467381470999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.299396623831,-1.3747552435531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.551108716511,-1.6346613148831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.481409276551,-1.5416638567231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.518624976021,-1.3691421942431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.460576819211,-0.8282758496571) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.600929292481,-0.5365856349641) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.5727504403409998,-0.5538389582801) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.5182199115309998,-0.5485074262071) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.965880788301,-0.7267934524710999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.1434516692009997,0.47102084049290005) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.340639322951,0.2246811592049) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.091050217721,0.3344494083869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.959415647251,-2.1864738016431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.012501746181,-2.2006444142731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.924225419991,-2.2278162513731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.0916701871609997,-1.4786718624931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.614468696181,-1.6956012316631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.459953872801,-1.7084352092930999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.795067389821,-1.8157358129831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.795158747581,-1.7903409460231) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.165974916791,-1.8802292688831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.722572148261,-1.7697894194831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.669981730851,-1.8984768756331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.814671769441,-1.9070134547531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.029513194091,-2.1010261777031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.841188986521,-1.3661948763631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.765891076871,-1.4268488452531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.354583091501,-3.4271437820031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.329755781611,-3.5974208139031) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.275833261781,-3.7057663886931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.30305746932199995,-3.4548364681931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.8898133408950001,-3.2397305565031) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.129977961671,-3.2792202281231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.9935901972310001,-3.1305236685631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.961910613941,-3.3484019543931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.385694712591,-3.5547174683131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.343241068281,-3.5912774272631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.433290160351,-3.3913262321931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.255504014051,-3.4797234771531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.1448209595909997,-3.3717442959231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.787047398331,-3.1121047772231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.4839717856809997,-2.9069036656431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.045745522221,-2.5432081676730998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.104741803201,-2.5956864396531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.707228065951,-4.3732817217431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.510688781541,-4.0355625349731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.189083005951,-3.6777276624731) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.2566571320509998,-3.9446031878431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.3465857229809999,-4.0317458836931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.919546651981,-3.6625407837131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.953932808651,-3.7582383573331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.188217484141,-3.9485648989531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.143342380591,-3.7060134099831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.745446403671,-3.7203220550131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.624995017091,-3.5888924462430998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.656542306651,-3.5960085338131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.327767573071,-3.6454662098731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.315695345071,-3.7350432125631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.510058060111,-3.6354117229431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.155223542761,-3.8071707728231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.404090046801,-3.8655545136731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.0599642972609997,-3.9517730147431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.175505360451,-3.7206699415631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.134584810521,-3.7377031092731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.063943084771,-3.6732088744831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.159316860331,-3.5725513482331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.048418034191,-3.4384400580931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.160912631941,-3.2597566303331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.597448873691,-3.8034631798131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.577913579881,-3.8495769242431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.458876380811,-3.8144938524131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.4857058776009997,-3.9290328350431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.780570081241,-4.0045224453131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.938230026721,-3.9621877627431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.832586985489,-4.4287087962431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.7837189624290002,-4.4549361675231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.3499700372890002,-4.2875417546431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.279835254479,-4.3711278623331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.8985896429990001,-3.9297739190131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.393406746899,-3.9383449402931) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.9392308668290001,-4.0366934834431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.907662694099,-4.0188539381731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.799718487959,-3.9190108641531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.799309832589,-3.9186001937731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.971987024247,-3.5856015716231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.805908093633,-4.0172515548931) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.581860084909,-4.1411270999331) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.592609329969,-4.2223027382331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.509116882669,-3.7953491990931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.2915557460190001,-3.9195142889931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.508971649094,-3.9969151648731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.55402668247,-3.9866221543631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.6218598879239999,-3.8599900697331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.793768270063,-3.8665405462531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.8167015500539999,-3.2653330772431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.6034648776990001,-3.5140241596131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.554122160328,-3.1088277499731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.9140876206299999,-2.9428035194631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.750908088543,-3.1553271293731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.017746785823,-2.8496326261331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.371404816899,-2.3081655317731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.714921311276,-2.1189454101131) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.8271206253369999,-2.0682146599131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.070887659352,-2.2564619662931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.1045112760290001,-2.1710984519231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.349320381689,-2.2792198013930998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.347571558009,-2.1743657253331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.8124866165790001,-3.1783052966931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.790300389999,-3.1095164666031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.831099110969,-2.7806360430531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.809039229279,-2.9334097178931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.37690488698,-2.1959496049930998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.403786681639,-2.2121482777731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.1766283815490002,-2.6558382303231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.311234894729,-2.7165639085331) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.285403551019,-2.7734024697931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.079235401294,-2.4848090510531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.009784142439,-3.2079971598531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.9716357861290001,-3.3415206552731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.868724802489,-3.2446994807130998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.9721579080290002,-3.1718686026631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.1697332457290002,-5.1561536594931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.149312072849,-4.5710609570531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.026465168018,-4.5452587958431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.529226159079,-3.8610826272331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.1306029633690002,-3.5788358937631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.979236543049,0.11965724935189999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.979212136239,0.11807222139790001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.993071907789,0.1684973933139) circle (1.5pt);
\draw[fill=green ,ultra thin] (-4.954566269069,0.41528435243690004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.235813397249,-2.0600442396431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.140854005769,-1.2143734866931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.154921623909,-1.2208908246531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.175165607589,-1.1975842000431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.898528905299,-1.2222845664931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.023260175479,-0.6857795735401) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.924447320459,-0.9615637452371) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.368158754969,-0.9064104406641) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.438310947339,-0.9493944327161) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.405314704159,-0.8065097745781) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.817447868069,-0.6096899115701) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.694942931539,-1.1526077300231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.094543435229,-0.8141328396701) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.159629257139,-0.8766266830841) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.486144135219,-0.7506341894471) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.358719848079,-0.9655170175461) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.349162050819,-0.9724130840981) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.962344373959,-0.8195683076811) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.902618787279,-0.7875123533121) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.954457074859,-0.6711213142461) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.749071064749,-2.5145730731631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.812498883109,-1.2496138083830999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.146665033959,-0.7296807468551) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.957075193649,-2.9161386564931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.9388341715890003,-2.7246787596631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.028985470249,-2.8831930569131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.028472972059,-2.8829525142031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.058599758549,-2.9136332909231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.6527349627190002,0.2692731918039) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.641915622739,0.23750117493690004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.4198681525890002,0.23790357027890002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.438558533839,0.005501012941) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.557479899159,0.008310386367800002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.210841780549,0.1761410669099) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.377296100959,0.4882856391449) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.693912563319,0.4474707853989) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.474485167509,0.1667873556089) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.448653631559,0.17260612751889998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.768925706739,0.2796650603009) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.119968822349,0.18525232257489999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.418137705019,0.4983101126909) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.368914813619,0.3519585585769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.7885640039990003,0.015685255382800002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.519668944109,3.0219507314169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.721199344619,2.2783683235769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.4687807184390005,1.5876689823069001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.378011513569,1.5560496065269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.006156399799,0.8336299479009001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.781842119749,0.5206398361779) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.662834664949,0.4436471597189) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.437179492119,2.9218771071369) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.5033278294490002,2.9190409530569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.144431483049,2.4907640051769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.3997238378290002,2.7759124196669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.5180570067390002,2.6046829274569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.576992439389,2.5790242931769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.481649945729,2.7724803290369002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.290527410979,3.7875768236969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.298445608239,3.9976814292369003) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.629744540699,3.2532131347869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.550834008319,3.3229525678669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.529385842699,3.3008129092569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.566434404489,3.3390559238069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.775619523249,2.0079214943069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.810445186569,2.0621531321169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.952734224601,4.5546832477469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.614134194391,4.5080479340669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.603251915831,4.5329782948769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.7702282315409998,4.4401893578969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.820507273621,4.5418279072069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.7191840287909999,4.0565150456869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.843115737821,4.0150015676369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.672662566201,4.0198756264669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.056428371851,3.9747084875969003) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.931590659531,4.9052266197669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.4817523169709998,5.0227348354769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.1492156530009998,4.4490530265069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.243396576841,4.4347858244869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.279360933881,4.3658612216169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.769683667311,4.1666208957569) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.717097540491,4.0273629221269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.585562848421,3.9630936481969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.261250276671,3.8343798595969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.261265621991,3.7898769056769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.261244937051,3.8498652761369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.5041193418109997,4.0470625023369005) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.278721152601,4.1617153282869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.958925087311,4.1253167454769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.467233657697,5.2313145812269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.814545135274,4.5347161478869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.82735611305,4.6779489097869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.94791131291,4.5885948617369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.7765594579349999,4.4074703641169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.449376868244,4.7584281870069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.563312849939,4.8671954927669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.6814172091349999,4.8545498180869) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.5752755216309997,4.3751309169969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.631112559031,4.4227779163069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.802370050321,4.3064981619869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.955817489281,4.2988777587569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.836024917498,2.5643331508469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.841240710628,2.5716653440269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.1460768952790001,2.3709605110969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.091029606543,2.2487236719969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.052665984379,2.5117049957369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.755432114697,2.0426646563569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.035077059645,2.1574702531769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.216933331949,1.8411764581769001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.882185355943,-1.8688842952931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.321250633229,1.6993385211269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.515872380059,2.1181637261769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.943988327379,1.5541578694969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.835398816729,1.6807667729269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.712414171219,2.2090712976469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.658425657639,2.2656791227569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.748839338799,2.2346847544269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.641109837599,1.8091637966469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.594833606809,1.6728322140869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.539150037909,1.5077118548669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.0964730462489998,1.6818500534269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.930483625629,1.6140408226369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.885032385599,1.6951497528269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.884034055739,1.1170324936769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.398458008879,1.6934425624569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.266312659239,1.7141868195969001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.335217812699,1.6748736830169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.445769929945,0.9652334012219) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.482929335753,0.9652471634769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.7616003783509999,1.0341170320669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.038896099655199995,0.8129203666759001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.251126883167,0.9058150937579) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.007553149177999999,0.8561200043359) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.00027679909799999125,0.9551962495259) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.679271897589,4.2017323709769) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.112258627139,4.0461064539669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.203622534079,4.1720622208069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.738277622199,3.6820967267869) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.694188362749,3.7819357163569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.085941800809,3.1219168514969002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.322861401209,3.4058273296369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.8746648441390001,3.4756722150369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.288722757409,4.1952858523969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.250267340069,4.1629683806469) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.032272340609,4.0490420627169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.973561776509,4.1448459080469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.9042074620190002,4.1785041856069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.203070759229,3.1666276922169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.522938094309,3.3429437236669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.5649527635790002,3.3156418771169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.4962858904690002,3.3040200319369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.4789674892090001,3.3490443677869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.892819592409,2.4985925464269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.8477293940490003,2.4907419051269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.850031221459,3.4592021678169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.475495941299,3.0965496368169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.958872206489,2.7143828381769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.098198400229,2.8722169951569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.650165940179,4.4226231090969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.7614789512790001,4.7063862618169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.805594281299,4.7135291606469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.7268717538690002,4.7635792286969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.649782618541,3.4651069813269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.182350164671,-0.14549141638309998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.618817555111,2.0905525546169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.791458319401,1.4293899007069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.896608717861,1.5758561046069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.915348902431,1.6732791920969001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.136025799021,1.6871963159869001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.025163138441,1.5977822323269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.999143346731,1.6062246302469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.9933572124009995,1.0321413327269) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.4396964223340001,-0.1533352843711) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.42978969615500007,0.0746570457209) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.522692533056,0.015156018885400004) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.088493940074,0.0523465918667) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.20889348682,0.14429113442090002) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.111274984794,0.1281643993389) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.26908454793400005,0.0891072131019) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.224007868784,-0.1011246754376) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.289177781962,-0.6663565029431) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.30974686560099995,-0.4112429241561) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.467876423099,-0.4131324885931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.774096074531,0.9656794106229) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.267894165821,0.6808083574499) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.7009010994709999,-1.0396019699131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.0969917421109998,-1.0242637528051) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.9568988551109999,-1.6781818520431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.307142065181,-0.9255358960791) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.229026061551,-0.9192701764721) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.776937888943,-0.6293141508661) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.441440376301,-1.0822112804230999) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.122452272664,-1.7688800692331) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.358438833818,-1.5650580721731) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.0664752661661,-0.9265393578741) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.26195598608900006,-1.1926483771031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.313128582571,-2.8793153080731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.480927328569,0.8542092477509) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.399655242549,0.8996193501509) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.355382002659,0.5941102713789) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.078707231983,1.7381643032169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.31301162475800004,1.3530367541469) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.206317770325,1.5388335742669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.06879432460900001,1.6805018864969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.47127261962300004,1.3323091564069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.6929224663690001,2.1786229151969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.551540177519,0.8546147975069001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.198814617479,0.6744688864339) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.293988109529,1.5850824374069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.589706320369,1.7159749665669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.640523798659,1.7693649232869) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.280860654769,1.2539193813069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.164449110749,1.1879913938869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.219567773379,1.1839667850969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.003625853109,2.4445891187669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.923372411949,2.3431659430069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.783408995989,2.3501720014269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.020852733149,2.4654768081069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.42006686324200004,4.2318134411569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.6924025535789999,3.8847312447269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.6524881953789999,3.8627540292069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.7036278650919999,4.0535665002769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.8395195226219999,4.1872229284769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.8080417869109999,4.0452903759469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.167202462242,4.3000414903769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.16850244317299998,4.3008497950769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.879686094717,4.0827931728669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.338781127401,2.4489056189169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.315882654411,2.4738838463869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.473459306691,2.3645538744869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.505652249451,3.1593847247269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.3998881379009998,3.0326085092469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.3140857263209997,3.0185261335569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.335748698611,2.9993038996069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.1708500208909998,3.0061242682769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.257830614551,3.0334550063669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.596126314961,3.9328368213269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.332891922851,1.3530210200069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.163966800591,1.7337113870969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.181836107781,1.6016265372569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.075179432351,1.5110493025369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.405900810271,1.3844105800469) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.339726648731,1.4415927548569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.383266304881,1.4583182084669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.115868472261,2.2870643396569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.227080124161,2.2761124697569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.964252243531,2.3944425920269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.076204070561,3.8216938205069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.7171965507309999,3.2947926823069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.61354183064,2.9799779679469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.755068930141,3.1626517562069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.734569637512,3.1737212203469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.576680685176,3.7548836712169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.592721641701,3.6560748492169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.38645750119,2.4949841419969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.236547285813,2.3489055751569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.285791742472,2.4817481868969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.332398682316,2.5095151149569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.08434054373300001,2.6121656786069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.543897352094,2.5509762066869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.43557686014700003,2.6426949787169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.391928177874,2.5089974772469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.501023443443,2.5178536633169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.4795172394320001,2.5292600944569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.843859585451,4.3084052928169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.7064578213870001,3.6240547343469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.7069924140220001,3.6180982661169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.5915708510109998,4.0810092788869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.4800216004109998,3.9908337863469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.391273118691,4.1359979551569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.439188467051,4.0910771226069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.275870807721,4.1833086851869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.39360206015800003,0.8635866437649) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.032880347791,1.1813207451369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.164413317491,1.8397108438569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.510591644661,0.8392400166869001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.5183383583809995,0.8361434002969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.124533465901,0.39515681833890004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.802709581211,0.6727063112039) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.656984882531,0.6318135489619) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.700214185121,0.6067259667329) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.091683341481,0.8003765987989) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.189335751131,0.7707723667169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.046731345191,-0.5371428761701) circle (1.5pt);
\draw[fill=green ,ultra thin] (5.215827617081,-0.5444017199521) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.812054690031,0.1543733440599) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.851806551471,-0.12785520951919999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.176848516261,-0.9003760800741) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.331915573471,-0.2631243176161) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.176082435871,0.0717382919799) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.485608990291,0.3804809226839) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.302291192231,0.4490215158349) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.5164285232009997,0.6198632371509) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.592037172401,0.4069312829689) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.484597293261,0.4520187407019) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.798885641251,-1.3357827629331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.859209519761,-1.3533914525531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.789580741011,-2.1982543088131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.225715182511,-2.6506181583831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.121827892221,-2.7076005383431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.261535414611,-2.8750161931631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.195396603131,-1.9861050493431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.696456545071,-2.1427989344730998) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.235647413431,-2.2538406987231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.227837248881,-2.2116826487531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.387160474781,-0.9424928332831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.366893990951,-0.9688333110771) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.4017458514509995,-0.8384061534521) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.536407608631,-0.8418530201891) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.7572806833209995,-1.3581393741331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.765090037341,-1.5251465806531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.910729268251,-1.5588599025531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.1886216587233,-3.3099470223231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.27223850349699996,-3.2391128682731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.09489548047626,-2.3711513074231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.38810603404800004,-3.0297337343931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.5656602225139999,-2.9081072030031) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.355015062598,-1.9883251923531) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.37875239944500005,-1.9295959905331) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.39893253735800005,-1.3285974919031) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.543739885783,-1.2291953660031) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.477170419246,-1.2161565549831) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.72556210984,-1.3199360909231) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.778769202346,-1.3315511397931) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.5456957092620001,-1.3996110242631) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.640456534937,-1.4649586063531) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.601901929297,-1.5401870270631) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.522329369632,-1.5345766111731) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.10771776082949999,-1.7955857036531) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.1212378081217,-1.8456654791131) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.745925674486,-1.7653109091531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.832612076701,-1.7880508488831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.608808451561,-2.4881438534931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.417997138621,-2.0018762818431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.383073717991,-2.0257359730431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.46316050183300006,-4.9113986169731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.7842938424070001,-4.4470573667631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.403924316703,-3.8936691697731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.5938593407530001,-3.8954678522931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.623322998652,-3.9212107054931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.12075732103799999,-4.7151463372031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.21445063431000003,-4.7126809745231) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.10371463623300001,-4.7685972582730995) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.1755487479909998,-4.2044590094331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.08921563418600001,-4.3388270614431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.454071315856,-3.7869047501031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.8736771520319999,-4.4482111889931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.494836565089,-4.2344562018731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.7412025230909998,-2.6351883141031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.765283607361,-2.9376372805931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.767029079681,-2.7981429516631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.172927077061,-3.0124951117031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.3080039485509998,-0.5321356205961) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.819484319661,-0.5857155839700999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.602777006201,0.1334987399159) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.767279844501,0.12654136242590003) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.261128779911,-0.7544850965901) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.3416184257009998,-0.8543575435551) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.4451677032909998,-0.9227395256881) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.131181715941,-1.3024901104431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.138837855111,-0.7110844531800999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.8429566660309997,-0.5328386846341) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.693823970631,-0.6682837835670999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.168014289921,0.1671205279429) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.5117910470909999,-0.1780920871501) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.8858156029809998,-0.29325521139809996) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.1569255036309998,-0.1328761752384) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.746523690051,-0.6819413884591) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.909091690161,-0.48635215833809997) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.857862202941,-0.3922741539911) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.105739592181,-0.3338820263281) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.458378924021,-1.8531177898931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.725348991911,-1.2907647034631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.234385722261,-1.8160980078531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.881187073461,-1.8984912348431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.512276057351,-1.5340470115031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.333219973631,-1.7616589758531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.9071586818509996,-1.9249379548631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.911576038281,-2.0547734379531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.612303374601,-2.0966334040531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.2384846873209998,-3.5859902800631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.1740148676509998,-3.5757098081931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.449641214131,-3.7094979464931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.444469084451,-3.6765837108231) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.469468808841,-3.9409504673631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.892264235043,-3.5783927406431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.878673097735,-2.7851103531531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.510792165801,-4.3741893636231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.460010529431,-4.4174106051631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.755216418301,-3.8029447664131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.1000017247109999,-3.8400747612331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.559989462101,-3.2861807485131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.925146525051,-3.1989309303331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.932063143011,-3.5381254738231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.399590106091,-3.5472495006231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.997352257121,-4.1400954500631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.980690372171,-4.2338378079331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.195629138429,-3.7922362196531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.570004893569,-4.6119596861331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.022187677284,-3.9024467922531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.620734900536,-4.0139707934031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.254539519489,-2.9981877207031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.239792089939,-2.9290715155231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.266893473209,-2.9238187016631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.406051664779,-3.4030508648731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.4035106516690001,-3.3718465347731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.2533536929890001,-3.4959631394431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.263443006389,-3.5807534018131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.3242196465090001,-3.3860294756831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.815282945589,-3.5369817856431) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.867037507779,-3.6262637440631) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.171071525079,-2.1151051540931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.157629366309,-2.0887894027731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.757084101819,-2.5999163809031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.4169108762190001,-2.6074511832331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.080767155579,-3.0298395828231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.071370983729,-3.0394516543431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.422218633323,-2.5619925897031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.198780796161,-2.7831602139031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.24400077619399999,-2.6921629270731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.202927150404,-1.8682896734031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.8332884048590001,-3.6919543451231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.9128381979190001,-3.7500092434731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.915870106229,-3.7491908315331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.800673362465,-2.8635900128330998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.1988621584490002,-2.9864293434231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.343686370919,-3.0127134932131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.081368206359,-3.0334675429531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.393485695019,-3.0399038256331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.2314971752090003,-3.1598846508530998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.410325208939,-2.9113105391031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.078020268509,0.26961229945590004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.9744554917590005,0.2267662325489) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.847063091399,0.2372612890229) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.186488522559,-1.9737529413931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.122415826519,-1.2948524025031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.992066537719,-0.9869229952481) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.987218701539,-0.9894390639731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.818777589669,-0.7027385034951) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.824715912149,-0.8360964216741) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.704981810419,-0.8883887125861) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.581425495339,-0.9287096958181) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.611950652409,-0.9710462140050999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.759894888619,-0.8502499377691) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.1851793987390002,-0.9773671862421) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.858744437659,-1.2316873714431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.833193626469,-1.2802469488231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.249986706599,-2.6376447004531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.385405528939,-2.7490384540531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.596636496859,-2.4416966439231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.316925861369,-3.7232230845231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.658861834279,-3.7546874384131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.907143966779,-3.5977923375731) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.988017675749,-3.6199088215031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.025651134159,-3.2559524124631) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.070108477839,-3.2683433961531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.192586931149,-3.4969345548531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.0178919474390002,-2.6771969341831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.181269057449,-0.011160059069799999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.3315431934890003,-0.3331213902431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.097677248029,0.49886148515490003) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.4291096221390003,0.1787422622289) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.356239728659,0.30684721219190003) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.366516404199,0.4334816247029) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.453697816389,0.43831546084990003) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.156296954079,0.1890530571349) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.246100545019,0.2643821857439) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.8422069543690003,0.34650078934490003) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.728094364989,0.013921376917900005) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.609373298609,-0.0806472449174) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.637184431139,-0.1366618146811) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.623038428159,-0.13155699019119999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.594539667459,-0.6062973390781) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.4815017107490003,-0.43417647157309996) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.633492326329,-0.4991256264031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.3106245112090003,-0.4131387497701) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.8526296924890002,2.4824447911869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.907930604819,2.6378601150669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.521283154609,1.6027693579469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.886896313319,1.3415577245569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.775431742249,1.2815722790069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.9583270859290005,1.3560586909269001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.964311584809,1.1843527965569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.600637299299,1.3869905454269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.686485023389,1.0349537552069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.736381880999,0.9303900773779) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.782606810939,0.027780656053900003) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.821012426519,0.0625166142723) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.848028420599,0.19595431288890003) circle (1.5pt);
\draw[fill=green ,ultra thin] (-4.8338522618590005,0.12004332750690001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.6868572347990005,0.37655019549490004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.934858559449,1.7548811159369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.941645826629,1.8814124299869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.974632598089,1.7590080037169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.950528887949,1.7261491328269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.648605240919,1.5689838680369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.781061325319,1.7140651444569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.714917516619,1.8978273723369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.386904029129,2.5353624353669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.332996632189,2.4263817218169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.180416458989,2.8681422000969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.275880004269,2.8992062816069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.0703979741489995,2.8042365542769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.376518816589,3.6649503454869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.309760225239,3.6111024813969) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.681461637779,3.2343287468069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.063723416579,1.8156892094769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.050119729709,1.8047921826969) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.695651532441,4.4107196960369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.9520599106509999,5.0852993810869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.1736851759090001,4.7766858428069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.1610877894890002,4.6728238111869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.1515044181190002,4.5929503252569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.6721775927990001,5.0030724078469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.359420459739,4.4062286336469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.5129892323690002,4.2080705588469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.6284845687390002,4.3652065925669) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.538150581719,4.4600821224969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.165360423509,4.3328726523369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.6453198383809999,4.5148087949769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.6195102695379999,4.4372000296969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.6122177637549999,4.4686752606469) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.556078808859,4.6100107795669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.750491424092,5.2159964369669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.83214565162,5.0681815729369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.050397393464,5.1296622162069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.421168937789,4.9525066516569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.76467376367,4.8372167769769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.88438073333,4.9050434270469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.886029788869,4.8230803255869) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.698786448919,4.9637280555569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.657417958071,3.8246586280369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.972247548479,2.4167252695569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.7363854428569999,2.2952543185069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.490643853489,-1.6409770505831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.9685464662009999,-1.9788094221931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.069001056305,-2.0021315433831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.942763379977,-1.9622056243231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.006791107939,1.8154470280069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.731578597359,1.9815062235069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.7455702691890003,1.8030559146669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.187599311319,1.2381105824969) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.986790303909,1.9276452992669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.8117626863690002,1.7831332530369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.585871170343,1.2432719885669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.34567899978100003,1.2965862355669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.309228425614,0.8794991185039001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.41781306707699994,0.6041032869539) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.801501126874,0.4184216598179) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.6840352008689999,0.8818778691789) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.873176992673,0.8487166561679) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.8815656814449999,0.7989821282339) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.022320525859,0.6088343772509001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.095644493872,1.1564296256469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.071926330846,1.5114809539269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.147190446924,1.5288298993769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.10282335643599999,1.5363865994469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.185838440771,1.4233940206769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.281177431867,1.4335482685069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.251458583679,0.8693056340339) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.1514708674674,1.4149353515869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.797369382149,1.2595914600769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.641017938659,1.0907283291569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.142740977999,1.0721070372669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.254392625549,0.8399061396989) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.298573044219,0.6509193294979) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.340626466859,0.8758396698989) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.9858058623390002,1.4447364116969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.940766198659,1.3668694089469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.904352275549,1.3932665719769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.886177956109,1.4285778090869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.001537485599,1.4704260577469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.873228187349,1.2871973522369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.6845058992390003,4.3964977533869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.138688975079,4.8268577505569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.5477810893990003,3.9916342346968996) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.456386836939,4.1297137920569) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.457008948389,4.1620528643969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.834331525539,3.8209635215069) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.815269462079,3.8287913660669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.9225363956590003,3.7942910366669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.762607079879,3.8335897084369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.019597290229,4.2994849399269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.017776195969,4.2022036532669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.9716604243290001,2.9944691486069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.824064394879,3.1788104149769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.824039929699,3.2692860483969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.796761522339,3.2568314120669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.175740011619,3.5482958068969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.163054610409,3.7993077323269002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.507001979289,3.7673304019169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.7482777212490002,3.3832961615669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.139727948739,3.9338816038569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.158977623809,4.1149000591169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.368446063479,3.9014577713569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.312367630849,3.1222502255069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.475984967399,3.1333196572169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.2703136561090003,3.3099182330769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.734966366619,3.0312675861569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.723225685629,2.9041642499569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.335428138399,3.8610821351369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.340400840269,3.8499971936069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.914289643909,4.3793741731469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.4003747485790001,4.0627510721169005) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.386448517849,4.0932956170069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.7806965444590002,3.8754937473369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.6791366558890002,3.8896201729169) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.9637386763590001,3.8066688794869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.626996291501,3.6601118619369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.887156639661,-0.12443281389449999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.6363662211009995,1.2249265252569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.264022983981,1.7249542859269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.283385931811,1.7340347519169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.242852220861,1.6460162417569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.3307753550009997,1.6211533369169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.813072040171,1.2703485167869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.0714122559409995,1.3263205527269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.0425444286409995,1.3173642256869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.107347849291,1.3947180297869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.914051421901,1.4526491289869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.530019610401,0.5764801286869) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.85052618112,0.3240717213689) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.7472728932470001,-0.3053336398691) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.734135413955,-0.3137316974441) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.005116731575000005,0.1348862542889) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.1742289016613,0.37814543768790004) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.188507101983,-0.5348394435231) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.02587916017700001,-0.4902149476591) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.54437752856,-0.9923172699781) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.238011166302,-0.8752960506771) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.210739906718,-1.0152150495371) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.8785112337090001,-1.6873879593931) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.668689990284,-0.7434067087741) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.49496918304899995,-1.7076191446931) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.41872861259500005,-1.2015582329531) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.36528607960299997,-1.2451014674031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.1469947259709998,-2.9984555424731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.9059973601209999,-2.8465856588630998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.884517116741,-2.8524812784131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.542011186471,-3.1334190351231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.570325716061,-2.8413131935331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.494644317189,-0.29127277174509997) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.9074367688190002,0.0690064543869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.114063031679,-0.0926525045296) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.116146301649,0.3283596728139) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.8993053725290001,0.6933987261729) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.828321166939,0.8186076783989) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.6755125914890001,0.6534550143019) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.1280177990190001,-0.5088060015861) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.128204358539,-0.5193097076001) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.272054530009,-0.5096751377101) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.602160586441,-0.4139180416651) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.669079029068,1.0112839185269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.599190383326,0.7984141540229001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.6888343693060001,0.7850030378859) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.576642331327,0.7350176178869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.6342454139970001,1.0194015671469001) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.5900484465770001,0.9664283066369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.119313808831,1.4578090182969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.9775080492610001,1.4559568073669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.923958102221,1.3797292026669) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.219191364101,2.0121514268369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.230432455501,1.8825577159869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.370445171199,2.5411849437769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.501580555379,1.0477430661269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.6399015010990001,1.0375665030369001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.319116246839,0.9819080726469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.2263393377090002,1.0604597194869) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.338516702229,0.9419716770859) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.014038290762,0.35432541385390004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.582774702759,1.5871379627169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.46928202517100004,4.1188937758969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.539524499052,4.1271636050169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.542238900255,4.0550575658069) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.817744169999,4.0812250819669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.7960322284470001,3.8263571722869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.8194077355270001,4.2926429502769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.577085487397,4.0755982579369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.717809590291,2.4533554581469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.748481358351,2.3591670375269) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.5910776467309997,3.3257053512769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.513634435371,3.1755684564069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.764066421391,3.3382742859069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.066478184071,3.2460397183069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.2804988694509998,3.2447379025169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.280764498381,3.2217692770569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.201220034451,3.1866138011769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.4209192637509998,3.4255754619769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.325720297751,3.4358629194169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.732244134761,3.4272374068569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.429340521071,3.8607162353869002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.512789463141,3.5235349472669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.5023563952109997,3.8040532553969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.534628395071,3.7354575176269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.613169154061,3.3963832608369002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.015950852821,3.0798134900869) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.066698336151,2.7931843777469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.999784180391,2.8293310783869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.442514553841,1.4696117276869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.452229404261,1.6670422756969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.368559965131,1.6255798647169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.401805309721,3.4160039571869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.387618876501,3.3670988197069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.7946810267009998,3.6355859358269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.8105735741109998,3.2951433982969) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.8415377805209998,3.3663968171169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.960116854871,2.9460428249669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.008917434631,3.0058338040969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.444421670918,3.7076508665269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.417889894693,3.7039367199769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.013519012677799994,2.6472615850669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.15642415782,2.7193573573769) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.544160238267,2.8614632892369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.15883273313809998,2.4651709872369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.09975841860567,2.5782189594769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.09955508662269999,2.5800066943969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.829876568541,0.7081307005799) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.821626295751,0.5687298170819001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.889771680791,0.6921820217829) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.891751568681,0.6799344512049) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.7040502903109997,0.6062663786269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.632102481651,0.6381495821729) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.5998878244809998,0.6428646268729) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.122262538221,1.2059378343169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.112182124391,1.3008034628369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.928989604691,1.2902961190269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.613920464301,2.3043766888569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.6077846652809997,2.1363582235369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.513684263201,2.2860951576869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.250607587671,1.9776100742469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.404443808631,2.1258272649469) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.668142549821,0.2899067608429) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.534710983191,0.2563624891479) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.263462087441,0.21718529197290004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.413592999341,0.4056029762509) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.457153396731,0.28839562952290004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.873860634961,0.9251331439899) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.613587729641,0.2416215797649) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.711962298761,-0.014735594743599999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.710551217801,-0.1388213094371) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.2717443906409995,-0.08160934484339999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.991781892731,-0.7882392020171) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.099308580231,-0.7593216331941) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.009116054861,-0.6879566243501) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.027631550241,-0.9387735038200999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.936280330561,-1.0572907213231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.142245675551,-0.9269125452721) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.203438683511,-0.17722510799809998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.081078971411,-0.2813747966721) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.185888456631,-0.37117383884009997) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.610784118951,-2.0441824944131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.386028198091,-2.0566050538031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.375492764601,-1.8807833191831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.216822466531,-2.2407002170031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.236072351861,-2.5234234131731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.637443553371,-2.3223132874931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.24959518958000002,-3.1728863308131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.20787504091099998,-3.1387140430531) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.11228835184300001,-3.3554392840930998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.079064778473,-3.3966293856731) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.33465482105300004,-2.9896555119831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.24309934881300002,-2.9726923960831) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.0471821558517,-2.9093537516931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.1889681533952,-2.0817281907931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.052599144979099996,-1.9347595692931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.245625132491,-2.0631252328231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.123953897031,-2.0343998128931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.3445938571709999,-2.1046946701531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.656381027115,-4.8327225398631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.29229059335499996,-4.7106978029031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.26538253486499996,-4.7047182843331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.23998276082599998,-3.9912305440331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.511739553891,-4.3455498553331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.6778848835209998,-4.6342435769931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.156658745771,-4.1456553980331) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.023575136221,-4.1926277733431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.021188864761,-4.1225999179631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.0607802245909999,-4.7536803160631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.2990334574809999,-4.5909471636431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.193343544601,-4.6597452239031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.171790544511,-4.9255294160131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.1743859472109999,-4.9402248442731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.8520442150859999,-4.3771261414831) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.7005692187079999,-4.4010201311431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.7282171928019999,-4.4397225590131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.6501610148409998,-2.7971868925731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.584145145661,-2.7232082909831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.704351803851,-2.7634438910131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.228604997021,-4.0560797447031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.143887342851,-2.9116788492731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.118495788871,-2.9228049296631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.423431058521,-0.24192558703509998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.407556112971,-0.17519982661310002) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.6744185191109997,-0.21151874157810002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.7899589729709997,-0.2619635144161) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.861721147231,-0.23985214293610002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.747174465941,-0.40897783829809997) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.8893133983009998,-0.24219068233109997) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.434988781451,-0.1296615483093) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.292719034721,-0.7521227862081) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.3239799183009997,-0.8721703003051) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.356539430921,-0.9696644693651) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.9664442034110001,-1.1335434893831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.9528231200909998,-1.1734474346531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.9288886065609998,-1.3480664010431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.640017932171,-1.2966160889731) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.824571759001,-0.7772136991301) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.045963767941,-0.5362345379101) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.845126754071,-0.0933695680496) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.502297175611,-0.008364144973299997) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.461210004901,0.0009283450392000014) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.514074766741,0.1321210530129) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.740668173591,-0.5881308403801) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.944656248781,-1.2593140293731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.603900017681,-2.1420758175131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.885987537091,-3.1883525718031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.0915038065309999,-3.4460819236631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.052576807541,-3.4927965671031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.2396088120209998,-3.4682468616431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.3693078769609999,-3.8572584889831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.257950724101,-3.8992213269931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.496324084981,-4.8861755195031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.160548040631,-2.7623861191231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.126720782211,-2.7710131131231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.254744463341,-4.1517765249031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.311093063621,-4.0291373999731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.843517922881,-3.8987328302531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.916839037691,-3.8432350193731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.8631423291509999,-3.8095323409131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.7606506348209998,-3.6223290292631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.194002059391,-3.5015274182831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.103528124911,-3.4320713250531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.709538513739,-4.4969660422831) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.432818192139,-3.9696475189331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.433108607379,-3.9783967471031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.946338248789,-3.7826295053531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.942058281785,-3.7915834596031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.678563312729,-4.0925072634031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.553222562279,-3.4616059625531) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.691304771949,-3.2384660822931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.3619233517590001,-1.7530231791031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.479241350769,-1.7372742736531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.514094307649,-2.1118131914731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.497235356559,-2.2894128466531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.6786209205290001,-2.2911866378231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.044593044179,-2.8821697958931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.665979350088,-2.3149091655931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.626700615424,-2.3257200785731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.22762421674799999,-2.4785653968731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.626400765713,-1.8718647038331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.1490386872690002,-2.6162420297731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.8979728821599999,-2.7731783384431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.914751638061,-2.8095206096831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.833197096141,-2.6563601771631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.068395567489,-3.9432662406331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.120701324489,-3.2762798927731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.250050265939,-3.2899254557431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.845883782319,-3.4852590353231) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.731359403929,-3.3290796756131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.751497810829,-2.0853244311431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.598543091299,-2.0403452108531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.068088116519,-1.9900740108531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.6336172978490002,-1.9860689295031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.542169031159,-1.9916295814231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.431746810599,-1.2711150245031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.329906433709,-1.2859268320130999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.363517898869,-1.0766054402431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.908991323639,-1.3398497847131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.823699029399,-1.4218590426731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.944498641879,-1.3744097451630999) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.377800327749,-2.4971253058931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.235250614829,-3.1171765630231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.202733903589,-3.2492346795431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.1157365988390002,-3.2141048845531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.535409470309,-2.1610066882031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.470028761529,-3.6839789018231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.675149761119,-3.7030918147731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.574423248539,-3.6391930711431) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.561553837359,-3.6455874415030998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.522929077499,-3.6647787639231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.8481611367390003,-2.8174526984331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.7643329273990003,-2.8969782064230998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.864579731719,-2.8017258184930998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.110199908119,-2.3537334663530998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.797046624359,-2.4218844496931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.758820045019,-2.7482461539731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.786666151809,-2.7062775221231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.833032442489,-2.6795017408431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.0648084366090003,-2.7095370271331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.119960502849,-2.7473797033831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.089001902029,-2.7662442345731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.224118616289,-2.7987152131631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.287209298479,0.5572068718809) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.355455993689,0.6344024743589001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.360281172869,0.6249750566399) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.361528826239,0.6225373959899) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.309137830479,0.051761061327300004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.817726750149,0.8991777176179) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.8762294615690003,0.8074953043579001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.511388819339,0.5068440495299) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.497890696069,0.5140572355509) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.5372312429790003,1.0009550061769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.475972866729,0.1941609742189) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.0601922332789995,-0.0935593824751) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.948521762569,1.0558707450369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.2681029104390005,1.2369001995169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.270429302369,1.1498164506269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.843765101759,1.1244896050969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.885565109369,0.9258427955849) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.767259888799,0.7195493470499) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.698289792009,0.8255423443709) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.975107400039,3.0948123359269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.865221165929,2.8753420168269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.912554398969,2.9721389308069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.717256199969,2.9037173679169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.615438584279,2.9196428414169002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.655380407039,2.8741057048069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.704021096679,3.1148267580169002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.675122452969,2.7089453510069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.383608582449,3.4401543739169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.082324508459,1.9497490853369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.054544672031,4.8839836598869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.576273672679,4.9871683285569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.761851427056,5.1875950458469005) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.411998850611,4.4536496330869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.332692846051,4.3528703315069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.991954586125,2.2780021598169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.238653248909,2.4796702009669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.2049440989390001,2.4840011290969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.147770665599,-1.8366457354631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.152086493989,-1.8332474170031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.148942505119,-1.8125232739031) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.215284636949,-1.9291866346531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.071237092674,-1.6156660742431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.9843745039089999,-1.7024105617531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.670594858019,1.5224145396569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.722674274289,1.6266861674969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.726501520739,1.5958317015569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.137269733049,1.6070748906569001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.627534239209,1.2887180341369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.955119067709,0.9737718326469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.968756189039,0.9057601226759) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.822451853129,0.9264085594139) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.899796105129,0.9825865690669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.774101538579,0.9078922680849) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.382767364939,1.9802263945269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.323911028169,1.9149966456069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.113350035189,1.6020838281269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.187438815189,1.3631817543269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.910397343789,1.5090358091069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.7995471581090001,1.5167865815569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.671574645169,1.2581675394669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.525939834469,0.7308605837749) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.53930343534,0.6834192499069001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.741501738949,0.4625051527899) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.7612147994249999,0.5509033486129) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.494077622154,0.4589331788889) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.130707251669,0.5696104698799) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.102868807149,0.5596178285739) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.122111454509,0.5911644722579) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.6466409479749999,0.6980267469319) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.015655068728,0.9459912988389) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.357067908451,1.0297145659569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.08883443453890999,1.1461602733569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.408292480549,0.5273079438409) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.262837885579,4.7867223658969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.3515472666790003,4.4598398294669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.438566588959,4.5288666701769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.4124497068290003,4.5384864724869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.411257001119,4.3288146412269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.527954327659,4.3462693934869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.816199958569,2.9147405886369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.815752734629,2.9147048615269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.8555704919290001,2.6809777720669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.535329611619,3.1173670138369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.999856816829,3.6477140354469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.312028888019,3.7168587585469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.398619181569,3.3940191187069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.597896375819,3.2677056125369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.639369261389,3.3707441479369) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.9489471235590001,3.6987674497369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.940054634651,3.5433078235169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.924474439671,0.054953913628499995) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.037623366431,-0.30016223555009997) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.961060964061,-0.3949626453301) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.987741151151,-0.4753173179381) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.613809738411,1.4374724116269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.272744041861,1.5845120620369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.947468010981,1.2935386537569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.924994275201,1.1756712778769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.8076126402309995,1.3325407004069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.977607911381,1.2949483693269) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.632598232978,-0.22754528734809998) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.682242601367,-0.3656863555501) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.29576420614599996,-0.1180443255633) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.261149090621,0.09442351794989999) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.06169624178900002,-0.1983981649441) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.003368467572800002,0.027175662623100005) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.0,0.0) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.553079540854,-0.12289603766729999) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.599589839201,-0.1494322681071) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.032661057763999995,-0.3544694826111) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.004949255659999999,-0.4001150045941) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.17924712837149998,-0.34945949619809996) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.18947060386099998,-0.5603986906791) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.550311658383,-0.6780016340881) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.715542797784,-0.8664154049541) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.766019798129,-0.7903904843941) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.733004058875,-1.2833799430830999) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.664555148866,-1.3456222231131) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.7085940598439999,-1.5848241589831) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.5835537664,-1.0413385360131) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.537051794718,-1.0366837976731) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.374049734776,-0.8536175253561) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.41921255309100003,-0.8668853566281) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.204266506829,-0.8562319878690999) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.1642922955291,-0.9242408724501) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.817151266341,-2.6424925535631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.538848812931,-2.8347907785831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.469938624129,-0.5981013072240999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.4558315046390002,-0.4041675182021) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.468496565089,-0.46961006894909996) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.134807199999,0.006721165755400001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.105322225549,0.1352168134629) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.091030601959,-0.7193338779291) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.996695395449,0.2331601617879) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.212499911729,-0.3350971220031) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.2062657099090002,-0.3122191369761) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.2081325910490002,-0.4192511826701) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.68541047403,-0.35131844191809997) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.6173274707049999,-0.9476257638601) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.2198020179309998,1.2067245946369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.152108891151,1.3135626607769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.632552489319,2.4567866262069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.756646343309,1.2186347176469001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.118271884539,0.2388996253399) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.890654300041,-0.3596404945101) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.440889682839,1.4647202419469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.801858320092,3.7577761763969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.6104666236030001,3.8349304888169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.911101242121,2.9039873028569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.339119752011,3.6829144390469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.391965289181,3.6851709716669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.162652879791,3.5258746662369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.596907424381,3.5934398687469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.918718356651,3.5908361639969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.7421451922909998,3.5542764368069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.877625367761,3.4707717919769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.16628429124000002,3.9563686834069) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.429489744318,3.8370926130069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.689098874474,3.1919185705369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.505757389361,0.9882525053869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.564979694621,1.0242582396669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.2676031537309997,1.2720506435169001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.301445404301,1.2361259090369001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.501230492671,1.0739181794169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.3204719244809997,1.7708513235769001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.393591857781,1.9271924469269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.4036223539609995,-0.1021045843607) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.401226228491,-0.5704331941581) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.565400960921,-0.2139875658361) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.1923387190609995,-1.0801435794031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.448489230251,0.4228262508149) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.444157980311,0.4656638801949) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.661173866361,-1.9653823906631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.101318717421,-2.3368233730431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.151171012501,-2.2681514643831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.0746693459709995,-2.4116628755131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.703929047091,-2.4356276641231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.662950278921,-2.4558866926931) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.504298385241,-2.5322117263731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.329730593831,-2.3630735308031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.35671836166500004,-3.3035548170431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.204956851295,-3.0180952130231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.1472874475977,-3.0470421187931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.068785762468,-3.0232842671531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.6075043429309999,-1.6381931234631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.7165402873709998,-1.6932583001031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.2455269853509998,-1.7029525308931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.106397966131,-1.7811973859831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.593868847931,-2.2536331528831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.6182586115009998,-2.1569045706531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.479177997431,-2.1620439126231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.596531645481,-2.3414006758931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.43689105735200007,-4.6887620773731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.441019258781,-4.5544258508031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.612648561634,-4.5509714278231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.5640830271380001,-4.6357119810331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.600422663828,-4.5008622351431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.614372391471,-4.5001990066331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.608892247701,-4.5103238837631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.136208482551,-4.5254618329231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.3276426037209998,-4.4620140350831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.081953747871,-4.6651949835931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.047582528821,-4.6705240241231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.384283946471,-4.6891470751531) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.9040176001219999,-4.2333127248731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.86930744019,-4.1060858421831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.026802717691,-2.6812573523331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.026691591051,-2.6818054595331) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.959992666691,-2.9095299290231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.333756508031,-1.2596422179631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.0127906634709998,-0.9661998979391) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.9708842982909998,-0.6752625066751) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.7095229419109998,-0.24726283763110002) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.641170677661,-0.2433767863961) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.7618405569909998,-0.3083555697541) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.8927897768090001,-3.9002263183231) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.279742413521,-3.1702026795631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.164875183501,-2.8940244845231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.0470070301009997,-2.9730489929531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.911469635241,-2.9464177679731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.329400435651,-4.6365500206231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.261632149551,-4.2925891093831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.360927773441,-4.1540682226631) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.360510726141,-4.1480298326330995) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.106293992191,-3.7199408019231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.469585025681,-3.8447362826631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.423354248311,-3.9678854256730998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.3888468340890001,-4.1564430541831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.416140431339,-4.1489124543331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.804901991057,-2.4252945024431) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.287358308067,-1.7667456869631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.094393404269,-3.5349545268431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.012261885819,-3.6125910742030998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.129920578929,-3.6622319655331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.729945884079,-3.0562728341731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.6878288992390003,-2.9485455057231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.842887703639,-3.0187025874031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.967558249699,-1.8680977598731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.520389648169,-2.0538114268731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.437792732199,-1.9800190260431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.878627354349,-3.3260433410931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.946776782399,-1.5526444311531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.9250453922390003,-1.5615512299631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.728468942129,-1.3410467994931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.562471339169,-1.3767751008331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.433403190629,-2.1000923431731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.2637854933390003,-2.0313354293031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.908963979619,-1.9511995936031) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.851395906759,-1.9314808563531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.320788997259,-2.7493964272631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.463602765319,-2.5705719440231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.396935742639,-2.6146589006831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.519679156259,-2.5129880116131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.216718403469,-3.5872958146330998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.6978006192790005,-1.1233935872331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.679190570379,-2.6506119226431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.403741947899,-2.8461154095531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.409226111049,0.7163109326359001) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.476416166479,0.6181283148339) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.393438621029,0.7418339865649) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.659033934839,0.8764358139799) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.809018313339,1.1358499363769001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.944295785999,0.5620189668159) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.601400013259,0.5187380204229001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.488174647209,0.35191813010690004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.439364175809,0.8445088922369001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.9133002405690003,0.3846101553319) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.239118825189,0.9552888382859) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.545926666779,1.3276802362769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.577576885579,1.1493228207769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.575574855489,1.1558406079769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.716153713419,1.1404962886169001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.557051142189,0.8902661868169001) circle (1.5pt);
\draw[fill=green ,ultra thin] (-4.509131624539,0.8729824731149001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.588971164119,0.7054275334829) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.683244138319,2.8546744528669) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.759861092659,2.9025872433569) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.129600294129,4.4968927995869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.9662333596329999,2.3717757196669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.924977158975,2.3103231646069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.156735454919,-1.7304072672831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.890381671469,1.6811926866869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.833485935259,1.5934480356969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.309994683939,0.6669434298089) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.084198681039,1.4737055907669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.928358171859,1.1133103397469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.970202694749,1.0820975180969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.838650030429,1.3071836462469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.6017721549290003,1.4724111282569001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.549896460479,1.4106361057469001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.207188207319,1.8530139028069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.514356201219,1.3747097804369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.537672119859,1.3919074994469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.5827370277990003,1.3372938360869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.494623685739,1.4702268669769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.444136459379,1.4153455135269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.946923900365,1.2395945646869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.6944716890290001,3.1282125831269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.4806667844990002,3.2538561056869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.462267098979,3.6675024061569) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.6483741114489999,-0.30125154932709997) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.591926404798,-0.2717103858621) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.510214545886,-0.22519437708110002) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.049316894612699995,-0.7219717010161) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.434604156639,-0.7122090064131) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.38996311695700003,-0.7705033019861) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.760624441428,-1.0885314896231) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.622429918529,-1.5141073032431) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.36910774194499996,-1.7577081704831) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.694122769851,-0.7687539873071) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.48606926820499996,-0.9410699495131) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.482666669126,-0.8914118266091) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.047216998352799994,-0.9489871468081) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.147449601609,-0.8754481855881) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.2313189070190003,-0.5261378626961) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.865426511299,-0.7065605925841) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.7047712452890003,-0.49465818819909996) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.814080643949,-0.3529097501151) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.1997113707090001,-0.8201611043661) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.9212743373919999,-0.6753522967971) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.9327319104189999,-0.7039743309781) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.974293116669,-0.7895087238501) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.510246782679,1.2565196010769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.545272385309,1.2185792578369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.5369201716290002,1.2132771242769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.515731826579,1.2165282906369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.569343013589,1.1025787313469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.9550872276690001,0.13524523192690002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.848448148339,0.22424082091890002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.8655338549990002,0.2109530897249) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.8646886963290001,0.2175112260869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.991411103809,0.2349958139849) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.824850296239,0.2379975661769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.4976741484890002,0.3219512172999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.4817980166990001,0.3100355333839) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.6471647315290001,-0.2887299823911) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.220585736319,0.0356793514913) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.754316379782,-0.0017193403367999974) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.446550806135,3.9768395414468998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.34595216982099997,3.9429087784169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.38524254179499995,3.8686305099169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.050821321691,2.8908152225269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.989940338871,3.4910966719969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.8538986552509997,3.4227867851169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.1956669232109998,3.7902950183569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.582081541633,3.2022275952269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.33377336638599997,3.0373278204069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.03264373655300001,3.9000878499569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.049150141085000015,3.6118274940669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.279916478394,3.7534213183769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.5507143997480001,3.6345326454869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.10413435177,2.8383726660669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.372781684571,0.8958129223869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.890267602051,1.2335495813869) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.565662862561,-0.48126162113509996) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.118821890661,-1.0787004558931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.729056178751,-2.1022139863731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.692170988811,-1.9668808818231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.3012665975609998,-1.8191821554631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.753716749809,-4.5106824679431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.8344008880509999,-4.7377055373831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.701199919651,-4.4990149278631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.700326673911,-4.5000816503131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.825760782318,-4.3583076562231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.148905932741,-2.7970357422831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.050993090331,-2.8957510408431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.1815653476209995,-2.8210867685331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.022054134431,-2.7531065865531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.198297780301,-0.8772649019181) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.829917306791,-1.1912825164431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.9633957405509999,0.044751003671900005) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.332619646741,-2.2013862993031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.4893844419409998,-4.9477497336931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.397113807821,-4.9036968535831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.8451691309409999,-4.8828797272131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.376064550261,-3.2043407564831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.472429864571,-3.3087260970931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.494694187201,-3.3484436002031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.898807664061,-2.6424519318131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.798114305351,-2.9960859167131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.861003846571,-4.0757529393031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.9467961349410001,-3.6219781001731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.951137437659,-2.5374076289731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.1486382500790002,-2.9475552526631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.7149044138490002,-2.4022386847831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.394043320829,-2.2953920267631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.423629968139,-2.3128157333931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.453121755009,-2.3085007149731) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.26346533112799997,-1.6947596323531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.075905046419,-1.6463924945930999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.034193379008999,-1.8643188647731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.999932528669,-1.9155660349831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.784929425619,-1.6323908898230999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.648660501779,-1.6413293660031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.572997314499,-1.6728372525631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.817891852659,-1.5904947910831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.432051661429,-1.7815037129331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.487026928039,-2.3466443781131) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.293471284689,-2.2798562249631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.272624671649,-2.1823981281931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.866413749619,-2.0959657697031) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.313061048059,-3.4666688216331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.389453759549,-3.4090755219231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.485026239779,-3.4130806747731) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.647457548289,1.0841640239769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.577668965649,1.0924688058869) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.4990943702890003,0.7888980295819) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.566741829439,0.7616054524459) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.303840472869,0.9262883397539) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.840553593289,0.9988161053669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.5152920434690005,0.5634323188059001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.564416786531,4.5465934813169) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.508233726761,4.5487775442169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.2483400242090001,-1.4169917346131) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.1105660733790002,-1.2709178672831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.438108663319,1.8479460471269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.409117493839,1.4055663655069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.197146360319,1.8462641112969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.351507055829,1.7387781437869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.736272047581,1.2131993293969001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.6100790930659999,0.5739859652969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.6293762527619999,0.5667336095019) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.610168581058,0.4860659806519) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.3767308600490002,1.3136115004769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.444535200329,1.1720232895469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.319696922689,3.6998571572569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.452001231009,3.5470792244169) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.1217511328044,-0.44337025057609997) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.7493207072110001,-1.1460291163631) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.048384742035,-1.3795375288231) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.8900914205539999,-1.3179838754231) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.213666072397,-1.0845381302431) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.1561818421216,-1.3319028272331) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.389808192509,-0.9561210679431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.023916167479,-0.17028270379510002) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.780208025319,-0.45229625318309996) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.8831569119190001,-0.3442502563491) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.008541575649,-0.4109552818481) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.093453077169,-0.3745152142301) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.005229068009,-0.6579340573321) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.014957778449,-0.7311153123160999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.027688254279,-0.7498650169901) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.027744157229,-0.7499473519991) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.081847189499,-0.6499467873571) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.9232589834039999,-0.7567337478511) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.897614981379,-0.7699163984501) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.958635786089,-0.4277118155941) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.902543348574,-1.0467319967731) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.96334293689,-0.9264030588281) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.888720954114,0.16209589006289998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.8302138591109998,3.7598418906269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.062243489551,3.2892289903069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.6019241252309999,3.4628989332169002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.580627488089,3.3990804341169) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.30020606560999996,3.7640771421769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.29875462443699996,3.6871574652369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.659296664681,3.4683734312069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.5463143281780001,3.4609866038469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.024647342050000007,2.8523885155669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.03551450186999999,2.8940917120469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.522964799412,3.1497509646369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.514670139779,3.1465511765969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.332642271571,3.1809900112169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.383097580911,3.0265993379269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.936186842321,1.0575853090969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.953145233871,1.0646884136869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.266943658691,-1.8421126376131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.014008949621,-4.3766981944531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.0117313054209998,-4.3050733122231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.388026457409,-2.4826520509831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.388295353199,-2.4805846381631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.5480894704390002,-2.9184670862531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.572859864869,-2.7941267324031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.365280670269,-2.8847423664031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.540484689889,-2.9071414400931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.457677313169,-1.8510989058131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.476338144689,-1.2358898157831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.814920167039,-1.3688266173731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.862849853109,-1.5272542084131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.308271672379,-2.1791407928631) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.920831637519,-1.7230684361931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.609252044789,-3.3328312852331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.569333184619,-3.4315591870831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.948510015309,-3.3505967722931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.456158425109,-1.3196251344831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.5308713021290001,-1.3771103594931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.5787551083990001,-1.3219250794931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.559480969859,-1.2138329716031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.6851910365490002,-1.2059681417731) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.6147286741890001,-1.0393990305031) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.2920911142190001,-1.1389720422231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.575532513449,1.7168242678369001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.577892899959,1.7087881062569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.5684151716190002,1.7757754679069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.4516410533290003,1.7259953539869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.579277433279,1.7487794636569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.115786764079,1.7141268755369) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.3717771659190001,-0.7274221714101) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.364310957649,-0.6221631261131) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.278862780869,-0.8797673399431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.067945256602,0.2319059684359) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.2306330928890001,0.19183152038489998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.810450824721,3.7411603476569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.165246414621,3.6630571267369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.03068724173000001,3.7953895088969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.055713609852399995,3.7932107122769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.1248748126833,3.1181606238969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.1567688188888,3.1210964594469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.1081393083919,3.1230199203069002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.25520863354699996,3.2461367658369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.15230004087229998,3.3139139833869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.336025906333,3.3812663636369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.37701706862100004,3.2247086155369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.527800882966,3.0739011859869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.560603450907,3.0681741104569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.853971182951,-1.6784767583731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.063291070371,-4.7779178954631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.883071672569,-1.6952195260031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.3693726825890002,-1.7797755907630999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.118241002639,-2.0546903062431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.149546814589,-1.9845541622831) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.098061664099,-1.9712967292531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.9143029265490001,-2.3847269282031) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.5058678877490002,-0.8613228596801) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.269793372659,1.6322612551269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.903428012241,-1.1794706513031) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.881547093853,-1.2133854896531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.255483266521,3.1873307791469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.665942578481,0.8832936850189) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.866491717411,-1.7581516923231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.3852113483490003,-3.3163844570231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.378307003009,-3.2336586082831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.328327895369,-3.2536091499131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.402542776379,-1.6549239740830999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.484401822749,-1.2680414494831) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.5166706006790003,-1.4757788772231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.3465506516790002,-1.7271989175031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.7269802531590002,-2.0637583260831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.962818685739,-1.6757338893231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.821695601719,-1.5597350450431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.634821135009,-1.6928323479931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.076246636949,-2.1242793155631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.8868130193890003,-1.7867809553731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.914017121539,-1.8109023284231) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.618783542759,-0.6810552371921) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.235134818851,3.5939771045869002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.830716897161,1.0245383366469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.012356147059,-1.5970862501431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.870743537909,-2.0113005767731003) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.661357274499,-3.2711033290431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.736802498141,0.9651674716329001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.181347033841,3.5729917156769) circle (1.5pt);
 \end{scope} 
% \draw (-5.5,-5.55) rectangle (5.5,5.5); 
  \draw[thick] (0,0) circle (2.5cm);
 %  \draw[thick] (0,0) circle (5cm);
 \end{tikzpicture}

==> Pix-WK-Stop-Exp-R_2.tex <==
\begin{tikzpicture}[scale=0.64] 
 \begin{scope} 
\clip(-5.9,-5.9) rectangle (5.9,5.9);
\draw[gray, thin] (3.31519365974,0.311360608767)--(3.02629492262,0.381908041598);
\draw[gray, thin] (3.31519365974,0.311360608767)--(3.17608243587,0.0717382919797);
\draw[gray, thin] (3.31519365974,0.311360608767)--(3.37504395058,0.139409218735);
\draw[gray, thin] (3.31519365974,0.311360608767)--(3.24263062036,0.460861062691);
\draw[gray, thin] (3.31519365974,0.311360608767)--(3.14659488855,0.396601870126);
\draw[gray, thin] (3.31519365974,0.311360608767)--(3.44848923025,0.422826250815);
\draw[gray, thin] (3.31519365974,0.311360608767)--(3.48560899029,0.380480922684);
\draw[gray, thin] (3.31519365974,0.311360608767)--(3.44415798031,0.465663880195);
\draw[gray, thin] (3.31519365974,0.311360608767)--(3.21713130603,0.467697553918);
\draw[gray, thin] (3.31519365974,0.311360608767)--(3.49959924496,0.14314502579);
\draw[gray, thin] (3.95052426384,-1.51396018703)--(3.76589107687,-1.42684884526);
\draw[gray, thin] (3.95052426384,-1.51396018703)--(3.85579108197,-1.35207260307);
\draw[gray, thin] (3.95052426384,-1.51396018703)--(3.84118898652,-1.36619487636);
\draw[gray, thin] (3.95052426384,-1.51396018703)--(3.96616967909,-1.51320257449);
\draw[gray, thin] (3.95052426384,-1.51396018703)--(4.13181829688,-1.61960612842);
\draw[gray, thin] (3.95052426384,-1.51396018703)--(4.14167452516,-1.63341113598);
\draw[gray, thin] (3.95052426384,-1.51396018703)--(4.15716214823,-1.39951500456);
\draw[gray, thin] (3.95052426384,-1.51396018703)--(4.0110426591,-1.65530097595);
\draw[gray, thin] (3.60986155966,-0.535227674717)--(3.32370218887,-0.611396726382);
\draw[gray, thin] (3.60986155966,-0.535227674717)--(3.46608347732,-0.744225726984);
\draw[gray, thin] (3.60986155966,-0.535227674717)--(3.6436395883,-0.555592917432);
\draw[gray, thin] (3.60986155966,-0.535227674717)--(3.81948431966,-0.58571558397);
\draw[gray, thin] (3.60986155966,-0.535227674717)--(3.51326895509,-0.257714693775);
\draw[gray, thin] (3.60986155966,-0.535227674717)--(3.74717446594,-0.408977838298);
\draw[gray, thin] (2.21270274229,3.47884472775)--(2.06224348955,3.28922899031);
\draw[gray, thin] (2.21270274229,3.47884472775)--(2.18134703384,3.57299171568);
\draw[gray, thin] (2.21270274229,3.47884472775)--(2.16524641462,3.66305712674);
\draw[gray, thin] (2.21270274229,3.47884472775)--(2.40180530972,3.41600395719);
\draw[gray, thin] (2.21270274229,3.47884472775)--(2.28639131593,3.26713560338);
\draw[gray, thin] (2.21270274229,3.47884472775)--(2.3876188765,3.36709881971);
\draw[gray, thin] (2.21270274229,3.47884472775)--(2.25548326652,3.18733077915);
\draw[gray, thin] (2.21270274229,3.47884472775)--(2.41795421483,3.44070254823);
\draw[gray, thin] (2.21270274229,3.47884472775)--(2.48801858388,3.4922991842);
\draw[gray, thin] (2.21270274229,3.47884472775)--(2.3594568566,3.6796938898);
\draw[gray, thin] (2.21270274229,3.47884472775)--(2.23513481885,3.59397710459);
\draw[gray, thin] (2.21270274229,3.47884472775)--(2.41572857826,3.52171607329);
\draw[gray, thin] (4.2005036635,-2.23215728594)--(4.10131871742,-2.33682337304);
\draw[gray, thin] (4.2005036635,-2.23215728594)--(4.22302246013,-2.43129545668);
\draw[gray, thin] (4.2005036635,-2.23215728594)--(4.07466934597,-2.41166287551);
\draw[gray, thin] (4.2005036635,-2.23215728594)--(4.1511710125,-2.26815146439);
\draw[gray, thin] (4.2005036635,-2.23215728594)--(4.21682246653,-2.240700217);
\draw[gray, thin] (4.2005036635,-2.23215728594)--(4.19539660313,-1.98610504934);
\draw[gray, thin] (4.2005036635,-2.23215728594)--(4.0295131941,-2.1010261777);
\draw[gray, thin] (4.2005036635,-2.23215728594)--(4.38602819809,-2.0566050538);
\draw[gray, thin] (2.28639131593,3.26713560338)--(2.06224348955,3.28922899031);
\draw[gray, thin] (2.28639131593,3.26713560338)--(2.40180530972,3.41600395719);
\draw[gray, thin] (2.28639131593,3.26713560338)--(2.3876188765,3.36709881971);
\draw[gray, thin] (2.28639131593,3.26713560338)--(2.25548326652,3.18733077915);
\draw[gray, thin] (2.28639131593,3.26713560338)--(2.41795421483,3.44070254823);
\draw[gray, thin] (2.28639131593,3.26713560338)--(2.41572857826,3.52171607329);
\draw[gray, thin] (3.01094927321,1.18546237902)--(2.83071689716,1.02453833664);
\draw[gray, thin] (3.01094927321,1.18546237902)--(2.95314523387,1.06468841369);
\draw[gray, thin] (3.01094927321,1.18546237902)--(2.93618684232,1.0575853091);
\draw[gray, thin] (3.01094927321,1.18546237902)--(3.05835019263,0.991453803925);
\draw[gray, thin] (3.01094927321,1.18546237902)--(2.92898960469,1.29029611902);
\draw[gray, thin] (3.01094927321,1.18546237902)--(2.89026760205,1.23354958139);
\draw[gray, thin] (3.01094927321,1.18546237902)--(3.12226253822,1.20593783432);
\draw[gray, thin] (3.01094927321,1.18546237902)--(3.1121821244,1.30080346284);
\draw[gray, thin] (3.01094927321,1.18546237902)--(2.90975981143,1.42813254315);
\draw[gray, thin] (3.51326895509,-0.257714693775)--(3.33191557347,-0.263124317616);
\draw[gray, thin] (3.51326895509,-0.257714693775)--(3.67441851911,-0.211518741578);
\draw[gray, thin] (3.51326895509,-0.257714693775)--(3.44852252057,-0.155188117773);
\draw[gray, thin] (3.51326895509,-0.257714693775)--(3.42343105852,-0.241925587035);
\draw[gray, thin] (3.51326895509,-0.257714693775)--(3.47008268934,-0.218549334294);
\draw[gray, thin] (3.51326895509,-0.257714693775)--(3.40755611297,-0.175199826613);
\draw[gray, thin] (3.51326895509,-0.257714693775)--(3.74717446594,-0.408977838298);
\draw[gray, thin] (3.51326895509,-0.257714693775)--(3.78995897297,-0.261963514416);
\draw[gray, thin] (3.51326895509,-0.257714693775)--(3.44507781865,-0.061799844659);
\draw[gray, thin] (3.51326895509,-0.257714693775)--(3.42550873917,-0.0875550114791);
\draw[gray, thin] (3.44507781865,-0.061799844659)--(3.33191557347,-0.263124317616);
\draw[gray, thin] (3.44507781865,-0.061799844659)--(3.20343868351,-0.177225107998);
\draw[gray, thin] (3.44507781865,-0.061799844659)--(3.37504395058,0.139409218735);
\draw[gray, thin] (3.44507781865,-0.061799844659)--(3.67441851911,-0.211518741578);
\draw[gray, thin] (3.44507781865,-0.061799844659)--(3.44852252057,-0.155188117773);
\draw[gray, thin] (3.44507781865,-0.061799844659)--(3.42343105852,-0.241925587035);
\draw[gray, thin] (3.44507781865,-0.061799844659)--(3.47008268934,-0.218549334294);
\draw[gray, thin] (3.44507781865,-0.061799844659)--(3.40755611297,-0.175199826613);
\draw[gray, thin] (3.44507781865,-0.061799844659)--(3.49959924496,0.14314502579);
\draw[gray, thin] (3.44507781865,-0.061799844659)--(3.42550873917,-0.0875550114791);
\draw[gray, thin] (3.44507781865,-0.061799844659)--(3.63249988526,0.0742350254249);
\draw[gray, thin] (2.87803739466,1.56732154707)--(2.92898960469,1.29029611902);
\draw[gray, thin] (2.87803739466,1.56732154707)--(2.90975981143,1.42813254315);
\draw[gray, thin] (2.87803739466,1.56732154707)--(2.99914334673,1.60622463025);
\draw[gray, thin] (2.87803739466,1.56732154707)--(2.89660871786,1.5758561046);
\draw[gray, thin] (2.87803739466,1.56732154707)--(3.02516313844,1.59778223233);
\draw[gray, thin] (2.87803739466,1.56732154707)--(3.07118690243,1.73128354365);
\draw[gray, thin] (2.87803739466,1.56732154707)--(2.91534890243,1.67327919209);
\draw[gray, thin] (2.87803739466,1.56732154707)--(3.13602579902,1.68719631598);
\draw[gray, thin] (3.37504395058,0.139409218735)--(3.17608243587,0.0717382919797);
\draw[gray, thin] (3.37504395058,0.139409218735)--(3.49959924496,0.14314502579);
\draw[gray, thin] (3.37504395058,0.139409218735)--(3.42550873917,-0.0875550114791);
\draw[gray, thin] (3.37504395058,0.139409218735)--(3.63249988526,0.0742350254249);
\draw[gray, thin] (3.37504395058,0.139409218735)--(3.44848923025,0.422826250815);
\draw[gray, thin] (3.37504395058,0.139409218735)--(3.48560899029,0.380480922684);
\draw[gray, thin] (3.85579108197,-1.35207260307)--(3.76589107687,-1.42684884526);
\draw[gray, thin] (3.85579108197,-1.35207260307)--(3.84118898652,-1.36619487636);
\draw[gray, thin] (3.85579108197,-1.35207260307)--(3.96616967909,-1.51320257449);
\draw[gray, thin] (4.01542539492,-1.82120734754)--(3.91157603828,-2.05477343795);
\draw[gray, thin] (4.01542539492,-1.82120734754)--(3.72257214826,-1.76978941949);
\draw[gray, thin] (4.01542539492,-1.82120734754)--(3.81467176944,-1.90701345475);
\draw[gray, thin] (4.01542539492,-1.82120734754)--(3.90715868186,-1.92493795486);
\draw[gray, thin] (4.01542539492,-1.82120734754)--(4.19539660313,-1.98610504934);
\draw[gray, thin] (4.01542539492,-1.82120734754)--(4.0295131941,-2.1010261777);
\draw[gray, thin] (4.01542539492,-1.82120734754)--(4.0110426591,-1.65530097595);
\draw[gray, thin] (4.01542539492,-1.82120734754)--(4.26842466318,-1.69848773962);
\draw[gray, thin] (4.01542539492,-1.82120734754)--(4.25790854196,-1.75396367226);
\draw[gray, thin] (4.01542539492,-1.82120734754)--(4.13181829688,-1.61960612842);
\draw[gray, thin] (4.01542539492,-1.82120734754)--(4.14167452516,-1.63341113598);
\draw[gray, thin] (3.05835019263,0.991453803925)--(2.83071689716,1.02453833664);
\draw[gray, thin] (3.05835019263,0.991453803925)--(2.95314523387,1.06468841369);
\draw[gray, thin] (3.05835019263,0.991453803925)--(2.93618684232,1.0575853091);
\draw[gray, thin] (3.05835019263,0.991453803925)--(3.10448574831,0.822765325038);
\draw[gray, thin] (3.05835019263,0.991453803925)--(3.27809011098,0.888146068257);
\draw[gray, thin] (3.05835019263,0.991453803925)--(3.34908369785,0.991894161458);
\draw[gray, thin] (3.05835019263,0.991453803925)--(2.89026760205,1.23354958139);
\draw[gray, thin] (3.05835019263,0.991453803925)--(3.12226253822,1.20593783432);
\draw[gray, thin] (3.44852252057,-0.155188117773)--(3.33191557347,-0.263124317616);
\draw[gray, thin] (3.44852252057,-0.155188117773)--(3.20343868351,-0.177225107998);
\draw[gray, thin] (3.44852252057,-0.155188117773)--(3.67441851911,-0.211518741578);
\draw[gray, thin] (3.44852252057,-0.155188117773)--(3.42343105852,-0.241925587035);
\draw[gray, thin] (3.44852252057,-0.155188117773)--(3.47008268934,-0.218549334294);
\draw[gray, thin] (3.44852252057,-0.155188117773)--(3.40755611297,-0.175199826613);
\draw[gray, thin] (3.44852252057,-0.155188117773)--(3.42550873917,-0.0875550114791);
\draw[gray, thin] (3.44852252057,-0.155188117773)--(3.63249988526,0.0742350254249);
\draw[gray, thin] (3.42550873917,-0.0875550114791)--(3.33191557347,-0.263124317616);
\draw[gray, thin] (3.42550873917,-0.0875550114791)--(3.20343868351,-0.177225107998);
\draw[gray, thin] (3.42550873917,-0.0875550114791)--(3.17608243587,0.0717382919797);
\draw[gray, thin] (3.42550873917,-0.0875550114791)--(3.67441851911,-0.211518741578);
\draw[gray, thin] (3.42550873917,-0.0875550114791)--(3.42343105852,-0.241925587035);
\draw[gray, thin] (3.42550873917,-0.0875550114791)--(3.47008268934,-0.218549334294);
\draw[gray, thin] (3.42550873917,-0.0875550114791)--(3.40755611297,-0.175199826613);
\draw[gray, thin] (3.42550873917,-0.0875550114791)--(3.49959924496,0.14314502579);
\draw[gray, thin] (3.42550873917,-0.0875550114791)--(3.63249988526,0.0742350254249);
\draw[gray, thin] (2.90975981143,1.42813254315)--(2.92898960469,1.29029611902);
\draw[gray, thin] (2.90975981143,1.42813254315)--(2.89026760205,1.23354958139);
\draw[gray, thin] (2.90975981143,1.42813254315)--(2.99914334673,1.60622463025);
\draw[gray, thin] (2.90975981143,1.42813254315)--(2.89660871786,1.5758561046);
\draw[gray, thin] (2.90975981143,1.42813254315)--(3.02516313844,1.59778223233);
\draw[gray, thin] (2.90975981143,1.42813254315)--(2.91534890243,1.67327919209);
\draw[gray, thin] (2.90975981143,1.42813254315)--(3.1121821244,1.30080346284);
\draw[gray, thin] (4.22302246013,-2.43129545668)--(4.22571518251,-2.65061815838);
\draw[gray, thin] (4.22302246013,-2.43129545668)--(4.12182789222,-2.70760053834);
\draw[gray, thin] (4.22302246013,-2.43129545668)--(4.10131871742,-2.33682337304);
\draw[gray, thin] (4.22302246013,-2.43129545668)--(4.07466934597,-2.41166287551);
\draw[gray, thin] (4.22302246013,-2.43129545668)--(4.1511710125,-2.26815146439);
\draw[gray, thin] (4.22302246013,-2.43129545668)--(4.21682246653,-2.240700217);
\draw[gray, thin] (3.47008268934,-0.218549334294)--(3.33191557347,-0.263124317616);
\draw[gray, thin] (3.47008268934,-0.218549334294)--(3.20343868351,-0.177225107998);
\draw[gray, thin] (3.47008268934,-0.218549334294)--(3.67441851911,-0.211518741578);
\draw[gray, thin] (3.47008268934,-0.218549334294)--(3.42343105852,-0.241925587035);
\draw[gray, thin] (3.47008268934,-0.218549334294)--(3.40755611297,-0.175199826613);
\draw[gray, thin] (-2.13959867008,2.52488613043)--(-2.30622857949,2.42779811634);
\draw[gray, thin] (-2.13959867008,2.52488613043)--(-2.31015975123,2.47024494421);
\draw[gray, thin] (-2.13959867008,2.52488613043)--(-2.35261439181,2.40578673309);
\draw[gray, thin] (-2.13959867008,2.52488613043)--(-2.35400798952,2.39807745279);
\draw[gray, thin] (-2.13959867008,2.52488613043)--(-2.00362585311,2.44458911876);
\draw[gray, thin] (-2.13959867008,2.52488613043)--(-2.02085273314,2.46547680811);
\draw[gray, thin] (-2.13959867008,2.52488613043)--(-1.92337241195,2.34316594301);
\draw[gray, thin] (3.5349648883,2.42582052556)--(3.4751799202,2.13275222368);
\draw[gray, thin] (3.5349648883,2.42582052556)--(3.54015935404,2.49502463117);
\draw[gray, thin] (3.5349648883,2.42582052556)--(3.55256595943,2.56144971335);
\draw[gray, thin] (3.5349648883,2.42582052556)--(3.70575063409,2.48908988255);
\draw[gray, thin] (3.5349648883,2.42582052556)--(3.67095046032,2.58374600873);
\draw[gray, thin] (3.35006721348,1.97026367657)--(3.26402298398,1.72495428593);
\draw[gray, thin] (3.35006721348,1.97026367657)--(3.28338593181,1.73403475191);
\draw[gray, thin] (3.35006721348,1.97026367657)--(3.24919334412,2.02639037216);
\draw[gray, thin] (3.35006721348,1.97026367657)--(3.61544268616,1.97100698098);
\draw[gray, thin] (3.35006721348,1.97026367657)--(3.61881755511,2.09055255461);
\draw[gray, thin] (3.35006721348,1.97026367657)--(3.4751799202,2.13275222368);
\draw[gray, thin] (3.35006721348,1.97026367657)--(3.45913464708,1.78812031838);
\draw[gray, thin] (4.13677740048,-0.157079512728)--(3.86172114723,-0.239852142936);
\draw[gray, thin] (4.13677740048,-0.157079512728)--(3.88931339831,-0.242190682331);
\draw[gray, thin] (4.13677740048,-0.157079512728)--(3.98119988017,0.0981007108802);
\draw[gray, thin] (4.13677740048,-0.157079512728)--(3.93944357944,-0.0261194985801);
\draw[gray, thin] (4.13677740048,-0.157079512728)--(4.27174439064,-0.0816093448434);
\draw[gray, thin] (4.13677740048,-0.157079512728)--(4.40362235396,-0.102104584361);
\draw[gray, thin] (4.38960350017,-0.721609727099)--(4.17684851626,-0.900376080074);
\draw[gray, thin] (4.38960350017,-0.721609727099)--(4.09930858023,-0.759321633194);
\draw[gray, thin] (4.38960350017,-0.721609727099)--(4.15358809485,-0.655072579566);
\draw[gray, thin] (4.38960350017,-0.721609727099)--(4.53640760863,-0.841853020189);
\draw[gray, thin] (4.38960350017,-0.721609727099)--(4.38716047478,-0.942492833283);
\draw[gray, thin] (4.38960350017,-0.721609727099)--(4.40174585145,-0.838406153452);
\draw[gray, thin] (4.38960350017,-0.721609727099)--(4.36689399095,-0.968833311077);
\draw[gray, thin] (4.38960350017,-0.721609727099)--(4.40122622849,-0.570433194158);
\draw[gray, thin] (4.38960350017,-0.721609727099)--(4.56566286257,-0.481261621135);
\draw[gray, thin] (4.38960350017,-0.721609727099)--(4.64783488502,-0.727269000785);
\draw[gray, thin] (4.38960350017,-0.721609727099)--(4.61705830753,-0.869819475659);
\draw[gray, thin] (-0.910496693419,-4.92152796443)--(-1.13387632429,-4.97716020661);
\draw[gray, thin] (-0.910496693419,-4.92152796443)--(-0.811414749676,-4.83454489179);
\draw[gray, thin] (-0.910496693419,-4.92152796443)--(-1.06859073495,-4.87628900065);
\draw[gray, thin] (-0.910496693419,-4.92152796443)--(-0.819461590259,-4.84449565923);
\draw[gray, thin] (-3.07429853693,1.9281790003)--(-3.19714636032,1.84626411129);
\draw[gray, thin] (-3.07429853693,1.9281790003)--(-3.20718820732,1.85301390281);
\draw[gray, thin] (-3.07429853693,1.9281790003)--(-3.32391102817,1.9149966456);
\draw[gray, thin] (-3.07429853693,1.9281790003)--(-3.11578676408,1.71412687553);
\draw[gray, thin] (-3.07429853693,1.9281790003)--(-3.0501197297,1.8047921827);
\draw[gray, thin] (-3.07429853693,1.9281790003)--(-3.08232450846,1.94974908533);
\draw[gray, thin] (-3.07429853693,1.9281790003)--(-3.06372341658,1.81568920948);
\draw[gray, thin] (-3.07429853693,1.9281790003)--(-2.81044518657,2.06215313212);
\draw[gray, thin] (3.11055749722,4.11755800932)--(3.00735561792,3.89658499798);
\draw[gray, thin] (3.11055749722,4.11755800932)--(3.06346921976,3.91839924959);
\draw[gray, thin] (3.11055749722,4.11755800932)--(2.95581748928,4.29887775876);
\draw[gray, thin] (3.11055749722,4.11755800932)--(3.36623069023,4.03609825091);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.18134703384,3.57299171568);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.16524641462,3.66305712674);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.40180530972,3.41600395719);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.41795421483,3.44070254823);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.48801858388,3.4922991842);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.23513481885,3.59397710459);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.41572857826,3.52171607329);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.51278946314,3.52353494726);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.53462839507,3.73545751763);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.59690742438,3.59343986875);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.50235639521,3.8040532554);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.26124493706,3.84986527614);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.26125027667,3.83437985959);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.44726577508,3.90300681969);
\draw[gray, thin] (2.3594568566,3.6796938898)--(2.26126562199,3.78987690567);
\draw[gray, thin] (2.81017997653,3.94244893404)--(2.65598250521,3.75998814373);
\draw[gray, thin] (2.81017997653,3.94244893404)--(2.71709754049,4.02736292213);
\draw[gray, thin] (2.81017997653,3.94244893404)--(2.58556284843,3.9630936482);
\draw[gray, thin] (2.81017997653,3.94244893404)--(2.59612631496,3.93283682133);
\draw[gray, thin] (2.81017997653,3.94244893404)--(2.83021385911,3.75984189063);
\draw[gray, thin] (2.81017997653,3.94244893404)--(2.81045082472,3.74116034765);
\draw[gray, thin] (2.81017997653,3.94244893404)--(3.00735561792,3.89658499798);
\draw[gray, thin] (2.81017997653,3.94244893404)--(3.06346921976,3.91839924959);
\draw[gray, thin] (2.81017997653,3.94244893404)--(2.76968366731,4.16662089575);
\draw[gray, thin] (3.83697166424,2.15642307165)--(3.61544268616,1.97100698098);
\draw[gray, thin] (3.83697166424,2.15642307165)--(3.61881755511,2.09055255461);
\draw[gray, thin] (3.83697166424,2.15642307165)--(3.69008206592,2.02818556073);
\draw[gray, thin] (3.83697166424,2.15642307165)--(3.79536664043,2.22773699313);
\draw[gray, thin] (3.83697166424,2.15642307165)--(3.74841253754,2.11002545396);
\draw[gray, thin] (3.83697166424,2.15642307165)--(3.91295034795,2.0233846994);
\draw[gray, thin] (3.83697166424,2.15642307165)--(4.08131667106,2.28041707189);
\draw[gray, thin] (4.76505617486,1.64475200089)--(4.61380973842,1.43747241162);
\draw[gray, thin] (4.76505617486,1.64475200089)--(4.7914583194,1.4293899007);
\draw[gray, thin] (4.76505617486,1.64475200089)--(5.0344828866,1.54620042964);
\draw[gray, thin] (4.76505617486,1.64475200089)--(4.9140514219,1.45264912899);
\draw[gray, thin] (-0.433972923631,2.41522663354)--(-0.637554251709,2.38127610597);
\draw[gray, thin] (-0.433972923631,2.41522663354)--(-0.305667872194,2.15431797601);
\draw[gray, thin] (-0.433972923631,2.41522663354)--(-0.338091071542,2.15680836407);
\draw[gray, thin] (-0.433972923631,2.41522663354)--(-0.406521670376,2.27802535699);
\draw[gray, thin] (-0.433972923631,2.41522663354)--(-0.236547285813,2.34890557515);
\draw[gray, thin] (-0.433972923631,2.41522663354)--(-0.38645750119,2.49498414199);
\draw[gray, thin] (-0.433972923631,2.41522663354)--(-0.332398682316,2.50951511495);
\draw[gray, thin] (-0.433972923631,2.41522663354)--(-0.285791742472,2.48174818689);
\draw[gray, thin] (-0.433972923631,2.41522663354)--(-0.158832733138,2.46517098724);
\draw[gray, thin] (-0.433972923631,2.41522663354)--(-0.574268606958,2.6156491311);
\draw[gray, thin] (-0.433972923631,2.41522663354)--(-0.444554952053,2.6772482004);
\draw[gray, thin] (1.61669684262,1.95900132645)--(1.48197346366,1.94327298984);
\draw[gray, thin] (1.61669684262,1.95900132645)--(1.45647604959,1.76839424181);
\draw[gray, thin] (1.61669684262,1.95900132645)--(1.35021338068,1.90449516129);
\draw[gray, thin] (1.61669684262,1.95900132645)--(1.50807140562,1.95255723923);
\draw[gray, thin] (1.61669684262,1.95900132645)--(1.50348238592,1.84920222662);
\draw[gray, thin] (1.61669684262,1.95900132645)--(1.81814113795,1.79217903528);
\draw[gray, thin] (1.61669684262,1.95900132645)--(1.70671054118,2.21166966276);
\draw[gray, thin] (1.50807140562,1.95255723923)--(1.2304324555,1.88255771599);
\draw[gray, thin] (1.50807140562,1.95255723923)--(1.48197346366,1.94327298984);
\draw[gray, thin] (1.50807140562,1.95255723923)--(1.45647604959,1.76839424181);
\draw[gray, thin] (1.50807140562,1.95255723923)--(1.35021338068,1.90449516129);
\draw[gray, thin] (1.50807140562,1.95255723923)--(1.50348238592,1.84920222662);
\draw[gray, thin] (1.50807140562,1.95255723923)--(1.2191913641,2.01215142684);
\draw[gray, thin] (1.50807140562,1.95255723923)--(1.35914030955,2.14111537534);
\draw[gray, thin] (1.48197346366,1.94327298984)--(1.2304324555,1.88255771599);
\draw[gray, thin] (1.48197346366,1.94327298984)--(1.26244858301,1.7686614303);
\draw[gray, thin] (1.48197346366,1.94327298984)--(1.45647604959,1.76839424181);
\draw[gray, thin] (1.48197346366,1.94327298984)--(1.35021338068,1.90449516129);
\draw[gray, thin] (1.48197346366,1.94327298984)--(1.50348238592,1.84920222662);
\draw[gray, thin] (1.48197346366,1.94327298984)--(1.2191913641,2.01215142684);
\draw[gray, thin] (1.48197346366,1.94327298984)--(1.35914030955,2.14111537534);
\draw[gray, thin] (1.50348238592,1.84920222662)--(1.2304324555,1.88255771599);
\draw[gray, thin] (1.50348238592,1.84920222662)--(1.26244858301,1.7686614303);
\draw[gray, thin] (1.50348238592,1.84920222662)--(1.57368871221,1.57980881557);
\draw[gray, thin] (1.50348238592,1.84920222662)--(1.45647604959,1.76839424181);
\draw[gray, thin] (1.50348238592,1.84920222662)--(1.35021338068,1.90449516129);
\draw[gray, thin] (-0.946948617335,2.82367447123)--(-1.1045667572,2.72242941308);
\draw[gray, thin] (-0.946948617335,2.82367447123)--(-1.17898631534,2.77894977135);
\draw[gray, thin] (-0.946948617335,2.82367447123)--(-0.836024917498,2.56433315084);
\draw[gray, thin] (-0.946948617335,2.82367447123)--(-0.841240710628,2.57166534403);
\draw[gray, thin] (-0.946948617335,2.82367447123)--(-0.771693086202,2.69958895903);
\draw[gray, thin] (-0.946948617335,2.82367447123)--(-0.679190261338,2.73811224366);
\draw[gray, thin] (-0.946948617335,2.82367447123)--(-1.09613445827,2.92061019486);
\draw[gray, thin] (-0.946948617335,2.82367447123)--(-0.954736155097,2.89475914028);
\draw[gray, thin] (-0.946948617335,2.82367447123)--(-1.00311640811,3.06310020068);
\draw[gray, thin] (-0.946948617335,2.82367447123)--(-0.829728149189,2.91620042786);
\draw[gray, thin] (-1.09613445827,2.92061019486)--(-1.1045667572,2.72242941308);
\draw[gray, thin] (-1.09613445827,2.92061019486)--(-1.17898631534,2.77894977135);
\draw[gray, thin] (-1.09613445827,2.92061019486)--(-1.34474769575,2.91791780432);
\draw[gray, thin] (-1.09613445827,2.92061019486)--(-0.954736155097,2.89475914028);
\draw[gray, thin] (-1.09613445827,2.92061019486)--(-1.00311640811,3.06310020068);
\draw[gray, thin] (-1.09613445827,2.92061019486)--(-0.829728149189,2.91620042786);
\draw[gray, thin] (-1.09613445827,2.92061019486)--(-1.20307075923,3.16662769221);
\draw[gray, thin] (-0.954736155097,2.89475914028)--(-1.1045667572,2.72242941308);
\draw[gray, thin] (-0.954736155097,2.89475914028)--(-1.17898631534,2.77894977135);
\draw[gray, thin] (-0.954736155097,2.89475914028)--(-1.00311640811,3.06310020068);
\draw[gray, thin] (-0.954736155097,2.89475914028)--(-0.829728149189,2.91620042786);
\draw[gray, thin] (-0.954736155097,2.89475914028)--(-0.771693086202,2.69958895903);
\draw[gray, thin] (-0.829728149189,2.91620042786)--(-1.00311640811,3.06310020068);
\draw[gray, thin] (-0.829728149189,2.91620042786)--(-0.61354183064,2.97997796795);
\draw[gray, thin] (-0.829728149189,2.91620042786)--(-0.755068930141,3.1626517562);
\draw[gray, thin] (-0.829728149189,2.91620042786)--(-0.734569637512,3.17372122035);
\draw[gray, thin] (-0.829728149189,2.91620042786)--(-0.771693086202,2.69958895903);
\draw[gray, thin] (-0.829728149189,2.91620042786)--(-0.679190261338,2.73811224366);
\draw[gray, thin] (-0.800831392357,3.27521305148)--(-1.00311640811,3.06310020068);
\draw[gray, thin] (-0.800831392357,3.27521305148)--(-0.800390097925,3.41110367032);
\draw[gray, thin] (-0.800831392357,3.27521305148)--(-0.580627488089,3.39908043412);
\draw[gray, thin] (-0.800831392357,3.27521305148)--(-0.601924125231,3.46289893322);
\draw[gray, thin] (-0.800831392357,3.27521305148)--(-0.734569637512,3.17372122035);
\draw[gray, thin] (-0.800831392357,3.27521305148)--(-0.582081541633,3.20222759522);
\draw[gray, thin] (-0.800831392357,3.27521305148)--(-0.793629730961,3.48871741894);
\draw[gray, thin] (-0.800831392357,3.27521305148)--(-0.755068930141,3.1626517562);
\draw[gray, thin] (-1.00311640811,3.06310020068)--(-0.755068930141,3.1626517562);
\draw[gray, thin] (-1.00311640811,3.06310020068)--(-1.20307075923,3.16662769221);
\draw[gray, thin] (-1.00311640811,3.06310020068)--(-0.734569637512,3.17372122035);
\draw[gray, thin] (-0.444554952053,2.6772482004)--(-0.574268606958,2.6156491311);
\draw[gray, thin] (-0.444554952053,2.6772482004)--(-0.679190261338,2.73811224366);
\draw[gray, thin] (-0.444554952053,2.6772482004)--(-0.38645750119,2.49498414199);
\draw[gray, thin] (-0.444554952053,2.6772482004)--(-0.332398682316,2.50951511495);
\draw[gray, thin] (-0.444554952053,2.6772482004)--(-0.285791742472,2.48174818689);
\draw[gray, thin] (-0.444554952053,2.6772482004)--(-0.466158678298,2.87334766909);
\draw[gray, thin] (3.63249988526,0.0742350254249)--(3.67441851911,-0.211518741578);
\draw[gray, thin] (3.63249988526,0.0742350254249)--(3.49959924496,0.14314502579);
\draw[gray, thin] (3.63249988526,0.0742350254249)--(3.8109426853,0.145746277414);
\draw[gray, thin] (3.63249988526,0.0742350254249)--(3.76761934666,-0.0625391165618);
\draw[gray, thin] (3.63249988526,0.0742350254249)--(3.78071783695,0.199223930075);
\draw[gray, thin] (3.63249988526,0.0742350254249)--(3.83937458787,0.167621023484);
\draw[gray, thin] (3.49959924496,0.14314502579)--(3.44848923025,0.422826250815);
\draw[gray, thin] (3.49959924496,0.14314502579)--(3.48560899029,0.380480922684);
\draw[gray, thin] (3.49959924496,0.14314502579)--(3.78071783695,0.199223930075);
\draw[gray, thin] (4.80876894243,-0.559241555641)--(4.56566286257,-0.481261621135);
\draw[gray, thin] (4.80876894243,-0.559241555641)--(4.84043522452,-0.738178932088);
\draw[gray, thin] (4.80876894243,-0.559241555641)--(4.74670502945,-0.544960085108);
\draw[gray, thin] (4.80876894243,-0.559241555641)--(4.64783488502,-0.727269000785);
\draw[gray, thin] (4.80876894243,-0.559241555641)--(4.98774115116,-0.475317317938);
\draw[gray, thin] (4.80876894243,-0.559241555641)--(5.04673134519,-0.53714287617);
\draw[gray, thin] (4.80876894243,-0.559241555641)--(4.96106096406,-0.39496264533);
\draw[gray, thin] (4.74670502945,-0.544960085108)--(4.56566286257,-0.481261621135);
\draw[gray, thin] (4.74670502945,-0.544960085108)--(4.84043522452,-0.738178932088);
\draw[gray, thin] (4.74670502945,-0.544960085108)--(4.64783488502,-0.727269000785);
\draw[gray, thin] (4.74670502945,-0.544960085108)--(4.98774115116,-0.475317317938);
\draw[gray, thin] (4.74670502945,-0.544960085108)--(4.96106096406,-0.39496264533);
\draw[gray, thin] (-0.616841369375,-5.16878886352)--(-0.61891846725,-5.0365297113);
\draw[gray, thin] (-0.616841369375,-5.16878886352)--(-0.470603423727,-5.19512171751);
\draw[gray, thin] (-0.616841369375,-5.16878886352)--(-0.449333998145,-4.98209011895);
\draw[gray, thin] (-0.616841369375,-5.16878886352)--(-0.322813685737,-5.17485078484);
\draw[gray, thin] (-0.616841369375,-5.16878886352)--(-0.486276461496,-4.99657663469);
\draw[gray, thin] (-0.616841369375,-5.16878886352)--(-0.43388454824,-4.96466060164);
\draw[gray, thin] (-0.315310372169,-3.76019294183)--(-0.519531189309,-3.73854826291);
\draw[gray, thin] (-0.315310372169,-3.76019294183)--(-0.422035749676,-3.60284828136);
\draw[gray, thin] (-0.315310372169,-3.76019294183)--(-0.278023429166,-3.53655885365);
\draw[gray, thin] (-0.315310372169,-3.76019294183)--(-0.215903025105,-3.71022815555);
\draw[gray, thin] (-0.315310372169,-3.76019294183)--(-0.112539099662,-3.71988244046);
\draw[gray, thin] (-0.215903025105,-3.71022815555)--(-0.422035749676,-3.60284828136);
\draw[gray, thin] (-0.215903025105,-3.71022815555)--(-0.278023429166,-3.53655885365);
\draw[gray, thin] (-0.215903025105,-3.71022815555)--(-0.112539099662,-3.71988244046);
\draw[gray, thin] (3.8842237355,-3.29883666348)--(3.93206314301,-3.53812547382);
\draw[gray, thin] (3.8842237355,-3.29883666348)--(3.88059133452,-3.1717412522);
\draw[gray, thin] (3.8842237355,-3.29883666348)--(4.05006980952,-3.18340396759);
\draw[gray, thin] (3.8842237355,-3.29883666348)--(4.09692004438,-3.21242651607);
\draw[gray, thin] (3.8842237355,-3.29883666348)--(4.12735332285,-3.32406340796);
\draw[gray, thin] (3.8842237355,-3.29883666348)--(3.97596755683,-3.10461754793);
\draw[gray, thin] (3.8842237355,-3.29883666348)--(3.93029219305,-3.04224171539);
\draw[gray, thin] (-2.21381415871,-4.54088053167)--(-2.39356611123,-4.52289631416);
\draw[gray, thin] (-2.21381415871,-4.54088053167)--(-2.43255549917,-4.42589759464);
\draw[gray, thin] (-2.21381415871,-4.54088053167)--(-2.00361389558,-4.69306364875);
\draw[gray, thin] (-2.21381415871,-4.54088053167)--(-2.08629267382,-4.79550884825);
\draw[gray, thin] (-2.21381415871,-4.54088053167)--(-2.04964529438,-4.71789624655);
\draw[gray, thin] (-2.21381415871,-4.54088053167)--(-2.10347610139,-4.60654296238);
\draw[gray, thin] (-2.21381415871,-4.54088053167)--(-2.11722673716,-4.50097118981);
\draw[gray, thin] (-2.21381415871,-4.54088053167)--(-2.27983525448,-4.37112786233);
\draw[gray, thin] (-2.21381415871,-4.54088053167)--(-2.11277530905,-4.49505735425);
\draw[gray, thin] (-2.21381415871,-4.54088053167)--(-2.34997003728,-4.28754175464);
\draw[gray, thin] (-2.10347610139,-4.60654296238)--(-2.00361389558,-4.69306364875);
\draw[gray, thin] (-2.10347610139,-4.60654296238)--(-2.08629267382,-4.79550884825);
\draw[gray, thin] (-2.10347610139,-4.60654296238)--(-2.04964529438,-4.71789624655);
\draw[gray, thin] (-2.10347610139,-4.60654296238)--(-2.11722673716,-4.50097118981);
\draw[gray, thin] (-2.10347610139,-4.60654296238)--(-2.27983525448,-4.37112786233);
\draw[gray, thin] (-2.10347610139,-4.60654296238)--(-2.11277530905,-4.49505735425);
\draw[gray, thin] (-2.10347610139,-4.60654296238)--(-1.91203138904,-4.73737064827);
\draw[gray, thin] (-2.10347610139,-4.60654296238)--(-1.96423044416,-4.84175714958);
\draw[gray, thin] (-0.422035749676,-3.60284828136)--(-0.519531189309,-3.73854826291);
\draw[gray, thin] (-0.422035749676,-3.60284828136)--(-0.553222562279,-3.46160596256);
\draw[gray, thin] (-0.422035749676,-3.60284828136)--(-0.278023429166,-3.53655885365);
\draw[gray, thin] (-0.422035749676,-3.60284828136)--(-0.464210914745,-3.34498005828);
\draw[gray, thin] (-0.519531189309,-3.73854826291)--(-0.55402668247,-3.98662215437);
\draw[gray, thin] (-0.519531189309,-3.73854826291)--(-0.508971649094,-3.99691516487);
\draw[gray, thin] (-0.519531189309,-3.73854826291)--(-0.621859887924,-3.85999006973);
\draw[gray, thin] (-0.519531189309,-3.73854826291)--(-0.620734900536,-4.01397079341);
\draw[gray, thin] (-0.519531189309,-3.73854826291)--(-0.553222562279,-3.46160596256);
\draw[gray, thin] (-1.72791801679,-4.72572283859)--(-2.00361389558,-4.69306364875);
\draw[gray, thin] (-1.72791801679,-4.72572283859)--(-1.91203138904,-4.73737064827);
\draw[gray, thin] (-1.72791801679,-4.72572283859)--(-1.96423044416,-4.84175714958);
\draw[gray, thin] (-1.72791801679,-4.72572283859)--(-1.71630642533,-4.85092518519);
\draw[gray, thin] (-1.72791801679,-4.72572283859)--(-1.46698689593,-4.72452045798);
\draw[gray, thin] (-1.72791801679,-4.72572283859)--(-1.78371896243,-4.45493616753);
\draw[gray, thin] (-1.72791801679,-4.72572283859)--(-1.62672459885,-4.45865441405);
\draw[gray, thin] (-1.71630642533,-4.85092518519)--(-1.91203138904,-4.73737064827);
\draw[gray, thin] (-1.71630642533,-4.85092518519)--(-1.96423044416,-4.84175714958);
\draw[gray, thin] (-1.71630642533,-4.85092518519)--(-1.46698689593,-4.72452045798);
\draw[gray, thin] (-1.62672459885,-4.45865441405)--(-1.83258698549,-4.42870879625);
\draw[gray, thin] (-1.62672459885,-4.45865441405)--(-1.78371896243,-4.45493616753);
\draw[gray, thin] (-1.62672459885,-4.45865441405)--(-1.72566158573,-4.23943817027);
\draw[gray, thin] (-1.62672459885,-4.45865441405)--(-1.795624005,-4.27668528504);
\draw[gray, thin] (-1.62672459885,-4.45865441405)--(-1.59260932997,-4.22230273823);
\draw[gray, thin] (-4.41006316241,-2.1632465227)--(-4.52045630275,-2.38455059009);
\draw[gray, thin] (-4.41006316241,-2.1632465227)--(-4.534622296,-2.3918015818);
\draw[gray, thin] (-4.41006316241,-2.1632465227)--(-4.53306510747,-2.39100452077);
\draw[gray, thin] (-4.41006316241,-2.1632465227)--(-4.47676505314,-2.01770065823);
\draw[gray, thin] (-4.41006316241,-2.1632465227)--(-4.45924425024,-2.01255004573);
\draw[gray, thin] (-4.41006316241,-2.1632465227)--(-4.18648852256,-1.97375294139);
\draw[gray, thin] (-4.41006316241,-2.1632465227)--(-4.23581339725,-2.06004423964);
\draw[gray, thin] (-4.41006316241,-2.1632465227)--(-4.32559609807,-2.36071286458);
\draw[gray, thin] (-4.41006316241,-2.1632465227)--(-4.2050670929,-2.28333023807);
\draw[gray, thin] (-4.41006316241,-2.1632465227)--(-4.39386131621,-2.45661162443);
\draw[gray, thin] (-4.85573555857,-2.06910038147)--(-4.75402072665,-2.15745917597);
\draw[gray, thin] (-4.85573555857,-2.06910038147)--(-4.69360386683,-1.88098570328);
\draw[gray, thin] (-4.2050670929,-2.28333023807)--(-4.15666659286,-2.45330018907);
\draw[gray, thin] (-4.2050670929,-2.28333023807)--(-4.32559609807,-2.36071286458);
\draw[gray, thin] (-4.2050670929,-2.28333023807)--(-4.11518229945,-2.41934219833);
\draw[gray, thin] (-4.2050670929,-2.28333023807)--(-4.09773441332,-2.24806674059);
\draw[gray, thin] (-4.2050670929,-2.28333023807)--(-4.39386131621,-2.45661162443);
\draw[gray, thin] (-4.2050670929,-2.28333023807)--(-3.96328731702,-2.29069777157);
\draw[gray, thin] (-4.2050670929,-2.28333023807)--(-4.03999480066,-2.41263966793);
\draw[gray, thin] (-4.2050670929,-2.28333023807)--(-4.23581339725,-2.06004423964);
\draw[gray, thin] (-4.75461498015,-0.46050239076)--(-4.93764127012,-0.585088667282);
\draw[gray, thin] (-4.75461498015,-0.46050239076)--(-4.81744786807,-0.60968991157);
\draw[gray, thin] (-4.75461498015,-0.46050239076)--(-4.76483579566,-0.36591689616);
\draw[gray, thin] (-4.75461498015,-0.46050239076)--(-4.78467469292,-0.221097664996);
\draw[gray, thin] (-4.75461498015,-0.46050239076)--(-4.61990708473,-0.229351523279);
\draw[gray, thin] (-4.76483579566,-0.36591689616)--(-4.93764127012,-0.585088667282);
\draw[gray, thin] (-4.76483579566,-0.36591689616)--(-4.81744786807,-0.60968991157);
\draw[gray, thin] (-4.76483579566,-0.36591689616)--(-4.78467469292,-0.221097664996);
\draw[gray, thin] (-4.76483579566,-0.36591689616)--(-4.61990708473,-0.229351523279);
\draw[gray, thin] (-5.06596724792,-1.53370471115)--(-4.94631756082,-1.49107008248);
\draw[gray, thin] (-5.06596724792,-1.53370471115)--(-4.98082969952,-1.64403700535);
\draw[gray, thin] (-5.06596724792,-1.53370471115)--(-4.99268021754,-1.68795046014);
\draw[gray, thin] (-4.98082969952,-1.64403700535)--(-4.76146438473,-1.71221614866);
\draw[gray, thin] (-4.98082969952,-1.64403700535)--(-4.99268021754,-1.68795046014);
\draw[gray, thin] (-4.98082969952,-1.64403700535)--(-4.94631756082,-1.49107008248);
\draw[gray, thin] (-4.99268021754,-1.68795046014)--(-4.76146438473,-1.71221614866);
\draw[gray, thin] (-4.99268021754,-1.68795046014)--(-4.94631756082,-1.49107008248);
\draw[gray, thin] (-4.94631756082,-1.49107008248)--(-4.76146438473,-1.71221614866);
\draw[gray, thin] (-4.94631756082,-1.49107008248)--(-4.81249888311,-1.24961380838);
\draw[gray, thin] (-4.75402072665,-2.15745917597)--(-4.69360386683,-1.88098570328);
\draw[gray, thin] (-4.32559609807,-2.36071286458)--(-4.52045630275,-2.38455059009);
\draw[gray, thin] (-4.32559609807,-2.36071286458)--(-4.534622296,-2.3918015818);
\draw[gray, thin] (-4.32559609807,-2.36071286458)--(-4.53306510747,-2.39100452077);
\draw[gray, thin] (-4.32559609807,-2.36071286458)--(-4.15666659286,-2.45330018907);
\draw[gray, thin] (-4.32559609807,-2.36071286458)--(-4.11518229945,-2.41934219833);
\draw[gray, thin] (-4.32559609807,-2.36071286458)--(-4.09773441332,-2.24806674059);
\draw[gray, thin] (-4.32559609807,-2.36071286458)--(-4.39386131621,-2.45661162443);
\draw[gray, thin] (-4.32559609807,-2.36071286458)--(-4.03999480066,-2.41263966793);
\draw[gray, thin] (-4.09773441332,-2.24806674059)--(-4.15666659286,-2.45330018907);
\draw[gray, thin] (-4.09773441332,-2.24806674059)--(-4.11518229945,-2.41934219833);
\draw[gray, thin] (-4.09773441332,-2.24806674059)--(-3.96328731702,-2.29069777157);
\draw[gray, thin] (-4.09773441332,-2.24806674059)--(-3.99029752935,-2.51914986558);
\draw[gray, thin] (-4.09773441332,-2.24806674059)--(-3.88581024003,-2.31688003798);
\draw[gray, thin] (-4.09773441332,-2.24806674059)--(-4.03999480066,-2.41263966793);
\draw[gray, thin] (-4.09773441332,-2.24806674059)--(-4.18648852256,-1.97375294139);
\draw[gray, thin] (-4.09773441332,-2.24806674059)--(-4.23581339725,-2.06004423964);
\draw[gray, thin] (-4.09773441332,-2.24806674059)--(-4.06808811652,-1.99007401086);
\draw[gray, thin] (-4.01951890178,-0.368841436646)--(-4.2200297744,-0.443345876748);
\draw[gray, thin] (-4.01951890178,-0.368841436646)--(-3.88695078425,-0.616523094426);
\draw[gray, thin] (-4.01951890178,-0.368841436646)--(-3.81829895053,-0.565917662046);
\draw[gray, thin] (-4.01951890178,-0.368841436646)--(-3.84070686112,-0.597822223063);
\draw[gray, thin] (-4.01951890178,-0.368841436646)--(-4.06823034896,-0.314014055213);
\draw[gray, thin] (-4.01951890178,-0.368841436646)--(-3.95753610182,-0.203527928911);
\draw[gray, thin] (-4.01951890178,-0.368841436646)--(-3.87567445482,-0.402499860215);
\draw[gray, thin] (-4.01951890178,-0.368841436646)--(-3.78264718069,-0.40846769837);
\draw[gray, thin] (-4.01951890178,-0.368841436646)--(-4.06019223328,-0.0935593824751);
\draw[gray, thin] (-3.88695078425,-0.616523094426)--(-3.82471591215,-0.836096421674);
\draw[gray, thin] (-3.88695078425,-0.616523094426)--(-3.81829895053,-0.565917662046);
\draw[gray, thin] (-3.88695078425,-0.616523094426)--(-3.81877758967,-0.702738503495);
\draw[gray, thin] (-3.88695078425,-0.616523094426)--(-4.02326017547,-0.68577957354);
\draw[gray, thin] (-3.88695078425,-0.616523094426)--(-3.84070686112,-0.597822223063);
\draw[gray, thin] (-3.88695078425,-0.616523094426)--(-3.59453966746,-0.606297339078);
\draw[gray, thin] (-3.88695078425,-0.616523094426)--(-3.62444942364,-0.731137553686);
\draw[gray, thin] (-3.88695078425,-0.616523094426)--(-3.63349232633,-0.499125626403);
\draw[gray, thin] (-3.88695078425,-0.616523094426)--(-3.87567445482,-0.402499860215);
\draw[gray, thin] (-3.88695078425,-0.616523094426)--(-3.78264718069,-0.40846769837);
\draw[gray, thin] (-3.88695078425,-0.616523094426)--(-3.70429688165,-0.804856339006);
\draw[gray, thin] (-3.84070686112,-0.597822223063)--(-3.82471591215,-0.836096421674);
\draw[gray, thin] (-3.84070686112,-0.597822223063)--(-3.81829895053,-0.565917662046);
\draw[gray, thin] (-3.84070686112,-0.597822223063)--(-3.81877758967,-0.702738503495);
\draw[gray, thin] (-3.84070686112,-0.597822223063)--(-4.02326017547,-0.68577957354);
\draw[gray, thin] (-3.84070686112,-0.597822223063)--(-3.59453966746,-0.606297339078);
\draw[gray, thin] (-3.84070686112,-0.597822223063)--(-3.62444942364,-0.731137553686);
\draw[gray, thin] (-3.84070686112,-0.597822223063)--(-3.63349232633,-0.499125626403);
\draw[gray, thin] (-3.84070686112,-0.597822223063)--(-3.87567445482,-0.402499860215);
\draw[gray, thin] (-3.84070686112,-0.597822223063)--(-3.78264718069,-0.40846769837);
\draw[gray, thin] (-3.84070686112,-0.597822223063)--(-3.70429688165,-0.804856339006);
\draw[gray, thin] (-3.81829895053,-0.565917662046)--(-3.82471591215,-0.836096421674);
\draw[gray, thin] (-3.81829895053,-0.565917662046)--(-3.81877758967,-0.702738503495);
\draw[gray, thin] (-3.81829895053,-0.565917662046)--(-4.02326017547,-0.68577957354);
\draw[gray, thin] (-3.81829895053,-0.565917662046)--(-3.59453966746,-0.606297339078);
\draw[gray, thin] (-3.81829895053,-0.565917662046)--(-3.62444942364,-0.731137553686);
\draw[gray, thin] (-3.81829895053,-0.565917662046)--(-3.63349232633,-0.499125626403);
\draw[gray, thin] (-3.81829895053,-0.565917662046)--(-3.87567445482,-0.402499860215);
\draw[gray, thin] (-3.81829895053,-0.565917662046)--(-3.78264718069,-0.40846769837);
\draw[gray, thin] (-3.81829895053,-0.565917662046)--(-3.70429688165,-0.804856339006);
\draw[gray, thin] (-3.78264718069,-0.40846769837)--(-3.81877758967,-0.702738503495);
\draw[gray, thin] (-3.78264718069,-0.40846769837)--(-3.95753610182,-0.203527928911);
\draw[gray, thin] (-3.78264718069,-0.40846769837)--(-3.87567445482,-0.402499860215);
\draw[gray, thin] (-3.78264718069,-0.40846769837)--(-3.59453966746,-0.606297339078);
\draw[gray, thin] (-3.78264718069,-0.40846769837)--(-3.63349232633,-0.499125626403);
\draw[gray, thin] (-3.87567445482,-0.402499860215)--(-4.06823034896,-0.314014055213);
\draw[gray, thin] (-3.87567445482,-0.402499860215)--(-3.95753610182,-0.203527928911);
\draw[gray, thin] (-3.87567445482,-0.402499860215)--(-3.63349232633,-0.499125626403);
\draw[gray, thin] (1.18101114581,4.9501860635)--(1.23746799858,4.66184217243);
\draw[gray, thin] (1.18101114581,4.9501860635)--(1.26151244791,4.80719282431);
\draw[gray, thin] (1.18101114581,4.9501860635)--(0.960021333837,5.12730905988);
\draw[gray, thin] (1.18101114581,4.9501860635)--(0.896924763768,4.99499551821);
\draw[gray, thin] (1.18101114581,4.9501860635)--(1.32796401079,5.0870193242);
\draw[gray, thin] (0.0452954415992,5.00573683151)--(-0.0155465036648,4.81464231504);
\draw[gray, thin] (0.0452954415992,5.00573683151)--(0.0689074422854,5.06044455846);
\draw[gray, thin] (0.0452954415992,5.00573683151)--(0.0996682033093,5.24271464896);
\draw[gray, thin] (0.0452954415992,5.00573683151)--(-0.0995855134705,5.04532198716);
\draw[gray, thin] (0.0452954415992,5.00573683151)--(-0.0179122139247,5.04013342337);
\draw[gray, thin] (0.0452954415992,5.00573683151)--(0.126521333266,5.04389359668);
\draw[gray, thin] (0.0452954415992,5.00573683151)--(0.158172356195,5.01401856236);
\draw[gray, thin] (0.0452954415992,5.00573683151)--(0.282974847556,4.96879581609);
\draw[gray, thin] (0.0452954415992,5.00573683151)--(0.236821702256,5.14431437999);
\draw[gray, thin] (0.0452954415992,5.00573683151)--(0.138675133444,4.78155238004);
\draw[gray, thin] (0.0452954415992,5.00573683151)--(0.226633019072,4.83573652885);
\draw[gray, thin] (0.0452954415992,5.00573683151)--(0.147171167451,4.82124208321);
\draw[gray, thin] (-0.0155465036648,4.81464231504)--(-0.252069657844,4.73573922704);
\draw[gray, thin] (-0.0155465036648,4.81464231504)--(-0.0250281527171,4.63829790372);
\draw[gray, thin] (-0.0155465036648,4.81464231504)--(0.138675133444,4.78155238004);
\draw[gray, thin] (-0.0155465036648,4.81464231504)--(0.112329692339,4.67385907965);
\draw[gray, thin] (-0.0155465036648,4.81464231504)--(0.226633019072,4.83573652885);
\draw[gray, thin] (-0.0155465036648,4.81464231504)--(0.147171167451,4.82124208321);
\draw[gray, thin] (-0.0155465036648,4.81464231504)--(0.0689074422854,5.06044455846);
\draw[gray, thin] (-0.0155465036648,4.81464231504)--(-0.0995855134705,5.04532198716);
\draw[gray, thin] (-0.0155465036648,4.81464231504)--(-0.0179122139247,5.04013342337);
\draw[gray, thin] (-0.0155465036648,4.81464231504)--(0.126521333266,5.04389359668);
\draw[gray, thin] (-0.0155465036648,4.81464231504)--(0.158172356195,5.01401856236);
\draw[gray, thin] (-0.0155465036648,4.81464231504)--(0.107095529081,4.55186763226);
\draw[gray, thin] (-0.324930676551,5.28804104488)--(-0.373320151066,5.01870804328);
\draw[gray, thin] (-0.324930676551,5.28804104488)--(-0.467233657697,5.23131458123);
\draw[gray, thin] (-0.324930676551,5.28804104488)--(-0.302125832423,5.27525554709);
\draw[gray, thin] (-0.302125832423,5.27525554709)--(-0.373320151066,5.01870804328);
\draw[gray, thin] (-0.302125832423,5.27525554709)--(-0.467233657697,5.23131458123);
\draw[gray, thin] (-0.252069657844,4.73573922704)--(-0.34594630018,4.51421954845);
\draw[gray, thin] (-0.252069657844,4.73573922704)--(-0.377646250348,4.66112287773);
\draw[gray, thin] (-0.252069657844,4.73573922704)--(-0.449376868244,4.75842818701);
\draw[gray, thin] (-0.252069657844,4.73573922704)--(-0.46492065297,4.88743419163);
\draw[gray, thin] (-0.252069657844,4.73573922704)--(-0.0631578172965,4.5174613496);
\draw[gray, thin] (-0.252069657844,4.73573922704)--(-0.127628412066,4.48349254261);
\draw[gray, thin] (-0.252069657844,4.73573922704)--(-0.0250281527171,4.63829790372);
\draw[gray, thin] (-0.373320151066,5.01870804328)--(-0.563312849939,4.86719549276);
\draw[gray, thin] (-0.373320151066,5.01870804328)--(-0.54516668273,5.06946225106);
\draw[gray, thin] (-0.373320151066,5.01870804328)--(-0.449376868244,4.75842818701);
\draw[gray, thin] (-0.373320151066,5.01870804328)--(-0.46492065297,4.88743419163);
\draw[gray, thin] (-0.373320151066,5.01870804328)--(-0.467233657697,5.23131458123);
\draw[gray, thin] (-0.373320151066,5.01870804328)--(-0.469989222046,4.97988337188);
\draw[gray, thin] (-0.373320151066,5.01870804328)--(-0.0995855134705,5.04532198716);
\draw[gray, thin] (-3.81426559947,2.05264146251)--(-3.90053414275,2.23149273422);
\draw[gray, thin] (-3.81426559947,2.05264146251)--(-3.92569489575,2.06367284332);
\draw[gray, thin] (-3.81426559947,2.05264146251)--(-3.73157859736,1.9815062235);
\draw[gray, thin] (-3.81426559947,2.05264146251)--(-3.7365874943,2.29554755781);
\draw[gray, thin] (-3.81426559947,2.05264146251)--(-3.74557026919,1.80305591467);
\draw[gray, thin] (-4.13559577039,1.95661279029)--(-4.25070675282,1.94962800392);
\draw[gray, thin] (-4.13559577039,1.95661279029)--(-4.00679110794,1.815447028);
\draw[gray, thin] (-4.13559577039,1.95661279029)--(-3.92569489575,2.06367284332);
\draw[gray, thin] (-4.12684676051,2.26668624141)--(-4.24536224764,2.43552277887);
\draw[gray, thin] (-4.12684676051,2.26668624141)--(-3.94983932775,2.42591582317);
\draw[gray, thin] (-4.12684676051,2.26668624141)--(-3.90053414275,2.23149273422);
\draw[gray, thin] (-4.12684676051,2.26668624141)--(-3.92569489575,2.06367284332);
\draw[gray, thin] (-3.90053414275,2.23149273422)--(-3.92569489575,2.06367284332);
\draw[gray, thin] (-3.90053414275,2.23149273422)--(-3.85262969249,2.48244479119);
\draw[gray, thin] (-3.90053414275,2.23149273422)--(-3.94983932775,2.42591582317);
\draw[gray, thin] (-3.90053414275,2.23149273422)--(-3.80708730037,2.42418979534);
\draw[gray, thin] (-3.90053414275,2.23149273422)--(-3.7365874943,2.29554755781);
\draw[gray, thin] (-2.35400798952,2.39807745279)--(-2.30622857949,2.42779811634);
\draw[gray, thin] (-2.35400798952,2.39807745279)--(-2.31015975123,2.47024494421);
\draw[gray, thin] (-2.35400798952,2.39807745279)--(-2.35261439181,2.40578673309);
\draw[gray, thin] (-2.35261439181,2.40578673309)--(-2.30622857949,2.42779811634);
\draw[gray, thin] (-2.35261439181,2.40578673309)--(-2.31015975123,2.47024494421);
\draw[gray, thin] (-2.30622857949,2.42779811634)--(-2.31015975123,2.47024494421);
\draw[gray, thin] (-2.30622857949,2.42779811634)--(-2.02085273314,2.46547680811);
\draw[gray, thin] (-2.31015975123,2.47024494421)--(-2.02085273314,2.46547680811);
\draw[gray, thin] (-2.40836558873,2.78803841928)--(-2.52131515661,2.69093836667);
\draw[gray, thin] (-2.40836558873,2.78803841928)--(-2.42986662468,2.79344440258);
\draw[gray, thin] (-2.52131515661,2.69093836667)--(-2.71717403643,2.8351593742);
\draw[gray, thin] (-2.52131515661,2.69093836667)--(-2.42986662468,2.79344440258);
\draw[gray, thin] (-2.52131515661,2.69093836667)--(-2.72322568563,2.90416424995);
\draw[gray, thin] (3.69008206592,2.02818556073)--(3.61544268616,1.97100698098);
\draw[gray, thin] (3.69008206592,2.02818556073)--(3.61881755511,2.09055255461);
\draw[gray, thin] (3.69008206592,2.02818556073)--(3.4751799202,2.13275222368);
\draw[gray, thin] (3.69008206592,2.02818556073)--(3.79536664043,2.22773699313);
\draw[gray, thin] (3.69008206592,2.02818556073)--(3.74841253754,2.11002545396);
\draw[gray, thin] (3.69008206592,2.02818556073)--(3.91295034795,2.0233846994);
\draw[gray, thin] (3.69008206592,2.02818556073)--(3.8474089952,1.83275565508);
\draw[gray, thin] (3.8474089952,1.83275565508)--(3.82928189543,1.594911334);
\draw[gray, thin] (3.8474089952,1.83275565508)--(4.08536404955,1.93147349897);
\draw[gray, thin] (3.8474089952,1.83275565508)--(4.05433213898,1.75727155398);
\draw[gray, thin] (3.8474089952,1.83275565508)--(3.61544268616,1.97100698098);
\draw[gray, thin] (3.8474089952,1.83275565508)--(3.74841253754,2.11002545396);
\draw[gray, thin] (3.8474089952,1.83275565508)--(3.91295034795,2.0233846994);
\draw[gray, thin] (5.0344828866,1.54620042964)--(4.7914583194,1.4293899007);
\draw[gray, thin] (5.0344828866,1.54620042964)--(5.07141225594,1.32632055272);
\draw[gray, thin] (5.0344828866,1.54620042964)--(4.97760791138,1.29494836933);
\draw[gray, thin] (5.0344828866,1.54620042964)--(4.94746801098,1.29353865376);
\draw[gray, thin] (5.0344828866,1.54620042964)--(5.04254442864,1.31736422568);
\draw[gray, thin] (5.0344828866,1.54620042964)--(4.9140514219,1.45264912899);
\draw[gray, thin] (5.0344828866,1.54620042964)--(5.10734784929,1.39471802979);
\draw[gray, thin] (0.523407087311,0.218787329293)--(0.269084547934,0.0891072131016);
\draw[gray, thin] (0.523407087311,0.218787329293)--(0.364022338712,0.426487540088);
\draw[gray, thin] (0.523407087311,0.218787329293)--(0.429789696155,0.0746570457213);
\draw[gray, thin] (0.523407087311,0.218787329293)--(0.522692533056,0.0151560188854);
\draw[gray, thin] (0.523407087311,0.218787329293)--(0.406645819217,0.324801400253);
\draw[gray, thin] (0.523407087311,0.218787329293)--(0.574591875167,0.197619046419);
\draw[gray, thin] (0.523407087311,0.218787329293)--(0.68021332778,0.208487476515);
\draw[gray, thin] (0.523407087311,0.218787329293)--(0.757989354898,0.0594765178661);
\draw[gray, thin] (0.406645819217,0.324801400253)--(0.269084547934,0.0891072131016);
\draw[gray, thin] (0.406645819217,0.324801400253)--(0.20889348682,0.144291134421);
\draw[gray, thin] (0.406645819217,0.324801400253)--(0.364022338712,0.426487540088);
\draw[gray, thin] (0.406645819217,0.324801400253)--(0.163675802598,0.373199801677);
\draw[gray, thin] (0.406645819217,0.324801400253)--(0.429789696155,0.0746570457213);
\draw[gray, thin] (0.406645819217,0.324801400253)--(0.574591875167,0.197619046419);
\draw[gray, thin] (0.406645819217,0.324801400253)--(0.68021332778,0.208487476515);
\draw[gray, thin] (1.93350573042,-2.32197415681)--(1.81213488249,-2.41598915831);
\draw[gray, thin] (1.93350573042,-2.32197415681)--(1.66877649003,-2.4044189605);
\draw[gray, thin] (1.93350573042,-2.32197415681)--(2.01264903473,-2.56770248393);
\draw[gray, thin] (1.93350573042,-2.32197415681)--(2.16288477219,-2.50984210165);
\draw[gray, thin] (1.93350573042,-2.32197415681)--(2.22665572182,-2.32585347468);
\draw[gray, thin] (1.93350573042,-2.32197415681)--(1.80866024371,-2.12812434813);
\draw[gray, thin] (1.93350573042,-2.32197415681)--(1.79733908372,-2.18656926923);
\draw[gray, thin] (1.93350573042,-2.32197415681)--(2.15843125371,-2.2271643398);
\draw[gray, thin] (1.81213488249,-2.41598915831)--(1.59386884793,-2.25363315289);
\draw[gray, thin] (1.81213488249,-2.41598915831)--(1.59653164548,-2.3414006759);
\draw[gray, thin] (1.81213488249,-2.41598915831)--(1.75550882194,-2.58572746097);
\draw[gray, thin] (1.81213488249,-2.41598915831)--(1.66877649003,-2.4044189605);
\draw[gray, thin] (1.81213488249,-2.41598915831)--(1.60880845156,-2.48814385349);
\draw[gray, thin] (1.81213488249,-2.41598915831)--(1.80866024371,-2.12812434813);
\draw[gray, thin] (1.81213488249,-2.41598915831)--(1.79733908372,-2.18656926923);
\draw[gray, thin] (1.81213488249,-2.41598915831)--(2.01264903473,-2.56770248393);
\draw[gray, thin] (-0.134952624375,2.20995245592)--(-0.305667872194,2.15431797601);
\draw[gray, thin] (-0.134952624375,2.20995245592)--(-0.26528104549,2.07295528079);
\draw[gray, thin] (-0.134952624375,2.20995245592)--(-0.338091071542,2.15680836407);
\draw[gray, thin] (-0.134952624375,2.20995245592)--(-0.319478171025,2.06010067936);
\draw[gray, thin] (-0.134952624375,2.20995245592)--(-0.095461223079,1.9832781704);
\draw[gray, thin] (-0.134952624375,2.20995245592)--(-0.105280119735,1.98396935273);
\draw[gray, thin] (-0.134952624375,2.20995245592)--(-0.406521670376,2.27802535699);
\draw[gray, thin] (-0.134952624375,2.20995245592)--(-0.236547285813,2.34890557515);
\draw[gray, thin] (-0.134952624375,2.20995245592)--(-0.0108437549661,2.36116268282);
\draw[gray, thin] (-0.134952624375,2.20995245592)--(-0.158832733138,2.46517098724);
\draw[gray, thin] (1.45647604959,1.76839424181)--(1.2304324555,1.88255771599);
\draw[gray, thin] (1.45647604959,1.76839424181)--(1.26244858301,1.7686614303);
\draw[gray, thin] (1.45647604959,1.76839424181)--(1.57368871221,1.57980881557);
\draw[gray, thin] (1.45647604959,1.76839424181)--(1.35021338068,1.90449516129);
\draw[gray, thin] (1.57368871221,1.57980881557)--(1.44460700988,1.44601024276);
\draw[gray, thin] (1.57368871221,1.57980881557)--(1.51525059403,1.37849067864);
\draw[gray, thin] (1.57368871221,1.57980881557)--(1.37901614813,1.47505508904);
\draw[gray, thin] (1.57368871221,1.57980881557)--(1.72187681224,1.37391810971);
\draw[gray, thin] (1.57368871221,1.57980881557)--(1.8602242131,1.61148804788);
\draw[gray, thin] (1.57368871221,1.57980881557)--(1.83539177774,1.71158290623);
\draw[gray, thin] (1.57368871221,1.57980881557)--(1.74268619256,1.34850218496);
\draw[gray, thin] (0.649337473666,2.22920109785)--(0.548730613435,2.06856263736);
\draw[gray, thin] (0.649337473666,2.22920109785)--(0.441772092802,2.18546270687);
\draw[gray, thin] (0.649337473666,2.22920109785)--(0.495950098838,2.17717942176);
\draw[gray, thin] (0.649337473666,2.22920109785)--(0.432601379979,2.3101838186);
\draw[gray, thin] (0.649337473666,2.22920109785)--(0.583634288215,2.38361387808);
\draw[gray, thin] (0.649337473666,2.22920109785)--(0.927364516396,2.29550641825);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(-0.202130556587,4.13523189855);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(-0.199662718298,4.26429761214);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(-0.160422367168,4.33966142256);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(-0.109839348745,4.27452901647);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(-0.017560875907,4.32433359469);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(0.23904446209,4.18843398533);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(0.167202462242,4.30004149037);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(0.138056391549,4.16016662281);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(0.168502443173,4.30084979508);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(-0.0631578172965,4.5174613496);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(-0.128662706989,4.4354814524);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(-0.127628412066,4.48349254261);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(-0.0922943215204,4.41396802935);
\draw[gray, thin] (0.0192752561394,4.29244998568)--(0.107095529081,4.55186763226);
\draw[gray, thin] (-0.891732137308,3.66879760746)--(-1.1210737963,3.65841876947);
\draw[gray, thin] (-0.891732137308,3.66879760746)--(-0.800390097925,3.41110367032);
\draw[gray, thin] (-0.891732137308,3.66879760746)--(-0.793629730961,3.48871741894);
\draw[gray, thin] (-0.891732137308,3.66879760746)--(-0.673602846609,3.7434688867);
\draw[gray, thin] (-0.891732137308,3.66879760746)--(-0.784277026764,3.65313458068);
\draw[gray, thin] (-0.891732137308,3.66879760746)--(-0.592721641701,3.65607484921);
\draw[gray, thin] (-0.891732137308,3.66879760746)--(-1.13495101452,3.84232098506);
\draw[gray, thin] (-0.891732137308,3.66879760746)--(-1.01366477861,3.89970796567);
\draw[gray, thin] (-0.891732137308,3.66879760746)--(-0.741243815151,3.84580270914);
\draw[gray, thin] (-0.891732137308,3.66879760746)--(-0.692402553579,3.88473124473);
\draw[gray, thin] (-0.741243815151,3.84580270914)--(-1.01366477861,3.89970796567);
\draw[gray, thin] (-0.741243815151,3.84580270914)--(-0.808041786911,4.04529037595);
\draw[gray, thin] (-0.741243815151,3.84580270914)--(-0.576680685176,3.75488367122);
\draw[gray, thin] (-0.741243815151,3.84580270914)--(-0.673602846609,3.7434688867);
\draw[gray, thin] (-0.741243815151,3.84580270914)--(-0.784277026764,3.65313458068);
\draw[gray, thin] (-0.741243815151,3.84580270914)--(-0.592721641701,3.65607484921);
\draw[gray, thin] (-0.741243815151,3.84580270914)--(-0.703627865092,4.05356650028);
\draw[gray, thin] (-0.741243815151,3.84580270914)--(-0.652488195379,3.86275402921);
\draw[gray, thin] (-0.741243815151,3.84580270914)--(-0.542238900255,4.05505756581);
\draw[gray, thin] (-0.741243815151,3.84580270914)--(-0.692402553579,3.88473124473);
\draw[gray, thin] (-0.673602846609,3.7434688867)--(-0.601924125231,3.46289893322);
\draw[gray, thin] (-0.673602846609,3.7434688867)--(-0.793629730961,3.48871741894);
\draw[gray, thin] (-0.673602846609,3.7434688867)--(-0.576680685176,3.75488367122);
\draw[gray, thin] (-0.673602846609,3.7434688867)--(-0.784277026764,3.65313458068);
\draw[gray, thin] (-0.673602846609,3.7434688867)--(-0.592721641701,3.65607484921);
\draw[gray, thin] (-0.673602846609,3.7434688867)--(-0.444421670918,3.70765086653);
\draw[gray, thin] (-0.673602846609,3.7434688867)--(-0.417889894693,3.70393671998);
\draw[gray, thin] (-0.673602846609,3.7434688867)--(-0.652488195379,3.86275402921);
\draw[gray, thin] (-0.673602846609,3.7434688867)--(-0.692402553579,3.88473124473);
\draw[gray, thin] (-0.784277026764,3.65313458068)--(-0.800390097925,3.41110367032);
\draw[gray, thin] (-0.784277026764,3.65313458068)--(-0.601924125231,3.46289893322);
\draw[gray, thin] (-0.784277026764,3.65313458068)--(-0.793629730961,3.48871741894);
\draw[gray, thin] (-0.784277026764,3.65313458068)--(-0.576680685176,3.75488367122);
\draw[gray, thin] (-0.784277026764,3.65313458068)--(-0.592721641701,3.65607484921);
\draw[gray, thin] (-0.784277026764,3.65313458068)--(-0.652488195379,3.86275402921);
\draw[gray, thin] (-0.784277026764,3.65313458068)--(-0.692402553579,3.88473124473);
\draw[gray, thin] (-0.793629730961,3.48871741894)--(-0.800390097925,3.41110367032);
\draw[gray, thin] (-0.793629730961,3.48871741894)--(-0.580627488089,3.39908043412);
\draw[gray, thin] (-0.793629730961,3.48871741894)--(-0.601924125231,3.46289893322);
\draw[gray, thin] (-0.793629730961,3.48871741894)--(-0.592721641701,3.65607484921);
\draw[gray, thin] (1.52695375124,3.05335044463)--(1.23631482847,3.12540855664);
\draw[gray, thin] (1.52695375124,3.05335044463)--(1.37591386978,3.04469089975);
\draw[gray, thin] (1.52695375124,3.05335044463)--(1.76719251823,2.94796011477);
\draw[gray, thin] (1.52695375124,3.05335044463)--(1.64305917702,2.87060798792);
\draw[gray, thin] (1.52695375124,3.05335044463)--(1.67537870942,2.97099690752);
\draw[gray, thin] (1.52695375124,3.05335044463)--(1.34878612961,3.24074676894);
\draw[gray, thin] (1.52695375124,3.05335044463)--(1.32202019638,3.25207637923);
\draw[gray, thin] (1.52695375124,3.05335044463)--(1.51009266398,3.25079158337);
\draw[gray, thin] (2.58052200776,2.66233019694)--(2.37151025483,2.63980662609);
\draw[gray, thin] (2.58052200776,2.66233019694)--(2.3390526497,2.82614533054);
\draw[gray, thin] (2.58052200776,2.66233019694)--(2.49369619534,2.82363444583);
\draw[gray, thin] (2.58052200776,2.66233019694)--(2.71780959029,2.45335545815);
\draw[gray, thin] (2.58052200776,2.66233019694)--(2.73832077693,2.56634396544);
\draw[gray, thin] (2.58052200776,2.66233019694)--(2.74951074597,2.71008643307);
\draw[gray, thin] (2.58052200776,2.66233019694)--(2.5516139843,2.7510967395);
\draw[gray, thin] (2.58052200776,2.66233019694)--(2.58170476498,2.73800994448);
\draw[gray, thin] (2.58052200776,2.66233019694)--(2.52477360896,2.66824825625);
\draw[gray, thin] (2.58052200776,2.66233019694)--(2.50688475939,2.57779496694);
\draw[gray, thin] (2.58052200776,2.66233019694)--(2.47028383763,2.87218212553);
\draw[gray, thin] (2.52477360896,2.66824825625)--(2.33878112741,2.44890561892);
\draw[gray, thin] (2.52477360896,2.66824825625)--(2.31588265441,2.47388384639);
\draw[gray, thin] (2.52477360896,2.66824825625)--(2.37151025483,2.63980662609);
\draw[gray, thin] (2.52477360896,2.66824825625)--(2.3390526497,2.82614533054);
\draw[gray, thin] (2.52477360896,2.66824825625)--(2.49369619534,2.82363444583);
\draw[gray, thin] (2.52477360896,2.66824825625)--(2.71780959029,2.45335545815);
\draw[gray, thin] (2.52477360896,2.66824825625)--(2.73832077693,2.56634396544);
\draw[gray, thin] (2.52477360896,2.66824825625)--(2.74951074597,2.71008643307);
\draw[gray, thin] (2.52477360896,2.66824825625)--(2.5516139843,2.7510967395);
\draw[gray, thin] (2.52477360896,2.66824825625)--(2.58170476498,2.73800994448);
\draw[gray, thin] (2.52477360896,2.66824825625)--(2.50688475939,2.57779496694);
\draw[gray, thin] (2.52477360896,2.66824825625)--(2.47028383763,2.87218212553);
\draw[gray, thin] (2.5516139843,2.7510967395)--(2.37151025483,2.63980662609);
\draw[gray, thin] (2.5516139843,2.7510967395)--(2.3390526497,2.82614533054);
\draw[gray, thin] (2.5516139843,2.7510967395)--(2.49369619534,2.82363444583);
\draw[gray, thin] (2.5516139843,2.7510967395)--(2.73832077693,2.56634396544);
\draw[gray, thin] (2.5516139843,2.7510967395)--(2.74951074597,2.71008643307);
\draw[gray, thin] (2.5516139843,2.7510967395)--(2.58170476498,2.73800994448);
\draw[gray, thin] (2.5516139843,2.7510967395)--(2.50688475939,2.57779496694);
\draw[gray, thin] (2.5516139843,2.7510967395)--(2.47028383763,2.87218212553);
\draw[gray, thin] (2.5516139843,2.7510967395)--(2.5941636429,3.01434387073);
\draw[gray, thin] (2.58170476498,2.73800994448)--(2.37151025483,2.63980662609);
\draw[gray, thin] (2.58170476498,2.73800994448)--(2.3390526497,2.82614533054);
\draw[gray, thin] (2.58170476498,2.73800994448)--(2.49369619534,2.82363444583);
\draw[gray, thin] (2.58170476498,2.73800994448)--(2.73832077693,2.56634396544);
\draw[gray, thin] (2.58170476498,2.73800994448)--(2.74951074597,2.71008643307);
\draw[gray, thin] (2.58170476498,2.73800994448)--(2.50688475939,2.57779496694);
\draw[gray, thin] (2.58170476498,2.73800994448)--(2.47028383763,2.87218212553);
\draw[gray, thin] (2.58170476498,2.73800994448)--(2.5941636429,3.01434387073);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.17085002089,3.00612426827);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.33574869861,2.99930389961);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.25783061455,3.03345500637);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.3998881379,3.03260850924);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.31408572632,3.01852613356);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.51471685563,2.83331690725);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.63450701668,2.83860409059);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.53848808343,2.84219243034);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.58153041769,3.11336774386);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.62918667011,2.92595538486);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.50565224945,3.15938472473);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.28076449838,3.22176927706);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.20122003446,3.18661380118);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.28049886945,3.24473790252);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.59107764673,3.32570535128);
\draw[gray, thin] (3.46335301343,3.06657208702)--(3.51363443537,3.1755684564);
\draw[gray, thin] (3.54015935404,2.49502463117)--(3.55256595943,2.56144971335);
\draw[gray, thin] (3.54015935404,2.49502463117)--(3.70575063409,2.48908988255);
\draw[gray, thin] (3.54015935404,2.49502463117)--(3.42607457747,2.76806122353);
\draw[gray, thin] (3.54015935404,2.49502463117)--(3.67095046032,2.58374600873);
\draw[gray, thin] (3.54015935404,2.49502463117)--(3.77465907475,2.62271162714);
\draw[gray, thin] (3.70575063409,2.48908988255)--(3.55256595943,2.56144971335);
\draw[gray, thin] (3.70575063409,2.48908988255)--(3.79536664043,2.22773699313);
\draw[gray, thin] (3.70575063409,2.48908988255)--(3.67095046032,2.58374600873);
\draw[gray, thin] (3.70575063409,2.48908988255)--(3.77465907475,2.62271162714);
\draw[gray, thin] (3.62918667011,2.92595538486)--(3.3998881379,3.03260850924);
\draw[gray, thin] (3.62918667011,2.92595538486)--(3.51471685563,2.83331690725);
\draw[gray, thin] (3.62918667011,2.92595538486)--(3.68345322507,2.7883109098);
\draw[gray, thin] (3.62918667011,2.92595538486)--(3.63450701668,2.83860409059);
\draw[gray, thin] (3.62918667011,2.92595538486)--(3.42607457747,2.76806122353);
\draw[gray, thin] (3.62918667011,2.92595538486)--(3.53848808343,2.84219243034);
\draw[gray, thin] (3.62918667011,2.92595538486)--(3.58153041769,3.11336774386);
\draw[gray, thin] (3.62918667011,2.92595538486)--(3.50565224945,3.15938472473);
\draw[gray, thin] (3.62918667011,2.92595538486)--(3.51363443537,3.1755684564);
\draw[gray, thin] (3.67095046032,2.58374600873)--(3.55256595943,2.56144971335);
\draw[gray, thin] (3.67095046032,2.58374600873)--(3.51471685563,2.83331690725);
\draw[gray, thin] (3.67095046032,2.58374600873)--(3.68345322507,2.7883109098);
\draw[gray, thin] (3.67095046032,2.58374600873)--(3.63450701668,2.83860409059);
\draw[gray, thin] (3.67095046032,2.58374600873)--(3.53848808343,2.84219243034);
\draw[gray, thin] (3.67095046032,2.58374600873)--(3.77465907475,2.62271162714);
\draw[gray, thin] (4.08131667106,2.28041707189)--(3.79536664043,2.22773699313);
\draw[gray, thin] (4.08131667106,2.28041707189)--(4.1856495053,2.0279579508);
\draw[gray, thin] (4.08131667106,2.28041707189)--(4.20322633729,2.47506479361);
\draw[gray, thin] (4.08131667106,2.28041707189)--(4.32239144241,2.42678030613);
\draw[gray, thin] (4.1856495053,2.0279579508)--(3.91295034795,2.0233846994);
\draw[gray, thin] (4.1856495053,2.0279579508)--(4.1639668006,1.7337113871);
\draw[gray, thin] (4.1856495053,2.0279579508)--(4.22302989061,1.85902548713);
\draw[gray, thin] (4.1856495053,2.0279579508)--(4.16137562935,1.95598946197);
\draw[gray, thin] (4.1856495053,2.0279579508)--(4.08536404955,1.93147349897);
\draw[gray, thin] (4.1856495053,2.0279579508)--(4.20991840934,1.8321433706);
\draw[gray, thin] (4.1856495053,2.0279579508)--(4.37282679608,2.04897521742);
\draw[gray, thin] (3.63450701668,2.83860409059)--(3.55256595943,2.56144971335);
\draw[gray, thin] (3.63450701668,2.83860409059)--(3.51471685563,2.83331690725);
\draw[gray, thin] (3.63450701668,2.83860409059)--(3.68345322507,2.7883109098);
\draw[gray, thin] (3.63450701668,2.83860409059)--(3.42607457747,2.76806122353);
\draw[gray, thin] (3.63450701668,2.83860409059)--(3.53848808343,2.84219243034);
\draw[gray, thin] (3.63450701668,2.83860409059)--(3.77465907475,2.62271162714);
\draw[gray, thin] (3.63450701668,2.83860409059)--(3.92610527709,2.84916131493);
\draw[gray, thin] (3.63450701668,2.83860409059)--(3.58153041769,3.11336774386);
\draw[gray, thin] (3.68345322507,2.7883109098)--(3.55256595943,2.56144971335);
\draw[gray, thin] (3.68345322507,2.7883109098)--(3.51471685563,2.83331690725);
\draw[gray, thin] (3.68345322507,2.7883109098)--(3.42607457747,2.76806122353);
\draw[gray, thin] (3.68345322507,2.7883109098)--(3.53848808343,2.84219243034);
\draw[gray, thin] (3.68345322507,2.7883109098)--(3.77465907475,2.62271162714);
\draw[gray, thin] (3.68345322507,2.7883109098)--(3.92610527709,2.84916131493);
\draw[gray, thin] (3.53848808343,2.84219243034)--(3.55256595943,2.56144971335);
\draw[gray, thin] (3.53848808343,2.84219243034)--(3.51471685563,2.83331690725);
\draw[gray, thin] (3.53848808343,2.84219243034)--(3.42607457747,2.76806122353);
\draw[gray, thin] (3.53848808343,2.84219243034)--(3.33574869861,2.99930389961);
\draw[gray, thin] (3.53848808343,2.84219243034)--(3.3998881379,3.03260850924);
\draw[gray, thin] (3.53848808343,2.84219243034)--(3.31408572632,3.01852613356);
\draw[gray, thin] (3.53848808343,2.84219243034)--(3.58153041769,3.11336774386);
\draw[gray, thin] (3.51471685563,2.83331690725)--(3.55256595943,2.56144971335);
\draw[gray, thin] (3.51471685563,2.83331690725)--(3.42607457747,2.76806122353);
\draw[gray, thin] (3.51471685563,2.83331690725)--(3.33574869861,2.99930389961);
\draw[gray, thin] (3.51471685563,2.83331690725)--(3.3998881379,3.03260850924);
\draw[gray, thin] (3.51471685563,2.83331690725)--(3.31408572632,3.01852613356);
\draw[gray, thin] (3.51471685563,2.83331690725)--(3.58153041769,3.11336774386);
\draw[gray, thin] (3.42607457747,2.76806122353)--(3.22616056548,2.63172680812);
\draw[gray, thin] (3.42607457747,2.76806122353)--(3.13595802319,2.70916902678);
\draw[gray, thin] (3.42607457747,2.76806122353)--(3.55256595943,2.56144971335);
\draw[gray, thin] (3.42607457747,2.76806122353)--(3.33574869861,2.99930389961);
\draw[gray, thin] (3.42607457747,2.76806122353)--(3.3998881379,3.03260850924);
\draw[gray, thin] (3.42607457747,2.76806122353)--(3.31408572632,3.01852613356);
\draw[gray, thin] (3.55256595943,2.56144971335)--(3.77465907475,2.62271162714);
\draw[gray, thin] (0.603755993359,2.86714971968)--(0.383097580911,3.02659933793);
\draw[gray, thin] (0.603755993359,2.86714971968)--(0.653422828706,2.71451414782);
\draw[gray, thin] (0.603755993359,2.86714971968)--(0.435576860147,2.64269497871);
\draw[gray, thin] (0.603755993359,2.86714971968)--(0.544160238267,2.86146328923);
\draw[gray, thin] (0.603755993359,2.86714971968)--(0.514670139779,3.1465511766);
\draw[gray, thin] (0.603755993359,2.86714971968)--(0.560603450907,3.06817411045);
\draw[gray, thin] (0.603755993359,2.86714971968)--(0.527800882966,3.07390118599);
\draw[gray, thin] (0.603755993359,2.86714971968)--(0.522964799412,3.14975096464);
\draw[gray, thin] (0.603755993359,2.86714971968)--(0.830128080598,2.96678603164);
\draw[gray, thin] (0.603755993359,2.86714971968)--(0.708373316132,2.6879216736);
\draw[gray, thin] (1.42398490029,3.75571869029)--(1.52912186136,3.54023297422);
\draw[gray, thin] (1.42398490029,3.75571869029)--(1.48256763113,3.53188116274);
\draw[gray, thin] (1.42398490029,3.75571869029)--(1.57675651597,3.70804858704);
\draw[gray, thin] (1.42398490029,3.75571869029)--(1.44919763744,3.65488571396);
\draw[gray, thin] (1.42398490029,3.75571869029)--(1.23954401921,3.83713957441);
\draw[gray, thin] (1.42398490029,3.75571869029)--(1.59360114647,3.82925838959);
\draw[gray, thin] (1.42398490029,3.75571869029)--(1.41777316518,3.80923018057);
\draw[gray, thin] (1.42398490029,3.75571869029)--(1.48002160041,3.99083378635);
\draw[gray, thin] (1.42398490029,3.75571869029)--(1.64966478231,3.83092457873);
\draw[gray, thin] (1.52912186136,3.54023297422)--(1.51009266398,3.25079158337);
\draw[gray, thin] (1.52912186136,3.54023297422)--(1.48256763113,3.53188116274);
\draw[gray, thin] (1.52912186136,3.54023297422)--(1.57675651597,3.70804858704);
\draw[gray, thin] (1.52912186136,3.54023297422)--(1.44919763744,3.65488571396);
\draw[gray, thin] (1.52912186136,3.54023297422)--(1.79516224666,3.65304854881);
\draw[gray, thin] (1.52912186136,3.54023297422)--(1.79468102671,3.63558593582);
\draw[gray, thin] (1.52912186136,3.54023297422)--(1.74214519229,3.5542764368);
\draw[gray, thin] (1.52912186136,3.54023297422)--(1.59360114647,3.82925838959);
\draw[gray, thin] (1.52912186136,3.54023297422)--(1.41777316518,3.80923018057);
\draw[gray, thin] (1.48256763113,3.53188116274)--(1.51009266398,3.25079158337);
\draw[gray, thin] (1.48256763113,3.53188116274)--(1.57675651597,3.70804858704);
\draw[gray, thin] (1.48256763113,3.53188116274)--(1.44919763744,3.65488571396);
\draw[gray, thin] (1.48256763113,3.53188116274)--(1.74214519229,3.5542764368);
\draw[gray, thin] (1.48256763113,3.53188116274)--(1.41777316518,3.80923018057);
\draw[gray, thin] (1.44919763744,3.65488571396)--(1.57675651597,3.70804858704);
\draw[gray, thin] (1.44919763744,3.65488571396)--(1.23954401921,3.83713957441);
\draw[gray, thin] (1.44919763744,3.65488571396)--(1.59360114647,3.82925838959);
\draw[gray, thin] (1.44919763744,3.65488571396)--(1.41777316518,3.80923018057);
\draw[gray, thin] (1.44919763744,3.65488571396)--(1.64966478231,3.83092457873);
\draw[gray, thin] (0.574591875167,0.197619046419)--(0.429789696155,0.0746570457213);
\draw[gray, thin] (0.574591875167,0.197619046419)--(0.522692533056,0.0151560188854);
\draw[gray, thin] (0.574591875167,0.197619046419)--(0.68021332778,0.208487476515);
\draw[gray, thin] (0.574591875167,0.197619046419)--(0.757989354898,0.0594765178661);
\draw[gray, thin] (0.957775565351,0.967035998303)--(0.669079029068,1.01128391853);
\draw[gray, thin] (0.957775565351,0.967035998303)--(0.836288850407,0.783636631477);
\draw[gray, thin] (0.957775565351,0.967035998303)--(1.16283916931,1.0612448861);
\draw[gray, thin] (0.957775565351,0.967035998303)--(1.05768780608,1.00327828327);
\draw[gray, thin] (0.957775565351,0.967035998303)--(1.20078377317,0.895190858393);
\draw[gray, thin] (0.957775565351,0.967035998303)--(0.887355579336,1.14947089335);
\draw[gray, thin] (0.957775565351,0.967035998303)--(1.16651682865,1.09589313239);
\draw[gray, thin] (0.957775565351,0.967035998303)--(1.03288034779,1.18132074514);
\draw[gray, thin] (0.887355579336,1.14947089335)--(0.669079029068,1.01128391853);
\draw[gray, thin] (0.887355579336,1.14947089335)--(0.634245413997,1.01940156715);
\draw[gray, thin] (0.887355579336,1.14947089335)--(1.16651682865,1.09589313239);
\draw[gray, thin] (0.887355579336,1.14947089335)--(1.03288034779,1.18132074514);
\draw[gray, thin] (0.887355579336,1.14947089335)--(0.92395810222,1.37972920267);
\draw[gray, thin] (0.887355579336,1.14947089335)--(1.16283916931,1.0612448861);
\draw[gray, thin] (0.887355579336,1.14947089335)--(1.05768780608,1.00327828327);
\draw[gray, thin] (1.44460700988,1.44601024276)--(1.43916099867,1.16582405509);
\draw[gray, thin] (1.44460700988,1.44601024276)--(1.51525059403,1.37849067864);
\draw[gray, thin] (1.44460700988,1.44601024276)--(1.37901614813,1.47505508904);
\draw[gray, thin] (1.44460700988,1.44601024276)--(1.72187681224,1.37391810971);
\draw[gray, thin] (1.44460700988,1.44601024276)--(1.61306379485,1.21006064463);
\draw[gray, thin] (1.51525059403,1.37849067864)--(1.43916099867,1.16582405509);
\draw[gray, thin] (1.51525059403,1.37849067864)--(1.37901614813,1.47505508904);
\draw[gray, thin] (1.51525059403,1.37849067864)--(1.72187681224,1.37391810971);
\draw[gray, thin] (1.51525059403,1.37849067864)--(1.61306379485,1.21006064463);
\draw[gray, thin] (1.51525059403,1.37849067864)--(1.74268619256,1.34850218496);
\draw[gray, thin] (1.72187681224,1.37391810971)--(1.61306379485,1.21006064463);
\draw[gray, thin] (1.72187681224,1.37391810971)--(1.74268619256,1.34850218496);
\draw[gray, thin] (1.72187681224,1.37391810971)--(1.8602242131,1.61148804788);
\draw[gray, thin] (1.72187681224,1.37391810971)--(1.9252059471,1.38502278033);
\draw[gray, thin] (2.01782673431,1.21041909941)--(2.03445110007,1.27411336151);
\draw[gray, thin] (2.01782673431,1.21041909941)--(2.3014454043,1.23612590904);
\draw[gray, thin] (2.01782673431,1.21041909941)--(2.26760315373,1.27205064352);
\draw[gray, thin] (2.01782673431,1.21041909941)--(2.14981736578,1.41163987109);
\draw[gray, thin] (2.01782673431,1.21041909941)--(1.9252059471,1.38502278033);
\draw[gray, thin] (2.03445110007,1.27411336151)--(2.3014454043,1.23612590904);
\draw[gray, thin] (2.03445110007,1.27411336151)--(2.26760315373,1.27205064352);
\draw[gray, thin] (2.03445110007,1.27411336151)--(2.14981736578,1.41163987109);
\draw[gray, thin] (2.03445110007,1.27411336151)--(2.18762361341,1.49076702362);
\draw[gray, thin] (2.03445110007,1.27411336151)--(1.9252059471,1.38502278033);
\draw[gray, thin] (1.74268619256,1.34850218496)--(1.61306379485,1.21006064463);
\draw[gray, thin] (1.74268619256,1.34850218496)--(1.8602242131,1.61148804788);
\draw[gray, thin] (1.74268619256,1.34850218496)--(1.9252059471,1.38502278033);
\draw[gray, thin] (1.35914030955,2.14111537534)--(1.2304324555,1.88255771599);
\draw[gray, thin] (1.35914030955,2.14111537534)--(1.21083845591,2.11943441722);
\draw[gray, thin] (1.35914030955,2.14111537534)--(1.2191913641,2.01215142684);
\draw[gray, thin] (1.35914030955,2.14111537534)--(1.35021338068,1.90449516129);
\draw[gray, thin] (1.35914030955,2.14111537534)--(1.16229616758,2.30776107777);
\draw[gray, thin] (1.35914030955,2.14111537534)--(1.42393494588,2.36617266988);
\draw[gray, thin] (1.35914030955,2.14111537534)--(1.35480268086,2.28444217084);
\draw[gray, thin] (1.70671054118,2.21166966276)--(1.99722448441,2.22476177215);
\draw[gray, thin] (1.70671054118,2.21166966276)--(1.53837506534,2.38830117592);
\draw[gray, thin] (1.70671054118,2.21166966276)--(1.73757324043,2.44337062364);
\draw[gray, thin] (1.35480268086,2.28444217084)--(1.21083845591,2.11943441722);
\draw[gray, thin] (1.35480268086,2.28444217084)--(1.16229616758,2.30776107777);
\draw[gray, thin] (1.35480268086,2.28444217084)--(1.17305456864,2.48146142251);
\draw[gray, thin] (1.35480268086,2.28444217084)--(1.53837506534,2.38830117592);
\draw[gray, thin] (1.35480268086,2.28444217084)--(1.42393494588,2.36617266988);
\draw[gray, thin] (1.42393494588,2.36617266988)--(1.16229616758,2.30776107777);
\draw[gray, thin] (1.42393494588,2.36617266988)--(1.17305456864,2.48146142251);
\draw[gray, thin] (1.42393494588,2.36617266988)--(1.53837506534,2.38830117592);
\draw[gray, thin] (3.27809011098,0.888146068257)--(3.10448574831,0.822765325038);
\draw[gray, thin] (3.27809011098,0.888146068257)--(3.34908369785,0.991894161458);
\draw[gray, thin] (3.27809011098,0.888146068257)--(3.44733581493,1.02580514857);
\draw[gray, thin] (3.27809011098,0.888146068257)--(3.32062659982,1.16181776269);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.24024603916,1.06453761112);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.06461202048,1.20883181295);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.22960892411,1.15064788249);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.14379361761,1.29920416514);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.13348544151,1.18119271441);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.14670136473,1.11631793779);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.1522429487,1.19286250783);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.30799444082,0.881380673542);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.58636690344,1.04053877432);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.52911690274,0.948025323431);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.43472928483,0.82963916387);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.43473110994,0.829528189098);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.33289192285,1.35302102001);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.47547103533,1.09368788591);
\draw[gray, thin] (4.34438281114,1.10573723585)--(4.40590081027,1.38441058005);
\draw[gray, thin] (4.24024603916,1.06453761112)--(4.18933575113,0.770772366716);
\draw[gray, thin] (4.24024603916,1.06453761112)--(4.30799444082,0.881380673542);
\draw[gray, thin] (4.24024603916,1.06453761112)--(4.0020512717,1.10846261786);
\draw[gray, thin] (4.24024603916,1.06453761112)--(3.98600460183,1.09162598862);
\draw[gray, thin] (4.24024603916,1.06453761112)--(4.06461202048,1.20883181295);
\draw[gray, thin] (4.24024603916,1.06453761112)--(4.22960892411,1.15064788249);
\draw[gray, thin] (4.24024603916,1.06453761112)--(4.14379361761,1.29920416514);
\draw[gray, thin] (4.24024603916,1.06453761112)--(4.13348544151,1.18119271441);
\draw[gray, thin] (4.24024603916,1.06453761112)--(4.14670136473,1.11631793779);
\draw[gray, thin] (4.24024603916,1.06453761112)--(4.1522429487,1.19286250783);
\draw[gray, thin] (4.24024603916,1.06453761112)--(4.47547103533,1.09368788591);
\draw[gray, thin] (4.30799444082,0.881380673542)--(4.18333202632,0.668417279544);
\draw[gray, thin] (4.30799444082,0.881380673542)--(4.18933575113,0.770772366716);
\draw[gray, thin] (4.30799444082,0.881380673542)--(4.09168334148,0.800376598799);
\draw[gray, thin] (4.30799444082,0.881380673542)--(4.52911690274,0.948025323431);
\draw[gray, thin] (4.30799444082,0.881380673542)--(4.51059164466,0.839240016687);
\draw[gray, thin] (4.30799444082,0.881380673542)--(4.51833835838,0.836143400297);
\draw[gray, thin] (4.30799444082,0.881380673542)--(4.43472928483,0.82963916387);
\draw[gray, thin] (4.30799444082,0.881380673542)--(4.43473110994,0.829528189098);
\draw[gray, thin] (4.30799444082,0.881380673542)--(4.22960892411,1.15064788249);
\draw[gray, thin] (4.30799444082,0.881380673542)--(4.14670136473,1.11631793779);
\draw[gray, thin] (4.30799444082,0.881380673542)--(4.47547103533,1.09368788591);
\draw[gray, thin] (5.26775775611,-0.314160303915)--(5.03762336643,-0.30016223555);
\draw[gray, thin] (5.26775775611,-0.314160303915)--(5.18235016467,-0.145491416384);
\draw[gray, thin] (5.26775775611,-0.314160303915)--(5.2781945573,-0.477539828179);
\draw[gray, thin] (5.26775775611,-0.314160303915)--(5.21582761709,-0.544401719952);
\draw[gray, thin] (4.13191064775,-0.532555299964)--(3.96066648497,-0.746336555367);
\draw[gray, thin] (4.13191064775,-0.532555299964)--(3.99178189273,-0.788239202017);
\draw[gray, thin] (4.13191064775,-0.532555299964)--(3.91047674359,-0.722869052113);
\draw[gray, thin] (4.13191064775,-0.532555299964)--(4.09930858023,-0.759321633194);
\draw[gray, thin] (4.13191064775,-0.532555299964)--(4.00911605487,-0.68795662435);
\draw[gray, thin] (4.13191064775,-0.532555299964)--(4.15358809485,-0.655072579566);
\draw[gray, thin] (4.13191064775,-0.532555299964)--(4.40122622849,-0.570433194158);
\draw[gray, thin] (3.08645505701,0.595271341967)--(3.02629492262,0.381908041598);
\draw[gray, thin] (3.08645505701,0.595271341967)--(2.82987656855,0.70813070058);
\draw[gray, thin] (3.08645505701,0.595271341967)--(2.82162629575,0.568729817082);
\draw[gray, thin] (3.08645505701,0.595271341967)--(2.89175156868,0.679934451205);
\draw[gray, thin] (3.08645505701,0.595271341967)--(2.89742984253,0.57948811391);
\draw[gray, thin] (3.08645505701,0.595271341967)--(2.88977168079,0.692182021783);
\draw[gray, thin] (3.08645505701,0.595271341967)--(3.21713130603,0.467697553918);
\draw[gray, thin] (3.08645505701,0.595271341967)--(3.10448574831,0.822765325038);
\draw[gray, thin] (3.08645505701,0.595271341967)--(3.24263062036,0.460861062691);
\draw[gray, thin] (3.08645505701,0.595271341967)--(3.14659488855,0.396601870126);
\draw[gray, thin] (3.32062659982,1.16181776269)--(3.34908369785,0.991894161458);
\draw[gray, thin] (3.32062659982,1.16181776269)--(3.12226253822,1.20593783432);
\draw[gray, thin] (3.32062659982,1.16181776269)--(3.34589863163,1.35316831685);
\draw[gray, thin] (3.32062659982,1.16181776269)--(3.39367001874,1.27749380009);
\draw[gray, thin] (3.32062659982,1.16181776269)--(3.28422270872,1.3244097608);
\draw[gray, thin] (3.32062659982,1.16181776269)--(3.1121821244,1.30080346284);
\draw[gray, thin] (3.32062659982,1.16181776269)--(3.44733581493,1.02580514857);
\draw[gray, thin] (3.32062659982,1.16181776269)--(3.5888296637,1.03125353147);
\draw[gray, thin] (3.39367001874,1.27749380009)--(3.34908369785,0.991894161458);
\draw[gray, thin] (3.39367001874,1.27749380009)--(3.12226253822,1.20593783432);
\draw[gray, thin] (3.39367001874,1.27749380009)--(3.34589863163,1.35316831685);
\draw[gray, thin] (3.39367001874,1.27749380009)--(3.28422270872,1.3244097608);
\draw[gray, thin] (3.39367001874,1.27749380009)--(3.1121821244,1.30080346284);
\draw[gray, thin] (3.39367001874,1.27749380009)--(3.64055797895,1.29119063802);
\draw[gray, thin] (3.39367001874,1.27749380009)--(3.56133265625,1.36971215549);
\draw[gray, thin] (3.39367001874,1.27749380009)--(3.44733581493,1.02580514857);
\draw[gray, thin] (3.78071783695,0.199223930075)--(3.98119988017,0.0981007108802);
\draw[gray, thin] (3.78071783695,0.199223930075)--(3.95294791702,0.13678719725);
\draw[gray, thin] (3.78071783695,0.199223930075)--(3.8109426853,0.145746277414);
\draw[gray, thin] (3.78071783695,0.199223930075)--(3.93944357944,-0.0261194985801);
\draw[gray, thin] (3.78071783695,0.199223930075)--(3.76761934666,-0.0625391165618);
\draw[gray, thin] (3.78071783695,0.199223930075)--(3.85398422309,0.404319221719);
\draw[gray, thin] (3.78071783695,0.199223930075)--(3.98173168121,0.407947306291);
\draw[gray, thin] (3.78071783695,0.199223930075)--(3.81325311163,0.359079156666);
\draw[gray, thin] (3.78071783695,0.199223930075)--(3.76908725172,0.462057638762);
\draw[gray, thin] (3.78071783695,0.199223930075)--(3.83937458787,0.167621023484);
\draw[gray, thin] (3.78071783695,0.199223930075)--(4.00228279917,0.374013276199);
\draw[gray, thin] (3.78071783695,0.199223930075)--(4.03210846992,0.187746022523);
\draw[gray, thin] (3.8109426853,0.145746277414)--(3.98119988017,0.0981007108802);
\draw[gray, thin] (3.8109426853,0.145746277414)--(3.95294791702,0.13678719725);
\draw[gray, thin] (3.8109426853,0.145746277414)--(3.93944357944,-0.0261194985801);
\draw[gray, thin] (3.8109426853,0.145746277414)--(3.76761934666,-0.0625391165618);
\draw[gray, thin] (3.8109426853,0.145746277414)--(3.85398422309,0.404319221719);
\draw[gray, thin] (3.8109426853,0.145746277414)--(3.81325311163,0.359079156666);
\draw[gray, thin] (3.8109426853,0.145746277414)--(3.83937458787,0.167621023484);
\draw[gray, thin] (3.8109426853,0.145746277414)--(4.00228279917,0.374013276199);
\draw[gray, thin] (3.8109426853,0.145746277414)--(4.03210846992,0.187746022523);
\draw[gray, thin] (3.83937458787,0.167621023484)--(3.98119988017,0.0981007108802);
\draw[gray, thin] (3.83937458787,0.167621023484)--(3.95294791702,0.13678719725);
\draw[gray, thin] (3.83937458787,0.167621023484)--(3.93944357944,-0.0261194985801);
\draw[gray, thin] (3.83937458787,0.167621023484)--(3.76761934666,-0.0625391165618);
\draw[gray, thin] (3.83937458787,0.167621023484)--(3.85398422309,0.404319221719);
\draw[gray, thin] (3.83937458787,0.167621023484)--(3.98173168121,0.407947306291);
\draw[gray, thin] (3.83937458787,0.167621023484)--(3.81325311163,0.359079156666);
\draw[gray, thin] (3.83937458787,0.167621023484)--(4.00228279917,0.374013276199);
\draw[gray, thin] (3.83937458787,0.167621023484)--(4.03210846992,0.187746022523);
\draw[gray, thin] (5.11242090658,-1.38496337047)--(4.88267794273,-1.35946380979);
\draw[gray, thin] (5.11242090658,-1.38496337047)--(4.85920951976,-1.35339145255);
\draw[gray, thin] (5.11242090658,-1.38496337047)--(4.91072926825,-1.55885990256);
\draw[gray, thin] (5.11242090658,-1.38496337047)--(4.9531103584,-1.39324983085);
\draw[gray, thin] (5.11242090658,-1.38496337047)--(4.93604471274,-1.3674441463);
\draw[gray, thin] (5.11242090658,-1.38496337047)--(5.09946010448,-1.28893494824);
\draw[gray, thin] (5.11242090658,-1.38496337047)--(5.09243925657,-1.31110913228);
\draw[gray, thin] (5.11242090658,-1.38496337047)--(5.08466450316,-1.3170352212);
\draw[gray, thin] (4.41263563274,-1.57450568996)--(4.26842466318,-1.69848773962);
\draw[gray, thin] (4.41263563274,-1.57450568996)--(4.25790854196,-1.75396367226);
\draw[gray, thin] (4.41263563274,-1.57450568996)--(4.13181829688,-1.61960612842);
\draw[gray, thin] (4.41263563274,-1.57450568996)--(4.14167452516,-1.63341113598);
\draw[gray, thin] (4.41263563274,-1.57450568996)--(4.31196067375,-1.63139857337);
\draw[gray, thin] (4.41263563274,-1.57450568996)--(4.55909055766,-1.45492186327);
\draw[gray, thin] (-0.61891846725,-5.0365297113)--(-0.470603423727,-5.19512171751);
\draw[gray, thin] (-0.61891846725,-5.0365297113)--(-0.449333998145,-4.98209011895);
\draw[gray, thin] (-0.61891846725,-5.0365297113)--(-0.486276461496,-4.99657663469);
\draw[gray, thin] (-0.61891846725,-5.0365297113)--(-0.43388454824,-4.96466060164);
\draw[gray, thin] (-0.61891846725,-5.0365297113)--(-0.811414749676,-4.83454489179);
\draw[gray, thin] (-0.61891846725,-5.0365297113)--(-0.819461590259,-4.84449565923);
\draw[gray, thin] (-0.61891846725,-5.0365297113)--(-0.623045104426,-4.81238918796);
\draw[gray, thin] (-0.61891846725,-5.0365297113)--(-0.428563060233,-4.89280788852);
\draw[gray, thin] (0.13049842298,-2.32662039514)--(0.00401314028649,-2.53943975284);
\draw[gray, thin] (0.13049842298,-2.32662039514)--(-0.0226740161919,-2.30222703541);
\draw[gray, thin] (0.13049842298,-2.32662039514)--(-0.0948954804763,-2.37115130742);
\draw[gray, thin] (0.13049842298,-2.32662039514)--(0.21319827489,-2.48757128843);
\draw[gray, thin] (0.13049842298,-2.32662039514)--(0.269138251006,-2.42657536932);
\draw[gray, thin] (0.13049842298,-2.32662039514)--(0.206509249057,-2.52673938306);
\draw[gray, thin] (0.13049842298,-2.32662039514)--(0.362992991388,-2.48212700677);
\draw[gray, thin] (0.13049842298,-2.32662039514)--(-0.0392480652205,-2.19175252524);
\draw[gray, thin] (1.10283512872,-2.17571873212)--(1.01801852675,-2.42355076846);
\draw[gray, thin] (1.10283512872,-2.17571873212)--(1.24562513249,-2.06312523282);
\draw[gray, thin] (1.10283512872,-2.17571873212)--(1.12395389703,-2.03439981289);
\draw[gray, thin] (1.10283512872,-2.17571873212)--(1.34459385717,-2.10469467015);
\draw[gray, thin] (-0.134421023245,-4.99847308105)--(-0.322813685737,-5.17485078484);
\draw[gray, thin] (-0.134421023245,-4.99847308105)--(-0.233440219853,-5.21376757851);
\draw[gray, thin] (-0.134421023245,-4.99847308105)--(0.00807240106747,-4.98899266101);
\draw[gray, thin] (-0.134421023245,-4.99847308105)--(-0.08520856112,-5.22043805518);
\draw[gray, thin] (-0.134421023245,-4.99847308105)--(0.0358909505983,-4.96537397121);
\draw[gray, thin] (-0.134421023245,-4.99847308105)--(0.108851730836,-5.17210611445);
\draw[gray, thin] (-0.134421023245,-4.99847308105)--(-0.232783229099,-4.88854022522);
\draw[gray, thin] (-0.134421023245,-4.99847308105)--(0.0133476464854,-4.84763308595);
\draw[gray, thin] (0.716354731874,-5.24742137238)--(0.51882374701,-5.1556909304);
\draw[gray, thin] (0.716354731874,-5.24742137238)--(0.663421718454,-5.03523310661);
\draw[gray, thin] (0.716354731874,-5.24742137238)--(0.752752086446,-5.09591504478);
\draw[gray, thin] (0.716354731874,-5.24742137238)--(0.802866778246,-5.10913654683);
\draw[gray, thin] (0.716354731874,-5.24742137238)--(0.718114341934,-4.95985895832);
\draw[gray, thin] (0.716354731874,-5.24742137238)--(0.84915152569,-5.12485560721);
\draw[gray, thin] (0.802866778246,-5.10913654683)--(0.51882374701,-5.1556909304);
\draw[gray, thin] (0.802866778246,-5.10913654683)--(0.663421718454,-5.03523310661);
\draw[gray, thin] (0.802866778246,-5.10913654683)--(0.752752086446,-5.09591504478);
\draw[gray, thin] (0.802866778246,-5.10913654683)--(0.718114341934,-4.95985895832);
\draw[gray, thin] (0.802866778246,-5.10913654683)--(0.84915152569,-5.12485560721);
\draw[gray, thin] (0.802866778246,-5.10913654683)--(0.726999999145,-4.88957660837);
\draw[gray, thin] (0.802866778246,-5.10913654683)--(0.724503445935,-4.90932344557);
\draw[gray, thin] (0.752752086446,-5.09591504478)--(0.51882374701,-5.1556909304);
\draw[gray, thin] (0.752752086446,-5.09591504478)--(0.663421718454,-5.03523310661);
\draw[gray, thin] (0.752752086446,-5.09591504478)--(0.718114341934,-4.95985895832);
\draw[gray, thin] (0.752752086446,-5.09591504478)--(0.84915152569,-5.12485560721);
\draw[gray, thin] (0.752752086446,-5.09591504478)--(0.656381027115,-4.83272253986);
\draw[gray, thin] (0.752752086446,-5.09591504478)--(0.726999999145,-4.88957660837);
\draw[gray, thin] (0.752752086446,-5.09591504478)--(0.724503445935,-4.90932344557);
\draw[gray, thin] (0.84915152569,-5.12485560721)--(0.663421718454,-5.03523310661);
\draw[gray, thin] (0.84915152569,-5.12485560721)--(0.718114341934,-4.95985895832);
\draw[gray, thin] (0.84915152569,-5.12485560721)--(1.08404250431,-4.96481845332);
\draw[gray, thin] (0.84915152569,-5.12485560721)--(0.726999999145,-4.88957660837);
\draw[gray, thin] (0.84915152569,-5.12485560721)--(0.724503445935,-4.90932344557);
\draw[gray, thin] (-0.232783229099,-4.88854022522)--(-0.449333998145,-4.98209011895);
\draw[gray, thin] (-0.232783229099,-4.88854022522)--(-0.486276461496,-4.99657663469);
\draw[gray, thin] (-0.232783229099,-4.88854022522)--(-0.43388454824,-4.96466060164);
\draw[gray, thin] (-0.232783229099,-4.88854022522)--(-0.428563060233,-4.89280788852);
\draw[gray, thin] (-0.232783229099,-4.88854022522)--(-0.409616553809,-4.76652949947);
\draw[gray, thin] (-0.232783229099,-4.88854022522)--(0.0133476464854,-4.84763308595);
\draw[gray, thin] (-0.232783229099,-4.88854022522)--(0.0255691883011,-4.74297094218);
\draw[gray, thin] (-0.232783229099,-4.88854022522)--(-0.218529243919,-4.61532442563);
\draw[gray, thin] (-0.232783229099,-4.88854022522)--(0.00807240106747,-4.98899266101);
\draw[gray, thin] (-0.232783229099,-4.88854022522)--(0.0358909505983,-4.96537397121);
\draw[gray, thin] (0.51882374701,-5.1556909304)--(0.304491961676,-4.94595088172);
\draw[gray, thin] (0.51882374701,-5.1556909304)--(0.276044108267,-5.10261821316);
\draw[gray, thin] (0.51882374701,-5.1556909304)--(0.398263967494,-5.01730131482);
\draw[gray, thin] (0.51882374701,-5.1556909304)--(0.663421718454,-5.03523310661);
\draw[gray, thin] (0.51882374701,-5.1556909304)--(0.718114341934,-4.95985895832);
\draw[gray, thin] (0.51882374701,-5.1556909304)--(0.463160501833,-4.91139861697);
\draw[gray, thin] (-0.333110416242,-4.53573479276)--(-0.409616553809,-4.76652949947);
\draw[gray, thin] (-0.333110416242,-4.53573479276)--(-0.266275513304,-4.57845647639);
\draw[gray, thin] (-0.333110416242,-4.53573479276)--(-0.336050094221,-4.3555504685);
\draw[gray, thin] (-0.333110416242,-4.53573479276)--(-0.218529243919,-4.61532442563);
\draw[gray, thin] (-0.333110416242,-4.53573479276)--(-0.139485988021,-4.53181696599);
\draw[gray, thin] (-0.266275513304,-4.57845647639)--(-0.409616553809,-4.76652949947);
\draw[gray, thin] (-0.266275513304,-4.57845647639)--(-0.336050094221,-4.3555504685);
\draw[gray, thin] (-0.266275513304,-4.57845647639)--(-0.218529243919,-4.61532442563);
\draw[gray, thin] (-0.266275513304,-4.57845647639)--(0.0108237708601,-4.58525675865);
\draw[gray, thin] (-0.266275513304,-4.57845647639)--(0.0177676823898,-4.49610620594);
\draw[gray, thin] (-0.266275513304,-4.57845647639)--(-0.139485988021,-4.53181696599);
\draw[gray, thin] (-0.464210914745,-3.34498005828)--(-0.553222562279,-3.46160596256);
\draw[gray, thin] (-0.464210914745,-3.34498005828)--(-0.278023429166,-3.53655885365);
\draw[gray, thin] (-0.464210914745,-3.34498005828)--(-0.272238503497,-3.23911286827);
\draw[gray, thin] (-0.464210914745,-3.34498005828)--(-0.188621658723,-3.30994702233);
\draw[gray, thin] (-0.464210914745,-3.34498005828)--(-0.554122160328,-3.10882774997);
\draw[gray, thin] (-0.278023429166,-3.53655885365)--(-0.553222562279,-3.46160596256);
\draw[gray, thin] (-0.278023429166,-3.53655885365)--(-0.112539099662,-3.71988244046);
\draw[gray, thin] (-0.278023429166,-3.53655885365)--(-0.272238503497,-3.23911286827);
\draw[gray, thin] (-0.278023429166,-3.53655885365)--(-0.188621658723,-3.30994702233);
\draw[gray, thin] (3.68062202232,-2.93044655833)--(3.39815141388,-3.00885981724);
\draw[gray, thin] (3.68062202232,-2.93044655833)--(3.54260563976,-2.94307294417);
\draw[gray, thin] (3.68062202232,-2.93044655833)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (3.68062202232,-2.93044655833)--(3.76528360736,-2.93763728059);
\draw[gray, thin] (3.68062202232,-2.93044655833)--(3.93029219305,-3.04224171539);
\draw[gray, thin] (3.68062202232,-2.93044655833)--(3.65016101484,-2.79718689257);
\draw[gray, thin] (3.68062202232,-2.93044655833)--(3.58414514566,-2.72320829098);
\draw[gray, thin] (3.68062202232,-2.93044655833)--(3.70435180385,-2.76344389101);
\draw[gray, thin] (3.68062202232,-2.93044655833)--(3.76702907968,-2.79814295166);
\draw[gray, thin] (3.51268237243,-0.974492818851)--(3.33265972266,-1.17924816534);
\draw[gray, thin] (3.51268237243,-0.974492818851)--(3.25382899251,-0.840392502826);
\draw[gray, thin] (3.51268237243,-0.974492818851)--(3.43277344064,-0.887507485855);
\draw[gray, thin] (3.51268237243,-0.974492818851)--(3.4763751565,-0.864268546416);
\draw[gray, thin] (3.51268237243,-0.974492818851)--(3.46608347732,-0.744225726984);
\draw[gray, thin] (3.51268237243,-0.974492818851)--(3.50264166424,-0.843517997884);
\draw[gray, thin] (2.97400454497,-0.535375777311)--(2.84295666604,-0.532838684635);
\draw[gray, thin] (2.97400454497,-0.535375777311)--(2.9658807883,-0.726793452471);
\draw[gray, thin] (2.97400454497,-0.535375777311)--(3.07738545391,-0.387661653489);
\draw[gray, thin] (2.97400454497,-0.535375777311)--(3.02943013149,-0.365146965736);
\draw[gray, thin] (2.97400454497,-0.535375777311)--(3.08107897141,-0.281374796672);
\draw[gray, thin] (2.97400454497,-0.535375777311)--(3.18588845663,-0.37117383884);
\draw[gray, thin] (3.33265972266,-1.17924816534)--(3.34208626068,-1.40682980694);
\draw[gray, thin] (3.33265972266,-1.17924816534)--(3.21027416396,-1.1357348512);
\draw[gray, thin] (3.33265972266,-1.17924816534)--(3.21532290549,-1.29930805504);
\draw[gray, thin] (3.33265972266,-1.17924816534)--(3.20728290273,-1.32900022104);
\draw[gray, thin] (3.21027416396,-1.1357348512)--(2.94465624878,-1.25931402937);
\draw[gray, thin] (3.21027416396,-1.1357348512)--(2.95580859358,-1.2380653372);
\draw[gray, thin] (3.21027416396,-1.1357348512)--(3.21532290549,-1.29930805504);
\draw[gray, thin] (3.21027416396,-1.1357348512)--(3.20728290273,-1.32900022104);
\draw[gray, thin] (3.21027416396,-1.1357348512)--(3.25382899251,-0.840392502826);
\draw[gray, thin] (2.52355733998,-1.8731307816)--(2.23438572226,-1.81609800785);
\draw[gray, thin] (2.52355733998,-1.8731307816)--(2.45837892402,-1.8531177899);
\draw[gray, thin] (2.52355733998,-1.8731307816)--(2.4599538728,-1.7084352093);
\draw[gray, thin] (2.52355733998,-1.8731307816)--(2.61446869618,-1.69560123166);
\draw[gray, thin] (2.52355733998,-1.8731307816)--(2.79515874758,-1.79034094602);
\draw[gray, thin] (2.52355733998,-1.8731307816)--(2.79506738982,-1.81573581298);
\draw[gray, thin] (2.52355733998,-1.8731307816)--(2.55110871651,-1.63466131489);
\draw[gray, thin] (3.10702720064,-2.04863129387)--(3.01250174618,-2.20064441427);
\draw[gray, thin] (3.10702720064,-2.04863129387)--(2.92422541999,-2.22781625137);
\draw[gray, thin] (3.10702720064,-2.04863129387)--(2.95941564725,-2.18647380164);
\draw[gray, thin] (3.10702720064,-2.04863129387)--(3.23564741343,-2.25384069872);
\draw[gray, thin] (3.10702720064,-2.04863129387)--(3.13648253614,-2.31300385205);
\draw[gray, thin] (3.10702720064,-2.04863129387)--(3.22783724888,-2.21168264875);
\draw[gray, thin] (3.10702720064,-2.04863129387)--(2.88118707346,-1.89849123484);
\draw[gray, thin] (3.10702720064,-2.04863129387)--(3.16597491679,-1.88022926889);
\draw[gray, thin] (2.74612559352,-3.70169491501)--(2.57791357988,-3.84957692425);
\draw[gray, thin] (2.74612559352,-3.70169491501)--(2.59744887369,-3.80346317981);
\draw[gray, thin] (2.74612559352,-3.70169491501)--(2.64912643214,-3.67271087506);
\draw[gray, thin] (2.74612559352,-3.70169491501)--(2.91954665198,-3.66254078371);
\draw[gray, thin] (2.74612559352,-3.70169491501)--(2.95393280865,-3.75823835734);
\draw[gray, thin] (-2.39356611123,-4.52289631416)--(-2.57000489357,-4.61195968613);
\draw[gray, thin] (-2.39356611123,-4.52289631416)--(-2.43255549917,-4.42589759464);
\draw[gray, thin] (-2.39356611123,-4.52289631416)--(-2.11722673716,-4.50097118981);
\draw[gray, thin] (-2.39356611123,-4.52289631416)--(-2.27983525448,-4.37112786233);
\draw[gray, thin] (-2.39356611123,-4.52289631416)--(-2.11277530905,-4.49505735425);
\draw[gray, thin] (-2.39356611123,-4.52289631416)--(-2.34997003728,-4.28754175464);
\draw[gray, thin] (-2.11722673716,-4.50097118981)--(-2.00361389558,-4.69306364875);
\draw[gray, thin] (-2.11722673716,-4.50097118981)--(-2.08629267382,-4.79550884825);
\draw[gray, thin] (-2.11722673716,-4.50097118981)--(-2.04964529438,-4.71789624655);
\draw[gray, thin] (-2.11722673716,-4.50097118981)--(-2.27983525448,-4.37112786233);
\draw[gray, thin] (-2.11722673716,-4.50097118981)--(-2.11277530905,-4.49505735425);
\draw[gray, thin] (-2.11722673716,-4.50097118981)--(-1.83258698549,-4.42870879625);
\draw[gray, thin] (-2.11722673716,-4.50097118981)--(-2.00983589312,-4.2888928743);
\draw[gray, thin] (-2.11277530905,-4.49505735425)--(-2.00361389558,-4.69306364875);
\draw[gray, thin] (-2.11277530905,-4.49505735425)--(-2.04964529438,-4.71789624655);
\draw[gray, thin] (-2.11277530905,-4.49505735425)--(-2.27983525448,-4.37112786233);
\draw[gray, thin] (-2.11277530905,-4.49505735425)--(-1.83258698549,-4.42870879625);
\draw[gray, thin] (-2.11277530905,-4.49505735425)--(-2.00983589312,-4.2888928743);
\draw[gray, thin] (-2.00983589312,-4.2888928743)--(-2.27983525448,-4.37112786233);
\draw[gray, thin] (-2.00983589312,-4.2888928743)--(-1.93923086683,-4.03669348344);
\draw[gray, thin] (-2.00983589312,-4.2888928743)--(-1.72566158573,-4.23943817027);
\draw[gray, thin] (-2.00983589312,-4.2888928743)--(-1.795624005,-4.27668528504);
\draw[gray, thin] (-2.00983589312,-4.2888928743)--(-1.86967043463,-4.11864726462);
\draw[gray, thin] (-2.00983589312,-4.2888928743)--(-1.9076626941,-4.01885393818);
\draw[gray, thin] (-2.00983589312,-4.2888928743)--(-1.83258698549,-4.42870879625);
\draw[gray, thin] (-2.00983589312,-4.2888928743)--(-1.78371896243,-4.45493616753);
\draw[gray, thin] (-2.69220300238,-4.16642629707)--(-2.72058783409,-4.06080598079);
\draw[gray, thin] (-2.69220300238,-4.16642629707)--(-2.50815644028,-4.03111711198);
\draw[gray, thin] (-2.72058783409,-4.06080598079)--(-2.88098371797,-3.86840256415);
\draw[gray, thin] (-2.72058783409,-4.06080598079)--(-2.50815644028,-4.03111711198);
\draw[gray, thin] (-1.21187390015,-4.97482525423)--(-1.13387632429,-4.97716020661);
\draw[gray, thin] (-1.21187390015,-4.97482525423)--(-1.16973324573,-5.1561536595);
\draw[gray, thin] (-1.21187390015,-4.97482525423)--(-1.41357651743,-4.76944197696);
\draw[gray, thin] (-1.21187390015,-4.97482525423)--(-1.18492171697,-4.71493380859);
\draw[gray, thin] (-1.21187390015,-4.97482525423)--(-1.06859073495,-4.87628900065);
\draw[gray, thin] (-1.13387632429,-4.97716020661)--(-1.16973324573,-5.1561536595);
\draw[gray, thin] (-1.13387632429,-4.97716020661)--(-1.18492171697,-4.71493380859);
\draw[gray, thin] (-1.13387632429,-4.97716020661)--(-1.06859073495,-4.87628900065);
\draw[gray, thin] (-1.96423044416,-4.84175714958)--(-2.00361389558,-4.69306364875);
\draw[gray, thin] (-1.96423044416,-4.84175714958)--(-2.08629267382,-4.79550884825);
\draw[gray, thin] (-1.96423044416,-4.84175714958)--(-2.04964529438,-4.71789624655);
\draw[gray, thin] (-1.96423044416,-4.84175714958)--(-1.91203138904,-4.73737064827);
\draw[gray, thin] (-2.04964529438,-4.71789624655)--(-2.00361389558,-4.69306364875);
\draw[gray, thin] (-2.04964529438,-4.71789624655)--(-2.08629267382,-4.79550884825);
\draw[gray, thin] (-2.04964529438,-4.71789624655)--(-1.91203138904,-4.73737064827);
\draw[gray, thin] (-2.08629267382,-4.79550884825)--(-2.00361389558,-4.69306364875);
\draw[gray, thin] (-2.08629267382,-4.79550884825)--(-1.91203138904,-4.73737064827);
\draw[gray, thin] (-1.41357651743,-4.76944197696)--(-1.46698689593,-4.72452045798);
\draw[gray, thin] (-1.41357651743,-4.76944197696)--(-1.18492171697,-4.71493380859);
\draw[gray, thin] (-1.46698689593,-4.72452045798)--(-1.18492171697,-4.71493380859);
\draw[gray, thin] (-2.88098371797,-3.86840256415)--(-3.12571160324,-4.03801126396);
\draw[gray, thin] (-2.88098371797,-3.86840256415)--(-3.08311944446,-3.87577554616);
\draw[gray, thin] (-2.88098371797,-3.86840256415)--(-2.96704912524,-3.77555458591);
\draw[gray, thin] (-2.88098371797,-3.86840256415)--(-2.65886183428,-3.75468743841);
\draw[gray, thin] (-2.88098371797,-3.86840256415)--(-2.89938197454,-3.71654287617);
\draw[gray, thin] (-2.88098371797,-3.86840256415)--(-2.90714396678,-3.59779233757);
\draw[gray, thin] (-2.88098371797,-3.86840256415)--(-2.93459828453,-3.68288837852);
\draw[gray, thin] (-2.88098371797,-3.86840256415)--(-2.98801767575,-3.61990882151);
\draw[gray, thin] (-2.88098371797,-3.86840256415)--(-2.67514976112,-3.70309181478);
\draw[gray, thin] (-1.86967043463,-4.11864726462)--(-1.93923086683,-4.03669348344);
\draw[gray, thin] (-1.86967043463,-4.11864726462)--(-1.72566158573,-4.23943817027);
\draw[gray, thin] (-1.86967043463,-4.11864726462)--(-1.795624005,-4.27668528504);
\draw[gray, thin] (-1.86967043463,-4.11864726462)--(-1.58186008491,-4.14112709993);
\draw[gray, thin] (-1.86967043463,-4.11864726462)--(-1.59260932997,-4.22230273823);
\draw[gray, thin] (-1.86967043463,-4.11864726462)--(-2.06839556749,-3.94326624063);
\draw[gray, thin] (-1.86967043463,-4.11864726462)--(-1.79930983259,-3.91860019377);
\draw[gray, thin] (-1.86967043463,-4.11864726462)--(-1.9076626941,-4.01885393818);
\draw[gray, thin] (-1.86967043463,-4.11864726462)--(-1.79971848796,-3.91901086415);
\draw[gray, thin] (-1.86967043463,-4.11864726462)--(-1.898589643,-3.92977391902);
\draw[gray, thin] (-4.41278494612,-1.67954870264)--(-4.47138865108,-1.78048012832);
\draw[gray, thin] (-4.41278494612,-1.67954870264)--(-4.49222551527,-1.45601022979);
\draw[gray, thin] (-4.41278494612,-1.67954870264)--(-4.63868368414,-1.59043077964);
\draw[gray, thin] (-4.47138865108,-1.78048012832)--(-4.76146438473,-1.71221614866);
\draw[gray, thin] (-4.47138865108,-1.78048012832)--(-4.47676505314,-2.01770065823);
\draw[gray, thin] (-4.47138865108,-1.78048012832)--(-4.45924425024,-2.01255004573);
\draw[gray, thin] (-4.47138865108,-1.78048012832)--(-4.69360386683,-1.88098570328);
\draw[gray, thin] (-4.47138865108,-1.78048012832)--(-4.63868368414,-1.59043077964);
\draw[gray, thin] (-3.96328731702,-2.29069777157)--(-4.15666659286,-2.45330018907);
\draw[gray, thin] (-3.96328731702,-2.29069777157)--(-4.11518229945,-2.41934219833);
\draw[gray, thin] (-3.96328731702,-2.29069777157)--(-3.99029752935,-2.51914986558);
\draw[gray, thin] (-3.96328731702,-2.29069777157)--(-3.88581024003,-2.31688003798);
\draw[gray, thin] (-3.96328731702,-2.29069777157)--(-4.03999480066,-2.41263966793);
\draw[gray, thin] (-3.96328731702,-2.29069777157)--(-3.75149781083,-2.08532443114);
\draw[gray, thin] (-4.78467469292,-0.221097664996)--(-4.61990708473,-0.229351523279);
\draw[gray, thin] (-4.78467469292,-0.221097664996)--(-4.82101242652,0.0625166142723);
\draw[gray, thin] (-4.78467469292,-0.221097664996)--(-4.78260681094,0.0277806560539);
\draw[gray, thin] (-4.06823034896,-0.314014055213)--(-4.2200297744,-0.443345876748);
\draw[gray, thin] (-4.06823034896,-0.314014055213)--(-3.95753610182,-0.203527928911);
\draw[gray, thin] (-4.06823034896,-0.314014055213)--(-4.06019223328,-0.0935593824751);
\draw[gray, thin] (-5.00402647343,0.529835498798)--(-5.07802026851,0.269612299456);
\draw[gray, thin] (-5.00402647343,0.529835498798)--(-5.13956555816,0.37631430387);
\draw[gray, thin] (-5.00402647343,0.529835498798)--(-5.13259131559,0.643027648615);
\draw[gray, thin] (-5.00402647343,0.529835498798)--(-4.78184211975,0.520639836178);
\draw[gray, thin] (-5.00402647343,0.529835498798)--(-4.95456626907,0.415284352437);
\draw[gray, thin] (-5.12682377099,-1.06378921947)--(-5.01211849186,-1.08115429156);
\draw[gray, thin] (-5.12682377099,-1.06378921947)--(-4.99088387072,-1.03825178429);
\draw[gray, thin] (-5.12682377099,-1.06378921947)--(-5.05388033449,-0.944556143198);
\draw[gray, thin] (-5.12682377099,-1.06378921947)--(-5.23515385956,-0.815310970837);
\draw[gray, thin] (-5.05388033449,-0.944556143198)--(-5.01211849186,-1.08115429156);
\draw[gray, thin] (-5.05388033449,-0.944556143198)--(-5.23515385956,-0.815310970837);
\draw[gray, thin] (-5.05388033449,-0.944556143198)--(-5.14666503396,-0.729680746855);
\draw[gray, thin] (-5.05388033449,-0.944556143198)--(-5.09848794603,-0.673433159954);
\draw[gray, thin] (-5.05388033449,-0.944556143198)--(-4.99088387072,-1.03825178429);
\draw[gray, thin] (-4.61990708473,-0.229351523279)--(-4.45931155584,-0.330105957764);
\draw[gray, thin] (-3.44847662431,-0.732166334689)--(-3.58142549534,-0.928709695818);
\draw[gray, thin] (-3.44847662431,-0.732166334689)--(-3.61195065241,-0.971046214005);
\draw[gray, thin] (-3.44847662431,-0.732166334689)--(-3.70429688165,-0.804856339006);
\draw[gray, thin] (-3.44847662431,-0.732166334689)--(-3.59453966746,-0.606297339078);
\draw[gray, thin] (-3.44847662431,-0.732166334689)--(-3.62444942364,-0.731137553686);
\draw[gray, thin] (-3.44847662431,-0.732166334689)--(-3.63349232633,-0.499125626403);
\draw[gray, thin] (-3.44847662431,-0.732166334689)--(-3.48614413522,-0.750634189447);
\draw[gray, thin] (-3.44847662431,-0.732166334689)--(-3.35871984808,-0.965517017546);
\draw[gray, thin] (-3.44847662431,-0.732166334689)--(-3.34916205081,-0.972413084098);
\draw[gray, thin] (-3.44847662431,-0.732166334689)--(-3.48150171075,-0.434176471573);
\draw[gray, thin] (-4.40754439315,-1.22394640716)--(-4.49222551527,-1.45601022979);
\draw[gray, thin] (-4.40754439315,-1.22394640716)--(-4.15492162391,-1.22089082465);
\draw[gray, thin] (-4.40754439315,-1.22394640716)--(-4.14085400577,-1.21437348669);
\draw[gray, thin] (-4.40754439315,-1.22394640716)--(-4.17516560759,-1.19758420004);
\draw[gray, thin] (-4.40754439315,-1.22394640716)--(-4.43831094733,-0.949394432716);
\draw[gray, thin] (-4.40754439315,-1.22394640716)--(-4.29577740373,-0.985901035222);
\draw[gray, thin] (-4.93764127012,-0.585088667282)--(-5.14666503396,-0.729680746855);
\draw[gray, thin] (-4.93764127012,-0.585088667282)--(-5.17899934396,-0.665824056906);
\draw[gray, thin] (-4.93764127012,-0.585088667282)--(-5.09848794603,-0.673433159954);
\draw[gray, thin] (-4.93764127012,-0.585088667282)--(-4.81744786807,-0.60968991157);
\draw[gray, thin] (-3.75727810888,-2.54289756724)--(-3.91275176947,-2.66058799799);
\draw[gray, thin] (-3.75727810888,-2.54289756724)--(-3.93883417159,-2.72467875967);
\draw[gray, thin] (-3.75727810888,-2.54289756724)--(-3.75928581746,-2.83806571019);
\draw[gray, thin] (-3.75727810888,-2.54289756724)--(-3.64108618292,-2.59924342834);
\draw[gray, thin] (-3.75727810888,-2.54289756724)--(-3.99029752935,-2.51914986558);
\draw[gray, thin] (-3.75727810888,-2.54289756724)--(-3.88581024003,-2.31688003798);
\draw[gray, thin] (-3.75727810888,-2.54289756724)--(-3.59663649686,-2.44169664392);
\draw[gray, thin] (-3.75727810888,-2.54289756724)--(-3.74907106475,-2.51457307317);
\draw[gray, thin] (-3.88581024003,-2.31688003798)--(-4.11518229945,-2.41934219833);
\draw[gray, thin] (-3.88581024003,-2.31688003798)--(-3.99029752935,-2.51914986558);
\draw[gray, thin] (-3.88581024003,-2.31688003798)--(-4.03999480066,-2.41263966793);
\draw[gray, thin] (-3.88581024003,-2.31688003798)--(-3.74907106475,-2.51457307317);
\draw[gray, thin] (-3.88581024003,-2.31688003798)--(-3.75149781083,-2.08532443114);
\draw[gray, thin] (-4.35366876555,-2.66256212854)--(-4.41032520894,-2.9113105391);
\draw[gray, thin] (-4.35366876555,-2.66256212854)--(-4.15666659286,-2.45330018907);
\draw[gray, thin] (-4.35366876555,-2.66256212854)--(-4.39386131621,-2.45661162443);
\draw[gray, thin] (-4.49222551527,-1.45601022979)--(-4.63868368414,-1.59043077964);
\draw[gray, thin] (-4.63868368414,-1.59043077964)--(-4.76146438473,-1.71221614866);
\draw[gray, thin] (-4.63868368414,-1.59043077964)--(-4.69360386683,-1.88098570328);
\draw[gray, thin] (-4.2200297744,-0.443345876748)--(-4.37176149645,-0.435829598862);
\draw[gray, thin] (-4.2200297744,-0.443345876748)--(-4.45931155584,-0.330105957764);
\draw[gray, thin] (-4.73114999692,2.09286113112)--(-4.71491751662,1.89782737234);
\draw[gray, thin] (-4.73114999692,2.09286113112)--(-4.94164582663,1.88141242999);
\draw[gray, thin] (-4.73114999692,2.09286113112)--(-4.72030238105,2.08064422608);
\draw[gray, thin] (-4.73114999692,2.09286113112)--(-4.86631505609,2.00022812006);
\draw[gray, thin] (-4.73114999692,2.09286113112)--(-4.73060353583,2.01556384409);
\draw[gray, thin] (-4.73114999692,2.09286113112)--(-4.51587238006,2.11816372618);
\draw[gray, thin] (-4.73114999692,2.09286113112)--(-4.66228424575,1.99788685859);
\draw[gray, thin] (-4.73114999692,2.09286113112)--(-4.72119934462,2.27836832357);
\draw[gray, thin] (-4.73114999692,2.09286113112)--(-4.65768209252,2.34712306661);
\draw[gray, thin] (-4.73114999692,2.09286113112)--(-4.59858063652,2.33647465726);
\draw[gray, thin] (-4.72030238105,2.08064422608)--(-4.71491751662,1.89782737234);
\draw[gray, thin] (-4.72030238105,2.08064422608)--(-4.94164582663,1.88141242999);
\draw[gray, thin] (-4.72030238105,2.08064422608)--(-4.86631505609,2.00022812006);
\draw[gray, thin] (-4.72030238105,2.08064422608)--(-4.73060353583,2.01556384409);
\draw[gray, thin] (-4.72030238105,2.08064422608)--(-4.51587238006,2.11816372618);
\draw[gray, thin] (-4.72030238105,2.08064422608)--(-4.66228424575,1.99788685859);
\draw[gray, thin] (-4.72030238105,2.08064422608)--(-4.72119934462,2.27836832357);
\draw[gray, thin] (-4.72030238105,2.08064422608)--(-4.65768209252,2.34712306661);
\draw[gray, thin] (-4.72030238105,2.08064422608)--(-4.59858063652,2.33647465726);
\draw[gray, thin] (-4.43638411646,0.0189905892295)--(-4.4417276716,0.0676650505949);
\draw[gray, thin] (-4.43638411646,0.0189905892295)--(-4.54798952098,0.253575685807);
\draw[gray, thin] (-4.4417276716,0.0676650505949)--(-4.54798952098,0.253575685807);
\draw[gray, thin] (-4.4417276716,0.0676650505949)--(-4.36891481362,0.351958558577);
\draw[gray, thin] (-4.99376078506,1.49447192214)--(-4.95832708592,1.35605869093);
\draw[gray, thin] (-4.99376078506,1.49447192214)--(-4.88689631332,1.34155772455);
\draw[gray, thin] (-4.99376078506,1.49447192214)--(-4.93485855945,1.75488111594);
\draw[gray, thin] (-4.99376078506,1.49447192214)--(-4.95052888795,1.72614913283);
\draw[gray, thin] (-4.99376078506,1.49447192214)--(-4.97463259809,1.75900800372);
\draw[gray, thin] (1.55933944856,4.12905517601)--(1.27587080772,4.18330868518);
\draw[gray, thin] (1.55933944856,4.12905517601)--(1.30057771059,4.22754556323);
\draw[gray, thin] (1.55933944856,4.12905517601)--(1.48002160041,3.99083378635);
\draw[gray, thin] (1.55933944856,4.12905517601)--(1.43918846706,4.09107712261);
\draw[gray, thin] (1.55933944856,4.12905517601)--(1.40916496765,4.34993374);
\draw[gray, thin] (1.55933944856,4.12905517601)--(1.39127311869,4.13599795516);
\draw[gray, thin] (1.55933944856,4.12905517601)--(1.59157085101,4.08100927889);
\draw[gray, thin] (1.55933944856,4.12905517601)--(1.44037469995,4.15820799539);
\draw[gray, thin] (1.55933944856,4.12905517601)--(1.43409974918,4.31331780618);
\draw[gray, thin] (1.55933944856,4.12905517601)--(1.50215252465,4.39382300145);
\draw[gray, thin] (1.55933944856,4.12905517601)--(1.6726625662,4.01987562647);
\draw[gray, thin] (1.55933944856,4.12905517601)--(1.71918402879,4.05651504569);
\draw[gray, thin] (1.59360114647,3.82925838959)--(1.57675651597,3.70804858704);
\draw[gray, thin] (1.59360114647,3.82925838959)--(1.41777316518,3.80923018057);
\draw[gray, thin] (1.59360114647,3.82925838959)--(1.48002160041,3.99083378635);
\draw[gray, thin] (1.59360114647,3.82925838959)--(1.78469018405,3.90991900533);
\draw[gray, thin] (1.59360114647,3.82925838959)--(1.78038188958,3.82471855857);
\draw[gray, thin] (1.59360114647,3.82925838959)--(1.64966478231,3.83092457873);
\draw[gray, thin] (1.59360114647,3.82925838959)--(1.6726625662,4.01987562647);
\draw[gray, thin] (1.59360114647,3.82925838959)--(1.71918402879,4.05651504569);
\draw[gray, thin] (1.59360114647,3.82925838959)--(1.59157085101,4.08100927889);
\draw[gray, thin] (1.59360114647,3.82925838959)--(1.79516224666,3.65304854881);
\draw[gray, thin] (1.59360114647,3.82925838959)--(1.79468102671,3.63558593582);
\draw[gray, thin] (1.57675651597,3.70804858704)--(1.79516224666,3.65304854881);
\draw[gray, thin] (1.57675651597,3.70804858704)--(1.79468102671,3.63558593582);
\draw[gray, thin] (1.57675651597,3.70804858704)--(1.74214519229,3.5542764368);
\draw[gray, thin] (1.57675651597,3.70804858704)--(1.85006414447,3.64185100173);
\draw[gray, thin] (1.57675651597,3.70804858704)--(1.41777316518,3.80923018057);
\draw[gray, thin] (1.57675651597,3.70804858704)--(1.48002160041,3.99083378635);
\draw[gray, thin] (1.57675651597,3.70804858704)--(1.78469018405,3.90991900533);
\draw[gray, thin] (1.57675651597,3.70804858704)--(1.78038188958,3.82471855857);
\draw[gray, thin] (1.57675651597,3.70804858704)--(1.64966478231,3.83092457873);
\draw[gray, thin] (1.41777316518,3.80923018057)--(1.23954401921,3.83713957441);
\draw[gray, thin] (1.41777316518,3.80923018057)--(1.48002160041,3.99083378635);
\draw[gray, thin] (1.41777316518,3.80923018057)--(1.64966478231,3.83092457873);
\draw[gray, thin] (1.41777316518,3.80923018057)--(1.43918846706,4.09107712261);
\draw[gray, thin] (1.55573165297,4.84116110167)--(1.26151244791,4.80719282431);
\draw[gray, thin] (1.55573165297,4.84116110167)--(1.50904604112,4.57639532554);
\draw[gray, thin] (1.55573165297,4.84116110167)--(1.5853395825,4.72422888197);
\draw[gray, thin] (1.55573165297,4.84116110167)--(1.65783480223,4.87893379573);
\draw[gray, thin] (1.55573165297,4.84116110167)--(1.64807869607,4.79807893929);
\draw[gray, thin] (1.55573165297,4.84116110167)--(1.48175231698,5.02273483547);
\draw[gray, thin] (1.26151244791,4.80719282431)--(1.23746799858,4.66184217243);
\draw[gray, thin] (1.26151244791,4.80719282431)--(1.32796401079,5.0870193242);
\draw[gray, thin] (1.32796401079,5.0870193242)--(1.48175231698,5.02273483547);
\draw[gray, thin] (1.64966478231,3.83092457873)--(1.48002160041,3.99083378635);
\draw[gray, thin] (1.64966478231,3.83092457873)--(1.79516224666,3.65304854881);
\draw[gray, thin] (1.64966478231,3.83092457873)--(1.79468102671,3.63558593582);
\draw[gray, thin] (1.64966478231,3.83092457873)--(1.74214519229,3.5542764368);
\draw[gray, thin] (1.64966478231,3.83092457873)--(1.85006414447,3.64185100173);
\draw[gray, thin] (1.64966478231,3.83092457873)--(1.78469018405,3.90991900533);
\draw[gray, thin] (1.64966478231,3.83092457873)--(1.78038188958,3.82471855857);
\draw[gray, thin] (1.64966478231,3.83092457873)--(1.6726625662,4.01987562647);
\draw[gray, thin] (1.64966478231,3.83092457873)--(1.71918402879,4.05651504569);
\draw[gray, thin] (1.64966478231,3.83092457873)--(1.84311573783,4.01500156764);
\draw[gray, thin] (1.64966478231,3.83092457873)--(1.93353153862,3.80300698616);
\draw[gray, thin] (1.64966478231,3.83092457873)--(1.59157085101,4.08100927889);
\draw[gray, thin] (1.78038188958,3.82471855857)--(1.79516224666,3.65304854881);
\draw[gray, thin] (1.78038188958,3.82471855857)--(1.79468102671,3.63558593582);
\draw[gray, thin] (1.78038188958,3.82471855857)--(1.74214519229,3.5542764368);
\draw[gray, thin] (1.78038188958,3.82471855857)--(1.85006414447,3.64185100173);
\draw[gray, thin] (1.78038188958,3.82471855857)--(1.78469018405,3.90991900533);
\draw[gray, thin] (1.78038188958,3.82471855857)--(1.6726625662,4.01987562647);
\draw[gray, thin] (1.78038188958,3.82471855857)--(1.71918402879,4.05651504569);
\draw[gray, thin] (1.78038188958,3.82471855857)--(1.84311573783,4.01500156764);
\draw[gray, thin] (1.78038188958,3.82471855857)--(1.96335672562,3.78160077676);
\draw[gray, thin] (1.78038188958,3.82471855857)--(1.93353153862,3.80300698616);
\draw[gray, thin] (1.78038188958,3.82471855857)--(2.07620407056,3.82169382051);
\draw[gray, thin] (1.78038188958,3.82471855857)--(1.91871835665,3.59083616399);
\draw[gray, thin] (1.78469018405,3.90991900533)--(1.79516224666,3.65304854881);
\draw[gray, thin] (1.78469018405,3.90991900533)--(1.79468102671,3.63558593582);
\draw[gray, thin] (1.78469018405,3.90991900533)--(1.85006414447,3.64185100173);
\draw[gray, thin] (1.78469018405,3.90991900533)--(1.6726625662,4.01987562647);
\draw[gray, thin] (1.78469018405,3.90991900533)--(1.71918402879,4.05651504569);
\draw[gray, thin] (1.78469018405,3.90991900533)--(1.84311573783,4.01500156764);
\draw[gray, thin] (1.78469018405,3.90991900533)--(1.96335672562,3.78160077676);
\draw[gray, thin] (1.78469018405,3.90991900533)--(1.93353153862,3.80300698616);
\draw[gray, thin] (1.78469018405,3.90991900533)--(2.05642837185,3.97470848759);
\draw[gray, thin] (1.78469018405,3.90991900533)--(1.59157085101,4.08100927889);
\draw[gray, thin] (1.78469018405,3.90991900533)--(1.95892508731,4.12531674548);
\draw[gray, thin] (0.469447581801,4.62896898686)--(0.375690963913,4.48785557687);
\draw[gray, thin] (0.469447581801,4.62896898686)--(0.224598052143,4.58516077317);
\draw[gray, thin] (0.469447581801,4.62896898686)--(0.613474898689,4.50283606658);
\draw[gray, thin] (0.469447581801,4.62896898686)--(0.716050123578,4.51027965177);
\draw[gray, thin] (0.469447581801,4.62896898686)--(0.312965262396,4.84913306807);
\draw[gray, thin] (0.469447581801,4.62896898686)--(0.567462407929,4.75249705701);
\draw[gray, thin] (0.469447581801,4.62896898686)--(0.592869949358,4.67411388608);
\draw[gray, thin] (0.126521333266,5.04389359668)--(0.0689074422854,5.06044455846);
\draw[gray, thin] (0.126521333266,5.04389359668)--(0.0996682033093,5.24271464896);
\draw[gray, thin] (0.126521333266,5.04389359668)--(-0.0995855134705,5.04532198716);
\draw[gray, thin] (0.126521333266,5.04389359668)--(-0.0179122139247,5.04013342337);
\draw[gray, thin] (0.126521333266,5.04389359668)--(0.138675133444,4.78155238004);
\draw[gray, thin] (0.126521333266,5.04389359668)--(0.312965262396,4.84913306807);
\draw[gray, thin] (0.126521333266,5.04389359668)--(0.226633019072,4.83573652885);
\draw[gray, thin] (0.126521333266,5.04389359668)--(0.367165968578,4.91711960757);
\draw[gray, thin] (0.126521333266,5.04389359668)--(0.147171167451,4.82124208321);
\draw[gray, thin] (0.126521333266,5.04389359668)--(0.369709182877,5.11012977454);
\draw[gray, thin] (0.126521333266,5.04389359668)--(0.158172356195,5.01401856236);
\draw[gray, thin] (0.126521333266,5.04389359668)--(0.282974847556,4.96879581609);
\draw[gray, thin] (0.126521333266,5.04389359668)--(0.236821702256,5.14431437999);
\draw[gray, thin] (0.126521333266,5.04389359668)--(0.351968681711,5.05627782391);
\draw[gray, thin] (0.158172356195,5.01401856236)--(0.0689074422854,5.06044455846);
\draw[gray, thin] (0.158172356195,5.01401856236)--(0.0996682033093,5.24271464896);
\draw[gray, thin] (0.158172356195,5.01401856236)--(-0.0995855134705,5.04532198716);
\draw[gray, thin] (0.158172356195,5.01401856236)--(-0.0179122139247,5.04013342337);
\draw[gray, thin] (0.158172356195,5.01401856236)--(0.138675133444,4.78155238004);
\draw[gray, thin] (0.158172356195,5.01401856236)--(0.312965262396,4.84913306807);
\draw[gray, thin] (0.158172356195,5.01401856236)--(0.226633019072,4.83573652885);
\draw[gray, thin] (0.158172356195,5.01401856236)--(0.367165968578,4.91711960757);
\draw[gray, thin] (0.158172356195,5.01401856236)--(0.147171167451,4.82124208321);
\draw[gray, thin] (0.158172356195,5.01401856236)--(0.369709182877,5.11012977454);
\draw[gray, thin] (0.158172356195,5.01401856236)--(0.282974847556,4.96879581609);
\draw[gray, thin] (0.158172356195,5.01401856236)--(0.236821702256,5.14431437999);
\draw[gray, thin] (0.158172356195,5.01401856236)--(0.351968681711,5.05627782391);
\draw[gray, thin] (0.226633019072,4.83573652885)--(0.224598052143,4.58516077317);
\draw[gray, thin] (0.226633019072,4.83573652885)--(0.138675133444,4.78155238004);
\draw[gray, thin] (0.226633019072,4.83573652885)--(0.312965262396,4.84913306807);
\draw[gray, thin] (0.226633019072,4.83573652885)--(0.112329692339,4.67385907965);
\draw[gray, thin] (0.226633019072,4.83573652885)--(0.367165968578,4.91711960757);
\draw[gray, thin] (0.226633019072,4.83573652885)--(0.147171167451,4.82124208321);
\draw[gray, thin] (0.226633019072,4.83573652885)--(0.0689074422854,5.06044455846);
\draw[gray, thin] (0.226633019072,4.83573652885)--(0.282974847556,4.96879581609);
\draw[gray, thin] (0.226633019072,4.83573652885)--(0.351968681711,5.05627782391);
\draw[gray, thin] (0.312965262396,4.84913306807)--(0.224598052143,4.58516077317);
\draw[gray, thin] (0.312965262396,4.84913306807)--(0.138675133444,4.78155238004);
\draw[gray, thin] (0.312965262396,4.84913306807)--(0.112329692339,4.67385907965);
\draw[gray, thin] (0.312965262396,4.84913306807)--(0.367165968578,4.91711960757);
\draw[gray, thin] (0.312965262396,4.84913306807)--(0.147171167451,4.82124208321);
\draw[gray, thin] (0.312965262396,4.84913306807)--(0.567462407929,4.75249705701);
\draw[gray, thin] (0.312965262396,4.84913306807)--(0.369709182877,5.11012977454);
\draw[gray, thin] (0.312965262396,4.84913306807)--(0.282974847556,4.96879581609);
\draw[gray, thin] (0.312965262396,4.84913306807)--(0.351968681711,5.05627782391);
\draw[gray, thin] (0.312965262396,4.84913306807)--(0.480759115991,5.03882369327);
\draw[gray, thin] (0.282974847556,4.96879581609)--(0.0689074422854,5.06044455846);
\draw[gray, thin] (0.282974847556,4.96879581609)--(0.138675133444,4.78155238004);
\draw[gray, thin] (0.282974847556,4.96879581609)--(0.367165968578,4.91711960757);
\draw[gray, thin] (0.282974847556,4.96879581609)--(0.147171167451,4.82124208321);
\draw[gray, thin] (0.282974847556,4.96879581609)--(0.369709182877,5.11012977454);
\draw[gray, thin] (0.282974847556,4.96879581609)--(0.236821702256,5.14431437999);
\draw[gray, thin] (0.282974847556,4.96879581609)--(0.351968681711,5.05627782391);
\draw[gray, thin] (0.282974847556,4.96879581609)--(0.480759115991,5.03882369327);
\draw[gray, thin] (0.480759115991,5.03882369327)--(0.367165968578,4.91711960757);
\draw[gray, thin] (0.480759115991,5.03882369327)--(0.369709182877,5.11012977454);
\draw[gray, thin] (0.480759115991,5.03882369327)--(0.236821702256,5.14431437999);
\draw[gray, thin] (0.480759115991,5.03882369327)--(0.351968681711,5.05627782391);
\draw[gray, thin] (0.480759115991,5.03882369327)--(0.567462407929,4.75249705701);
\draw[gray, thin] (0.367165968578,4.91711960757)--(0.138675133444,4.78155238004);
\draw[gray, thin] (0.367165968578,4.91711960757)--(0.147171167451,4.82124208321);
\draw[gray, thin] (0.367165968578,4.91711960757)--(0.567462407929,4.75249705701);
\draw[gray, thin] (0.367165968578,4.91711960757)--(0.369709182877,5.11012977454);
\draw[gray, thin] (0.367165968578,4.91711960757)--(0.236821702256,5.14431437999);
\draw[gray, thin] (0.367165968578,4.91711960757)--(0.351968681711,5.05627782391);
\draw[gray, thin] (0.879612596359,4.78785305364)--(0.811386439259,4.62992696146);
\draw[gray, thin] (0.879612596359,4.78785305364)--(0.710796239278,4.82971855268);
\draw[gray, thin] (0.879612596359,4.78785305364)--(0.897279790919,4.72022966594);
\draw[gray, thin] (0.879612596359,4.78785305364)--(0.896924763768,4.99499551821);
\draw[gray, thin] (0.960021333837,5.12730905988)--(0.896924763768,4.99499551821);
\draw[gray, thin] (0.896924763768,4.99499551821)--(0.710796239278,4.82971855268);
\draw[gray, thin] (0.896924763768,4.99499551821)--(0.897279790919,4.72022966594);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.521970534176,4.26888742645);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.612217763755,4.46867526064);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.556078808859,4.61001077957);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.245738379252,4.14983113661);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.420066863242,4.23181344115);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.351195886693,4.26977465132);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.199662718298,4.26429761214);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.34594630018,4.51421954845);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.377646250348,4.66112287773);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.0631578172965,4.5174613496);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.128662706989,4.4354814524);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.127628412066,4.48349254261);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.0922943215204,4.41396802935);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.160422367168,4.33966142256);
\draw[gray, thin] (-0.318192938825,4.43519612009)--(-0.109839348745,4.27452901647);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.542238900255,4.05505756581);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.539524499052,4.12716360502);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.521970534176,4.26888742645);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.507253657369,4.12263906439);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.245738379252,4.14983113661);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.469282025171,4.1188937759);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.420066863242,4.23181344115);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.202130556587,4.13523189855);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.199662718298,4.26429761214);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.160422367168,4.33966142256);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.109839348745,4.27452901647);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.34594630018,4.51421954845);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.128662706989,4.4354814524);
\draw[gray, thin] (-0.351195886693,4.26977465132)--(-0.0922943215204,4.41396802935);
\draw[gray, thin] (-3.7365874943,2.29554755781)--(-3.92569489575,2.06367284332);
\draw[gray, thin] (-3.7365874943,2.29554755781)--(-3.85262969249,2.48244479119);
\draw[gray, thin] (-3.7365874943,2.29554755781)--(-3.94983932775,2.42591582317);
\draw[gray, thin] (-3.7365874943,2.29554755781)--(-3.80708730037,2.42418979534);
\draw[gray, thin] (-3.7365874943,2.29554755781)--(-3.49803449732,2.44713194498);
\draw[gray, thin] (-3.80708730037,2.42418979534)--(-3.85262969249,2.48244479119);
\draw[gray, thin] (-3.80708730037,2.42418979534)--(-3.94983932775,2.42591582317);
\draw[gray, thin] (-3.80708730037,2.42418979534)--(-3.90793060482,2.63786011506);
\draw[gray, thin] (-3.80708730037,2.42418979534)--(-3.57699243939,2.57902429318);
\draw[gray, thin] (-2.64093162653,2.0210154666)--(-2.6411098376,1.80916379665);
\draw[gray, thin] (-2.64093162653,2.0210154666)--(-2.60892489429,1.93547753494);
\draw[gray, thin] (-2.64093162653,2.0210154666)--(-2.81044518657,2.06215313212);
\draw[gray, thin] (-2.64093162653,2.0210154666)--(-2.77561952325,2.0079214943);
\draw[gray, thin] (-2.64093162653,2.0210154666)--(-2.7488393388,2.23468475443);
\draw[gray, thin] (-2.64093162653,2.0210154666)--(-2.71241417122,2.20907129764);
\draw[gray, thin] (-2.64093162653,2.0210154666)--(-2.65842565764,2.26567912275);
\draw[gray, thin] (-2.64093162653,2.0210154666)--(-2.57960310945,2.07938923173);
\draw[gray, thin] (-2.60892489429,1.93547753494)--(-2.6411098376,1.80916379665);
\draw[gray, thin] (-2.60892489429,1.93547753494)--(-2.59483360681,1.67283221409);
\draw[gray, thin] (-2.60892489429,1.93547753494)--(-2.81044518657,2.06215313212);
\draw[gray, thin] (-2.60892489429,1.93547753494)--(-2.77561952325,2.0079214943);
\draw[gray, thin] (-2.60892489429,1.93547753494)--(-2.71241417122,2.20907129764);
\draw[gray, thin] (-2.60892489429,1.93547753494)--(-2.57960310945,2.07938923173);
\draw[gray, thin] (-2.19948311077,1.97332688027)--(-2.16130471528,1.92112929432);
\draw[gray, thin] (-2.19948311077,1.97332688027)--(-2.07212972107,1.91015069775);
\draw[gray, thin] (-2.19948311077,1.97332688027)--(-2.12410764379,1.86237187315);
\draw[gray, thin] (-2.19948311077,1.97332688027)--(-2.26631265924,1.7141868196);
\draw[gray, thin] (-2.19948311077,1.97332688027)--(-2.17083822418,2.1458710721);
\draw[gray, thin] (-2.19948311077,1.97332688027)--(-1.98679030391,1.92764529927);
\draw[gray, thin] (-2.29034707173,1.19896567658)--(-2.42368067475,0.931836204567);
\draw[gray, thin] (-2.29034707173,1.19896567658)--(-2.56637892078,1.13246009846);
\draw[gray, thin] (-2.29034707173,1.19896567658)--(-2.34764670354,1.25182285612);
\draw[gray, thin] (-2.29034707173,1.19896567658)--(-2.44862852037,1.13353865126);
\draw[gray, thin] (-2.29034707173,1.19896567658)--(-2.18743881519,1.36318175433);
\draw[gray, thin] (-2.29034707173,1.19896567658)--(-2.13055989925,1.2521233575);
\draw[gray, thin] (-2.29034707173,1.19896567658)--(-2.42039574758,1.42840611839);
\draw[gray, thin] (-2.34764670354,1.25182285612)--(-2.56637892078,1.13246009846);
\draw[gray, thin] (-2.34764670354,1.25182285612)--(-2.44862852037,1.13353865126);
\draw[gray, thin] (-2.34764670354,1.25182285612)--(-2.18743881519,1.36318175433);
\draw[gray, thin] (-2.34764670354,1.25182285612)--(-2.13055989925,1.2521233575);
\draw[gray, thin] (-2.34764670354,1.25182285612)--(-2.42039574758,1.42840611839);
\draw[gray, thin] (-2.44862852037,1.13353865126)--(-2.61502638046,0.995198549139);
\draw[gray, thin] (-2.44862852037,1.13353865126)--(-2.64101793866,1.09072832916);
\draw[gray, thin] (-2.44862852037,1.13353865126)--(-2.4427169083,0.936144317919);
\draw[gray, thin] (-2.44862852037,1.13353865126)--(-2.42368067475,0.931836204567);
\draw[gray, thin] (-2.44862852037,1.13353865126)--(-2.39965524255,0.89961935015);
\draw[gray, thin] (-2.44862852037,1.13353865126)--(-2.48092732856,0.854209247751);
\draw[gray, thin] (-2.44862852037,1.13353865126)--(-2.56637892078,1.13246009846);
\draw[gray, thin] (-2.44862852037,1.13353865126)--(-2.42039574758,1.42840611839);
\draw[gray, thin] (-2.42986662468,2.79344440258)--(-2.71717403643,2.8351593742);
\draw[gray, thin] (-1.99640362856,2.87520942568)--(-2.08594180081,3.12191685149);
\draw[gray, thin] (-1.99640362856,2.87520942568)--(-2.09109852324,2.92757679092);
\draw[gray, thin] (-1.99640362856,2.87520942568)--(-1.93017440161,2.82603310336);
\draw[gray, thin] (-1.99640362856,2.87520942568)--(-1.85557049193,2.68097777207);
\draw[gray, thin] (-1.99640362856,2.87520942568)--(-1.81619995857,2.91474058864);
\draw[gray, thin] (-1.99640362856,2.87520942568)--(-1.97166042433,2.99446914861);
\draw[gray, thin] (-1.99640362856,2.87520942568)--(-1.81575273463,2.91470486153);
\draw[gray, thin] (-2.09109852324,2.92757679092)--(-2.08594180081,3.12191685149);
\draw[gray, thin] (-2.09109852324,2.92757679092)--(-1.81619995857,2.91474058864);
\draw[gray, thin] (-2.09109852324,2.92757679092)--(-1.97166042433,2.99446914861);
\draw[gray, thin] (-2.09109852324,2.92757679092)--(-1.81575273463,2.91470486153);
\draw[gray, thin] (-2.09109852324,2.92757679092)--(-1.93017440161,2.82603310336);
\draw[gray, thin] (-2.71717403643,2.8351593742)--(-2.95887220649,2.71438283817);
\draw[gray, thin] (-2.71717403643,2.8351593742)--(-2.73496636662,3.03126758616);
\draw[gray, thin] (-2.71717403643,2.8351593742)--(-2.72322568563,2.90416424995);
\draw[gray, thin] (-1.13495101452,3.84232098506)--(-1.1210737963,3.65841876947);
\draw[gray, thin] (-1.13495101452,3.84232098506)--(-1.31969692269,3.69985715726);
\draw[gray, thin] (-1.13495101452,3.84232098506)--(-1.24616937124,3.61643329881);
\draw[gray, thin] (-1.13495101452,3.84232098506)--(-1.3354281384,3.86108213513);
\draw[gray, thin] (-1.13495101452,3.84232098506)--(-1.34040084027,3.84999719361);
\draw[gray, thin] (-1.13495101452,3.84232098506)--(-1.01366477861,3.89970796567);
\draw[gray, thin] (-1.13495101452,3.84232098506)--(-1.06909225955,4.12447802392);
\draw[gray, thin] (-2.02611721355,4.3015370071)--(-2.03227234061,4.04904206272);
\draw[gray, thin] (-2.02611721355,4.3015370071)--(-2.28872275741,4.1952858524);
\draw[gray, thin] (-2.02611721355,4.3015370071)--(-2.15897762381,4.11490005912);
\draw[gray, thin] (-2.02611721355,4.3015370071)--(-2.25026734007,4.16296838064);
\draw[gray, thin] (-2.02611721355,4.3015370071)--(-1.90420746202,4.1785041856);
\draw[gray, thin] (-2.02611721355,4.3015370071)--(-1.97356177651,4.14484590805);
\draw[gray, thin] (-2.02611721355,4.3015370071)--(-2.20580619944,4.4536700477);
\draw[gray, thin] (-2.02611721355,4.3015370071)--(-1.91428964391,4.37937417315);
\draw[gray, thin] (3.00735561792,3.89658499798)--(2.83021385911,3.75984189063);
\draw[gray, thin] (3.00735561792,3.89658499798)--(2.81045082472,3.74116034765);
\draw[gray, thin] (3.00735561792,3.89658499798)--(3.06346921976,3.91839924959);
\draw[gray, thin] (3.00735561792,3.89658499798)--(3.19566692322,3.79029501836);
\draw[gray, thin] (3.06346921976,3.91839924959)--(2.83021385911,3.75984189063);
\draw[gray, thin] (3.06346921976,3.91839924959)--(3.19566692322,3.79029501836);
\draw[gray, thin] (3.36623069023,4.03609825091)--(3.19566692322,3.79029501836);
\draw[gray, thin] (3.36623069023,4.03609825091)--(3.42934052107,3.86071623539);
\draw[gray, thin] (2.65598250521,3.75998814373)--(2.51278946314,3.52353494726);
\draw[gray, thin] (2.65598250521,3.75998814373)--(2.53462839507,3.73545751763);
\draw[gray, thin] (2.65598250521,3.75998814373)--(2.59690742438,3.59343986875);
\draw[gray, thin] (2.65598250521,3.75998814373)--(2.83021385911,3.75984189063);
\draw[gray, thin] (2.65598250521,3.75998814373)--(2.81045082472,3.74116034765);
\draw[gray, thin] (2.65598250521,3.75998814373)--(2.50235639521,3.8040532554);
\draw[gray, thin] (2.65598250521,3.75998814373)--(2.44726577508,3.90300681969);
\draw[gray, thin] (2.65598250521,3.75998814373)--(2.71709754049,4.02736292213);
\draw[gray, thin] (2.65598250521,3.75998814373)--(2.58556284843,3.9630936482);
\draw[gray, thin] (2.65598250521,3.75998814373)--(2.59612631496,3.93283682133);
\draw[gray, thin] (3.79536664043,2.22773699313)--(3.61881755511,2.09055255461);
\draw[gray, thin] (3.79536664043,2.22773699313)--(3.74841253754,2.11002545396);
\draw[gray, thin] (3.79536664043,2.22773699313)--(3.91295034795,2.0233846994);
\draw[gray, thin] (3.74841253754,2.11002545396)--(3.61544268616,1.97100698098);
\draw[gray, thin] (3.74841253754,2.11002545396)--(3.61881755511,2.09055255461);
\draw[gray, thin] (3.74841253754,2.11002545396)--(3.4751799202,2.13275222368);
\draw[gray, thin] (3.74841253754,2.11002545396)--(3.91295034795,2.0233846994);
\draw[gray, thin] (3.91295034795,2.0233846994)--(4.16137562935,1.95598946197);
\draw[gray, thin] (3.91295034795,2.0233846994)--(4.08536404955,1.93147349897);
\draw[gray, thin] (3.98600460183,1.09162598862)--(3.87386063496,0.92513314399);
\draw[gray, thin] (3.98600460183,1.09162598862)--(4.0020512717,1.10846261786);
\draw[gray, thin] (3.98600460183,1.09162598862)--(3.78938595051,1.23971702301);
\draw[gray, thin] (3.98600460183,1.09162598862)--(4.06461202048,1.20883181295);
\draw[gray, thin] (3.98600460183,1.09162598862)--(4.22960892411,1.15064788249);
\draw[gray, thin] (3.98600460183,1.09162598862)--(4.14379361761,1.29920416514);
\draw[gray, thin] (3.98600460183,1.09162598862)--(4.13348544151,1.18119271441);
\draw[gray, thin] (3.98600460183,1.09162598862)--(4.14670136473,1.11631793779);
\draw[gray, thin] (3.98600460183,1.09162598862)--(4.1522429487,1.19286250783);
\draw[gray, thin] (4.0020512717,1.10846261786)--(3.87386063496,0.92513314399);
\draw[gray, thin] (4.0020512717,1.10846261786)--(3.78938595051,1.23971702301);
\draw[gray, thin] (4.0020512717,1.10846261786)--(4.06461202048,1.20883181295);
\draw[gray, thin] (4.0020512717,1.10846261786)--(4.22960892411,1.15064788249);
\draw[gray, thin] (4.0020512717,1.10846261786)--(4.14379361761,1.29920416514);
\draw[gray, thin] (4.0020512717,1.10846261786)--(4.13348544151,1.18119271441);
\draw[gray, thin] (4.0020512717,1.10846261786)--(4.14670136473,1.11631793779);
\draw[gray, thin] (4.0020512717,1.10846261786)--(4.1522429487,1.19286250783);
\draw[gray, thin] (4.06461202048,1.20883181295)--(3.78938595051,1.23971702301);
\draw[gray, thin] (4.06461202048,1.20883181295)--(4.22960892411,1.15064788249);
\draw[gray, thin] (4.06461202048,1.20883181295)--(4.14379361761,1.29920416514);
\draw[gray, thin] (4.06461202048,1.20883181295)--(4.13348544151,1.18119271441);
\draw[gray, thin] (4.06461202048,1.20883181295)--(4.14670136473,1.11631793779);
\draw[gray, thin] (4.06461202048,1.20883181295)--(4.1522429487,1.19286250783);
\draw[gray, thin] (4.13348544151,1.18119271441)--(4.22960892411,1.15064788249);
\draw[gray, thin] (4.13348544151,1.18119271441)--(4.14379361761,1.29920416514);
\draw[gray, thin] (4.13348544151,1.18119271441)--(4.14670136473,1.11631793779);
\draw[gray, thin] (4.13348544151,1.18119271441)--(4.1522429487,1.19286250783);
\draw[gray, thin] (4.13348544151,1.18119271441)--(4.33289192285,1.35302102001);
\draw[gray, thin] (4.14670136473,1.11631793779)--(4.22960892411,1.15064788249);
\draw[gray, thin] (4.14670136473,1.11631793779)--(4.14379361761,1.29920416514);
\draw[gray, thin] (4.14670136473,1.11631793779)--(4.1522429487,1.19286250783);
\draw[gray, thin] (3.82928189543,1.594911334)--(3.85551633711,1.45990030891);
\draw[gray, thin] (3.82928189543,1.594911334)--(4.07517943235,1.51104930254);
\draw[gray, thin] (3.82928189543,1.594911334)--(4.05433213898,1.75727155398);
\draw[gray, thin] (3.78938595051,1.23971702301)--(3.5888296637,1.03125353147);
\draw[gray, thin] (3.78938595051,1.23971702301)--(3.64055797895,1.29119063802);
\draw[gray, thin] (3.78938595051,1.23971702301)--(3.56133265625,1.36971215549);
\draw[gray, thin] (3.78938595051,1.23971702301)--(3.85551633711,1.45990030891);
\draw[gray, thin] (4.50342072101,2.04313422571)--(4.56111823872,1.90319780446);
\draw[gray, thin] (4.50342072101,2.04313422571)--(4.4780357989,1.84749688387);
\draw[gray, thin] (4.50342072101,2.04313422571)--(4.37282679608,2.04897521742);
\draw[gray, thin] (1.17138505955,-0.0811509650803)--(0.994215703622,-0.157829983379);
\draw[gray, thin] (1.17138505955,-0.0811509650803)--(1.03579863259,-0.244194862998);
\draw[gray, thin] (1.17138505955,-0.0811509650803)--(1.12614949693,-0.297959011655);
\draw[gray, thin] (1.17138505955,-0.0811509650803)--(1.14824317395,0.110420895703);
\draw[gray, thin] (1.12614949693,-0.297959011655)--(0.994215703622,-0.157829983379);
\draw[gray, thin] (1.12614949693,-0.297959011655)--(1.0625974136,-0.522702070722);
\draw[gray, thin] (1.12614949693,-0.297959011655)--(1.05992219321,-0.44348083523);
\draw[gray, thin] (1.12614949693,-0.297959011655)--(1.10382198384,-0.530970629202);
\draw[gray, thin] (1.12614949693,-0.297959011655)--(1.08927278945,-0.483857214241);
\draw[gray, thin] (1.12614949693,-0.297959011655)--(1.22413489536,-0.524826187541);
\draw[gray, thin] (1.12614949693,-0.297959011655)--(1.03579863259,-0.244194862998);
\draw[gray, thin] (1.12614949693,-0.297959011655)--(1.3583236763,-0.407210954414);
\draw[gray, thin] (1.03579863259,-0.244194862998)--(0.994215703622,-0.157829983379);
\draw[gray, thin] (1.03579863259,-0.244194862998)--(0.79991309036,-0.308237593615);
\draw[gray, thin] (1.03579863259,-0.244194862998)--(0.747272893247,-0.305333639869);
\draw[gray, thin] (1.03579863259,-0.244194862998)--(1.0625974136,-0.522702070722);
\draw[gray, thin] (1.03579863259,-0.244194862998)--(1.05992219321,-0.44348083523);
\draw[gray, thin] (1.03579863259,-0.244194862998)--(1.10382198384,-0.530970629202);
\draw[gray, thin] (1.03579863259,-0.244194862998)--(1.08927278945,-0.483857214241);
\draw[gray, thin] (0.994215703622,-0.157829983379)--(0.79991309036,-0.308237593615);
\draw[gray, thin] (0.994215703622,-0.157829983379)--(0.747272893247,-0.305333639869);
\draw[gray, thin] (0.994215703622,-0.157829983379)--(1.05992219321,-0.44348083523);
\draw[gray, thin] (1.40773338926,0.662049831746)--(1.13223305917,0.681264243709);
\draw[gray, thin] (1.40773338926,0.662049831746)--(1.5300196104,0.576480128687);
\draw[gray, thin] (1.40773338926,0.662049831746)--(1.64471419878,0.59623407101);
\draw[gray, thin] (1.40773338926,0.662049831746)--(1.677882377,0.617289786907);
\draw[gray, thin] (1.40773338926,0.662049831746)--(1.43013191914,0.77520592055);
\draw[gray, thin] (1.40773338926,0.662049831746)--(1.31382252177,0.840525849083);
\draw[gray, thin] (1.31382252177,0.840525849083)--(1.13223305917,0.681264243709);
\draw[gray, thin] (1.31382252177,0.840525849083)--(1.16283916931,1.0612448861);
\draw[gray, thin] (1.31382252177,0.840525849083)--(1.20078377317,0.895190858393);
\draw[gray, thin] (1.31382252177,0.840525849083)--(1.35434640769,1.01993808972);
\draw[gray, thin] (1.31382252177,0.840525849083)--(1.43013191914,0.77520592055);
\draw[gray, thin] (1.31382252177,0.840525849083)--(1.34933012365,1.02082704764);
\draw[gray, thin] (1.31382252177,0.840525849083)--(1.16651682865,1.09589313239);
\draw[gray, thin] (1.20078377317,0.895190858393)--(1.13223305917,0.681264243709);
\draw[gray, thin] (1.20078377317,0.895190858393)--(1.16283916931,1.0612448861);
\draw[gray, thin] (1.20078377317,0.895190858393)--(1.05768780608,1.00327828327);
\draw[gray, thin] (1.20078377317,0.895190858393)--(1.35434640769,1.01993808972);
\draw[gray, thin] (1.20078377317,0.895190858393)--(1.43013191914,0.77520592055);
\draw[gray, thin] (1.20078377317,0.895190858393)--(1.34933012365,1.02082704764);
\draw[gray, thin] (1.20078377317,0.895190858393)--(1.16651682865,1.09589313239);
\draw[gray, thin] (1.4317356586,0.266190549517)--(1.24667252223,0.3769397681);
\draw[gray, thin] (1.4317356586,0.266190549517)--(1.29788310486,0.244063702989);
\draw[gray, thin] (1.4317356586,0.266190549517)--(1.18121028081,0.333255510473);
\draw[gray, thin] (1.4317356586,0.266190549517)--(1.50229717561,-0.00836414497331);
\draw[gray, thin] (1.4317356586,0.266190549517)--(1.51407476675,0.132121053013);
\draw[gray, thin] (1.4317356586,0.266190549517)--(1.4612100049,0.000928345039194);
\draw[gray, thin] (1.4317356586,0.266190549517)--(1.54900801271,0.23689692871);
\draw[gray, thin] (1.4317356586,0.266190549517)--(1.66745186023,0.40555556961);
\draw[gray, thin] (1.4317356586,0.266190549517)--(1.63106064871,0.403843395032);
\draw[gray, thin] (1.4317356586,0.266190549517)--(1.6107362624,0.355401648517);
\draw[gray, thin] (1.29788310486,0.244063702989)--(1.14824317395,0.110420895703);
\draw[gray, thin] (1.29788310486,0.244063702989)--(1.24667252223,0.3769397681);
\draw[gray, thin] (1.29788310486,0.244063702989)--(1.18121028081,0.333255510473);
\draw[gray, thin] (1.29788310486,0.244063702989)--(1.54900801271,0.23689692871);
\draw[gray, thin] (1.29788310486,0.244063702989)--(1.51407476675,0.132121053013);
\draw[gray, thin] (1.29788310486,0.244063702989)--(1.4612100049,0.000928345039194);
\draw[gray, thin] (1.18121028081,0.333255510473)--(0.935993234852,0.417734157432);
\draw[gray, thin] (1.18121028081,0.333255510473)--(1.00234482649,0.446626323651);
\draw[gray, thin] (1.18121028081,0.333255510473)--(1.14824317395,0.110420895703);
\draw[gray, thin] (1.18121028081,0.333255510473)--(1.24667252223,0.3769397681);
\draw[gray, thin] (1.18121028081,0.333255510473)--(1.0531849867,0.547115053251);
\draw[gray, thin] (1.18121028081,0.333255510473)--(1.01422111138,0.478393435551);
\draw[gray, thin] (1.24667252223,0.3769397681)--(1.00234482649,0.446626323651);
\draw[gray, thin] (1.24667252223,0.3769397681)--(1.14824317395,0.110420895703);
\draw[gray, thin] (1.24667252223,0.3769397681)--(1.0531849867,0.547115053251);
\draw[gray, thin] (1.24667252223,0.3769397681)--(1.01422111138,0.478393435551);
\draw[gray, thin] (0.935993234852,0.417734157432)--(0.85052618112,0.324071721369);
\draw[gray, thin] (0.935993234852,0.417734157432)--(1.00234482649,0.446626323651);
\draw[gray, thin] (0.935993234852,0.417734157432)--(1.0531849867,0.547115053251);
\draw[gray, thin] (0.935993234852,0.417734157432)--(1.01422111138,0.478393435551);
\draw[gray, thin] (1.00234482649,0.446626323651)--(0.85052618112,0.324071721369);
\draw[gray, thin] (1.00234482649,0.446626323651)--(1.0531849867,0.547115053251);
\draw[gray, thin] (1.00234482649,0.446626323651)--(1.01422111138,0.478393435551);
\draw[gray, thin] (1.00234482649,0.446626323651)--(1.13223305917,0.681264243709);
\draw[gray, thin] (0.757989354898,0.0594765178661)--(0.606663217035,-0.113281725583);
\draw[gray, thin] (0.757989354898,0.0594765178661)--(0.522692533056,0.0151560188854);
\draw[gray, thin] (0.757989354898,0.0594765178661)--(0.68021332778,0.208487476515);
\draw[gray, thin] (0.757989354898,0.0594765178661)--(0.85052618112,0.324071721369);
\draw[gray, thin] (0.68021332778,0.208487476515)--(0.429789696155,0.0746570457213);
\draw[gray, thin] (0.68021332778,0.208487476515)--(0.522692533056,0.0151560188854);
\draw[gray, thin] (0.68021332778,0.208487476515)--(0.85052618112,0.324071721369);
\draw[gray, thin] (1.73773567643,0.752847768278)--(1.5300196104,0.576480128687);
\draw[gray, thin] (1.73773567643,0.752847768278)--(1.73518487515,0.571055937723);
\draw[gray, thin] (1.73773567643,0.752847768278)--(1.64471419878,0.59623407101);
\draw[gray, thin] (1.73773567643,0.752847768278)--(1.88470468051,0.520237948671);
\draw[gray, thin] (1.73773567643,0.752847768278)--(1.677882377,0.617289786907);
\draw[gray, thin] (1.73773567643,0.752847768278)--(1.91859970824,0.6719467819);
\draw[gray, thin] (1.73773567643,0.752847768278)--(1.61626888962,0.956762378748);
\draw[gray, thin] (1.73773567643,0.752847768278)--(1.7255161006,0.806135445457);
\draw[gray, thin] (1.73773567643,0.752847768278)--(1.67221886414,0.852930030588);
\draw[gray, thin] (1.73773567643,0.752847768278)--(1.77409607453,0.965679410623);
\draw[gray, thin] (1.7255161006,0.806135445457)--(1.43013191914,0.77520592055);
\draw[gray, thin] (1.7255161006,0.806135445457)--(1.73518487515,0.571055937723);
\draw[gray, thin] (1.7255161006,0.806135445457)--(1.64471419878,0.59623407101);
\draw[gray, thin] (1.7255161006,0.806135445457)--(1.677882377,0.617289786907);
\draw[gray, thin] (1.7255161006,0.806135445457)--(1.61626888962,0.956762378748);
\draw[gray, thin] (1.7255161006,0.806135445457)--(1.67221886414,0.852930030588);
\draw[gray, thin] (1.7255161006,0.806135445457)--(1.77409607453,0.965679410623);
\draw[gray, thin] (1.7255161006,0.806135445457)--(1.91859970824,0.6719467819);
\draw[gray, thin] (1.67221886414,0.852930030588)--(1.43013191914,0.77520592055);
\draw[gray, thin] (1.67221886414,0.852930030588)--(1.73518487515,0.571055937723);
\draw[gray, thin] (1.67221886414,0.852930030588)--(1.64471419878,0.59623407101);
\draw[gray, thin] (1.67221886414,0.852930030588)--(1.677882377,0.617289786907);
\draw[gray, thin] (1.67221886414,0.852930030588)--(1.61626888962,0.956762378748);
\draw[gray, thin] (1.67221886414,0.852930030588)--(1.77409607453,0.965679410623);
\draw[gray, thin] (1.43013191914,0.77520592055)--(1.5300196104,0.576480128687);
\draw[gray, thin] (1.43013191914,0.77520592055)--(1.35434640769,1.01993808972);
\draw[gray, thin] (1.43013191914,0.77520592055)--(1.34933012365,1.02082704764);
\draw[gray, thin] (1.43013191914,0.77520592055)--(1.61626888962,0.956762378748);
\draw[gray, thin] (1.43013191914,0.77520592055)--(1.64471419878,0.59623407101);
\draw[gray, thin] (1.43013191914,0.77520592055)--(1.677882377,0.617289786907);
\draw[gray, thin] (2.07616959822,0.827693759919)--(1.91859970824,0.6719467819);
\draw[gray, thin] (2.07616959822,0.827693759919)--(2.19016194087,0.897550866417);
\draw[gray, thin] (2.07616959822,0.827693759919)--(2.26789416583,0.68080835745);
\draw[gray, thin] (2.19016194087,0.897550866417)--(2.37278168457,0.895812922386);
\draw[gray, thin] (2.19016194087,0.897550866417)--(2.26789416583,0.68080835745);
\draw[gray, thin] (1.6549615627,-0.74375872383)--(1.70090109947,-1.03960196991);
\draw[gray, thin] (1.6549615627,-0.74375872383)--(1.62852164737,-0.736090483186);
\draw[gray, thin] (1.6549615627,-0.74375872383)--(1.824571759,-0.777213699131);
\draw[gray, thin] (1.6549615627,-0.74375872383)--(1.86264262639,-0.804690300467);
\draw[gray, thin] (1.6549615627,-0.74375872383)--(1.58646452184,-0.719999252445);
\draw[gray, thin] (1.6549615627,-0.74375872383)--(1.74066817359,-0.588130840381);
\draw[gray, thin] (1.6549615627,-0.74375872383)--(1.74652369005,-0.68194138846);
\draw[gray, thin] (1.39054220389,-0.972042106145)--(1.22902606155,-0.919270176472);
\draw[gray, thin] (1.39054220389,-0.972042106145)--(1.09699174211,-1.0242637528);
\draw[gray, thin] (1.39054220389,-0.972042106145)--(1.42113757486,-1.26151074429);
\draw[gray, thin] (1.39054220389,-0.972042106145)--(1.4414403763,-1.08221128043);
\draw[gray, thin] (1.39054220389,-0.972042106145)--(1.44491482158,-1.2633988237);
\draw[gray, thin] (1.39054220389,-0.972042106145)--(1.30714206518,-0.925535896079);
\draw[gray, thin] (1.10382198384,-0.530970629202)--(0.925062658065,-0.710371975489);
\draw[gray, thin] (1.10382198384,-0.530970629202)--(1.0625974136,-0.522702070722);
\draw[gray, thin] (1.10382198384,-0.530970629202)--(1.01164220177,-0.659963571665);
\draw[gray, thin] (1.10382198384,-0.530970629202)--(1.05992219321,-0.44348083523);
\draw[gray, thin] (1.10382198384,-0.530970629202)--(1.08927278945,-0.483857214241);
\draw[gray, thin] (1.10382198384,-0.530970629202)--(1.22413489536,-0.524826187541);
\draw[gray, thin] (1.10382198384,-0.530970629202)--(1.3583236763,-0.407210954414);
\draw[gray, thin] (1.22413489536,-0.524826187541)--(1.0625974136,-0.522702070722);
\draw[gray, thin] (1.22413489536,-0.524826187541)--(1.01164220177,-0.659963571665);
\draw[gray, thin] (1.22413489536,-0.524826187541)--(1.05992219321,-0.44348083523);
\draw[gray, thin] (1.22413489536,-0.524826187541)--(1.08927278945,-0.483857214241);
\draw[gray, thin] (1.22413489536,-0.524826187541)--(1.3583236763,-0.407210954414);
\draw[gray, thin] (1.3583236763,-0.407210954414)--(1.08927278945,-0.483857214241);
\draw[gray, thin] (1.3583236763,-0.407210954414)--(1.51179104709,-0.17809208715);
\draw[gray, thin] (1.0625974136,-0.522702070722)--(0.925062658065,-0.710371975489);
\draw[gray, thin] (1.0625974136,-0.522702070722)--(1.01164220177,-0.659963571665);
\draw[gray, thin] (1.0625974136,-0.522702070722)--(1.05992219321,-0.44348083523);
\draw[gray, thin] (1.0625974136,-0.522702070722)--(1.08927278945,-0.483857214241);
\draw[gray, thin] (1.05992219321,-0.44348083523)--(0.925062658065,-0.710371975489);
\draw[gray, thin] (1.05992219321,-0.44348083523)--(1.01164220177,-0.659963571665);
\draw[gray, thin] (1.05992219321,-0.44348083523)--(1.08927278945,-0.483857214241);
\draw[gray, thin] (1.05992219321,-0.44348083523)--(0.79991309036,-0.308237593615);
\draw[gray, thin] (1.08927278945,-0.483857214241)--(0.925062658065,-0.710371975489);
\draw[gray, thin] (1.08927278945,-0.483857214241)--(1.01164220177,-0.659963571665);
\draw[gray, thin] (0.334153287991,-1.47740390315)--(0.084492793057,-1.35842807989);
\draw[gray, thin] (0.334153287991,-1.47740390315)--(0.34486272699,-1.67007397145);
\draw[gray, thin] (0.334153287991,-1.47740390315)--(0.22046152475,-1.60808858928);
\draw[gray, thin] (0.334153287991,-1.47740390315)--(0.237695264981,-1.39441151244);
\draw[gray, thin] (0.334153287991,-1.47740390315)--(0.208095129306,-1.40390414109);
\draw[gray, thin] (0.334153287991,-1.47740390315)--(0.545695709262,-1.39961102426);
\draw[gray, thin] (0.334153287991,-1.47740390315)--(0.522329369632,-1.53457661117);
\draw[gray, thin] (0.334153287991,-1.47740390315)--(0.601901929297,-1.54018702706);
\draw[gray, thin] (0.334153287991,-1.47740390315)--(0.398932537358,-1.3285974919);
\draw[gray, thin] (0.334153287991,-1.47740390315)--(0.261955986089,-1.1926483771);
\draw[gray, thin] (0.334153287991,-1.47740390315)--(0.477170419246,-1.21615655498);
\draw[gray, thin] (0.334153287991,-1.47740390315)--(0.40486855222,-1.66649437445);
\draw[gray, thin] (0.334153287991,-1.47740390315)--(0.470500332821,-1.68445127499);
\draw[gray, thin] (-0.0680745906511,-1.5176842498)--(-0.263465331128,-1.69475963235);
\draw[gray, thin] (-0.0680745906511,-1.5176842498)--(-0.358438833818,-1.56505807218);
\draw[gray, thin] (-0.0680745906511,-1.5176842498)--(-0.10771776083,-1.79558570365);
\draw[gray, thin] (-0.0680745906511,-1.5176842498)--(0.084492793057,-1.35842807989);
\draw[gray, thin] (-0.0680745906511,-1.5176842498)--(0.208095129306,-1.40390414109);
\draw[gray, thin] (-0.0680745906511,-1.5176842498)--(-0.156181842122,-1.33190282724);
\draw[gray, thin] (1.26066074028,-1.27453292041)--(1.28670117243,-1.51158743423);
\draw[gray, thin] (1.26066074028,-1.27453292041)--(1.16703246035,-1.45960233793);
\draw[gray, thin] (1.26066074028,-1.27453292041)--(1.42113757486,-1.26151074429);
\draw[gray, thin] (1.26066074028,-1.27453292041)--(1.4414403763,-1.08221128043);
\draw[gray, thin] (1.26066074028,-1.27453292041)--(1.44491482158,-1.2633988237);
\draw[gray, thin] (1.26066074028,-1.27453292041)--(1.09699174211,-1.0242637528);
\draw[gray, thin] (1.26066074028,-1.27453292041)--(1.36932962046,-1.44107391711);
\draw[gray, thin] (1.16703246035,-1.45960233793)--(1.24552698535,-1.70295253089);
\draw[gray, thin] (1.16703246035,-1.45960233793)--(1.28670117243,-1.51158743423);
\draw[gray, thin] (1.16703246035,-1.45960233793)--(1.36932962046,-1.44107391711);
\draw[gray, thin] (2.16288477219,-2.50984210165)--(2.01264903473,-2.56770248393);
\draw[gray, thin] (2.16288477219,-2.50984210165)--(2.03744162153,-2.73291670406);
\draw[gray, thin] (2.16288477219,-2.50984210165)--(2.22665572182,-2.32585347468);
\draw[gray, thin] (2.16288477219,-2.50984210165)--(2.28194819381,-2.33913958589);
\draw[gray, thin] (2.16288477219,-2.50984210165)--(2.22501205099,-2.43843635119);
\draw[gray, thin] (2.16288477219,-2.50984210165)--(2.30209413887,-2.47816111555);
\draw[gray, thin] (2.16288477219,-2.50984210165)--(2.26608751914,-2.48395023693);
\draw[gray, thin] (2.16288477219,-2.50984210165)--(2.15843125371,-2.2271643398);
\draw[gray, thin] (2.16288477219,-2.50984210165)--(2.23643008544,-2.76591294733);
\draw[gray, thin] (1.30383652408,-2.86078568457)--(1.14699472597,-2.99845554247);
\draw[gray, thin] (1.30383652408,-2.86078568457)--(1.31312858257,-2.87931530807);
\draw[gray, thin] (1.30383652408,-2.86078568457)--(1.57032571606,-2.84131319353);
\draw[gray, thin] (1.30383652408,-2.86078568457)--(1.2938759252,-2.66151707812);
\draw[gray, thin] (1.30383652408,-2.86078568457)--(1.23194759605,-2.57730630334);
\draw[gray, thin] (1.30383652408,-2.86078568457)--(1.5432011038,-2.77497340895);
\draw[gray, thin] (1.30383652408,-2.86078568457)--(1.47306367193,-2.72914585474);
\draw[gray, thin] (1.80866024371,-2.12812434813)--(1.59386884793,-2.25363315289);
\draw[gray, thin] (1.80866024371,-2.12812434813)--(1.6182586115,-2.15690457066);
\draw[gray, thin] (1.80866024371,-2.12812434813)--(1.79733908372,-2.18656926923);
\draw[gray, thin] (1.79733908372,-2.18656926923)--(1.59386884793,-2.25363315289);
\draw[gray, thin] (1.79733908372,-2.18656926923)--(1.59653164548,-2.3414006759);
\draw[gray, thin] (1.79733908372,-2.18656926923)--(1.66877649003,-2.4044189605);
\draw[gray, thin] (1.79733908372,-2.18656926923)--(1.6182586115,-2.15690457066);
\draw[gray, thin] (1.75550882194,-2.58572746097)--(1.5432011038,-2.77497340895);
\draw[gray, thin] (1.75550882194,-2.58572746097)--(1.88451711674,-2.85248127841);
\draw[gray, thin] (1.75550882194,-2.58572746097)--(1.66448883586,-2.7880109913);
\draw[gray, thin] (1.75550882194,-2.58572746097)--(2.01264903473,-2.56770248393);
\draw[gray, thin] (1.75550882194,-2.58572746097)--(1.59653164548,-2.3414006759);
\draw[gray, thin] (1.75550882194,-2.58572746097)--(1.66877649003,-2.4044189605);
\draw[gray, thin] (1.75550882194,-2.58572746097)--(1.60880845156,-2.48814385349);
\draw[gray, thin] (0.548730613435,2.06856263736)--(0.382104628096,2.06671040582);
\draw[gray, thin] (0.548730613435,2.06856263736)--(0.551881774543,1.79457420965);
\draw[gray, thin] (0.548730613435,2.06856263736)--(0.564672678643,1.78372310447);
\draw[gray, thin] (0.548730613435,2.06856263736)--(0.661978877836,1.83197462488);
\draw[gray, thin] (0.548730613435,2.06856263736)--(0.441772092802,2.18546270687);
\draw[gray, thin] (0.548730613435,2.06856263736)--(0.495950098838,2.17717942176);
\draw[gray, thin] (0.548730613435,2.06856263736)--(0.432601379979,2.3101838186);
\draw[gray, thin] (-0.733209926383,1.66552687384)--(-0.860957413367,1.51600133543);
\draw[gray, thin] (-0.733209926383,1.66552687384)--(-0.754216319675,1.60323056998);
\draw[gray, thin] (-0.348896247028,1.7123814136)--(-0.281177431867,1.4335482685);
\draw[gray, thin] (-0.348896247028,1.7123814136)--(-0.303705812461,1.56809833584);
\draw[gray, thin] (-0.348896247028,1.7123814136)--(-0.117752715908,1.67647170771);
\draw[gray, thin] (-0.348896247028,1.7123814136)--(-0.11212816837,1.80136652709);
\draw[gray, thin] (0.171984686453,1.92668806532)--(0.0787072319827,1.73816430322);
\draw[gray, thin] (0.171984686453,1.92668806532)--(-0.0567301818043,1.90895064535);
\draw[gray, thin] (0.171984686453,1.92668806532)--(0.0687943246087,1.6805018865);
\draw[gray, thin] (0.171984686453,1.92668806532)--(-0.0196003769423,1.78025936101);
\draw[gray, thin] (0.171984686453,1.92668806532)--(-0.095461223079,1.9832781704);
\draw[gray, thin] (0.171984686453,1.92668806532)--(-0.105280119735,1.98396935273);
\draw[gray, thin] (0.171984686453,1.92668806532)--(0.382104628096,2.06671040582);
\draw[gray, thin] (-0.105280119735,1.98396935273)--(-0.305667872194,2.15431797601);
\draw[gray, thin] (-0.105280119735,1.98396935273)--(-0.26528104549,2.07295528079);
\draw[gray, thin] (-0.105280119735,1.98396935273)--(-0.338091071542,2.15680836407);
\draw[gray, thin] (-0.105280119735,1.98396935273)--(-0.319478171025,2.06010067936);
\draw[gray, thin] (-0.105280119735,1.98396935273)--(-0.0567301818043,1.90895064535);
\draw[gray, thin] (-0.105280119735,1.98396935273)--(-0.11212816837,1.80136652709);
\draw[gray, thin] (-0.105280119735,1.98396935273)--(-0.0196003769423,1.78025936101);
\draw[gray, thin] (-0.105280119735,1.98396935273)--(-0.095461223079,1.9832781704);
\draw[gray, thin] (-0.095461223079,1.9832781704)--(-0.305667872194,2.15431797601);
\draw[gray, thin] (-0.095461223079,1.9832781704)--(-0.26528104549,2.07295528079);
\draw[gray, thin] (-0.095461223079,1.9832781704)--(-0.338091071542,2.15680836407);
\draw[gray, thin] (-0.095461223079,1.9832781704)--(-0.319478171025,2.06010067936);
\draw[gray, thin] (-0.095461223079,1.9832781704)--(-0.0567301818043,1.90895064535);
\draw[gray, thin] (-0.095461223079,1.9832781704)--(-0.11212816837,1.80136652709);
\draw[gray, thin] (-0.095461223079,1.9832781704)--(-0.0196003769423,1.78025936101);
\draw[gray, thin] (-0.117752715908,1.67647170771)--(-0.281177431867,1.4335482685);
\draw[gray, thin] (-0.117752715908,1.67647170771)--(-0.303705812461,1.56809833584);
\draw[gray, thin] (-0.117752715908,1.67647170771)--(-0.151470867467,1.41493535158);
\draw[gray, thin] (-0.117752715908,1.67647170771)--(0.0719263308463,1.51148095392);
\draw[gray, thin] (-0.117752715908,1.67647170771)--(0.102823356436,1.53638659944);
\draw[gray, thin] (-0.117752715908,1.67647170771)--(-0.00917744501004,1.65255879068);
\draw[gray, thin] (-0.117752715908,1.67647170771)--(0.0787072319827,1.73816430322);
\draw[gray, thin] (-0.117752715908,1.67647170771)--(-0.0567301818043,1.90895064535);
\draw[gray, thin] (-0.117752715908,1.67647170771)--(0.0687943246087,1.6805018865);
\draw[gray, thin] (-0.117752715908,1.67647170771)--(-0.11212816837,1.80136652709);
\draw[gray, thin] (-0.117752715908,1.67647170771)--(-0.0196003769423,1.78025936101);
\draw[gray, thin] (-0.00917744501004,1.65255879068)--(-0.151470867467,1.41493535158);
\draw[gray, thin] (-0.00917744501004,1.65255879068)--(0.0719263308463,1.51148095392);
\draw[gray, thin] (-0.00917744501004,1.65255879068)--(0.102823356436,1.53638659944);
\draw[gray, thin] (-0.00917744501004,1.65255879068)--(0.206317770325,1.53883357427);
\draw[gray, thin] (-0.00917744501004,1.65255879068)--(0.147190446924,1.52882989938);
\draw[gray, thin] (-0.00917744501004,1.65255879068)--(0.0787072319827,1.73816430322);
\draw[gray, thin] (-0.00917744501004,1.65255879068)--(-0.0567301818043,1.90895064535);
\draw[gray, thin] (-0.00917744501004,1.65255879068)--(0.0687943246087,1.6805018865);
\draw[gray, thin] (-0.00917744501004,1.65255879068)--(-0.11212816837,1.80136652709);
\draw[gray, thin] (-0.00917744501004,1.65255879068)--(-0.0196003769423,1.78025936101);
\draw[gray, thin] (-0.11212816837,1.80136652709)--(0.0787072319827,1.73816430322);
\draw[gray, thin] (-0.11212816837,1.80136652709)--(-0.0567301818043,1.90895064535);
\draw[gray, thin] (-0.11212816837,1.80136652709)--(0.0687943246087,1.6805018865);
\draw[gray, thin] (-0.11212816837,1.80136652709)--(-0.0196003769423,1.78025936101);
\draw[gray, thin] (-0.0567301818043,1.90895064535)--(0.0787072319827,1.73816430322);
\draw[gray, thin] (-0.0567301818043,1.90895064535)--(0.0687943246087,1.6805018865);
\draw[gray, thin] (-0.0567301818043,1.90895064535)--(-0.0196003769423,1.78025936101);
\draw[gray, thin] (-0.0567301818043,1.90895064535)--(-0.26528104549,2.07295528079);
\draw[gray, thin] (-0.0196003769423,1.78025936101)--(0.0719263308463,1.51148095392);
\draw[gray, thin] (-0.0196003769423,1.78025936101)--(0.102823356436,1.53638659944);
\draw[gray, thin] (-0.0196003769423,1.78025936101)--(0.0787072319827,1.73816430322);
\draw[gray, thin] (-0.0196003769423,1.78025936101)--(0.0687943246087,1.6805018865);
\draw[gray, thin] (-0.406521670376,2.27802535699)--(-0.637554251709,2.38127610597);
\draw[gray, thin] (-0.406521670376,2.27802535699)--(-0.305667872194,2.15431797601);
\draw[gray, thin] (-0.406521670376,2.27802535699)--(-0.26528104549,2.07295528079);
\draw[gray, thin] (-0.406521670376,2.27802535699)--(-0.338091071542,2.15680836407);
\draw[gray, thin] (-0.406521670376,2.27802535699)--(-0.319478171025,2.06010067936);
\draw[gray, thin] (-0.406521670376,2.27802535699)--(-0.236547285813,2.34890557515);
\draw[gray, thin] (-0.406521670376,2.27802535699)--(-0.38645750119,2.49498414199);
\draw[gray, thin] (-0.406521670376,2.27802535699)--(-0.332398682316,2.50951511495);
\draw[gray, thin] (-0.406521670376,2.27802535699)--(-0.285791742472,2.48174818689);
\draw[gray, thin] (1.02432499316,2.60825667329)--(0.785976916127,2.59095264625);
\draw[gray, thin] (1.02432499316,2.60825667329)--(1.17305456864,2.48146142251);
\draw[gray, thin] (1.02432499316,2.60825667329)--(1.01778051225,2.41795567678);
\draw[gray, thin] (1.02432499316,2.60825667329)--(1.24586566491,2.63961122683);
\draw[gray, thin] (1.02432499316,2.60825667329)--(1.16618312703,2.7222994235);
\draw[gray, thin] (1.16229616758,2.30776107777)--(0.98084293926,2.12213749845);
\draw[gray, thin] (1.16229616758,2.30776107777)--(0.983904573097,2.11817814029);
\draw[gray, thin] (1.16229616758,2.30776107777)--(0.927364516396,2.29550641825);
\draw[gray, thin] (1.16229616758,2.30776107777)--(1.21083845591,2.11943441722);
\draw[gray, thin] (1.16229616758,2.30776107777)--(1.17305456864,2.48146142251);
\draw[gray, thin] (1.16229616758,2.30776107777)--(1.01778051225,2.41795567678);
\draw[gray, thin] (1.03178117238,1.65330851843)--(0.92395810222,1.37972920267);
\draw[gray, thin] (1.03178117238,1.65330851843)--(0.977508049263,1.45595680737);
\draw[gray, thin] (1.03178117238,1.65330851843)--(1.11931380883,1.4578090183);
\draw[gray, thin] (1.03178117238,1.65330851843)--(1.26244858301,1.7686614303);
\draw[gray, thin] (1.26244858301,1.7686614303)--(1.2304324555,1.88255771599);
\draw[gray, thin] (1.26244858301,1.7686614303)--(1.35021338068,1.90449516129);
\draw[gray, thin] (1.26244858301,1.7686614303)--(1.2191913641,2.01215142684);
\draw[gray, thin] (-0.771693086202,2.69958895903)--(-0.836024917498,2.56433315084);
\draw[gray, thin] (-0.771693086202,2.69958895903)--(-0.841240710628,2.57166534403);
\draw[gray, thin] (-0.771693086202,2.69958895903)--(-0.574268606958,2.6156491311);
\draw[gray, thin] (-0.771693086202,2.69958895903)--(-0.679190261338,2.73811224366);
\draw[gray, thin] (-0.679190261338,2.73811224366)--(-0.836024917498,2.56433315084);
\draw[gray, thin] (-0.679190261338,2.73811224366)--(-0.841240710628,2.57166534403);
\draw[gray, thin] (-0.679190261338,2.73811224366)--(-0.574268606958,2.6156491311);
\draw[gray, thin] (-0.679190261338,2.73811224366)--(-0.61354183064,2.97997796795);
\draw[gray, thin] (-0.679190261338,2.73811224366)--(-0.466158678298,2.87334766909);
\draw[gray, thin] (-0.574268606958,2.6156491311)--(-0.836024917498,2.56433315084);
\draw[gray, thin] (-0.574268606958,2.6156491311)--(-0.841240710628,2.57166534403);
\draw[gray, thin] (-0.574268606958,2.6156491311)--(-0.637554251709,2.38127610597);
\draw[gray, thin] (-0.574268606958,2.6156491311)--(-0.466158678298,2.87334766909);
\draw[gray, thin] (-0.574268606958,2.6156491311)--(-0.38645750119,2.49498414199);
\draw[gray, thin] (-0.574268606958,2.6156491311)--(-0.332398682316,2.50951511495);
\draw[gray, thin] (-1.27297764587,0.793114092302)--(-1.55154017752,0.854614797507);
\draw[gray, thin] (-1.27297764587,0.793114092302)--(-1.12211145451,0.591164472258);
\draw[gray, thin] (-1.27297764587,0.793114092302)--(-1.10286880715,0.559617828574);
\draw[gray, thin] (-1.27297764587,0.793114092302)--(-1.30123054606,0.731012261868);
\draw[gray, thin] (-1.27297764587,0.793114092302)--(-1.19881461748,0.674468886434);
\draw[gray, thin] (-1.27297764587,0.793114092302)--(-1.13070725167,0.56961046988);
\draw[gray, thin] (-1.27297764587,0.793114092302)--(-1.31911624683,0.981908072642);
\draw[gray, thin] (-1.27297764587,0.793114092302)--(-1.22633933771,1.06045971948);
\draw[gray, thin] (-1.27297764587,0.793114092302)--(-1.33851670223,0.941971677086);
\draw[gray, thin] (-1.27297764587,0.793114092302)--(-1.01565506873,0.945991298839);
\draw[gray, thin] (-1.30123054606,0.731012261868)--(-1.12211145451,0.591164472258);
\draw[gray, thin] (-1.30123054606,0.731012261868)--(-1.10286880715,0.559617828574);
\draw[gray, thin] (-1.30123054606,0.731012261868)--(-1.19881461748,0.674468886434);
\draw[gray, thin] (-1.30123054606,0.731012261868)--(-1.13070725167,0.56961046988);
\draw[gray, thin] (-1.30123054606,0.731012261868)--(-1.55154017752,0.854614797507);
\draw[gray, thin] (-1.30123054606,0.731012261868)--(-1.31911624683,0.981908072642);
\draw[gray, thin] (-1.30123054606,0.731012261868)--(-1.33851670223,0.941971677086);
\draw[gray, thin] (-1.55338956677,2.03647307025)--(-1.64052379866,1.76936492329);
\draw[gray, thin] (-1.55338956677,2.03647307025)--(-1.69292246637,2.1786229152);
\draw[gray, thin] (-1.55338956677,2.03647307025)--(-1.48924673308,1.99494364502);
\draw[gray, thin] (-1.55338956677,2.03647307025)--(-1.67518016445,2.04068557879);
\draw[gray, thin] (-1.55338956677,2.03647307025)--(-1.35249675665,2.0421262116);
\draw[gray, thin] (-1.48924673308,1.99494364502)--(-1.64052379866,1.76936492329);
\draw[gray, thin] (-1.48924673308,1.99494364502)--(-1.58970632037,1.71597496657);
\draw[gray, thin] (-1.48924673308,1.99494364502)--(-1.69292246637,2.1786229152);
\draw[gray, thin] (-1.48924673308,1.99494364502)--(-1.67518016445,2.04068557879);
\draw[gray, thin] (-1.48924673308,1.99494364502)--(-1.35249675665,2.0421262116);
\draw[gray, thin] (-2.16130471528,1.92112929432)--(-2.07212972107,1.91015069775);
\draw[gray, thin] (-2.16130471528,1.92112929432)--(-2.12410764379,1.86237187315);
\draw[gray, thin] (-2.16130471528,1.92112929432)--(-2.26631265924,1.7141868196);
\draw[gray, thin] (-2.16130471528,1.92112929432)--(-2.09647304625,1.68185005343);
\draw[gray, thin] (-2.16130471528,1.92112929432)--(-1.98679030391,1.92764529927);
\draw[gray, thin] (-2.16130471528,1.92112929432)--(-2.17083822418,2.1458710721);
\draw[gray, thin] (-2.12410764379,1.86237187315)--(-2.3352178127,1.67487368302);
\draw[gray, thin] (-2.12410764379,1.86237187315)--(-2.07212972107,1.91015069775);
\draw[gray, thin] (-2.12410764379,1.86237187315)--(-2.26631265924,1.7141868196);
\draw[gray, thin] (-2.12410764379,1.86237187315)--(-2.09647304625,1.68185005343);
\draw[gray, thin] (-2.12410764379,1.86237187315)--(-1.8850323856,1.69514975283);
\draw[gray, thin] (-2.12410764379,1.86237187315)--(-1.98679030391,1.92764529927);
\draw[gray, thin] (-2.12410764379,1.86237187315)--(-2.17083822418,2.1458710721);
\draw[gray, thin] (-2.07212972107,1.91015069775)--(-2.26631265924,1.7141868196);
\draw[gray, thin] (-2.07212972107,1.91015069775)--(-2.09647304625,1.68185005343);
\draw[gray, thin] (-2.07212972107,1.91015069775)--(-1.81176268637,1.78313325303);
\draw[gray, thin] (-2.07212972107,1.91015069775)--(-1.8850323856,1.69514975283);
\draw[gray, thin] (-2.07212972107,1.91015069775)--(-1.98679030391,1.92764529927);
\draw[gray, thin] (-2.07212972107,1.91015069775)--(-2.17083822418,2.1458710721);
\draw[gray, thin] (-1.93017440161,2.82603310336)--(-1.85557049193,2.68097777207);
\draw[gray, thin] (-1.93017440161,2.82603310336)--(-1.81619995857,2.91474058864);
\draw[gray, thin] (-1.93017440161,2.82603310336)--(-1.97166042433,2.99446914861);
\draw[gray, thin] (-1.93017440161,2.82603310336)--(-1.81575273463,2.91470486153);
\draw[gray, thin] (-0.127628412066,4.48349254261)--(-0.199662718298,4.26429761214);
\draw[gray, thin] (-0.127628412066,4.48349254261)--(-0.34594630018,4.51421954845);
\draw[gray, thin] (-0.127628412066,4.48349254261)--(-0.160422367168,4.33966142256);
\draw[gray, thin] (-0.127628412066,4.48349254261)--(-0.109839348745,4.27452901647);
\draw[gray, thin] (-0.127628412066,4.48349254261)--(-0.017560875907,4.32433359469);
\draw[gray, thin] (-0.127628412066,4.48349254261)--(-0.0631578172965,4.5174613496);
\draw[gray, thin] (-0.127628412066,4.48349254261)--(-0.128662706989,4.4354814524);
\draw[gray, thin] (-0.127628412066,4.48349254261)--(-0.0922943215204,4.41396802935);
\draw[gray, thin] (-0.127628412066,4.48349254261)--(-0.0250281527171,4.63829790372);
\draw[gray, thin] (-0.127628412066,4.48349254261)--(0.107095529081,4.55186763226);
\draw[gray, thin] (-0.128662706989,4.4354814524)--(-0.199662718298,4.26429761214);
\draw[gray, thin] (-0.128662706989,4.4354814524)--(-0.34594630018,4.51421954845);
\draw[gray, thin] (-0.128662706989,4.4354814524)--(-0.160422367168,4.33966142256);
\draw[gray, thin] (-0.128662706989,4.4354814524)--(-0.109839348745,4.27452901647);
\draw[gray, thin] (-0.128662706989,4.4354814524)--(-0.017560875907,4.32433359469);
\draw[gray, thin] (-0.128662706989,4.4354814524)--(-0.0631578172965,4.5174613496);
\draw[gray, thin] (-0.128662706989,4.4354814524)--(-0.0922943215204,4.41396802935);
\draw[gray, thin] (-0.128662706989,4.4354814524)--(-0.0250281527171,4.63829790372);
\draw[gray, thin] (-0.128662706989,4.4354814524)--(0.107095529081,4.55186763226);
\draw[gray, thin] (-0.0922943215204,4.41396802935)--(-0.202130556587,4.13523189855);
\draw[gray, thin] (-0.0922943215204,4.41396802935)--(-0.199662718298,4.26429761214);
\draw[gray, thin] (-0.0922943215204,4.41396802935)--(-0.34594630018,4.51421954845);
\draw[gray, thin] (-0.0922943215204,4.41396802935)--(-0.160422367168,4.33966142256);
\draw[gray, thin] (-0.0922943215204,4.41396802935)--(-0.109839348745,4.27452901647);
\draw[gray, thin] (-0.0922943215204,4.41396802935)--(-0.017560875907,4.32433359469);
\draw[gray, thin] (-0.0922943215204,4.41396802935)--(-0.0631578172965,4.5174613496);
\draw[gray, thin] (-0.0922943215204,4.41396802935)--(-0.0250281527171,4.63829790372);
\draw[gray, thin] (-0.0922943215204,4.41396802935)--(0.107095529081,4.55186763226);
\draw[gray, thin] (-0.0922943215204,4.41396802935)--(0.167202462242,4.30004149037);
\draw[gray, thin] (-0.0922943215204,4.41396802935)--(0.168502443173,4.30084979508);
\draw[gray, thin] (-0.0631578172965,4.5174613496)--(-0.199662718298,4.26429761214);
\draw[gray, thin] (-0.0631578172965,4.5174613496)--(-0.34594630018,4.51421954845);
\draw[gray, thin] (-0.0631578172965,4.5174613496)--(-0.160422367168,4.33966142256);
\draw[gray, thin] (-0.0631578172965,4.5174613496)--(-0.109839348745,4.27452901647);
\draw[gray, thin] (-0.0631578172965,4.5174613496)--(-0.017560875907,4.32433359469);
\draw[gray, thin] (-0.0631578172965,4.5174613496)--(-0.0250281527171,4.63829790372);
\draw[gray, thin] (-0.0631578172965,4.5174613496)--(0.107095529081,4.55186763226);
\draw[gray, thin] (-0.0631578172965,4.5174613496)--(0.224598052143,4.58516077317);
\draw[gray, thin] (-0.0631578172965,4.5174613496)--(0.112329692339,4.67385907965);
\draw[gray, thin] (0.224598052143,4.58516077317)--(-0.0250281527171,4.63829790372);
\draw[gray, thin] (0.224598052143,4.58516077317)--(0.167202462242,4.30004149037);
\draw[gray, thin] (0.224598052143,4.58516077317)--(0.168502443173,4.30084979508);
\draw[gray, thin] (0.224598052143,4.58516077317)--(0.375690963913,4.48785557687);
\draw[gray, thin] (0.224598052143,4.58516077317)--(0.107095529081,4.55186763226);
\draw[gray, thin] (0.224598052143,4.58516077317)--(0.138675133444,4.78155238004);
\draw[gray, thin] (0.224598052143,4.58516077317)--(0.112329692339,4.67385907965);
\draw[gray, thin] (0.224598052143,4.58516077317)--(0.147171167451,4.82124208321);
\draw[gray, thin] (0.147171167451,4.82124208321)--(-0.0250281527171,4.63829790372);
\draw[gray, thin] (0.147171167451,4.82124208321)--(0.107095529081,4.55186763226);
\draw[gray, thin] (0.147171167451,4.82124208321)--(0.138675133444,4.78155238004);
\draw[gray, thin] (0.147171167451,4.82124208321)--(0.112329692339,4.67385907965);
\draw[gray, thin] (0.147171167451,4.82124208321)--(0.0689074422854,5.06044455846);
\draw[gray, thin] (0.147171167451,4.82124208321)--(-0.0179122139247,5.04013342337);
\draw[gray, thin] (0.138675133444,4.78155238004)--(-0.0250281527171,4.63829790372);
\draw[gray, thin] (0.138675133444,4.78155238004)--(0.107095529081,4.55186763226);
\draw[gray, thin] (0.138675133444,4.78155238004)--(0.112329692339,4.67385907965);
\draw[gray, thin] (0.138675133444,4.78155238004)--(0.0689074422854,5.06044455846);
\draw[gray, thin] (-0.800390097925,3.41110367032)--(-0.580627488089,3.39908043412);
\draw[gray, thin] (-0.800390097925,3.41110367032)--(-0.601924125231,3.46289893322);
\draw[gray, thin] (-0.800390097925,3.41110367032)--(-0.734569637512,3.17372122035);
\draw[gray, thin] (-0.800390097925,3.41110367032)--(-0.755068930141,3.1626517562);
\draw[gray, thin] (2.09631736118,2.71910275786)--(1.81520888125,2.80080863086);
\draw[gray, thin] (2.09631736118,2.71910275786)--(1.9169738529,2.53344014227);
\draw[gray, thin] (2.09631736118,2.71910275786)--(2.0340754208,2.78283991445);
\draw[gray, thin] (2.09631736118,2.71910275786)--(2.1819142425,2.66207609788);
\draw[gray, thin] (2.09631736118,2.71910275786)--(2.00586858961,2.67767871665);
\draw[gray, thin] (2.09631736118,2.71910275786)--(2.24609570584,2.84245535031);
\draw[gray, thin] (2.09631736118,2.71910275786)--(2.37151025483,2.63980662609);
\draw[gray, thin] (2.09631736118,2.71910275786)--(2.3390526497,2.82614533054);
\draw[gray, thin] (2.09631736118,2.71910275786)--(1.96011685487,2.94604282497);
\draw[gray, thin] (2.09631736118,2.71910275786)--(2.18101755796,2.98012319155);
\draw[gray, thin] (2.09631736118,2.71910275786)--(2.00891743463,3.00583380409);
\draw[gray, thin] (1.81520888125,2.80080863086)--(2.0340754208,2.78283991445);
\draw[gray, thin] (1.81520888125,2.80080863086)--(2.00586858961,2.67767871665);
\draw[gray, thin] (1.81520888125,2.80080863086)--(1.76719251823,2.94796011477);
\draw[gray, thin] (1.81520888125,2.80080863086)--(1.64305917702,2.87060798792);
\draw[gray, thin] (1.81520888125,2.80080863086)--(1.67537870942,2.97099690752);
\draw[gray, thin] (1.81520888125,2.80080863086)--(1.96011685487,2.94604282497);
\draw[gray, thin] (1.81520888125,2.80080863086)--(2.00891743463,3.00583380409);
\draw[gray, thin] (1.81520888125,2.80080863086)--(1.9169738529,2.53344014227);
\draw[gray, thin] (2.49369619534,2.82363444583)--(2.24609570584,2.84245535031);
\draw[gray, thin] (2.49369619534,2.82363444583)--(2.37151025483,2.63980662609);
\draw[gray, thin] (2.49369619534,2.82363444583)--(2.3390526497,2.82614533054);
\draw[gray, thin] (2.49369619534,2.82363444583)--(2.74951074597,2.71008643307);
\draw[gray, thin] (2.49369619534,2.82363444583)--(2.50688475939,2.57779496694);
\draw[gray, thin] (2.49369619534,2.82363444583)--(2.47028383763,2.87218212553);
\draw[gray, thin] (2.49369619534,2.82363444583)--(2.5941636429,3.01434387073);
\draw[gray, thin] (2.47028383763,2.87218212553)--(2.24609570584,2.84245535031);
\draw[gray, thin] (2.47028383763,2.87218212553)--(2.37151025483,2.63980662609);
\draw[gray, thin] (2.47028383763,2.87218212553)--(2.3390526497,2.82614533054);
\draw[gray, thin] (2.47028383763,2.87218212553)--(2.5941636429,3.01434387073);
\draw[gray, thin] (2.47028383763,2.87218212553)--(2.50688475939,2.57779496694);
\draw[gray, thin] (1.64305917702,2.87060798792)--(1.76719251823,2.94796011477);
\draw[gray, thin] (1.64305917702,2.87060798792)--(1.67537870942,2.97099690752);
\draw[gray, thin] (1.67537870942,2.97099690752)--(1.76719251823,2.94796011477);
\draw[gray, thin] (1.67537870942,2.97099690752)--(1.96011685487,2.94604282497);
\draw[gray, thin] (2.74951074597,2.71008643307)--(2.71780959029,2.45335545815);
\draw[gray, thin] (2.74951074597,2.71008643307)--(2.73832077693,2.56634396544);
\draw[gray, thin] (2.74951074597,2.71008643307)--(2.50688475939,2.57779496694);
\draw[gray, thin] (2.74951074597,2.71008643307)--(2.91110124212,2.90398730285);
\draw[gray, thin] (2.65747640595,3.12884109676)--(2.5941636429,3.01434387073);
\draw[gray, thin] (2.65747640595,3.12884109676)--(2.8137246018,3.09549514517);
\draw[gray, thin] (2.65747640595,3.12884109676)--(2.61316915407,3.39638326083);
\draw[gray, thin] (2.65747640595,3.12884109676)--(2.76406642139,3.3382742859);
\draw[gray, thin] (3.22616056548,2.63172680812)--(3.21458599546,2.46368296329);
\draw[gray, thin] (3.22616056548,2.63172680812)--(3.13021840046,2.65938890593);
\draw[gray, thin] (3.22616056548,2.63172680812)--(3.13595802319,2.70916902678);
\draw[gray, thin] (3.13021840046,2.65938890593)--(3.21458599546,2.46368296329);
\draw[gray, thin] (3.13021840046,2.65938890593)--(3.13595802319,2.70916902678);
\draw[gray, thin] (3.13021840046,2.65938890593)--(3.05082132169,2.89081522253);
\draw[gray, thin] (3.21458599546,2.46368296329)--(2.96425224353,2.39444259203);
\draw[gray, thin] (3.21458599546,2.46368296329)--(3.11586847226,2.28706433966);
\draw[gray, thin] (3.21458599546,2.46368296329)--(3.22708012416,2.27611246975);
\draw[gray, thin] (3.21458599546,2.46368296329)--(3.13595802319,2.70916902678);
\draw[gray, thin] (3.13595802319,2.70916902678)--(3.05082132169,2.89081522253);
\draw[gray, thin] (3.13595802319,2.70916902678)--(2.91110124212,2.90398730285);
\draw[gray, thin] (3.13595802319,2.70916902678)--(3.17085002089,3.00612426827);
\draw[gray, thin] (4.12535273497,3.16831127544)--(4.01595085282,3.07981349008);
\draw[gray, thin] (3.58153041769,3.11336774386)--(3.33574869861,2.99930389961);
\draw[gray, thin] (3.58153041769,3.11336774386)--(3.3998881379,3.03260850924);
\draw[gray, thin] (3.58153041769,3.11336774386)--(3.31408572632,3.01852613356);
\draw[gray, thin] (3.58153041769,3.11336774386)--(3.50565224945,3.15938472473);
\draw[gray, thin] (3.58153041769,3.11336774386)--(3.59107764673,3.32570535128);
\draw[gray, thin] (3.58153041769,3.11336774386)--(3.51363443537,3.1755684564);
\draw[gray, thin] (3.58153041769,3.11336774386)--(3.70880301508,3.2952809807);
\draw[gray, thin] (3.58153041769,3.11336774386)--(3.72870688637,3.32957901161);
\draw[gray, thin] (3.92610527709,2.84916131493)--(3.77465907475,2.62271162714);
\draw[gray, thin] (3.92610527709,2.84916131493)--(3.99978418039,2.82933107839);
\draw[gray, thin] (3.92610527709,2.84916131493)--(4.16274565349,2.69499263899);
\draw[gray, thin] (3.92610527709,2.84916131493)--(4.15551664012,2.67876774467);
\draw[gray, thin] (3.92610527709,2.84916131493)--(4.06669833615,2.79318437775);
\draw[gray, thin] (3.92610527709,2.84916131493)--(4.01595085282,3.07981349008);
\draw[gray, thin] (4.16274565349,2.69499263899)--(3.99978418039,2.82933107839);
\draw[gray, thin] (4.16274565349,2.69499263899)--(4.20322633729,2.47506479361);
\draw[gray, thin] (4.16274565349,2.69499263899)--(4.19844029201,2.65729887588);
\draw[gray, thin] (4.16274565349,2.69499263899)--(4.15551664012,2.67876774467);
\draw[gray, thin] (4.16274565349,2.69499263899)--(4.06669833615,2.79318437775);
\draw[gray, thin] (4.16274565349,2.69499263899)--(4.30956014623,2.85265029889);
\draw[gray, thin] (4.15551664012,2.67876774467)--(3.99978418039,2.82933107839);
\draw[gray, thin] (4.15551664012,2.67876774467)--(4.20322633729,2.47506479361);
\draw[gray, thin] (4.15551664012,2.67876774467)--(4.19844029201,2.65729887588);
\draw[gray, thin] (4.15551664012,2.67876774467)--(4.06669833615,2.79318437775);
\draw[gray, thin] (4.15551664012,2.67876774467)--(4.30956014623,2.85265029889);
\draw[gray, thin] (4.08536404955,1.93147349897)--(4.1639668006,1.7337113871);
\draw[gray, thin] (4.08536404955,1.93147349897)--(4.22302989061,1.85902548713);
\draw[gray, thin] (4.08536404955,1.93147349897)--(4.16137562935,1.95598946197);
\draw[gray, thin] (4.08536404955,1.93147349897)--(4.05433213898,1.75727155398);
\draw[gray, thin] (4.08536404955,1.93147349897)--(4.20991840934,1.8321433706);
\draw[gray, thin] (4.16137562935,1.95598946197)--(4.1639668006,1.7337113871);
\draw[gray, thin] (4.16137562935,1.95598946197)--(4.22302989061,1.85902548713);
\draw[gray, thin] (4.16137562935,1.95598946197)--(4.05433213898,1.75727155398);
\draw[gray, thin] (4.16137562935,1.95598946197)--(4.20991840934,1.8321433706);
\draw[gray, thin] (4.16137562935,1.95598946197)--(4.37282679608,2.04897521742);
\draw[gray, thin] (4.56111823872,1.90319780446)--(4.45222940426,1.6670422757);
\draw[gray, thin] (4.56111823872,1.90319780446)--(4.4780357989,1.84749688387);
\draw[gray, thin] (4.56111823872,1.90319780446)--(4.37282679608,2.04897521742);
\draw[gray, thin] (4.30956014623,2.85265029889)--(4.19844029201,2.65729887588);
\draw[gray, thin] (4.30956014623,2.85265029889)--(4.06669833615,2.79318437775);
\draw[gray, thin] (4.19844029201,2.65729887588)--(3.99978418039,2.82933107839);
\draw[gray, thin] (4.19844029201,2.65729887588)--(4.20322633729,2.47506479361);
\draw[gray, thin] (4.19844029201,2.65729887588)--(4.06669833615,2.79318437775);
\draw[gray, thin] (4.19844029201,2.65729887588)--(4.32239144241,2.42678030613);
\draw[gray, thin] (4.20322633729,2.47506479361)--(4.32239144241,2.42678030613);
\draw[gray, thin] (4.32239144241,2.42678030613)--(4.5456160526,2.46363774329);
\draw[gray, thin] (1.37591386978,3.04469089975)--(1.23631482847,3.12540855664);
\draw[gray, thin] (1.37591386978,3.04469089975)--(1.22038330905,3.23187223896);
\draw[gray, thin] (1.37591386978,3.04469089975)--(1.34878612961,3.24074676894);
\draw[gray, thin] (1.37591386978,3.04469089975)--(1.32202019638,3.25207637923);
\draw[gray, thin] (1.37591386978,3.04469089975)--(1.51009266398,3.25079158337);
\draw[gray, thin] (1.23631482847,3.12540855664)--(1.05485606706,2.91771022371);
\draw[gray, thin] (1.23631482847,3.12540855664)--(1.22038330905,3.23187223896);
\draw[gray, thin] (1.23631482847,3.12540855664)--(1.11224720252,3.29879911411);
\draw[gray, thin] (1.23631482847,3.12540855664)--(1.34878612961,3.24074676894);
\draw[gray, thin] (1.23631482847,3.12540855664)--(1.32202019638,3.25207637923);
\draw[gray, thin] (1.24586566491,2.63961122683)--(1.17305456864,2.48146142251);
\draw[gray, thin] (1.24586566491,2.63961122683)--(1.16618312703,2.7222994235);
\draw[gray, thin] (1.24586566491,2.63961122683)--(1.35269517845,2.68012635814);
\draw[gray, thin] (1.16618312703,2.7222994235)--(1.17305456864,2.48146142251);
\draw[gray, thin] (1.16618312703,2.7222994235)--(1.35269517845,2.68012635814);
\draw[gray, thin] (1.16618312703,2.7222994235)--(1.05485606706,2.91771022371);
\draw[gray, thin] (1.35269517845,2.68012635814)--(1.17305456864,2.48146142251);
\draw[gray, thin] (1.11224720252,3.29879911411)--(0.890312555839,3.46522637451);
\draw[gray, thin] (1.11224720252,3.29879911411)--(0.863835655995,3.451165085);
\draw[gray, thin] (1.11224720252,3.29879911411)--(1.1228502395,3.44902490464);
\draw[gray, thin] (1.11224720252,3.29879911411)--(1.22038330905,3.23187223896);
\draw[gray, thin] (1.11224720252,3.29879911411)--(1.34878612961,3.24074676894);
\draw[gray, thin] (1.11224720252,3.29879911411)--(1.32202019638,3.25207637923);
\draw[gray, thin] (1.11224720252,3.29879911411)--(1.18531103271,3.48108315577);
\draw[gray, thin] (1.22038330905,3.23187223896)--(1.1228502395,3.44902490464);
\draw[gray, thin] (1.22038330905,3.23187223896)--(1.34878612961,3.24074676894);
\draw[gray, thin] (1.22038330905,3.23187223896)--(1.32202019638,3.25207637923);
\draw[gray, thin] (1.22038330905,3.23187223896)--(1.51009266398,3.25079158337);
\draw[gray, thin] (1.22038330905,3.23187223896)--(1.18531103271,3.48108315577);
\draw[gray, thin] (1.18531103271,3.48108315577)--(0.890312555839,3.46522637451);
\draw[gray, thin] (1.18531103271,3.48108315577)--(0.973505307514,3.69266341747);
\draw[gray, thin] (1.18531103271,3.48108315577)--(1.1228502395,3.44902490464);
\draw[gray, thin] (1.18531103271,3.48108315577)--(1.34878612961,3.24074676894);
\draw[gray, thin] (1.18531103271,3.48108315577)--(1.32202019638,3.25207637923);
\draw[gray, thin] (-0.466158678298,2.87334766909)--(-0.61354183064,2.97997796795);
\draw[gray, thin] (-0.466158678298,2.87334766909)--(-0.333773366386,3.03732782041);
\draw[gray, thin] (0.890510909022,3.07762610786)--(0.830128080598,2.96678603164);
\draw[gray, thin] (0.890510909022,3.07762610786)--(0.849244543293,3.10779861586);
\draw[gray, thin] (0.890510909022,3.07762610786)--(1.05485606706,2.91771022371);
\draw[gray, thin] (0.890510909022,3.07762610786)--(0.689098874474,3.19191857054);
\draw[gray, thin] (0.849244543293,3.10779861586)--(0.560603450907,3.06817411045);
\draw[gray, thin] (0.849244543293,3.10779861586)--(0.830128080598,2.96678603164);
\draw[gray, thin] (0.849244543293,3.10779861586)--(1.05485606706,2.91771022371);
\draw[gray, thin] (0.849244543293,3.10779861586)--(0.689098874474,3.19191857054);
\draw[gray, thin] (0.830128080598,2.96678603164)--(0.560603450907,3.06817411045);
\draw[gray, thin] (0.830128080598,2.96678603164)--(1.05485606706,2.91771022371);
\draw[gray, thin] (0.830128080598,2.96678603164)--(0.689098874474,3.19191857054);
\draw[gray, thin] (0.708373316132,2.6879216736)--(0.501023443443,2.51785366332);
\draw[gray, thin] (0.708373316132,2.6879216736)--(0.479517239432,2.52926009446);
\draw[gray, thin] (0.708373316132,2.6879216736)--(0.543897352094,2.55097620668);
\draw[gray, thin] (0.708373316132,2.6879216736)--(0.653422828706,2.71451414782);
\draw[gray, thin] (0.708373316132,2.6879216736)--(0.435576860147,2.64269497871);
\draw[gray, thin] (0.708373316132,2.6879216736)--(0.544160238267,2.86146328923);
\draw[gray, thin] (0.708373316132,2.6879216736)--(0.785976916127,2.59095264625);
\draw[gray, thin] (0.785976916127,2.59095264625)--(0.501023443443,2.51785366332);
\draw[gray, thin] (0.785976916127,2.59095264625)--(0.543897352094,2.55097620668);
\draw[gray, thin] (0.785976916127,2.59095264625)--(0.583634288215,2.38361387808);
\draw[gray, thin] (0.785976916127,2.59095264625)--(0.653422828706,2.71451414782);
\draw[gray, thin] (0.785976916127,2.59095264625)--(1.01778051225,2.41795567678);
\draw[gray, thin] (1.1228502395,3.44902490464)--(0.890312555839,3.46522637451);
\draw[gray, thin] (1.1228502395,3.44902490464)--(0.863835655995,3.451165085);
\draw[gray, thin] (1.1228502395,3.44902490464)--(1.32202019638,3.25207637923);
\draw[gray, thin] (1.1228502395,3.44902490464)--(0.904741232826,3.58807335177);
\draw[gray, thin] (1.1228502395,3.44902490464)--(0.973505307514,3.69266341747);
\draw[gray, thin] (1.23746799858,4.66184217243)--(1.27936093388,4.36586122162);
\draw[gray, thin] (1.23746799858,4.66184217243)--(1.149215653,4.44905302651);
\draw[gray, thin] (1.23746799858,4.66184217243)--(1.24339657684,4.43478582449);
\draw[gray, thin] (1.23746799858,4.66184217243)--(1.50904604112,4.57639532554);
\draw[gray, thin] (1.23746799858,4.66184217243)--(1.44208361473,4.4803935939);
\draw[gray, thin] (0.0781461876848,0.544920795153)--(0.0397053790659,0.748844712797);
\draw[gray, thin] (0.0781461876848,0.544920795153)--(-0.0388960996552,0.812920366676);
\draw[gray, thin] (0.0781461876848,0.544920795153)--(0.163675802598,0.373199801677);
\draw[gray, thin] (0.364022338712,0.426487540088)--(0.163675802598,0.373199801677);
\draw[gray, thin] (0.0397053790659,0.748844712797)--(-0.229425385411,0.759322023261);
\draw[gray, thin] (0.0397053790659,0.748844712797)--(-0.0388960996552,0.812920366676);
\draw[gray, thin] (0.0397053790659,0.748844712797)--(-0.000276799098034,0.955196249526);
\draw[gray, thin] (0.0397053790659,0.748844712797)--(0.00755314917777,0.856120004336);
\draw[gray, thin] (0.0397053790659,0.748844712797)--(0.251458583679,0.869305634034);
\draw[gray, thin] (1.05768780608,1.00327828327)--(1.16283916931,1.0612448861);
\draw[gray, thin] (1.05768780608,1.00327828327)--(1.35434640769,1.01993808972);
\draw[gray, thin] (1.05768780608,1.00327828327)--(1.34933012365,1.02082704764);
\draw[gray, thin] (1.05768780608,1.00327828327)--(1.16651682865,1.09589313239);
\draw[gray, thin] (1.05768780608,1.00327828327)--(1.03288034779,1.18132074514);
\draw[gray, thin] (1.05768780608,1.00327828327)--(1.21980201793,1.20672459464);
\draw[gray, thin] (1.37901614813,1.47505508904)--(1.15210889116,1.31356266078);
\draw[gray, thin] (1.37901614813,1.47505508904)--(1.11931380883,1.4578090183);
\draw[gray, thin] (1.34933012365,1.02082704764)--(1.16283916931,1.0612448861);
\draw[gray, thin] (1.34933012365,1.02082704764)--(1.35434640769,1.01993808972);
\draw[gray, thin] (1.34933012365,1.02082704764)--(1.61626888962,0.956762378748);
\draw[gray, thin] (1.34933012365,1.02082704764)--(1.16651682865,1.09589313239);
\draw[gray, thin] (1.34933012365,1.02082704764)--(1.21980201793,1.20672459464);
\draw[gray, thin] (1.34933012365,1.02082704764)--(1.43916099867,1.16582405509);
\draw[gray, thin] (1.35434640769,1.01993808972)--(1.16283916931,1.0612448861);
\draw[gray, thin] (1.35434640769,1.01993808972)--(1.61626888962,0.956762378748);
\draw[gray, thin] (1.35434640769,1.01993808972)--(1.16651682865,1.09589313239);
\draw[gray, thin] (1.35434640769,1.01993808972)--(1.21980201793,1.20672459464);
\draw[gray, thin] (1.35434640769,1.01993808972)--(1.43916099867,1.16582405509);
\draw[gray, thin] (1.61626888962,0.956762378748)--(1.77409607453,0.965679410623);
\draw[gray, thin] (1.61626888962,0.956762378748)--(1.43916099867,1.16582405509);
\draw[gray, thin] (1.61626888962,0.956762378748)--(1.61306379485,1.21006064463);
\draw[gray, thin] (1.9252059471,1.38502278033)--(1.8602242131,1.61148804788);
\draw[gray, thin] (1.9252059471,1.38502278033)--(2.14981736578,1.41163987109);
\draw[gray, thin] (1.9252059471,1.38502278033)--(2.18762361341,1.49076702362);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.18497960733,1.57481482829);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.18762361341,1.49076702362);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.18430798187,1.8130352018);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.17664619501,1.75365045057);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.18421125243,1.84734438725);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.16441331749,1.83971084385);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.18424392854,1.8357544242);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.24516464379,1.50316770118);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.38140781926,1.6545315157);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.39359185778,1.92719244693);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.32047192448,1.77085132358);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.59253226478,1.77369273016);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.5538718102,1.68431947446);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.53531104856,1.7963961409);
\draw[gray, thin] (2.29729216454,1.75266534835)--(2.25060758767,1.97761007425);
\draw[gray, thin] (2.89742984253,0.57948811391)--(2.63210248165,0.638149582173);
\draw[gray, thin] (2.89742984253,0.57948811391)--(2.70405029031,0.606266378627);
\draw[gray, thin] (2.89742984253,0.57948811391)--(3.02629492262,0.381908041598);
\draw[gray, thin] (2.89742984253,0.57948811391)--(2.82987656855,0.70813070058);
\draw[gray, thin] (2.89742984253,0.57948811391)--(2.82162629575,0.568729817082);
\draw[gray, thin] (2.89742984253,0.57948811391)--(2.89175156868,0.679934451205);
\draw[gray, thin] (2.89742984253,0.57948811391)--(2.88977168079,0.692182021783);
\draw[gray, thin] (3.34908369785,0.991894161458)--(3.10448574831,0.822765325038);
\draw[gray, thin] (3.34908369785,0.991894161458)--(3.44733581493,1.02580514857);
\draw[gray, thin] (3.34908369785,0.991894161458)--(3.5888296637,1.03125353147);
\draw[gray, thin] (3.44733581493,1.02580514857)--(3.5888296637,1.03125353147);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.18497960733,1.57481482829);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.18762361341,1.49076702362);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.42016155208,1.43558463075);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.44712923882,1.39013655446);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.24516464379,1.50316770118);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.18430798187,1.8130352018);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.17664619501,1.75365045057);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.18421125243,1.84734438725);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.16441331749,1.83971084385);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.18424392854,1.8357544242);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.39359185778,1.92719244693);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.32047192448,1.77085132358);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.59253226478,1.77369273016);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.5538718102,1.68431947446);
\draw[gray, thin] (2.38140781926,1.6545315157)--(2.53531104856,1.7963961409);
\draw[gray, thin] (2.44712923882,1.39013655446)--(2.14981736578,1.41163987109);
\draw[gray, thin] (2.44712923882,1.39013655446)--(2.18762361341,1.49076702362);
\draw[gray, thin] (2.44712923882,1.39013655446)--(2.3014454043,1.23612590904);
\draw[gray, thin] (2.44712923882,1.39013655446)--(2.26760315373,1.27205064352);
\draw[gray, thin] (2.44712923882,1.39013655446)--(2.42016155208,1.43558463075);
\draw[gray, thin] (2.44712923882,1.39013655446)--(2.24516464379,1.50316770118);
\draw[gray, thin] (2.42016155208,1.43558463075)--(2.14981736578,1.41163987109);
\draw[gray, thin] (2.42016155208,1.43558463075)--(2.18497960733,1.57481482829);
\draw[gray, thin] (2.42016155208,1.43558463075)--(2.18762361341,1.49076702362);
\draw[gray, thin] (2.42016155208,1.43558463075)--(2.3014454043,1.23612590904);
\draw[gray, thin] (2.42016155208,1.43558463075)--(2.26760315373,1.27205064352);
\draw[gray, thin] (2.42016155208,1.43558463075)--(2.24516464379,1.50316770118);
\draw[gray, thin] (2.42016155208,1.43558463075)--(2.5538718102,1.68431947446);
\draw[gray, thin] (2.93834539934,1.97039807335)--(3.07118690243,1.73128354365);
\draw[gray, thin] (2.93834539934,1.97039807335)--(2.91534890243,1.67327919209);
\draw[gray, thin] (2.17664619501,1.75365045057)--(1.88984558968,1.80090406491);
\draw[gray, thin] (2.17664619501,1.75365045057)--(2.18497960733,1.57481482829);
\draw[gray, thin] (2.17664619501,1.75365045057)--(2.18762361341,1.49076702362);
\draw[gray, thin] (2.17664619501,1.75365045057)--(2.18430798187,1.8130352018);
\draw[gray, thin] (2.17664619501,1.75365045057)--(2.18421125243,1.84734438725);
\draw[gray, thin] (2.17664619501,1.75365045057)--(2.16441331749,1.83971084385);
\draw[gray, thin] (2.17664619501,1.75365045057)--(2.18424392854,1.8357544242);
\draw[gray, thin] (2.17664619501,1.75365045057)--(2.39359185778,1.92719244693);
\draw[gray, thin] (2.17664619501,1.75365045057)--(2.32047192448,1.77085132358);
\draw[gray, thin] (2.17664619501,1.75365045057)--(2.25060758767,1.97761007425);
\draw[gray, thin] (2.17664619501,1.75365045057)--(2.24516464379,1.50316770118);
\draw[gray, thin] (1.99722448441,2.22476177215)--(2.18338945672,2.13882898858);
\draw[gray, thin] (1.99722448441,2.22476177215)--(2.13309069664,2.08862645304);
\draw[gray, thin] (1.99722448441,2.22476177215)--(2.0738958577,2.26205633597);
\draw[gray, thin] (1.99722448441,2.22476177215)--(2.13014987335,2.13602188845);
\draw[gray, thin] (1.99722448441,2.22476177215)--(2.02553084695,2.29304652724);
\draw[gray, thin] (1.53837506534,2.38830117592)--(1.73757324043,2.44337062364);
\draw[gray, thin] (4.58636690344,1.04053877432)--(4.52911690274,0.948025323431);
\draw[gray, thin] (4.58636690344,1.04053877432)--(4.51059164466,0.839240016687);
\draw[gray, thin] (4.58636690344,1.04053877432)--(4.51833835838,0.836143400297);
\draw[gray, thin] (4.58636690344,1.04053877432)--(4.43472928483,0.82963916387);
\draw[gray, thin] (4.58636690344,1.04053877432)--(4.43473110994,0.829528189098);
\draw[gray, thin] (4.58636690344,1.04053877432)--(4.66975366777,1.03188694863);
\draw[gray, thin] (4.58636690344,1.04053877432)--(4.47547103533,1.09368788591);
\draw[gray, thin] (4.58636690344,1.04053877432)--(4.6363662211,1.22492652525);
\draw[gray, thin] (4.47547103533,1.09368788591)--(4.22960892411,1.15064788249);
\draw[gray, thin] (4.47547103533,1.09368788591)--(4.52911690274,0.948025323431);
\draw[gray, thin] (4.47547103533,1.09368788591)--(4.51059164466,0.839240016687);
\draw[gray, thin] (4.47547103533,1.09368788591)--(4.51833835838,0.836143400297);
\draw[gray, thin] (4.47547103533,1.09368788591)--(4.43472928483,0.82963916387);
\draw[gray, thin] (4.47547103533,1.09368788591)--(4.43473110994,0.829528189098);
\draw[gray, thin] (4.47547103533,1.09368788591)--(4.33289192285,1.35302102001);
\draw[gray, thin] (4.47547103533,1.09368788591)--(4.6363662211,1.22492652525);
\draw[gray, thin] (4.47547103533,1.09368788591)--(4.40590081027,1.38441058005);
\draw[gray, thin] (4.47547103533,1.09368788591)--(4.66975366777,1.03188694863);
\draw[gray, thin] (4.66975366777,1.03188694863)--(4.52911690274,0.948025323431);
\draw[gray, thin] (4.66975366777,1.03188694863)--(4.51059164466,0.839240016687);
\draw[gray, thin] (4.66975366777,1.03188694863)--(4.51833835838,0.836143400297);
\draw[gray, thin] (4.66975366777,1.03188694863)--(4.81307204017,1.27034851679);
\draw[gray, thin] (4.66975366777,1.03188694863)--(4.6363662211,1.22492652525);
\draw[gray, thin] (4.66975366777,1.03188694863)--(4.9249942752,1.17567127788);
\draw[gray, thin] (4.52911690274,0.948025323431)--(4.51059164466,0.839240016687);
\draw[gray, thin] (4.52911690274,0.948025323431)--(4.51833835838,0.836143400297);
\draw[gray, thin] (4.52911690274,0.948025323431)--(4.43472928483,0.82963916387);
\draw[gray, thin] (4.52911690274,0.948025323431)--(4.43473110994,0.829528189098);
\draw[gray, thin] (4.52911690274,0.948025323431)--(4.6363662211,1.22492652525);
\draw[gray, thin] (3.81325311163,0.359079156666)--(3.95294791702,0.13678719725);
\draw[gray, thin] (3.81325311163,0.359079156666)--(3.85398422309,0.404319221719);
\draw[gray, thin] (3.81325311163,0.359079156666)--(3.98173168121,0.407947306291);
\draw[gray, thin] (3.81325311163,0.359079156666)--(3.76908725172,0.462057638762);
\draw[gray, thin] (3.81325311163,0.359079156666)--(4.00228279917,0.374013276199);
\draw[gray, thin] (3.81325311163,0.359079156666)--(4.03210846992,0.187746022523);
\draw[gray, thin] (3.81325311163,0.359079156666)--(3.56373867541,0.497533030085);
\draw[gray, thin] (3.81325311163,0.359079156666)--(3.87197051535,0.508431382711);
\draw[gray, thin] (3.98173168121,0.407947306291)--(3.95294791702,0.13678719725);
\draw[gray, thin] (3.98173168121,0.407947306291)--(3.85398422309,0.404319221719);
\draw[gray, thin] (3.98173168121,0.407947306291)--(3.76908725172,0.462057638762);
\draw[gray, thin] (3.98173168121,0.407947306291)--(4.00228279917,0.374013276199);
\draw[gray, thin] (3.98173168121,0.407947306291)--(4.03210846992,0.187746022523);
\draw[gray, thin] (3.98173168121,0.407947306291)--(4.14622451111,0.444435449275);
\draw[gray, thin] (3.98173168121,0.407947306291)--(4.1245334659,0.395156818339);
\draw[gray, thin] (3.98173168121,0.407947306291)--(3.87197051535,0.508431382711);
\draw[gray, thin] (4.00228279917,0.374013276199)--(3.98119988017,0.0981007108802);
\draw[gray, thin] (4.00228279917,0.374013276199)--(3.95294791702,0.13678719725);
\draw[gray, thin] (4.00228279917,0.374013276199)--(3.85398422309,0.404319221719);
\draw[gray, thin] (4.00228279917,0.374013276199)--(3.76908725172,0.462057638762);
\draw[gray, thin] (4.00228279917,0.374013276199)--(4.03210846992,0.187746022523);
\draw[gray, thin] (4.00228279917,0.374013276199)--(4.14622451111,0.444435449275);
\draw[gray, thin] (4.00228279917,0.374013276199)--(4.1245334659,0.395156818339);
\draw[gray, thin] (4.00228279917,0.374013276199)--(3.87197051535,0.508431382711);
\draw[gray, thin] (3.85398422309,0.404319221719)--(3.95294791702,0.13678719725);
\draw[gray, thin] (3.85398422309,0.404319221719)--(3.76908725172,0.462057638762);
\draw[gray, thin] (3.85398422309,0.404319221719)--(4.03210846992,0.187746022523);
\draw[gray, thin] (3.85398422309,0.404319221719)--(4.14622451111,0.444435449275);
\draw[gray, thin] (3.85398422309,0.404319221719)--(4.1245334659,0.395156818339);
\draw[gray, thin] (3.85398422309,0.404319221719)--(3.87197051535,0.508431382711);
\draw[gray, thin] (3.85398422309,0.404319221719)--(3.81124777008,0.678460207529);
\draw[gray, thin] (3.81124777008,0.678460207529)--(3.76908725172,0.462057638762);
\draw[gray, thin] (3.81124777008,0.678460207529)--(3.85044181232,0.740888270675);
\draw[gray, thin] (3.81124777008,0.678460207529)--(3.87197051535,0.508431382711);
\draw[gray, thin] (3.81124777008,0.678460207529)--(3.67188584406,0.824150009102);
\draw[gray, thin] (3.81124777008,0.678460207529)--(3.87386063496,0.92513314399);
\draw[gray, thin] (3.81124777008,0.678460207529)--(3.83417557335,0.778449453803);
\draw[gray, thin] (3.85044181232,0.740888270675)--(3.76908725172,0.462057638762);
\draw[gray, thin] (3.85044181232,0.740888270675)--(3.87197051535,0.508431382711);
\draw[gray, thin] (3.85044181232,0.740888270675)--(3.67188584406,0.824150009102);
\draw[gray, thin] (3.85044181232,0.740888270675)--(3.87386063496,0.92513314399);
\draw[gray, thin] (3.85044181232,0.740888270675)--(3.83417557335,0.778449453803);
\draw[gray, thin] (3.85044181232,0.740888270675)--(4.09168334148,0.800376598799);
\draw[gray, thin] (3.83417557335,0.778449453803)--(3.67188584406,0.824150009102);
\draw[gray, thin] (3.83417557335,0.778449453803)--(3.87197051535,0.508431382711);
\draw[gray, thin] (3.83417557335,0.778449453803)--(3.87386063496,0.92513314399);
\draw[gray, thin] (3.83417557335,0.778449453803)--(4.09168334148,0.800376598799);
\draw[gray, thin] (5.2781945573,-0.477539828179)--(4.98774115116,-0.475317317938);
\draw[gray, thin] (5.2781945573,-0.477539828179)--(5.04673134519,-0.53714287617);
\draw[gray, thin] (5.2781945573,-0.477539828179)--(5.21582761709,-0.544401719952);
\draw[gray, thin] (5.2781945573,-0.477539828179)--(5.03762336643,-0.30016223555);
\draw[gray, thin] (4.15358809485,-0.655072579566)--(3.96066648497,-0.746336555367);
\draw[gray, thin] (4.15358809485,-0.655072579566)--(3.99178189273,-0.788239202017);
\draw[gray, thin] (4.15358809485,-0.655072579566)--(3.91047674359,-0.722869052113);
\draw[gray, thin] (4.15358809485,-0.655072579566)--(4.17684851626,-0.900376080074);
\draw[gray, thin] (4.15358809485,-0.655072579566)--(4.09930858023,-0.759321633194);
\draw[gray, thin] (4.15358809485,-0.655072579566)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (4.15358809485,-0.655072579566)--(4.00911605487,-0.68795662435);
\draw[gray, thin] (4.15358809485,-0.655072579566)--(4.40122622849,-0.570433194158);
\draw[gray, thin] (3.21713130603,0.467697553918)--(3.02629492262,0.381908041598);
\draw[gray, thin] (3.21713130603,0.467697553918)--(3.24263062036,0.460861062691);
\draw[gray, thin] (3.21713130603,0.467697553918)--(3.14659488855,0.396601870126);
\draw[gray, thin] (3.21713130603,0.467697553918)--(3.44848923025,0.422826250815);
\draw[gray, thin] (3.21713130603,0.467697553918)--(3.48560899029,0.380480922684);
\draw[gray, thin] (3.21713130603,0.467697553918)--(3.44415798031,0.465663880195);
\draw[gray, thin] (3.24263062036,0.460861062691)--(3.02629492262,0.381908041598);
\draw[gray, thin] (3.24263062036,0.460861062691)--(3.14659488855,0.396601870126);
\draw[gray, thin] (3.24263062036,0.460861062691)--(3.44848923025,0.422826250815);
\draw[gray, thin] (3.24263062036,0.460861062691)--(3.48560899029,0.380480922684);
\draw[gray, thin] (3.24263062036,0.460861062691)--(3.44415798031,0.465663880195);
\draw[gray, thin] (2.86244332514,0.277473978426)--(2.7672798445,0.126541362426);
\draw[gray, thin] (2.86244332514,0.277473978426)--(2.60277700621,0.133498739916);
\draw[gray, thin] (2.86244332514,0.277473978426)--(2.5920371724,0.406931282969);
\draw[gray, thin] (2.86244332514,0.277473978426)--(2.84777828712,0.0808276075452);
\draw[gray, thin] (2.86244332514,0.277473978426)--(3.02629492262,0.381908041598);
\draw[gray, thin] (2.86244332514,0.277473978426)--(3.01617028861,0.241539696429);
\draw[gray, thin] (2.86244332514,0.277473978426)--(2.82162629575,0.568729817082);
\draw[gray, thin] (3.14659488855,0.396601870126)--(3.02629492262,0.381908041598);
\draw[gray, thin] (3.14659488855,0.396601870126)--(3.01617028861,0.241539696429);
\draw[gray, thin] (3.02629492262,0.381908041598)--(3.01617028861,0.241539696429);
\draw[gray, thin] (3.02629492262,0.381908041598)--(2.82162629575,0.568729817082);
\draw[gray, thin] (3.01617028861,0.241539696429)--(2.7672798445,0.126541362426);
\draw[gray, thin] (3.01617028861,0.241539696429)--(2.84777828712,0.0808276075452);
\draw[gray, thin] (3.01617028861,0.241539696429)--(3.17608243587,0.0717382919797);
\draw[gray, thin] (3.5888296637,1.03125353147)--(3.67188584406,0.824150009102);
\draw[gray, thin] (3.5888296637,1.03125353147)--(3.64055797895,1.29119063802);
\draw[gray, thin] (3.67188584406,0.824150009102)--(3.87386063496,0.92513314399);
\draw[gray, thin] (2.19219496906,0.374554185583)--(2.09105021772,0.334449408387);
\draw[gray, thin] (2.19219496906,0.374554185583)--(2.16801428992,0.167120527943);
\draw[gray, thin] (2.19219496906,0.374554185583)--(2.30229119223,0.449021515835);
\draw[gray, thin] (2.19219496906,0.374554185583)--(2.23536561888,0.375766716795);
\draw[gray, thin] (2.19219496906,0.374554185583)--(2.34063932295,0.224681159205);
\draw[gray, thin] (2.19219496906,0.374554185583)--(2.1434516692,0.471020840493);
\draw[gray, thin] (2.23536561888,0.375766716795)--(2.09105021772,0.334449408387);
\draw[gray, thin] (2.23536561888,0.375766716795)--(2.16801428992,0.167120527943);
\draw[gray, thin] (2.23536561888,0.375766716795)--(2.30229119223,0.449021515835);
\draw[gray, thin] (2.23536561888,0.375766716795)--(2.48459729326,0.452018740702);
\draw[gray, thin] (2.23536561888,0.375766716795)--(2.34063932295,0.224681159205);
\draw[gray, thin] (2.23536561888,0.375766716795)--(2.1434516692,0.471020840493);
\draw[gray, thin] (3.93944357944,-0.0261194985801)--(3.86172114723,-0.239852142936);
\draw[gray, thin] (3.93944357944,-0.0261194985801)--(3.88931339831,-0.242190682331);
\draw[gray, thin] (3.93944357944,-0.0261194985801)--(3.78995897297,-0.261963514416);
\draw[gray, thin] (3.93944357944,-0.0261194985801)--(3.98119988017,0.0981007108802);
\draw[gray, thin] (3.93944357944,-0.0261194985801)--(3.95294791702,0.13678719725);
\draw[gray, thin] (3.93944357944,-0.0261194985801)--(3.76761934666,-0.0625391165618);
\draw[gray, thin] (3.93944357944,-0.0261194985801)--(4.03210846992,0.187746022523);
\draw[gray, thin] (5.09946010448,-1.28893494824)--(4.88267794273,-1.35946380979);
\draw[gray, thin] (5.09946010448,-1.28893494824)--(4.85920951976,-1.35339145255);
\draw[gray, thin] (5.09946010448,-1.28893494824)--(4.9531103584,-1.39324983085);
\draw[gray, thin] (5.09946010448,-1.28893494824)--(4.93604471274,-1.3674441463);
\draw[gray, thin] (5.09946010448,-1.28893494824)--(4.96459691171,-1.08900391793);
\draw[gray, thin] (5.09946010448,-1.28893494824)--(5.09243925657,-1.31110913228);
\draw[gray, thin] (5.09946010448,-1.28893494824)--(5.08466450316,-1.3170352212);
\draw[gray, thin] (5.08466450316,-1.3170352212)--(4.88267794273,-1.35946380979);
\draw[gray, thin] (5.08466450316,-1.3170352212)--(4.79888564125,-1.33578276294);
\draw[gray, thin] (5.08466450316,-1.3170352212)--(4.85920951976,-1.35339145255);
\draw[gray, thin] (5.08466450316,-1.3170352212)--(4.91072926825,-1.55885990256);
\draw[gray, thin] (5.08466450316,-1.3170352212)--(4.9531103584,-1.39324983085);
\draw[gray, thin] (5.08466450316,-1.3170352212)--(4.93604471274,-1.3674441463);
\draw[gray, thin] (5.08466450316,-1.3170352212)--(4.96459691171,-1.08900391793);
\draw[gray, thin] (5.08466450316,-1.3170352212)--(5.09243925657,-1.31110913228);
\draw[gray, thin] (5.09243925657,-1.31110913228)--(4.88267794273,-1.35946380979);
\draw[gray, thin] (5.09243925657,-1.31110913228)--(4.79888564125,-1.33578276294);
\draw[gray, thin] (5.09243925657,-1.31110913228)--(4.85920951976,-1.35339145255);
\draw[gray, thin] (5.09243925657,-1.31110913228)--(4.9531103584,-1.39324983085);
\draw[gray, thin] (5.09243925657,-1.31110913228)--(4.93604471274,-1.3674441463);
\draw[gray, thin] (5.09243925657,-1.31110913228)--(4.96459691171,-1.08900391793);
\draw[gray, thin] (4.84043522452,-0.738178932088)--(4.83487086925,-0.999895603685);
\draw[gray, thin] (4.84043522452,-0.738178932088)--(4.71484308717,-0.906692864126);
\draw[gray, thin] (4.84043522452,-0.738178932088)--(4.72915050672,-0.858283676821);
\draw[gray, thin] (4.84043522452,-0.738178932088)--(4.61705830753,-0.869819475659);
\draw[gray, thin] (4.84043522452,-0.738178932088)--(4.69374387335,-0.905879162706);
\draw[gray, thin] (4.84043522452,-0.738178932088)--(4.64783488502,-0.727269000785);
\draw[gray, thin] (4.84043522452,-0.738178932088)--(5.04673134519,-0.53714287617);
\draw[gray, thin] (4.25790854196,-1.75396367226)--(4.19539660313,-1.98610504934);
\draw[gray, thin] (4.25790854196,-1.75396367226)--(4.0110426591,-1.65530097595);
\draw[gray, thin] (4.25790854196,-1.75396367226)--(4.26842466318,-1.69848773962);
\draw[gray, thin] (4.25790854196,-1.75396367226)--(4.3754927646,-1.88078331918);
\draw[gray, thin] (4.25790854196,-1.75396367226)--(4.13181829688,-1.61960612842);
\draw[gray, thin] (4.25790854196,-1.75396367226)--(4.14167452516,-1.63341113598);
\draw[gray, thin] (4.25790854196,-1.75396367226)--(4.31196067375,-1.63139857337);
\draw[gray, thin] (4.26842466318,-1.69848773962)--(4.19539660313,-1.98610504934);
\draw[gray, thin] (4.26842466318,-1.69848773962)--(4.0110426591,-1.65530097595);
\draw[gray, thin] (4.26842466318,-1.69848773962)--(4.3754927646,-1.88078331918);
\draw[gray, thin] (4.26842466318,-1.69848773962)--(4.13181829688,-1.61960612842);
\draw[gray, thin] (4.26842466318,-1.69848773962)--(4.14167452516,-1.63341113598);
\draw[gray, thin] (4.26842466318,-1.69848773962)--(4.31196067375,-1.63139857337);
\draw[gray, thin] (4.15716214823,-1.39951500456)--(3.96616967909,-1.51320257449);
\draw[gray, thin] (4.15716214823,-1.39951500456)--(4.0110426591,-1.65530097595);
\draw[gray, thin] (4.15716214823,-1.39951500456)--(4.13181829688,-1.61960612842);
\draw[gray, thin] (4.15716214823,-1.39951500456)--(4.14167452516,-1.63341113598);
\draw[gray, thin] (4.15716214823,-1.39951500456)--(4.31196067375,-1.63139857337);
\draw[gray, thin] (4.15716214823,-1.39951500456)--(4.3624787517,-1.24739081719);
\draw[gray, thin] (4.64783488502,-0.727269000785)--(4.53640760863,-0.841853020189);
\draw[gray, thin] (4.64783488502,-0.727269000785)--(4.40174585145,-0.838406153452);
\draw[gray, thin] (4.64783488502,-0.727269000785)--(4.40122622849,-0.570433194158);
\draw[gray, thin] (4.64783488502,-0.727269000785)--(4.56566286257,-0.481261621135);
\draw[gray, thin] (4.64783488502,-0.727269000785)--(4.71484308717,-0.906692864126);
\draw[gray, thin] (4.64783488502,-0.727269000785)--(4.72915050672,-0.858283676821);
\draw[gray, thin] (4.64783488502,-0.727269000785)--(4.61705830753,-0.869819475659);
\draw[gray, thin] (4.64783488502,-0.727269000785)--(4.69374387335,-0.905879162706);
\draw[gray, thin] (4.3624787517,-1.24739081719)--(4.11882189067,-1.07870045589);
\draw[gray, thin] (4.3624787517,-1.24739081719)--(4.24604711778,-1.0480566471);
\draw[gray, thin] (4.3624787517,-1.24739081719)--(4.19233871906,-1.08014357941);
\draw[gray, thin] (4.3624787517,-1.24739081719)--(4.55909055766,-1.45492186327);
\draw[gray, thin] (4.3624787517,-1.24739081719)--(4.59606055727,-1.30090991321);
\draw[gray, thin] (4.3624787517,-1.24739081719)--(4.48122333612,-1.0275783086);
\draw[gray, thin] (4.3624787517,-1.24739081719)--(4.36689399095,-0.968833311077);
\draw[gray, thin] (0.362992991388,-2.48212700677)--(0.21319827489,-2.48757128843);
\draw[gray, thin] (0.362992991388,-2.48212700677)--(0.269138251006,-2.42657536932);
\draw[gray, thin] (0.362992991388,-2.48212700677)--(0.206509249057,-2.52673938306);
\draw[gray, thin] (0.362992991388,-2.48212700677)--(0.439180848835,-2.25123597613);
\draw[gray, thin] (0.362992991388,-2.48212700677)--(0.472223422795,-2.40152647341);
\draw[gray, thin] (0.362992991388,-2.48212700677)--(0.547178245052,-2.58285841739);
\draw[gray, thin] (0.206509249057,-2.52673938306)--(0.00401314028649,-2.53943975284);
\draw[gray, thin] (0.206509249057,-2.52673938306)--(0.21319827489,-2.48757128843);
\draw[gray, thin] (0.206509249057,-2.52673938306)--(0.269138251006,-2.42657536932);
\draw[gray, thin] (0.206509249057,-2.52673938306)--(0.472223422795,-2.40152647341);
\draw[gray, thin] (0.21319827489,-2.48757128843)--(0.00401314028649,-2.53943975284);
\draw[gray, thin] (0.21319827489,-2.48757128843)--(-0.0226740161919,-2.30222703541);
\draw[gray, thin] (0.21319827489,-2.48757128843)--(0.269138251006,-2.42657536932);
\draw[gray, thin] (0.21319827489,-2.48757128843)--(0.472223422795,-2.40152647341);
\draw[gray, thin] (0.00401314028649,-2.53943975284)--(-0.244000776194,-2.69216292708);
\draw[gray, thin] (0.00401314028649,-2.53943975284)--(-0.227624216748,-2.47856539687);
\draw[gray, thin] (0.00401314028649,-2.53943975284)--(-0.0226740161919,-2.30222703541);
\draw[gray, thin] (0.00401314028649,-2.53943975284)--(-0.0948954804763,-2.37115130742);
\draw[gray, thin] (0.00401314028649,-2.53943975284)--(0.269138251006,-2.42657536932);
\draw[gray, thin] (0.238082503219,-1.94184183763)--(-0.0525991449791,-1.93475956929);
\draw[gray, thin] (0.238082503219,-1.94184183763)--(0.355015062598,-1.98832519236);
\draw[gray, thin] (0.238082503219,-1.94184183763)--(0.473146488974,-1.95604533392);
\draw[gray, thin] (0.238082503219,-1.94184183763)--(0.32709757782,-1.80110437286);
\draw[gray, thin] (0.238082503219,-1.94184183763)--(0.378752399445,-1.92959599053);
\draw[gray, thin] (0.238082503219,-1.94184183763)--(0.122452272664,-1.76888006923);
\draw[gray, thin] (0.238082503219,-1.94184183763)--(0.34486272699,-1.67007397145);
\draw[gray, thin] (0.238082503219,-1.94184183763)--(0.328027449671,-1.84826978294);
\draw[gray, thin] (0.238082503219,-1.94184183763)--(0.498496912846,-1.82302744265);
\draw[gray, thin] (0.238082503219,-1.94184183763)--(0.476189710415,-1.81737869449);
\draw[gray, thin] (-0.0392480652205,-2.19175252524)--(-0.300891947502,-2.22784213695);
\draw[gray, thin] (-0.0392480652205,-2.19175252524)--(-0.0226740161919,-2.30222703541);
\draw[gray, thin] (-0.0392480652205,-2.19175252524)--(-0.0948954804763,-2.37115130742);
\draw[gray, thin] (-0.0392480652205,-2.19175252524)--(-0.188968153395,-2.0817281908);
\draw[gray, thin] (-0.0392480652205,-2.19175252524)--(-0.0525991449791,-1.93475956929);
\draw[gray, thin] (0.439180848835,-2.25123597613)--(0.269138251006,-2.42657536932);
\draw[gray, thin] (0.439180848835,-2.25123597613)--(0.472223422795,-2.40152647341);
\draw[gray, thin] (0.439180848835,-2.25123597613)--(0.355015062598,-1.98832519236);
\draw[gray, thin] (0.439180848835,-2.25123597613)--(0.473146488974,-1.95604533392);
\draw[gray, thin] (0.439180848835,-2.25123597613)--(0.67119883556,-2.21236838308);
\draw[gray, thin] (1.03378672897,-2.51748546521)--(0.917359595224,-2.45401938065);
\draw[gray, thin] (1.03378672897,-2.51748546521)--(1.2938759252,-2.66151707812);
\draw[gray, thin] (1.03378672897,-2.51748546521)--(1.23194759605,-2.57730630334);
\draw[gray, thin] (1.03378672897,-2.51748546521)--(1.20808282705,-2.46753016436);
\draw[gray, thin] (1.03378672897,-2.51748546521)--(1.01801852675,-2.42355076846);
\draw[gray, thin] (1.20808282705,-2.46753016436)--(0.917359595224,-2.45401938065);
\draw[gray, thin] (1.20808282705,-2.46753016436)--(1.2938759252,-2.66151707812);
\draw[gray, thin] (1.20808282705,-2.46753016436)--(1.23194759605,-2.57730630334);
\draw[gray, thin] (1.20808282705,-2.46753016436)--(1.01801852675,-2.42355076846);
\draw[gray, thin] (1.01801852675,-2.42355076846)--(0.917359595224,-2.45401938065);
\draw[gray, thin] (1.01801852675,-2.42355076846)--(0.806028883773,-2.29383271842);
\draw[gray, thin] (1.01801852675,-2.42355076846)--(1.23194759605,-2.57730630334);
\draw[gray, thin] (0.917359595224,-2.45401938065)--(0.806028883773,-2.29383271842);
\draw[gray, thin] (0.806028883773,-2.29383271842)--(0.67119883556,-2.21236838308);
\draw[gray, thin] (0.650215862502,-2.98945015594)--(0.692591578049,-2.84162229946);
\draw[gray, thin] (0.650215862502,-2.98945015594)--(0.830798468481,-2.94349622229);
\draw[gray, thin] (0.650215862502,-2.98945015594)--(0.655678183477,-2.76390769196);
\draw[gray, thin] (0.650215862502,-2.98945015594)--(0.696863046466,-2.70669493339);
\draw[gray, thin] (0.650215862502,-2.98945015594)--(0.780146051427,-3.15391556313);
\draw[gray, thin] (0.650215862502,-2.98945015594)--(0.783688696865,-3.14935520571);
\draw[gray, thin] (0.780146051427,-3.15391556313)--(0.783688696865,-3.14935520571);
\draw[gray, thin] (0.780146051427,-3.15391556313)--(0.961910613945,-3.3484019544);
\draw[gray, thin] (0.780146051427,-3.15391556313)--(0.889813340895,-3.2397305565);
\draw[gray, thin] (0.780146051427,-3.15391556313)--(0.993590197235,-3.13052366857);
\draw[gray, thin] (0.780146051427,-3.15391556313)--(0.830798468481,-2.94349622229);
\draw[gray, thin] (0.783688696865,-3.14935520571)--(0.961910613945,-3.3484019544);
\draw[gray, thin] (0.783688696865,-3.14935520571)--(0.889813340895,-3.2397305565);
\draw[gray, thin] (0.783688696865,-3.14935520571)--(0.993590197235,-3.13052366857);
\draw[gray, thin] (0.783688696865,-3.14935520571)--(0.830798468481,-2.94349622229);
\draw[gray, thin] (0.830798468481,-2.94349622229)--(0.692591578049,-2.84162229946);
\draw[gray, thin] (0.830798468481,-2.94349622229)--(0.993590197235,-3.13052366857);
\draw[gray, thin] (0.830798468481,-2.94349622229)--(0.655678183477,-2.76390769196);
\draw[gray, thin] (0.830798468481,-2.94349622229)--(0.696863046466,-2.70669493339);
\draw[gray, thin] (0.830798468481,-2.94349622229)--(0.878673097735,-2.78511035315);
\draw[gray, thin] (-0.08520856112,-5.22043805518)--(-0.322813685737,-5.17485078484);
\draw[gray, thin] (-0.08520856112,-5.22043805518)--(-0.233440219853,-5.21376757851);
\draw[gray, thin] (-0.08520856112,-5.22043805518)--(0.00807240106747,-4.98899266101);
\draw[gray, thin] (-0.08520856112,-5.22043805518)--(0.0358909505983,-4.96537397121);
\draw[gray, thin] (-0.08520856112,-5.22043805518)--(0.110148860486,-5.19342516926);
\draw[gray, thin] (-0.08520856112,-5.22043805518)--(0.108851730836,-5.17210611445);
\draw[gray, thin] (-0.470603423727,-5.19512171751)--(-0.449333998145,-4.98209011895);
\draw[gray, thin] (-0.470603423727,-5.19512171751)--(-0.322813685737,-5.17485078484);
\draw[gray, thin] (-0.470603423727,-5.19512171751)--(-0.486276461496,-4.99657663469);
\draw[gray, thin] (-0.470603423727,-5.19512171751)--(-0.43388454824,-4.96466060164);
\draw[gray, thin] (-0.470603423727,-5.19512171751)--(-0.233440219853,-5.21376757851);
\draw[gray, thin] (-0.233440219853,-5.21376757851)--(-0.322813685737,-5.17485078484);
\draw[gray, thin] (-0.322813685737,-5.17485078484)--(-0.449333998145,-4.98209011895);
\draw[gray, thin] (-0.322813685737,-5.17485078484)--(-0.486276461496,-4.99657663469);
\draw[gray, thin] (-0.322813685737,-5.17485078484)--(-0.43388454824,-4.96466060164);
\draw[gray, thin] (-0.409616553809,-4.76652949947)--(-0.623045104426,-4.81238918796);
\draw[gray, thin] (-0.409616553809,-4.76652949947)--(-0.449333998145,-4.98209011895);
\draw[gray, thin] (-0.409616553809,-4.76652949947)--(-0.486276461496,-4.99657663469);
\draw[gray, thin] (-0.409616553809,-4.76652949947)--(-0.43388454824,-4.96466060164);
\draw[gray, thin] (-0.409616553809,-4.76652949947)--(-0.428563060233,-4.89280788852);
\draw[gray, thin] (-0.409616553809,-4.76652949947)--(-0.218529243919,-4.61532442563);
\draw[gray, thin] (0.110148860486,-5.19342516926)--(0.00807240106747,-4.98899266101);
\draw[gray, thin] (0.110148860486,-5.19342516926)--(0.0358909505983,-4.96537397121);
\draw[gray, thin] (0.110148860486,-5.19342516926)--(0.276044108267,-5.10261821316);
\draw[gray, thin] (0.110148860486,-5.19342516926)--(0.108851730836,-5.17210611445);
\draw[gray, thin] (0.108851730836,-5.17210611445)--(0.00807240106747,-4.98899266101);
\draw[gray, thin] (0.108851730836,-5.17210611445)--(0.0358909505983,-4.96537397121);
\draw[gray, thin] (0.108851730836,-5.17210611445)--(0.304491961676,-4.94595088172);
\draw[gray, thin] (0.108851730836,-5.17210611445)--(0.276044108267,-5.10261821316);
\draw[gray, thin] (0.742221509603,-4.10074979121)--(0.456824454097,-4.11324512491);
\draw[gray, thin] (0.742221509603,-4.10074979121)--(1.02118886476,-4.12259991797);
\draw[gray, thin] (0.742221509603,-4.10074979121)--(1.02357513622,-4.19262777335);
\draw[gray, thin] (0.742221509603,-4.10074979121)--(0.593859340753,-3.89546785229);
\draw[gray, thin] (0.742221509603,-4.10074979121)--(0.623322998652,-3.92121070549);
\draw[gray, thin] (0.742221509603,-4.10074979121)--(0.892789776809,-3.90022631833);
\draw[gray, thin] (0.276044108267,-5.10261821316)--(0.00807240106747,-4.98899266101);
\draw[gray, thin] (0.276044108267,-5.10261821316)--(0.0358909505983,-4.96537397121);
\draw[gray, thin] (0.276044108267,-5.10261821316)--(0.304491961676,-4.94595088172);
\draw[gray, thin] (0.276044108267,-5.10261821316)--(0.398263967494,-5.01730131482);
\draw[gray, thin] (0.276044108267,-5.10261821316)--(0.309224843568,-4.81755429859);
\draw[gray, thin] (0.276044108267,-5.10261821316)--(0.463160501833,-4.91139861697);
\draw[gray, thin] (0.398263967494,-5.01730131482)--(0.304491961676,-4.94595088172);
\draw[gray, thin] (0.398263967494,-5.01730131482)--(0.663421718454,-5.03523310661);
\draw[gray, thin] (0.398263967494,-5.01730131482)--(0.309224843568,-4.81755429859);
\draw[gray, thin] (0.398263967494,-5.01730131482)--(0.463160501833,-4.91139861697);
\draw[gray, thin] (0.304491961676,-4.94595088172)--(0.00807240106747,-4.98899266101);
\draw[gray, thin] (0.304491961676,-4.94595088172)--(0.0358909505983,-4.96537397121);
\draw[gray, thin] (0.304491961676,-4.94595088172)--(0.309224843568,-4.81755429859);
\draw[gray, thin] (0.304491961676,-4.94595088172)--(0.265382534865,-4.70471828434);
\draw[gray, thin] (0.304491961676,-4.94595088172)--(0.103714636233,-4.76859725828);
\draw[gray, thin] (0.304491961676,-4.94595088172)--(0.292290593355,-4.71069780291);
\draw[gray, thin] (0.304491961676,-4.94595088172)--(0.120757321038,-4.7151463372);
\draw[gray, thin] (0.304491961676,-4.94595088172)--(0.21445063431,-4.71268097452);
\draw[gray, thin] (0.304491961676,-4.94595088172)--(0.436891057352,-4.68876207737);
\draw[gray, thin] (0.304491961676,-4.94595088172)--(0.463160501833,-4.91139861697);
\draw[gray, thin] (0.718114341934,-4.95985895832)--(0.663421718454,-5.03523310661);
\draw[gray, thin] (0.718114341934,-4.95985895832)--(0.656381027115,-4.83272253986);
\draw[gray, thin] (0.718114341934,-4.95985895832)--(0.463160501833,-4.91139861697);
\draw[gray, thin] (0.718114341934,-4.95985895832)--(0.726999999145,-4.88957660837);
\draw[gray, thin] (0.718114341934,-4.95985895832)--(0.724503445935,-4.90932344557);
\draw[gray, thin] (0.718114341934,-4.95985895832)--(0.904306111359,-4.81094125998);
\draw[gray, thin] (0.724503445935,-4.90932344557)--(0.663421718454,-5.03523310661);
\draw[gray, thin] (0.724503445935,-4.90932344557)--(0.656381027115,-4.83272253986);
\draw[gray, thin] (0.724503445935,-4.90932344557)--(0.463160501833,-4.91139861697);
\draw[gray, thin] (0.724503445935,-4.90932344557)--(0.726999999145,-4.88957660837);
\draw[gray, thin] (0.724503445935,-4.90932344557)--(0.904306111359,-4.81094125998);
\draw[gray, thin] (0.726999999145,-4.88957660837)--(0.663421718454,-5.03523310661);
\draw[gray, thin] (0.726999999145,-4.88957660837)--(0.656381027115,-4.83272253986);
\draw[gray, thin] (0.726999999145,-4.88957660837)--(0.463160501833,-4.91139861697);
\draw[gray, thin] (0.726999999145,-4.88957660837)--(0.904306111359,-4.81094125998);
\draw[gray, thin] (0.726999999145,-4.88957660837)--(1.01809676201,-4.82354639169);
\draw[gray, thin] (0.663421718454,-5.03523310661)--(0.656381027115,-4.83272253986);
\draw[gray, thin] (0.663421718454,-5.03523310661)--(0.463160501833,-4.91139861697);
\draw[gray, thin] (0.0177676823898,-4.49610620594)--(-0.218529243919,-4.61532442563);
\draw[gray, thin] (0.0177676823898,-4.49610620594)--(0.0255691883011,-4.74297094218);
\draw[gray, thin] (0.0177676823898,-4.49610620594)--(0.0892156341861,-4.33882706145);
\draw[gray, thin] (0.0177676823898,-4.49610620594)--(0.0108237708601,-4.58525675865);
\draw[gray, thin] (0.0177676823898,-4.49610620594)--(-0.139485988021,-4.53181696599);
\draw[gray, thin] (0.0177676823898,-4.49610620594)--(0.103714636233,-4.76859725828);
\draw[gray, thin] (0.0177676823898,-4.49610620594)--(0.120757321038,-4.7151463372);
\draw[gray, thin] (0.0177676823898,-4.49610620594)--(0.21445063431,-4.71268097452);
\draw[gray, thin] (-0.218529243919,-4.61532442563)--(-0.336050094221,-4.3555504685);
\draw[gray, thin] (-0.218529243919,-4.61532442563)--(0.0108237708601,-4.58525675865);
\draw[gray, thin] (-0.218529243919,-4.61532442563)--(-0.139485988021,-4.53181696599);
\draw[gray, thin] (-0.218529243919,-4.61532442563)--(0.0255691883011,-4.74297094218);
\draw[gray, thin] (-0.139485988021,-4.53181696599)--(-0.336050094221,-4.3555504685);
\draw[gray, thin] (-0.139485988021,-4.53181696599)--(0.0255691883011,-4.74297094218);
\draw[gray, thin] (-0.139485988021,-4.53181696599)--(0.0892156341861,-4.33882706145);
\draw[gray, thin] (-0.139485988021,-4.53181696599)--(0.0108237708601,-4.58525675865);
\draw[gray, thin] (0.0108237708601,-4.58525675865)--(0.0133476464854,-4.84763308595);
\draw[gray, thin] (0.0108237708601,-4.58525675865)--(0.0255691883011,-4.74297094218);
\draw[gray, thin] (0.0108237708601,-4.58525675865)--(0.0892156341861,-4.33882706145);
\draw[gray, thin] (0.0108237708601,-4.58525675865)--(0.265382534865,-4.70471828434);
\draw[gray, thin] (0.0108237708601,-4.58525675865)--(0.103714636233,-4.76859725828);
\draw[gray, thin] (0.0108237708601,-4.58525675865)--(0.120757321038,-4.7151463372);
\draw[gray, thin] (0.0108237708601,-4.58525675865)--(0.21445063431,-4.71268097452);
\draw[gray, thin] (-0.198457786789,-4.14613891706)--(-0.336050094221,-4.3555504685);
\draw[gray, thin] (-0.198457786789,-4.14613891706)--(-0.435715473628,-4.05043991924);
\draw[gray, thin] (-0.198457786789,-4.14613891706)--(-0.0707567214166,-4.10408160892);
\draw[gray, thin] (-0.198457786789,-4.14613891706)--(-0.0138370212954,-4.14010774285);
\draw[gray, thin] (-0.198457786789,-4.14613891706)--(0.0223708135068,-3.95182850279);
\draw[gray, thin] (-0.112539099662,-3.71988244046)--(0.0223708135068,-3.95182850279);
\draw[gray, thin] (-0.112539099662,-3.71988244046)--(0.104779306471,-3.7522740739);
\draw[gray, thin] (0.104779306471,-3.7522740739)--(0.0223708135068,-3.95182850279);
\draw[gray, thin] (0.104779306471,-3.7522740739)--(0.276844357126,-3.875435988);
\draw[gray, thin] (0.104779306471,-3.7522740739)--(0.266715577012,-3.80422610545);
\draw[gray, thin] (0.104779306471,-3.7522740739)--(0.239982760826,-3.99123054403);
\draw[gray, thin] (0.0223708135068,-3.95182850279)--(-0.0707567214166,-4.10408160892);
\draw[gray, thin] (0.0223708135068,-3.95182850279)--(-0.0138370212954,-4.14010774285);
\draw[gray, thin] (0.0223708135068,-3.95182850279)--(0.276844357126,-3.875435988);
\draw[gray, thin] (0.0223708135068,-3.95182850279)--(0.266715577012,-3.80422610545);
\draw[gray, thin] (0.0223708135068,-3.95182850279)--(0.239982760826,-3.99123054403);
\draw[gray, thin] (-0.0707567214166,-4.10408160892)--(0.0892156341861,-4.33882706145);
\draw[gray, thin] (-0.0707567214166,-4.10408160892)--(-0.0138370212954,-4.14010774285);
\draw[gray, thin] (3.54260563976,-2.94307294417)--(3.39815141388,-3.00885981724);
\draw[gray, thin] (3.54260563976,-2.94307294417)--(3.3587445659,-2.91880937056);
\draw[gray, thin] (3.54260563976,-2.94307294417)--(3.47330699235,-3.21399774327);
\draw[gray, thin] (3.54260563976,-2.94307294417)--(3.76528360736,-2.93763728059);
\draw[gray, thin] (3.54260563976,-2.94307294417)--(3.65016101484,-2.79718689257);
\draw[gray, thin] (3.54260563976,-2.94307294417)--(3.58414514566,-2.72320829098);
\draw[gray, thin] (3.54260563976,-2.94307294417)--(3.70435180385,-2.76344389101);
\draw[gray, thin] (3.54260563976,-2.94307294417)--(3.76702907968,-2.79814295166);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(3.04574552222,-2.54320816768);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(2.85918934944,-2.37242594902);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(2.89532412227,-2.27450134013);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(2.88169557656,-2.31143446312);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(2.87846495721,-2.44678316061);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(2.89113960169,-2.28584131848);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(3.1047418032,-2.59568643966);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(3.23564741343,-2.25384069872);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(3.32973059384,-2.3630735308);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(3.23607235187,-2.52342341317);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(3.01250174618,-2.20064441427);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(2.92422541999,-2.22781625137);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(2.95941564725,-2.18647380164);
\draw[gray, thin] (3.13648253614,-2.31300385205)--(3.22783724888,-2.21168264875);
\draw[gray, thin] (4.09692004438,-3.21242651607)--(3.88059133452,-3.1717412522);
\draw[gray, thin] (4.09692004438,-3.21242651607)--(4.05006980952,-3.18340396759);
\draw[gray, thin] (4.09692004438,-3.21242651607)--(4.12735332285,-3.32406340796);
\draw[gray, thin] (4.09692004438,-3.21242651607)--(3.97596755683,-3.10461754793);
\draw[gray, thin] (4.09692004438,-3.21242651607)--(3.93029219305,-3.04224171539);
\draw[gray, thin] (4.09692004438,-3.21242651607)--(4.11849578887,-2.92280492967);
\draw[gray, thin] (4.09692004438,-3.21242651607)--(4.11657263362,-3.02253348329);
\draw[gray, thin] (4.09692004438,-3.21242651607)--(4.17292707706,-3.0124951117);
\draw[gray, thin] (3.46608347732,-0.744225726984)--(3.20876974055,-0.775272656916);
\draw[gray, thin] (3.46608347732,-0.744225726984)--(3.25382899251,-0.840392502826);
\draw[gray, thin] (3.46608347732,-0.744225726984)--(3.26112877991,-0.75448509659);
\draw[gray, thin] (3.46608347732,-0.744225726984)--(3.43277344064,-0.887507485855);
\draw[gray, thin] (3.46608347732,-0.744225726984)--(3.4763751565,-0.864268546416);
\draw[gray, thin] (3.46608347732,-0.744225726984)--(3.50264166424,-0.843517997884);
\draw[gray, thin] (3.46608347732,-0.744225726984)--(3.32370218887,-0.611396726382);
\draw[gray, thin] (3.46608347732,-0.744225726984)--(3.27569013909,-0.661053979871);
\draw[gray, thin] (3.46608347732,-0.744225726984)--(3.30800394855,-0.532135620596);
\draw[gray, thin] (3.46608347732,-0.744225726984)--(3.6436395883,-0.555592917432);
\draw[gray, thin] (3.50264166424,-0.843517997884)--(3.25382899251,-0.840392502826);
\draw[gray, thin] (3.50264166424,-0.843517997884)--(3.26112877991,-0.75448509659);
\draw[gray, thin] (3.50264166424,-0.843517997884)--(3.43277344064,-0.887507485855);
\draw[gray, thin] (3.50264166424,-0.843517997884)--(3.4763751565,-0.864268546416);
\draw[gray, thin] (3.50264166424,-0.843517997884)--(3.32370218887,-0.611396726382);
\draw[gray, thin] (3.50264166424,-0.843517997884)--(3.27569013909,-0.661053979871);
\draw[gray, thin] (3.4763751565,-0.864268546416)--(3.20876974055,-0.775272656916);
\draw[gray, thin] (3.4763751565,-0.864268546416)--(3.25382899251,-0.840392502826);
\draw[gray, thin] (3.4763751565,-0.864268546416)--(3.26112877991,-0.75448509659);
\draw[gray, thin] (3.4763751565,-0.864268546416)--(3.43277344064,-0.887507485855);
\draw[gray, thin] (3.4763751565,-0.864268546416)--(3.32370218887,-0.611396726382);
\draw[gray, thin] (3.4763751565,-0.864268546416)--(3.27569013909,-0.661053979871);
\draw[gray, thin] (3.32370218887,-0.611396726382)--(3.20876974055,-0.775272656916);
\draw[gray, thin] (3.32370218887,-0.611396726382)--(3.25382899251,-0.840392502826);
\draw[gray, thin] (3.32370218887,-0.611396726382)--(3.26112877991,-0.75448509659);
\draw[gray, thin] (3.32370218887,-0.611396726382)--(3.27569013909,-0.661053979871);
\draw[gray, thin] (3.32370218887,-0.611396726382)--(3.30800394855,-0.532135620596);
\draw[gray, thin] (3.32370218887,-0.611396726382)--(3.18588845663,-0.37117383884);
\draw[gray, thin] (3.32370218887,-0.611396726382)--(3.43277344064,-0.887507485855);
\draw[gray, thin] (2.84777828712,0.0808276075452)--(2.7672798445,0.126541362426);
\draw[gray, thin] (2.84777828712,0.0808276075452)--(2.60277700621,0.133498739916);
\draw[gray, thin] (2.84777828712,0.0808276075452)--(2.70422909364,-0.0690165793622);
\draw[gray, thin] (2.84777828712,0.0808276075452)--(2.77701483976,-0.105318814177);
\draw[gray, thin] (2.84777828712,0.0808276075452)--(2.82970857795,-0.151225621456);
\draw[gray, thin] (2.84777828712,0.0808276075452)--(2.82927285904,-0.150674496285);
\draw[gray, thin] (3.43277344064,-0.887507485855)--(3.20876974055,-0.775272656916);
\draw[gray, thin] (3.43277344064,-0.887507485855)--(3.25382899251,-0.840392502826);
\draw[gray, thin] (3.43277344064,-0.887507485855)--(3.26112877991,-0.75448509659);
\draw[gray, thin] (3.43277344064,-0.887507485855)--(3.27569013909,-0.661053979871);
\draw[gray, thin] (2.54970871629,-0.898106659674)--(2.44516770329,-0.922739525688);
\draw[gray, thin] (2.54970871629,-0.898106659674)--(2.3416184257,-0.854357543555);
\draw[gray, thin] (2.54970871629,-0.898106659674)--(2.46057681921,-0.828275849657);
\draw[gray, thin] (2.54970871629,-0.898106659674)--(2.35653943092,-0.969664469365);
\draw[gray, thin] (2.54970871629,-0.898106659674)--(2.47444633068,-0.894746738147);
\draw[gray, thin] (2.54970871629,-0.898106659674)--(2.29271903472,-0.752122786208);
\draw[gray, thin] (2.54970871629,-0.898106659674)--(2.3239799183,-0.872170300305);
\draw[gray, thin] (2.54970871629,-0.898106659674)--(2.57337931952,-0.776163378454);
\draw[gray, thin] (2.54970871629,-0.898106659674)--(2.69382397063,-0.668283783567);
\draw[gray, thin] (2.57337931952,-0.776163378454)--(2.44516770329,-0.922739525688);
\draw[gray, thin] (2.57337931952,-0.776163378454)--(2.3416184257,-0.854357543555);
\draw[gray, thin] (2.57337931952,-0.776163378454)--(2.46057681921,-0.828275849657);
\draw[gray, thin] (2.57337931952,-0.776163378454)--(2.35653943092,-0.969664469365);
\draw[gray, thin] (2.57337931952,-0.776163378454)--(2.47444633068,-0.894746738147);
\draw[gray, thin] (2.57337931952,-0.776163378454)--(2.29271903472,-0.752122786208);
\draw[gray, thin] (2.57337931952,-0.776163378454)--(2.3239799183,-0.872170300305);
\draw[gray, thin] (2.57337931952,-0.776163378454)--(2.60092929248,-0.536585634964);
\draw[gray, thin] (2.57337931952,-0.776163378454)--(2.57275044035,-0.55383895828);
\draw[gray, thin] (2.57337931952,-0.776163378454)--(2.69382397063,-0.668283783567);
\draw[gray, thin] (2.57337931952,-0.776163378454)--(2.51821991153,-0.548507426207);
\draw[gray, thin] (1.86264262639,-0.804690300467)--(1.70090109947,-1.03960196991);
\draw[gray, thin] (1.86264262639,-0.804690300467)--(1.62852164737,-0.736090483186);
\draw[gray, thin] (1.86264262639,-0.804690300467)--(1.824571759,-0.777213699131);
\draw[gray, thin] (1.86264262639,-0.804690300467)--(2.01279066347,-0.966199897939);
\draw[gray, thin] (1.86264262639,-0.804690300467)--(1.58646452184,-0.719999252445);
\draw[gray, thin] (1.86264262639,-0.804690300467)--(1.74066817359,-0.588130840381);
\draw[gray, thin] (1.86264262639,-0.804690300467)--(1.74652369005,-0.68194138846);
\draw[gray, thin] (1.86264262639,-0.804690300467)--(2.13883785511,-0.71108445318);
\draw[gray, thin] (1.86264262639,-0.804690300467)--(1.97088429829,-0.675262506675);
\draw[gray, thin] (2.96600473284,-0.957536068602)--(2.95580859358,-1.2380653372);
\draw[gray, thin] (2.96600473284,-0.957536068602)--(2.96624544766,-0.916522929541);
\draw[gray, thin] (2.96600473284,-0.957536068602)--(2.9658807883,-0.726793452471);
\draw[gray, thin] (2.96624544766,-0.916522929541)--(3.20876974055,-0.775272656916);
\draw[gray, thin] (2.96624544766,-0.916522929541)--(3.25382899251,-0.840392502826);
\draw[gray, thin] (2.96624544766,-0.916522929541)--(2.9658807883,-0.726793452471);
\draw[gray, thin] (3.07738545391,-0.387661653489)--(2.84295666604,-0.532838684635);
\draw[gray, thin] (3.07738545391,-0.387661653489)--(3.02943013149,-0.365146965736);
\draw[gray, thin] (3.07738545391,-0.387661653489)--(3.08107897141,-0.281374796672);
\draw[gray, thin] (3.07738545391,-0.387661653489)--(3.33191557347,-0.263124317616);
\draw[gray, thin] (3.07738545391,-0.387661653489)--(3.20343868351,-0.177225107998);
\draw[gray, thin] (3.07738545391,-0.387661653489)--(3.18588845663,-0.37117383884);
\draw[gray, thin] (3.07738545391,-0.387661653489)--(3.30800394855,-0.532135620596);
\draw[gray, thin] (3.02943013149,-0.365146965736)--(2.84295666604,-0.532838684635);
\draw[gray, thin] (3.02943013149,-0.365146965736)--(2.82970857795,-0.151225621456);
\draw[gray, thin] (3.02943013149,-0.365146965736)--(2.82927285904,-0.150674496285);
\draw[gray, thin] (3.02943013149,-0.365146965736)--(3.08107897141,-0.281374796672);
\draw[gray, thin] (3.02943013149,-0.365146965736)--(3.20343868351,-0.177225107998);
\draw[gray, thin] (3.02943013149,-0.365146965736)--(3.18588845663,-0.37117383884);
\draw[gray, thin] (1.58646452184,-0.719999252445)--(1.74066817359,-0.588130840381);
\draw[gray, thin] (1.58646452184,-0.719999252445)--(1.74652369005,-0.68194138846);
\draw[gray, thin] (1.58646452184,-0.719999252445)--(1.62852164737,-0.736090483186);
\draw[gray, thin] (1.58646452184,-0.719999252445)--(1.824571759,-0.777213699131);
\draw[gray, thin] (1.62852164737,-0.736090483186)--(1.824571759,-0.777213699131);
\draw[gray, thin] (1.62852164737,-0.736090483186)--(1.74066817359,-0.588130840381);
\draw[gray, thin] (1.62852164737,-0.736090483186)--(1.74652369005,-0.68194138846);
\draw[gray, thin] (2.00470565933,-1.52172861727)--(1.82839723446,-1.67787305595);
\draw[gray, thin] (2.00470565933,-1.52172861727)--(1.8600317552,-1.65495946555);
\draw[gray, thin] (2.00470565933,-1.52172861727)--(1.92888860656,-1.34806640105);
\draw[gray, thin] (2.00470565933,-1.52172861727)--(2.13118171594,-1.30249011045);
\draw[gray, thin] (3.21532290549,-1.29930805504)--(3.09167018716,-1.47867186249);
\draw[gray, thin] (3.21532290549,-1.29930805504)--(3.04733064315,-1.51975871231);
\draw[gray, thin] (3.21532290549,-1.29930805504)--(2.94465624878,-1.25931402937);
\draw[gray, thin] (3.21532290549,-1.29930805504)--(2.95580859358,-1.2380653372);
\draw[gray, thin] (3.21532290549,-1.29930805504)--(3.34208626068,-1.40682980694);
\draw[gray, thin] (3.21532290549,-1.29930805504)--(3.21598198686,-1.57687097286);
\draw[gray, thin] (3.21532290549,-1.29930805504)--(3.20728290273,-1.32900022104);
\draw[gray, thin] (3.04733064315,-1.51975871231)--(2.76598838775,-1.57338710115);
\draw[gray, thin] (3.04733064315,-1.51975871231)--(3.09167018716,-1.47867186249);
\draw[gray, thin] (3.04733064315,-1.51975871231)--(3.21598198686,-1.57687097286);
\draw[gray, thin] (3.04733064315,-1.51975871231)--(2.94465624878,-1.25931402937);
\draw[gray, thin] (3.04733064315,-1.51975871231)--(2.95580859358,-1.2380653372);
\draw[gray, thin] (3.04733064315,-1.51975871231)--(3.20728290273,-1.32900022104);
\draw[gray, thin] (2.95580859358,-1.2380653372)--(2.72534899191,-1.29076470346);
\draw[gray, thin] (2.95580859358,-1.2380653372)--(3.09167018716,-1.47867186249);
\draw[gray, thin] (2.95580859358,-1.2380653372)--(2.94465624878,-1.25931402937);
\draw[gray, thin] (2.95580859358,-1.2380653372)--(3.20728290273,-1.32900022104);
\draw[gray, thin] (2.76598838775,-1.57338710115)--(2.48140927655,-1.54166385672);
\draw[gray, thin] (2.76598838775,-1.57338710115)--(2.61446869618,-1.69560123166);
\draw[gray, thin] (2.76598838775,-1.57338710115)--(2.79515874758,-1.79034094602);
\draw[gray, thin] (2.76598838775,-1.57338710115)--(2.79506738982,-1.81573581298);
\draw[gray, thin] (2.76598838775,-1.57338710115)--(2.55110871651,-1.63466131489);
\draw[gray, thin] (2.76598838775,-1.57338710115)--(2.72401895965,-1.61030409656);
\draw[gray, thin] (2.76598838775,-1.57338710115)--(2.72534899191,-1.29076470346);
\draw[gray, thin] (2.72401895965,-1.61030409656)--(2.4599538728,-1.7084352093);
\draw[gray, thin] (2.72401895965,-1.61030409656)--(2.48140927655,-1.54166385672);
\draw[gray, thin] (2.72401895965,-1.61030409656)--(2.61446869618,-1.69560123166);
\draw[gray, thin] (2.72401895965,-1.61030409656)--(2.79515874758,-1.79034094602);
\draw[gray, thin] (2.72401895965,-1.61030409656)--(2.79506738982,-1.81573581298);
\draw[gray, thin] (2.72401895965,-1.61030409656)--(2.55110871651,-1.63466131489);
\draw[gray, thin] (3.21598198686,-1.57687097286)--(3.09167018716,-1.47867186249);
\draw[gray, thin] (3.21598198686,-1.57687097286)--(3.33321997363,-1.76165897585);
\draw[gray, thin] (3.21598198686,-1.57687097286)--(3.34208626068,-1.40682980694);
\draw[gray, thin] (3.21598198686,-1.57687097286)--(3.51227605735,-1.53404701151);
\draw[gray, thin] (3.21598198686,-1.57687097286)--(3.20728290273,-1.32900022104);
\draw[gray, thin] (3.34208626068,-1.40682980694)--(3.09167018716,-1.47867186249);
\draw[gray, thin] (3.34208626068,-1.40682980694)--(3.51227605735,-1.53404701151);
\draw[gray, thin] (3.34208626068,-1.40682980694)--(3.53606991183,-1.41816447883);
\draw[gray, thin] (3.34208626068,-1.40682980694)--(3.20728290273,-1.32900022104);
\draw[gray, thin] (3.20728290273,-1.32900022104)--(3.09167018716,-1.47867186249);
\draw[gray, thin] (3.20728290273,-1.32900022104)--(2.94465624878,-1.25931402937);
\draw[gray, thin] (1.24436876956,-3.27856300911)--(0.961910613945,-3.3484019544);
\draw[gray, thin] (1.24436876956,-3.27856300911)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.24436876956,-3.27856300911)--(1.05257680755,-3.4927965671);
\draw[gray, thin] (1.24436876956,-3.27856300911)--(1.09150380653,-3.44608192366);
\draw[gray, thin] (1.24436876956,-3.27856300911)--(1.12997796167,-3.27922022812);
\draw[gray, thin] (1.24436876956,-3.27856300911)--(1.38573792941,-3.42362367921);
\draw[gray, thin] (1.24436876956,-3.27856300911)--(1.38532724409,-3.40251417187);
\draw[gray, thin] (1.24436876956,-3.27856300911)--(1.3770169002,-3.31957321327);
\draw[gray, thin] (1.24436876956,-3.27856300911)--(1.3545830915,-3.42714378201);
\draw[gray, thin] (1.24436876956,-3.27856300911)--(1.43572112114,-3.3511290144);
\draw[gray, thin] (1.24436876956,-3.27856300911)--(0.993590197235,-3.13052366857);
\draw[gray, thin] (1.24436876956,-3.27856300911)--(1.14699472597,-2.99845554247);
\draw[gray, thin] (1.6104560155,-3.46846625564)--(1.44964121413,-3.7094979465);
\draw[gray, thin] (1.6104560155,-3.46846625564)--(1.44446908445,-3.67658371082);
\draw[gray, thin] (1.6104560155,-3.46846625564)--(1.76065063482,-3.62232902926);
\draw[gray, thin] (1.6104560155,-3.46846625564)--(1.38573792941,-3.42362367921);
\draw[gray, thin] (1.6104560155,-3.46846625564)--(1.38532724409,-3.40251417187);
\draw[gray, thin] (1.6104560155,-3.46846625564)--(1.3770169002,-3.31957321327);
\draw[gray, thin] (1.6104560155,-3.46846625564)--(1.3545830915,-3.42714378201);
\draw[gray, thin] (1.6104560155,-3.46846625564)--(1.43572112114,-3.3511290144);
\draw[gray, thin] (1.38573792941,-3.42362367921)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.38573792941,-3.42362367921)--(1.23848468732,-3.58599028007);
\draw[gray, thin] (1.38573792941,-3.42362367921)--(1.17401486765,-3.57570980819);
\draw[gray, thin] (1.38573792941,-3.42362367921)--(1.09150380653,-3.44608192366);
\draw[gray, thin] (1.38573792941,-3.42362367921)--(1.12997796167,-3.27922022812);
\draw[gray, thin] (1.38573792941,-3.42362367921)--(1.44964121413,-3.7094979465);
\draw[gray, thin] (1.38573792941,-3.42362367921)--(1.32975578161,-3.5974208139);
\draw[gray, thin] (1.38573792941,-3.42362367921)--(1.44446908445,-3.67658371082);
\draw[gray, thin] (1.38573792941,-3.42362367921)--(1.38532724409,-3.40251417187);
\draw[gray, thin] (1.38573792941,-3.42362367921)--(1.3770169002,-3.31957321327);
\draw[gray, thin] (1.38573792941,-3.42362367921)--(1.3545830915,-3.42714378201);
\draw[gray, thin] (1.38573792941,-3.42362367921)--(1.43572112114,-3.3511290144);
\draw[gray, thin] (1.38532724409,-3.40251417187)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.38532724409,-3.40251417187)--(1.23848468732,-3.58599028007);
\draw[gray, thin] (1.38532724409,-3.40251417187)--(1.17401486765,-3.57570980819);
\draw[gray, thin] (1.38532724409,-3.40251417187)--(1.09150380653,-3.44608192366);
\draw[gray, thin] (1.38532724409,-3.40251417187)--(1.12997796167,-3.27922022812);
\draw[gray, thin] (1.38532724409,-3.40251417187)--(1.32975578161,-3.5974208139);
\draw[gray, thin] (1.38532724409,-3.40251417187)--(1.44446908445,-3.67658371082);
\draw[gray, thin] (1.38532724409,-3.40251417187)--(1.3770169002,-3.31957321327);
\draw[gray, thin] (1.38532724409,-3.40251417187)--(1.3545830915,-3.42714378201);
\draw[gray, thin] (1.38532724409,-3.40251417187)--(1.43572112114,-3.3511290144);
\draw[gray, thin] (1.43572112114,-3.3511290144)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.43572112114,-3.3511290144)--(1.32975578161,-3.5974208139);
\draw[gray, thin] (1.43572112114,-3.3511290144)--(1.3770169002,-3.31957321327);
\draw[gray, thin] (1.43572112114,-3.3511290144)--(1.3545830915,-3.42714378201);
\draw[gray, thin] (1.43572112114,-3.3511290144)--(1.54201118647,-3.13341903512);
\draw[gray, thin] (1.3770169002,-3.31957321327)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.3770169002,-3.31957321327)--(1.12997796167,-3.27922022812);
\draw[gray, thin] (1.3770169002,-3.31957321327)--(1.32975578161,-3.5974208139);
\draw[gray, thin] (1.3770169002,-3.31957321327)--(1.3545830915,-3.42714378201);
\draw[gray, thin] (1.3770169002,-3.31957321327)--(1.54201118647,-3.13341903512);
\draw[gray, thin] (0.498958101114,-3.45832217179)--(0.303057469322,-3.45483646819);
\draw[gray, thin] (0.498958101114,-3.45832217179)--(0.356718361665,-3.30355481704);
\draw[gray, thin] (0.498958101114,-3.45832217179)--(0.335284440451,-3.42887495156);
\draw[gray, thin] (0.335284440451,-3.42887495156)--(0.0790647784731,-3.39662938567);
\draw[gray, thin] (0.335284440451,-3.42887495156)--(0.303057469322,-3.45483646819);
\draw[gray, thin] (0.335284440451,-3.42887495156)--(0.24959518958,-3.17288633082);
\draw[gray, thin] (0.335284440451,-3.42887495156)--(0.112288351843,-3.35543928409);
\draw[gray, thin] (0.335284440451,-3.42887495156)--(0.356718361665,-3.30355481704);
\draw[gray, thin] (1.23194759605,-2.57730630334)--(1.2938759252,-2.66151707812);
\draw[gray, thin] (1.23194759605,-2.57730630334)--(1.47306367193,-2.72914585474);
\draw[gray, thin] (2.10311116183,-2.97376853486)--(1.88451711674,-2.85248127841);
\draw[gray, thin] (2.10311116183,-2.97376853486)--(2.15590153931,-2.93646123369);
\draw[gray, thin] (2.10311116183,-2.97376853486)--(1.90599736012,-2.84658565886);
\draw[gray, thin] (2.10311116183,-2.97376853486)--(2.03744162153,-2.73291670406);
\draw[gray, thin] (2.10311116183,-2.97376853486)--(2.04513552577,-2.79317354971);
\draw[gray, thin] (2.10311116183,-2.97376853486)--(2.23643008544,-2.76591294733);
\draw[gray, thin] (2.10311116183,-2.97376853486)--(2.27974241352,-3.17020267957);
\draw[gray, thin] (3.47330699235,-3.21399774327)--(3.43606748858,-3.34466721702);
\draw[gray, thin] (3.47330699235,-3.21399774327)--(3.39815141388,-3.00885981724);
\draw[gray, thin] (3.39815141388,-3.00885981724)--(3.3587445659,-2.91880937056);
\draw[gray, thin] (3.39815141388,-3.00885981724)--(3.1648751835,-2.89402448452);
\draw[gray, thin] (3.3587445659,-2.91880937056)--(3.1648751835,-2.89402448452);
\draw[gray, thin] (3.3587445659,-2.91880937056)--(3.22080933381,-2.74731750239);
\draw[gray, thin] (3.3587445659,-2.91880937056)--(3.12672078221,-2.77101311312);
\draw[gray, thin] (3.3587445659,-2.91880937056)--(3.16054804063,-2.76238611912);
\draw[gray, thin] (3.3587445659,-2.91880937056)--(3.58414514566,-2.72320829098);
\draw[gray, thin] (3.06973177306,-3.33496378914)--(3.04841803419,-3.43844005809);
\draw[gray, thin] (3.06973177306,-3.33496378914)--(2.92514652505,-3.19893093033);
\draw[gray, thin] (3.06973177306,-3.33496378914)--(3.16091263194,-3.25975663033);
\draw[gray, thin] (3.06973177306,-3.33496378914)--(3.10352812491,-3.43207132505);
\draw[gray, thin] (3.06973177306,-3.33496378914)--(3.19400205939,-3.50152741828);
\draw[gray, thin] (3.06973177306,-3.33496378914)--(3.15931686033,-3.57255134823);
\draw[gray, thin] (2.19024722414,-0.293568240877)--(2.04596376794,-0.53623453791);
\draw[gray, thin] (2.19024722414,-0.293568240877)--(2.19025974666,-0.298009882991);
\draw[gray, thin] (2.19024722414,-0.293568240877)--(2.10573959218,-0.333882026328);
\draw[gray, thin] (2.19024722414,-0.293568240877)--(2.15692550363,-0.132876175238);
\draw[gray, thin] (2.19024722414,-0.293568240877)--(2.43498878145,-0.129661548309);
\draw[gray, thin] (2.18497960733,1.57481482829)--(2.14981736578,1.41163987109);
\draw[gray, thin] (2.18497960733,1.57481482829)--(2.18762361341,1.49076702362);
\draw[gray, thin] (2.18497960733,1.57481482829)--(2.24516464379,1.50316770118);
\draw[gray, thin] (2.18497960733,1.57481482829)--(2.18430798187,1.8130352018);
\draw[gray, thin] (2.18497960733,1.57481482829)--(2.18421125243,1.84734438725);
\draw[gray, thin] (2.18497960733,1.57481482829)--(2.16441331749,1.83971084385);
\draw[gray, thin] (2.18497960733,1.57481482829)--(2.18424392854,1.8357544242);
\draw[gray, thin] (2.18497960733,1.57481482829)--(2.32047192448,1.77085132358);
\draw[gray, thin] (2.18338945672,2.13882898858)--(2.18421125243,1.84734438725);
\draw[gray, thin] (2.18338945672,2.13882898858)--(2.16441331749,1.83971084385);
\draw[gray, thin] (2.18338945672,2.13882898858)--(2.13309069664,2.08862645304);
\draw[gray, thin] (2.18338945672,2.13882898858)--(2.0738958577,2.26205633597);
\draw[gray, thin] (2.18338945672,2.13882898858)--(2.13014987335,2.13602188845);
\draw[gray, thin] (2.18338945672,2.13882898858)--(2.40444380863,2.12582726495);
\draw[gray, thin] (2.18338945672,2.13882898858)--(2.25060758767,1.97761007425);
\draw[gray, thin] (2.18338945672,2.13882898858)--(2.02553084695,2.29304652724);
\draw[gray, thin] (2.18338945672,2.13882898858)--(2.39359185778,1.92719244693);
\draw[gray, thin] (2.1819142425,2.66207609788)--(1.9169738529,2.53344014227);
\draw[gray, thin] (2.1819142425,2.66207609788)--(2.0340754208,2.78283991445);
\draw[gray, thin] (2.1819142425,2.66207609788)--(2.00586858961,2.67767871665);
\draw[gray, thin] (2.1819142425,2.66207609788)--(2.24609570584,2.84245535031);
\draw[gray, thin] (2.1819142425,2.66207609788)--(2.37151025483,2.63980662609);
\draw[gray, thin] (2.1819142425,2.66207609788)--(2.3390526497,2.82614533054);
\draw[gray, thin] (2.1819142425,2.66207609788)--(2.33878112741,2.44890561892);
\draw[gray, thin] (2.1819142425,2.66207609788)--(2.31588265441,2.47388384639);
\draw[gray, thin] (2.18101755796,2.98012319155)--(2.0340754208,2.78283991445);
\draw[gray, thin] (2.18101755796,2.98012319155)--(1.96011685487,2.94604282497);
\draw[gray, thin] (2.18101755796,2.98012319155)--(2.00891743463,3.00583380409);
\draw[gray, thin] (2.18101755796,2.98012319155)--(2.25548326652,3.18733077915);
\draw[gray, thin] (2.18101755796,2.98012319155)--(2.24609570584,2.84245535031);
\draw[gray, thin] (2.18101755796,2.98012319155)--(2.3390526497,2.82614533054);
\draw[gray, thin] (2.19025974666,-0.298009882991)--(2.04596376794,-0.53623453791);
\draw[gray, thin] (2.19025974666,-0.298009882991)--(2.10573959218,-0.333882026328);
\draw[gray, thin] (2.19025974666,-0.298009882991)--(2.15692550363,-0.132876175238);
\draw[gray, thin] (2.19025974666,-0.298009882991)--(2.43498878145,-0.129661548309);
\draw[gray, thin] (2.20115206276,-4.16143042337)--(2.01400894962,-4.37669819445);
\draw[gray, thin] (2.20115206276,-4.16143042337)--(2.01173130542,-4.30507331223);
\draw[gray, thin] (2.20115206276,-4.16143042337)--(2.26163214956,-4.29258910938);
\draw[gray, thin] (2.20115206276,-4.16143042337)--(2.36051072614,-4.14802983263);
\draw[gray, thin] (2.20115206276,-4.16143042337)--(2.25474446334,-4.15177652491);
\draw[gray, thin] (2.20115206276,-4.16143042337)--(2.36092777344,-4.15406822266);
\draw[gray, thin] (2.20115206276,-4.16143042337)--(2.18821748414,-3.94856489895);
\draw[gray, thin] (2.20115206276,-4.16143042337)--(2.31109306362,-4.02913739997);
\draw[gray, thin] (2.18421125243,1.84734438725)--(1.88984558968,1.80090406491);
\draw[gray, thin] (2.18421125243,1.84734438725)--(2.18430798187,1.8130352018);
\draw[gray, thin] (2.18421125243,1.84734438725)--(2.16441331749,1.83971084385);
\draw[gray, thin] (2.18421125243,1.84734438725)--(2.18424392854,1.8357544242);
\draw[gray, thin] (2.18421125243,1.84734438725)--(2.39359185778,1.92719244693);
\draw[gray, thin] (2.18421125243,1.84734438725)--(2.32047192448,1.77085132358);
\draw[gray, thin] (2.18421125243,1.84734438725)--(2.13309069664,2.08862645304);
\draw[gray, thin] (2.18421125243,1.84734438725)--(2.13014987335,2.13602188845);
\draw[gray, thin] (2.18421125243,1.84734438725)--(2.25060758767,1.97761007425);
\draw[gray, thin] (2.19144783729,-0.719416467239)--(2.1982977803,-0.877264901918);
\draw[gray, thin] (2.19144783729,-0.719416467239)--(2.13883785511,-0.71108445318);
\draw[gray, thin] (2.19144783729,-0.719416467239)--(1.97088429829,-0.675262506675);
\draw[gray, thin] (2.19144783729,-0.719416467239)--(2.04596376794,-0.53623453791);
\draw[gray, thin] (2.19144783729,-0.719416467239)--(2.3416184257,-0.854357543555);
\draw[gray, thin] (2.19144783729,-0.719416467239)--(2.46057681921,-0.828275849657);
\draw[gray, thin] (2.19144783729,-0.719416467239)--(2.35653943092,-0.969664469365);
\draw[gray, thin] (2.19144783729,-0.719416467239)--(2.29271903472,-0.752122786208);
\draw[gray, thin] (2.19144783729,-0.719416467239)--(2.3239799183,-0.872170300305);
\draw[gray, thin] (2.18424392854,1.8357544242)--(1.88984558968,1.80090406491);
\draw[gray, thin] (2.18424392854,1.8357544242)--(2.18430798187,1.8130352018);
\draw[gray, thin] (2.18424392854,1.8357544242)--(2.16441331749,1.83971084385);
\draw[gray, thin] (2.18424392854,1.8357544242)--(2.39359185778,1.92719244693);
\draw[gray, thin] (2.18424392854,1.8357544242)--(2.32047192448,1.77085132358);
\draw[gray, thin] (2.18424392854,1.8357544242)--(2.13309069664,2.08862645304);
\draw[gray, thin] (2.18424392854,1.8357544242)--(2.25060758767,1.97761007425);
\draw[gray, thin] (2.18430798187,1.8130352018)--(1.88984558968,1.80090406491);
\draw[gray, thin] (2.18430798187,1.8130352018)--(2.16441331749,1.83971084385);
\draw[gray, thin] (2.18430798187,1.8130352018)--(2.39359185778,1.92719244693);
\draw[gray, thin] (2.18430798187,1.8130352018)--(2.32047192448,1.77085132358);
\draw[gray, thin] (2.18430798187,1.8130352018)--(2.13309069664,2.08862645304);
\draw[gray, thin] (2.18430798187,1.8130352018)--(2.25060758767,1.97761007425);
\draw[gray, thin] (1.344995892,-4.20793386704)--(1.18028451473,-4.35494832911);
\draw[gray, thin] (1.344995892,-4.20793386704)--(1.15665874577,-4.14565539804);
\draw[gray, thin] (1.344995892,-4.20793386704)--(1.17554874799,-4.20445900943);
\draw[gray, thin] (1.344995892,-4.20793386704)--(1.32764260372,-4.46201403509);
\draw[gray, thin] (1.344995892,-4.20793386704)--(1.51173955389,-4.34554985533);
\draw[gray, thin] (1.344995892,-4.20793386704)--(1.51068878154,-4.03556253498);
\draw[gray, thin] (1.344995892,-4.20793386704)--(1.25665713205,-3.94460318784);
\draw[gray, thin] (1.344995892,-4.20793386704)--(1.34658572298,-4.03174588369);
\draw[gray, thin] (1.344995892,-4.20793386704)--(1.46946880884,-3.94095046737);
\draw[gray, thin] (1.18028451473,-4.35494832911)--(1.29903345748,-4.59094716364);
\draw[gray, thin] (1.18028451473,-4.35494832911)--(1.13620848255,-4.52546183293);
\draw[gray, thin] (1.18028451473,-4.35494832911)--(1.32764260372,-4.46201403509);
\draw[gray, thin] (1.18028451473,-4.35494832911)--(1.02118886476,-4.12259991797);
\draw[gray, thin] (1.18028451473,-4.35494832911)--(1.15665874577,-4.14565539804);
\draw[gray, thin] (1.18028451473,-4.35494832911)--(1.02357513622,-4.19262777335);
\draw[gray, thin] (1.18028451473,-4.35494832911)--(1.17554874799,-4.20445900943);
\draw[gray, thin] (2.64912643214,-3.67271087506)--(2.45887638081,-3.81449385241);
\draw[gray, thin] (2.64912643214,-3.67271087506)--(2.38569471259,-3.55471746831);
\draw[gray, thin] (2.64912643214,-3.67271087506)--(2.57791357988,-3.84957692425);
\draw[gray, thin] (2.64912643214,-3.67271087506)--(2.59744887369,-3.80346317981);
\draw[gray, thin] (2.64912643214,-3.67271087506)--(2.91954665198,-3.66254078371);
\draw[gray, thin] (2.67985690847,-4.23910864656)--(2.46001052943,-4.41741060516);
\draw[gray, thin] (2.67985690847,-4.23910864656)--(2.70722806595,-4.37328172174);
\draw[gray, thin] (2.67985690847,-4.23910864656)--(2.5107921658,-4.37418936362);
\draw[gray, thin] (2.67985690847,-4.23910864656)--(2.70126188177,-4.25329044396);
\draw[gray, thin] (2.67985690847,-4.23910864656)--(2.92474085049,-4.13574927082);
\draw[gray, thin] (2.67985690847,-4.23910864656)--(2.56493035133,-3.99664823515);
\draw[gray, thin] (2.67985690847,-4.23910864656)--(2.78057008124,-4.00452244531);
\draw[gray, thin] (2.70126188177,-4.25329044396)--(2.46001052943,-4.41741060516);
\draw[gray, thin] (2.70126188177,-4.25329044396)--(2.70722806595,-4.37328172174);
\draw[gray, thin] (2.70126188177,-4.25329044396)--(2.5107921658,-4.37418936362);
\draw[gray, thin] (2.70126188177,-4.25329044396)--(2.92474085049,-4.13574927082);
\draw[gray, thin] (2.70126188177,-4.25329044396)--(2.98069037218,-4.23383780793);
\draw[gray, thin] (2.70126188177,-4.25329044396)--(2.56493035133,-3.99664823515);
\draw[gray, thin] (2.70126188177,-4.25329044396)--(2.78057008124,-4.00452244531);
\draw[gray, thin] (2.56493035133,-3.99664823515)--(2.36051072614,-4.14802983263);
\draw[gray, thin] (2.56493035133,-3.99664823515)--(2.36092777344,-4.15406822266);
\draw[gray, thin] (2.56493035133,-3.99664823515)--(2.31109306362,-4.02913739997);
\draw[gray, thin] (2.56493035133,-3.99664823515)--(2.45887638081,-3.81449385241);
\draw[gray, thin] (2.56493035133,-3.99664823515)--(2.4857058776,-3.92903283504);
\draw[gray, thin] (2.56493035133,-3.99664823515)--(2.57791357988,-3.84957692425);
\draw[gray, thin] (2.56493035133,-3.99664823515)--(2.59744887369,-3.80346317981);
\draw[gray, thin] (2.56493035133,-3.99664823515)--(2.78057008124,-4.00452244531);
\draw[gray, thin] (3.43606748858,-3.34466721702)--(3.39959010609,-3.54724950062);
\draw[gray, thin] (3.43606748858,-3.34466721702)--(3.19400205939,-3.50152741828);
\draw[gray, thin] (3.43606748858,-3.34466721702)--(3.16091263194,-3.25975663033);
\draw[gray, thin] (2.92474085049,-4.13574927082)--(2.99735225712,-4.14009545006);
\draw[gray, thin] (2.92474085049,-4.13574927082)--(2.98069037218,-4.23383780793);
\draw[gray, thin] (2.92474085049,-4.13574927082)--(2.78057008124,-4.00452244531);
\draw[gray, thin] (2.92474085049,-4.13574927082)--(2.93823002672,-3.96218776274);
\draw[gray, thin] (2.92474085049,-4.13574927082)--(3.05996429726,-3.95177301474);
\draw[gray, thin] (-2.43255549917,-4.42589759464)--(-2.70953851374,-4.49696604228);
\draw[gray, thin] (-2.43255549917,-4.42589759464)--(-2.57000489357,-4.61195968613);
\draw[gray, thin] (-2.43255549917,-4.42589759464)--(-2.27983525448,-4.37112786233);
\draw[gray, thin] (-2.43255549917,-4.42589759464)--(-2.34997003728,-4.28754175464);
\draw[gray, thin] (-2.00361389558,-4.69306364875)--(-1.91203138904,-4.73737064827);
\draw[gray, thin] (-2.50815644028,-4.03111711198)--(-2.3934067469,-3.93834494029);
\draw[gray, thin] (-1.38568392817,-3.71661208066)--(-1.43310860738,-3.9783967471);
\draw[gray, thin] (-1.38568392817,-3.71661208066)--(-1.43281819214,-3.96964751894);
\draw[gray, thin] (-1.38568392817,-3.71661208066)--(-1.50911688267,-3.79534919909);
\draw[gray, thin] (-1.38568392817,-3.71661208066)--(-1.6034648777,-3.51402415962);
\draw[gray, thin] (-1.38568392817,-3.71661208066)--(-1.43669891682,-3.54461537902);
\draw[gray, thin] (-1.38568392817,-3.71661208066)--(-1.49014830377,-3.55005533405);
\draw[gray, thin] (-1.38568392817,-3.71661208066)--(-1.29155574602,-3.91951428899);
\draw[gray, thin] (-1.38568392817,-3.71661208066)--(-1.26344300639,-3.58075340181);
\draw[gray, thin] (-1.38568392817,-3.71661208066)--(-1.25335369299,-3.49596313944);
\draw[gray, thin] (-1.43669891682,-3.54461537902)--(-1.50911688267,-3.79534919909);
\draw[gray, thin] (-1.43669891682,-3.54461537902)--(-1.6034648777,-3.51402415962);
\draw[gray, thin] (-1.43669891682,-3.54461537902)--(-1.49014830377,-3.55005533405);
\draw[gray, thin] (-1.43669891682,-3.54461537902)--(-1.26344300639,-3.58075340181);
\draw[gray, thin] (-1.43669891682,-3.54461537902)--(-1.25335369299,-3.49596313944);
\draw[gray, thin] (-1.43669891682,-3.54461537902)--(-1.40351065167,-3.37184653478);
\draw[gray, thin] (-1.43669891682,-3.54461537902)--(-1.40605166478,-3.40305086487);
\draw[gray, thin] (-1.43669891682,-3.54461537902)--(-1.32421964651,-3.38602947569);
\draw[gray, thin] (-1.49014830377,-3.55005533405)--(-1.50911688267,-3.79534919909);
\draw[gray, thin] (-1.49014830377,-3.55005533405)--(-1.6034648777,-3.51402415962);
\draw[gray, thin] (-1.49014830377,-3.55005533405)--(-1.26344300639,-3.58075340181);
\draw[gray, thin] (-1.49014830377,-3.55005533405)--(-1.25335369299,-3.49596313944);
\draw[gray, thin] (-1.49014830377,-3.55005533405)--(-1.40351065167,-3.37184653478);
\draw[gray, thin] (-1.49014830377,-3.55005533405)--(-1.40605166478,-3.40305086487);
\draw[gray, thin] (-1.49014830377,-3.55005533405)--(-1.32421964651,-3.38602947569);
\draw[gray, thin] (-1.64125485536,-3.87650156295)--(-1.79930983259,-3.91860019377);
\draw[gray, thin] (-1.64125485536,-3.87650156295)--(-1.91283819792,-3.75000924348);
\draw[gray, thin] (-1.64125485536,-3.87650156295)--(-1.79971848796,-3.91901086415);
\draw[gray, thin] (-1.64125485536,-3.87650156295)--(-1.898589643,-3.92977391902);
\draw[gray, thin] (-1.64125485536,-3.87650156295)--(-1.58186008491,-4.14112709993);
\draw[gray, thin] (-1.64125485536,-3.87650156295)--(-1.43310860738,-3.9783967471);
\draw[gray, thin] (-1.64125485536,-3.87650156295)--(-1.65032455699,-3.87146838741);
\draw[gray, thin] (-1.64125485536,-3.87650156295)--(-1.43281819214,-3.96964751894);
\draw[gray, thin] (-1.64125485536,-3.87650156295)--(-1.50911688267,-3.79534919909);
\draw[gray, thin] (-1.64125485536,-3.87650156295)--(-1.83328840486,-3.69195434512);
\draw[gray, thin] (-1.65032455699,-3.87146838741)--(-1.79930983259,-3.91860019377);
\draw[gray, thin] (-1.65032455699,-3.87146838741)--(-1.91283819792,-3.75000924348);
\draw[gray, thin] (-1.65032455699,-3.87146838741)--(-1.9076626941,-4.01885393818);
\draw[gray, thin] (-1.65032455699,-3.87146838741)--(-1.91587010623,-3.74919083154);
\draw[gray, thin] (-1.65032455699,-3.87146838741)--(-1.79971848796,-3.91901086415);
\draw[gray, thin] (-1.65032455699,-3.87146838741)--(-1.898589643,-3.92977391902);
\draw[gray, thin] (-1.65032455699,-3.87146838741)--(-1.58186008491,-4.14112709993);
\draw[gray, thin] (-1.65032455699,-3.87146838741)--(-1.43310860738,-3.9783967471);
\draw[gray, thin] (-1.65032455699,-3.87146838741)--(-1.43281819214,-3.96964751894);
\draw[gray, thin] (-1.65032455699,-3.87146838741)--(-1.50911688267,-3.79534919909);
\draw[gray, thin] (-1.65032455699,-3.87146838741)--(-1.83328840486,-3.69195434512);
\draw[gray, thin] (-1.06859073495,-4.87628900065)--(-1.16973324573,-5.1561536595);
\draw[gray, thin] (-1.06859073495,-4.87628900065)--(-1.18492171697,-4.71493380859);
\draw[gray, thin] (-1.06859073495,-4.87628900065)--(-0.811414749676,-4.83454489179);
\draw[gray, thin] (-1.06859073495,-4.87628900065)--(-0.819461590259,-4.84449565923);
\draw[gray, thin] (-1.18492171697,-4.71493380859)--(-1.14931207285,-4.57106095705);
\draw[gray, thin] (-1.18492171697,-4.71493380859)--(-1.26224355134,-4.4972170009);
\draw[gray, thin] (-1.18492171697,-4.71493380859)--(-1.02646516802,-4.54525879585);
\draw[gray, thin] (-0.960516520711,-3.33494692993)--(-0.971987024247,-3.58560157162);
\draw[gray, thin] (-0.960516520711,-3.33494692993)--(-0.816701550054,-3.26533307724);
\draw[gray, thin] (-0.960516520711,-3.33494692993)--(-0.750908088543,-3.15532712938);
\draw[gray, thin] (-0.362116529624,-2.79119469722)--(-0.565660222514,-2.90810720301);
\draw[gray, thin] (-0.362116529624,-2.79119469722)--(-0.388106034048,-3.0297337344);
\draw[gray, thin] (-0.362116529624,-2.79119469722)--(-0.204956851295,-3.01809521303);
\draw[gray, thin] (-0.362116529624,-2.79119469722)--(-0.244000776194,-2.69216292708);
\draw[gray, thin] (-0.362116529624,-2.79119469722)--(-0.198780796161,-2.7831602139);
\draw[gray, thin] (-0.362116529624,-2.79119469722)--(-0.422218633323,-2.5619925897);
\draw[gray, thin] (-0.625635286629,-2.01080380233)--(-0.827120625337,-2.06821465991);
\draw[gray, thin] (-0.625635286629,-2.01080380233)--(-0.714921311276,-2.11894541012);
\draw[gray, thin] (-0.625635286629,-2.01080380233)--(-0.403786681639,-2.21214827777);
\draw[gray, thin] (-0.625635286629,-2.01080380233)--(-0.882185355943,-1.86888429529);
\draw[gray, thin] (-0.625635286629,-2.01080380233)--(-0.626400765713,-1.87186470384);
\draw[gray, thin] (-1.34529317325,-2.47251775197)--(-1.41691087622,-2.60745118324);
\draw[gray, thin] (-1.34529317325,-2.47251775197)--(-1.49723535656,-2.28941284666);
\draw[gray, thin] (-1.34529317325,-2.47251775197)--(-1.17662838155,-2.65583823033);
\draw[gray, thin] (-1.34529317325,-2.47251775197)--(-1.31123489473,-2.71656390854);
\draw[gray, thin] (-1.34529317325,-2.47251775197)--(-1.14903868727,-2.61624202977);
\draw[gray, thin] (-1.34529317325,-2.47251775197)--(-1.27405250863,-2.4069784458);
\draw[gray, thin] (-1.34529317325,-2.47251775197)--(-1.3714048169,-2.30816553177);
\draw[gray, thin] (-1.34529317325,-2.47251775197)--(-1.34932038169,-2.27921980139);
\draw[gray, thin] (-1.34529317325,-2.47251775197)--(-1.22977508749,-2.38226282903);
\draw[gray, thin] (-1.34529317325,-2.47251775197)--(-1.07923540129,-2.48480905105);
\draw[gray, thin] (-1.34529317325,-2.47251775197)--(-1.34757155801,-2.17436572534);
\draw[gray, thin] (-1.27405250863,-2.4069784458)--(-1.41691087622,-2.60745118324);
\draw[gray, thin] (-1.27405250863,-2.4069784458)--(-1.49723535656,-2.28941284666);
\draw[gray, thin] (-1.27405250863,-2.4069784458)--(-1.17662838155,-2.65583823033);
\draw[gray, thin] (-1.27405250863,-2.4069784458)--(-1.14903868727,-2.61624202977);
\draw[gray, thin] (-1.27405250863,-2.4069784458)--(-1.3714048169,-2.30816553177);
\draw[gray, thin] (-1.27405250863,-2.4069784458)--(-1.34932038169,-2.27921980139);
\draw[gray, thin] (-1.27405250863,-2.4069784458)--(-1.22977508749,-2.38226282903);
\draw[gray, thin] (-1.27405250863,-2.4069784458)--(-1.07088765935,-2.25646196629);
\draw[gray, thin] (-1.27405250863,-2.4069784458)--(-1.07923540129,-2.48480905105);
\draw[gray, thin] (-1.27405250863,-2.4069784458)--(-1.34757155801,-2.17436572534);
\draw[gray, thin] (-1.27405250863,-2.4069784458)--(-1.10451127603,-2.17109845192);
\draw[gray, thin] (-1.22977508749,-2.38226282903)--(-1.41691087622,-2.60745118324);
\draw[gray, thin] (-1.22977508749,-2.38226282903)--(-1.49723535656,-2.28941284666);
\draw[gray, thin] (-1.22977508749,-2.38226282903)--(-1.17662838155,-2.65583823033);
\draw[gray, thin] (-1.22977508749,-2.38226282903)--(-1.14903868727,-2.61624202977);
\draw[gray, thin] (-1.22977508749,-2.38226282903)--(-1.3714048169,-2.30816553177);
\draw[gray, thin] (-1.22977508749,-2.38226282903)--(-1.34932038169,-2.27921980139);
\draw[gray, thin] (-1.22977508749,-2.38226282903)--(-1.07088765935,-2.25646196629);
\draw[gray, thin] (-1.22977508749,-2.38226282903)--(-1.07923540129,-2.48480905105);
\draw[gray, thin] (-1.22977508749,-2.38226282903)--(-1.34757155801,-2.17436572534);
\draw[gray, thin] (-1.22977508749,-2.38226282903)--(-1.17107152508,-2.1151051541);
\draw[gray, thin] (-1.22977508749,-2.38226282903)--(-1.10451127603,-2.17109845192);
\draw[gray, thin] (-1.26224355134,-4.4972170009)--(-1.14931207285,-4.57106095705);
\draw[gray, thin] (-1.26224355134,-4.4972170009)--(-1.02646516802,-4.54525879585);
\draw[gray, thin] (-3.44864688637,-3.52992464084)--(-3.19258693115,-3.49693455485);
\draw[gray, thin] (-3.08311944446,-3.87577554616)--(-3.12571160324,-4.03801126396);
\draw[gray, thin] (-3.08311944446,-3.87577554616)--(-2.96704912524,-3.77555458591);
\draw[gray, thin] (-3.08311944446,-3.87577554616)--(-2.89938197454,-3.71654287617);
\draw[gray, thin] (-3.08311944446,-3.87577554616)--(-2.93459828453,-3.68288837852);
\draw[gray, thin] (-3.08311944446,-3.87577554616)--(-2.98801767575,-3.61990882151);
\draw[gray, thin] (-3.57910625556,-3.88512745696)--(-3.71463185948,-3.75261884944);
\draw[gray, thin] (-3.57910625556,-3.88512745696)--(-3.52922615908,-3.86108262723);
\draw[gray, thin] (-3.57910625556,-3.88512745696)--(-3.57318468477,-3.88697161415);
\draw[gray, thin] (-3.57910625556,-3.88512745696)--(-3.39029124148,-3.91940537949);
\draw[gray, thin] (-3.57318468477,-3.88697161415)--(-3.71463185948,-3.75261884944);
\draw[gray, thin] (-3.57318468477,-3.88697161415)--(-3.52922615908,-3.86108262723);
\draw[gray, thin] (-3.57318468477,-3.88697161415)--(-3.39029124148,-3.91940537949);
\draw[gray, thin] (-3.12571160324,-4.03801126396)--(-3.39029124148,-3.91940537949);
\draw[gray, thin] (-3.39029124148,-3.91940537949)--(-3.52922615908,-3.86108262723);
\draw[gray, thin] (-1.72566158573,-4.23943817027)--(-1.83258698549,-4.42870879625);
\draw[gray, thin] (-1.72566158573,-4.23943817027)--(-1.78371896243,-4.45493616753);
\draw[gray, thin] (-1.72566158573,-4.23943817027)--(-1.93923086683,-4.03669348344);
\draw[gray, thin] (-1.72566158573,-4.23943817027)--(-1.795624005,-4.27668528504);
\draw[gray, thin] (-1.72566158573,-4.23943817027)--(-1.58186008491,-4.14112709993);
\draw[gray, thin] (-1.72566158573,-4.23943817027)--(-1.59260932997,-4.22230273823);
\draw[gray, thin] (-1.72566158573,-4.23943817027)--(-1.9076626941,-4.01885393818);
\draw[gray, thin] (-1.795624005,-4.27668528504)--(-1.83258698549,-4.42870879625);
\draw[gray, thin] (-1.795624005,-4.27668528504)--(-1.78371896243,-4.45493616753);
\draw[gray, thin] (-1.795624005,-4.27668528504)--(-1.93923086683,-4.03669348344);
\draw[gray, thin] (-1.795624005,-4.27668528504)--(-1.58186008491,-4.14112709993);
\draw[gray, thin] (-1.795624005,-4.27668528504)--(-1.59260932997,-4.22230273823);
\draw[gray, thin] (-1.795624005,-4.27668528504)--(-1.9076626941,-4.01885393818);
\draw[gray, thin] (-4.534622296,-2.3918015818)--(-4.52045630275,-2.38455059009);
\draw[gray, thin] (-4.534622296,-2.3918015818)--(-4.53306510747,-2.39100452077);
\draw[gray, thin] (-4.534622296,-2.3918015818)--(-4.39386131621,-2.45661162443);
\draw[gray, thin] (-4.53306510747,-2.39100452077)--(-4.52045630275,-2.38455059009);
\draw[gray, thin] (-4.53306510747,-2.39100452077)--(-4.39386131621,-2.45661162443);
\draw[gray, thin] (-4.52045630275,-2.38455059009)--(-4.39386131621,-2.45661162443);
\draw[gray, thin] (-3.75589519414,-3.61703059062)--(-3.84588378232,-3.48525903532);
\draw[gray, thin] (-3.75589519414,-3.61703059062)--(-3.71463185948,-3.75261884944);
\draw[gray, thin] (-3.75589519414,-3.61703059062)--(-3.73135940393,-3.32907967561);
\draw[gray, thin] (-3.71463185948,-3.75261884944)--(-3.52922615908,-3.86108262723);
\draw[gray, thin] (-3.71463185948,-3.75261884944)--(-3.84588378232,-3.48525903532);
\draw[gray, thin] (-3.70398504143,-3.22853452851)--(-3.84588378232,-3.48525903532);
\draw[gray, thin] (-3.70398504143,-3.22853452851)--(-3.87862735435,-3.32604334109);
\draw[gray, thin] (-3.70398504143,-3.22853452851)--(-3.73135940393,-3.32907967561);
\draw[gray, thin] (-3.70398504143,-3.22853452851)--(-3.6311917154,-3.06766044468);
\draw[gray, thin] (-3.70398504143,-3.22853452851)--(-3.76983583607,-3.06203825189);
\draw[gray, thin] (-3.70398504143,-3.22853452851)--(-3.53847919371,-3.03841707005);
\draw[gray, thin] (-3.70398504143,-3.22853452851)--(-3.51290456048,-3.09645518503);
\draw[gray, thin] (-5.16736248019,0.21024570975)--(-5.07802026851,0.269612299456);
\draw[gray, thin] (-5.16736248019,0.21024570975)--(-5.13956555816,0.37631430387);
\draw[gray, thin] (-5.16736248019,0.21024570975)--(-4.95456626907,0.415284352437);
\draw[gray, thin] (-5.16736248019,0.21024570975)--(-4.99307190779,0.168497393314);
\draw[gray, thin] (-5.16736248019,0.21024570975)--(-4.97445549176,0.226766232549);
\draw[gray, thin] (-5.16736248019,0.21024570975)--(-4.97921213624,0.118072221398);
\draw[gray, thin] (-5.16736248019,0.21024570975)--(-4.97923654305,0.119657249352);
\draw[gray, thin] (-5.13956555816,0.37631430387)--(-5.07802026851,0.269612299456);
\draw[gray, thin] (-5.13956555816,0.37631430387)--(-4.95456626907,0.415284352437);
\draw[gray, thin] (-5.13956555816,0.37631430387)--(-4.99307190779,0.168497393314);
\draw[gray, thin] (-5.13956555816,0.37631430387)--(-4.97445549176,0.226766232549);
\draw[gray, thin] (-5.13956555816,0.37631430387)--(-5.13259131559,0.643027648615);
\draw[gray, thin] (-5.19795895162,0.998358901292)--(-5.0061563998,0.833629947901);
\draw[gray, thin] (-5.19795895162,0.998358901292)--(-4.94852176257,1.05587074504);
\draw[gray, thin] (-5.19795895162,0.998358901292)--(-4.96431158481,1.18435279656);
\draw[gray, thin] (-5.09848794603,-0.673433159954)--(-5.23515385956,-0.815310970837);
\draw[gray, thin] (-5.09848794603,-0.673433159954)--(-5.14666503396,-0.729680746855);
\draw[gray, thin] (-5.09848794603,-0.673433159954)--(-5.17899934396,-0.665824056906);
\draw[gray, thin] (-5.09848794603,-0.673433159954)--(-4.81744786807,-0.60968991157);
\draw[gray, thin] (-4.99088387072,-1.03825178429)--(-5.01211849186,-1.08115429156);
\draw[gray, thin] (-4.99088387072,-1.03825178429)--(-4.81249888311,-1.24961380838);
\draw[gray, thin] (-4.99088387072,-1.03825178429)--(-4.75989488862,-0.850249937769);
\draw[gray, thin] (-4.45931155584,-0.330105957764)--(-4.37176149645,-0.435829598862);
\draw[gray, thin] (-3.62444942364,-0.731137553686)--(-3.82471591215,-0.836096421674);
\draw[gray, thin] (-3.62444942364,-0.731137553686)--(-3.81877758967,-0.702738503495);
\draw[gray, thin] (-3.62444942364,-0.731137553686)--(-3.58142549534,-0.928709695818);
\draw[gray, thin] (-3.62444942364,-0.731137553686)--(-3.61195065241,-0.971046214005);
\draw[gray, thin] (-3.62444942364,-0.731137553686)--(-3.70498181042,-0.888388712586);
\draw[gray, thin] (-3.62444942364,-0.731137553686)--(-3.70429688165,-0.804856339006);
\draw[gray, thin] (-3.62444942364,-0.731137553686)--(-3.59453966746,-0.606297339078);
\draw[gray, thin] (-3.62444942364,-0.731137553686)--(-3.63349232633,-0.499125626403);
\draw[gray, thin] (-3.62444942364,-0.731137553686)--(-3.48614413522,-0.750634189447);
\draw[gray, thin] (-3.70429688165,-0.804856339006)--(-3.92444732046,-0.961563745237);
\draw[gray, thin] (-3.70429688165,-0.804856339006)--(-3.82471591215,-0.836096421674);
\draw[gray, thin] (-3.70429688165,-0.804856339006)--(-3.58142549534,-0.928709695818);
\draw[gray, thin] (-3.70429688165,-0.804856339006)--(-3.61195065241,-0.971046214005);
\draw[gray, thin] (-3.70429688165,-0.804856339006)--(-3.70498181042,-0.888388712586);
\draw[gray, thin] (-3.70429688165,-0.804856339006)--(-3.48614413522,-0.750634189447);
\draw[gray, thin] (-3.70429688165,-0.804856339006)--(-3.81877758967,-0.702738503495);
\draw[gray, thin] (-3.70429688165,-0.804856339006)--(-3.59453966746,-0.606297339078);
\draw[gray, thin] (-3.07135233064,-0.711066443267)--(-2.96234437396,-0.819568307681);
\draw[gray, thin] (-3.07135233064,-0.711066443267)--(-3.15962925714,-0.876626683084);
\draw[gray, thin] (-3.07135233064,-0.711066443267)--(-3.18517939874,-0.977367186243);
\draw[gray, thin] (-3.07135233064,-0.711066443267)--(-3.09454343523,-0.81413283967);
\draw[gray, thin] (-3.07135233064,-0.711066443267)--(-2.90261878728,-0.787512353312);
\draw[gray, thin] (-3.07135233064,-0.711066443267)--(-2.95445707486,-0.671121314247);
\draw[gray, thin] (-2.89938197454,-3.71654287617)--(-2.96704912524,-3.77555458591);
\draw[gray, thin] (-2.89938197454,-3.71654287617)--(-3.13060296337,-3.57883589376);
\draw[gray, thin] (-2.89938197454,-3.71654287617)--(-2.90714396678,-3.59779233757);
\draw[gray, thin] (-2.89938197454,-3.71654287617)--(-2.93459828453,-3.68288837852);
\draw[gray, thin] (-2.89938197454,-3.71654287617)--(-2.98801767575,-3.61990882151);
\draw[gray, thin] (-2.89938197454,-3.71654287617)--(-2.67514976112,-3.70309181478);
\draw[gray, thin] (-2.89938197454,-3.71654287617)--(-2.65886183428,-3.75468743841);
\draw[gray, thin] (-2.96704912524,-3.77555458591)--(-3.13060296337,-3.57883589376);
\draw[gray, thin] (-2.96704912524,-3.77555458591)--(-2.90714396678,-3.59779233757);
\draw[gray, thin] (-2.96704912524,-3.77555458591)--(-2.93459828453,-3.68288837852);
\draw[gray, thin] (-2.96704912524,-3.77555458591)--(-2.98801767575,-3.61990882151);
\draw[gray, thin] (-2.93459828453,-3.68288837852)--(-3.13060296337,-3.57883589376);
\draw[gray, thin] (-2.93459828453,-3.68288837852)--(-2.90714396678,-3.59779233757);
\draw[gray, thin] (-2.93459828453,-3.68288837852)--(-2.98801767575,-3.61990882151);
\draw[gray, thin] (-2.93459828453,-3.68288837852)--(-2.67514976112,-3.70309181478);
\draw[gray, thin] (-2.93459828453,-3.68288837852)--(-2.65886183428,-3.75468743841);
\draw[gray, thin] (-4.29577740373,-0.985901035222)--(-4.43831094733,-0.949394432716);
\draw[gray, thin] (-4.29577740373,-0.985901035222)--(-4.40531470416,-0.806509774578);
\draw[gray, thin] (-4.29577740373,-0.985901035222)--(-4.15492162391,-1.22089082465);
\draw[gray, thin] (-4.29577740373,-0.985901035222)--(-4.14085400577,-1.21437348669);
\draw[gray, thin] (-4.29577740373,-0.985901035222)--(-4.17516560759,-1.19758420004);
\draw[gray, thin] (-4.29577740373,-0.985901035222)--(-4.36815875497,-0.906410440664);
\draw[gray, thin] (-4.29577740373,-0.985901035222)--(-4.21124533372,-0.822280433701);
\draw[gray, thin] (-5.23515385956,-0.815310970837)--(-5.14666503396,-0.729680746855);
\draw[gray, thin] (-5.23515385956,-0.815310970837)--(-5.17899934396,-0.665824056906);
\draw[gray, thin] (-5.17899934396,-0.665824056906)--(-5.14666503396,-0.729680746855);
\draw[gray, thin] (-3.60462784649,-2.8840131338)--(-3.8293311105,-2.93787346313);
\draw[gray, thin] (-3.60462784649,-2.8840131338)--(-3.64099973834,-2.84591938235);
\draw[gray, thin] (-3.60462784649,-2.8840131338)--(-3.6311917154,-3.06766044468);
\draw[gray, thin] (-3.60462784649,-2.8840131338)--(-3.75928581746,-2.83806571019);
\draw[gray, thin] (-3.60462784649,-2.8840131338)--(-3.76983583607,-3.06203825189);
\draw[gray, thin] (-3.60462784649,-2.8840131338)--(-3.53847919371,-3.03841707005);
\draw[gray, thin] (-3.60462784649,-2.8840131338)--(-3.51290456048,-3.09645518503);
\draw[gray, thin] (-3.60462784649,-2.8840131338)--(-3.4037419479,-2.84611540956);
\draw[gray, thin] (-3.60462784649,-2.8840131338)--(-3.39348569502,-3.03990382563);
\draw[gray, thin] (-3.60462784649,-2.8840131338)--(-3.34368637092,-3.01271349322);
\draw[gray, thin] (-3.60462784649,-2.8840131338)--(-3.64108618292,-2.59924342834);
\draw[gray, thin] (-3.60462784649,-2.8840131338)--(-3.38540552894,-2.74903845405);
\draw[gray, thin] (-3.76983583607,-3.06203825189)--(-3.87862735435,-3.32604334109);
\draw[gray, thin] (-3.76983583607,-3.06203825189)--(-3.95707519365,-2.9161386565);
\draw[gray, thin] (-3.76983583607,-3.06203825189)--(-3.8293311105,-2.93787346313);
\draw[gray, thin] (-3.76983583607,-3.06203825189)--(-3.73135940393,-3.32907967561);
\draw[gray, thin] (-3.76983583607,-3.06203825189)--(-3.64099973834,-2.84591938235);
\draw[gray, thin] (-3.76983583607,-3.06203825189)--(-3.6311917154,-3.06766044468);
\draw[gray, thin] (-3.76983583607,-3.06203825189)--(-3.75928581746,-2.83806571019);
\draw[gray, thin] (-3.76983583607,-3.06203825189)--(-3.53847919371,-3.03841707005);
\draw[gray, thin] (-3.76983583607,-3.06203825189)--(-3.51290456048,-3.09645518503);
\draw[gray, thin] (-3.6311917154,-3.06766044468)--(-3.8293311105,-2.93787346313);
\draw[gray, thin] (-3.6311917154,-3.06766044468)--(-3.73135940393,-3.32907967561);
\draw[gray, thin] (-3.6311917154,-3.06766044468)--(-3.64099973834,-2.84591938235);
\draw[gray, thin] (-3.6311917154,-3.06766044468)--(-3.75928581746,-2.83806571019);
\draw[gray, thin] (-3.6311917154,-3.06766044468)--(-3.53847919371,-3.03841707005);
\draw[gray, thin] (-3.6311917154,-3.06766044468)--(-3.51290456048,-3.09645518503);
\draw[gray, thin] (-3.6311917154,-3.06766044468)--(-3.39348569502,-3.03990382563);
\draw[gray, thin] (-3.6311917154,-3.06766044468)--(-3.34368637092,-3.01271349322);
\draw[gray, thin] (-3.51290456048,-3.09645518503)--(-3.64099973834,-2.84591938235);
\draw[gray, thin] (-3.51290456048,-3.09645518503)--(-3.53847919371,-3.03841707005);
\draw[gray, thin] (-3.51290456048,-3.09645518503)--(-3.4037419479,-2.84611540956);
\draw[gray, thin] (-3.51290456048,-3.09645518503)--(-3.39348569502,-3.03990382563);
\draw[gray, thin] (-3.51290456048,-3.09645518503)--(-3.34368637092,-3.01271349322);
\draw[gray, thin] (-3.51290456048,-3.09645518503)--(-3.23149717521,-3.15988465086);
\draw[gray, thin] (-3.53847919371,-3.03841707005)--(-3.64099973834,-2.84591938235);
\draw[gray, thin] (-3.53847919371,-3.03841707005)--(-3.75928581746,-2.83806571019);
\draw[gray, thin] (-3.53847919371,-3.03841707005)--(-3.4037419479,-2.84611540956);
\draw[gray, thin] (-3.53847919371,-3.03841707005)--(-3.39348569502,-3.03990382563);
\draw[gray, thin] (-3.53847919371,-3.03841707005)--(-3.34368637092,-3.01271349322);
\draw[gray, thin] (-3.64099973834,-2.84591938235)--(-3.8293311105,-2.93787346313);
\draw[gray, thin] (-3.64099973834,-2.84591938235)--(-3.75928581746,-2.83806571019);
\draw[gray, thin] (-3.64099973834,-2.84591938235)--(-3.4037419479,-2.84611540956);
\draw[gray, thin] (-3.64099973834,-2.84591938235)--(-3.64108618292,-2.59924342834);
\draw[gray, thin] (-3.64099973834,-2.84591938235)--(-3.38540552894,-2.74903845405);
\draw[gray, thin] (-4.39386131621,-2.45661162443)--(-4.15666659286,-2.45330018907);
\draw[gray, thin] (-4.39386131621,-2.45661162443)--(-4.11518229945,-2.41934219833);
\draw[gray, thin] (-3.8293311105,-2.93787346313)--(-4.02847297206,-2.8829525142);
\draw[gray, thin] (-3.8293311105,-2.93787346313)--(-3.95707519365,-2.9161386565);
\draw[gray, thin] (-3.8293311105,-2.93787346313)--(-4.02898547025,-2.88319305692);
\draw[gray, thin] (-3.8293311105,-2.93787346313)--(-4.05859975855,-2.91363329093);
\draw[gray, thin] (-3.8293311105,-2.93787346313)--(-3.75928581746,-2.83806571019);
\draw[gray, thin] (-3.8293311105,-2.93787346313)--(-3.91275176947,-2.66058799799);
\draw[gray, thin] (-3.8293311105,-2.93787346313)--(-3.93883417159,-2.72467875967);
\draw[gray, thin] (-3.64108618292,-2.59924342834)--(-3.91275176947,-2.66058799799);
\draw[gray, thin] (-3.64108618292,-2.59924342834)--(-3.75928581746,-2.83806571019);
\draw[gray, thin] (-3.64108618292,-2.59924342834)--(-3.38540552894,-2.74903845405);
\draw[gray, thin] (-3.64108618292,-2.59924342834)--(-3.59663649686,-2.44169664392);
\draw[gray, thin] (-3.64108618292,-2.59924342834)--(-3.74907106475,-2.51457307317);
\draw[gray, thin] (-3.64108618292,-2.59924342834)--(-3.48702692804,-2.34664437812);
\draw[gray, thin] (-3.64108618292,-2.59924342834)--(-3.37780032775,-2.49712530589);
\draw[gray, thin] (-3.75928581746,-2.83806571019)--(-4.02847297206,-2.8829525142);
\draw[gray, thin] (-3.75928581746,-2.83806571019)--(-3.95707519365,-2.9161386565);
\draw[gray, thin] (-3.75928581746,-2.83806571019)--(-4.02898547025,-2.88319305692);
\draw[gray, thin] (-3.75928581746,-2.83806571019)--(-3.91275176947,-2.66058799799);
\draw[gray, thin] (-3.75928581746,-2.83806571019)--(-3.93883417159,-2.72467875967);
\draw[gray, thin] (-4.76146438473,-1.71221614866)--(-4.69360386683,-1.88098570328);
\draw[gray, thin] (-4.47676505314,-2.01770065823)--(-4.45924425024,-2.01255004573);
\draw[gray, thin] (-4.47676505314,-2.01770065823)--(-4.18648852256,-1.97375294139);
\draw[gray, thin] (-4.47676505314,-2.01770065823)--(-4.23581339725,-2.06004423964);
\draw[gray, thin] (-4.47676505314,-2.01770065823)--(-4.69360386683,-1.88098570328);
\draw[gray, thin] (-4.69360386683,-1.88098570328)--(-4.45924425024,-2.01255004573);
\draw[gray, thin] (-4.45924425024,-2.01255004573)--(-4.18648852256,-1.97375294139);
\draw[gray, thin] (-4.45924425024,-2.01255004573)--(-4.23581339725,-2.06004423964);
\draw[gray, thin] (-5.01211849186,-1.08115429156)--(-4.81249888311,-1.24961380838);
\draw[gray, thin] (-4.15666659286,-2.45330018907)--(-4.11518229945,-2.41934219833);
\draw[gray, thin] (-4.15666659286,-2.45330018907)--(-3.99029752935,-2.51914986558);
\draw[gray, thin] (-4.15666659286,-2.45330018907)--(-4.03999480066,-2.41263966793);
\draw[gray, thin] (-4.11518229945,-2.41934219833)--(-3.99029752935,-2.51914986558);
\draw[gray, thin] (-4.11518229945,-2.41934219833)--(-4.03999480066,-2.41263966793);
\draw[gray, thin] (-3.99029752935,-2.51914986558)--(-3.91275176947,-2.66058799799);
\draw[gray, thin] (-3.99029752935,-2.51914986558)--(-3.93883417159,-2.72467875967);
\draw[gray, thin] (-3.99029752935,-2.51914986558)--(-4.03999480066,-2.41263966793);
\draw[gray, thin] (-3.99029752935,-2.51914986558)--(-3.74907106475,-2.51457307317);
\draw[gray, thin] (-4.03999480066,-2.41263966793)--(-3.91275176947,-2.66058799799);
\draw[gray, thin] (-3.91275176947,-2.66058799799)--(-4.02847297206,-2.8829525142);
\draw[gray, thin] (-3.91275176947,-2.66058799799)--(-3.95707519365,-2.9161386565);
\draw[gray, thin] (-3.91275176947,-2.66058799799)--(-4.02898547025,-2.88319305692);
\draw[gray, thin] (-3.91275176947,-2.66058799799)--(-4.05859975855,-2.91363329093);
\draw[gray, thin] (-3.91275176947,-2.66058799799)--(-3.93883417159,-2.72467875967);
\draw[gray, thin] (-3.91275176947,-2.66058799799)--(-3.74907106475,-2.51457307317);
\draw[gray, thin] (-5.13259131559,0.643027648615)--(-5.0061563998,0.833629947901);
\draw[gray, thin] (-5.13259131559,0.643027648615)--(-4.95456626907,0.415284352437);
\draw[gray, thin] (-4.21124533372,-0.822280433701)--(-4.43831094733,-0.949394432716);
\draw[gray, thin] (-4.21124533372,-0.822280433701)--(-4.40531470416,-0.806509774578);
\draw[gray, thin] (-4.21124533372,-0.822280433701)--(-4.36815875497,-0.906410440664);
\draw[gray, thin] (-4.21124533372,-0.822280433701)--(-3.99206653771,-0.986922995248);
\draw[gray, thin] (-4.21124533372,-0.822280433701)--(-3.98721870154,-0.989439063973);
\draw[gray, thin] (-4.21124533372,-0.822280433701)--(-4.02326017547,-0.68577957354);
\draw[gray, thin] (-2.91960149242,0.0921054377675)--(-3.18126905744,-0.0111600590698);
\draw[gray, thin] (-2.91960149242,0.0921054377675)--(-3.15629695408,0.189053057134);
\draw[gray, thin] (-2.91960149242,0.0921054377675)--(-3.11996882235,0.185252322575);
\draw[gray, thin] (-2.91960149242,0.0921054377675)--(-2.76892570674,0.279665060301);
\draw[gray, thin] (-2.2630734983,0.539572544)--(-2.35623972866,0.306847212192);
\draw[gray, thin] (-2.2630734983,0.539572544)--(-2.45369781639,0.43831546085);
\draw[gray, thin] (-2.2630734983,0.539572544)--(-2.3665164042,0.433481624703);
\draw[gray, thin] (-2.2630734983,0.539572544)--(-2.51138881934,0.50684404953);
\draw[gray, thin] (-2.2630734983,0.539572544)--(-2.40922611105,0.716310932636);
\draw[gray, thin] (-2.2630734983,0.539572544)--(-2.47641616648,0.618128314834);
\draw[gray, thin] (-2.2630734983,0.539572544)--(-2.39343862103,0.741833986565);
\draw[gray, thin] (-2.2630734983,0.539572544)--(-2.35538200266,0.594110271379);
\draw[gray, thin] (-2.2630734983,0.539572544)--(-2.49789069607,0.514057235551);
\draw[gray, thin] (-2.2630734983,0.539572544)--(-2.37729610096,0.488285639145);
\draw[gray, thin] (-2.2630734983,0.539572544)--(-2.11614630165,0.328359672814);
\draw[gray, thin] (-2.2630734983,0.539572544)--(-2.04284728088,0.60198290348);
\draw[gray, thin] (-2.2630734983,0.539572544)--(-2.17637652926,0.706829552281);
\draw[gray, thin] (-2.70221676507,0.646382231164)--(-2.69391256332,0.447470785399);
\draw[gray, thin] (-2.70221676507,0.646382231164)--(-2.8295991311,0.60515746994);
\draw[gray, thin] (-2.70221676507,0.646382231164)--(-2.89388077658,0.703658609791);
\draw[gray, thin] (-2.70221676507,0.646382231164)--(-2.51138881934,0.50684404953);
\draw[gray, thin] (-2.70221676507,0.646382231164)--(-2.47641616648,0.618128314834);
\draw[gray, thin] (-2.70221676507,0.646382231164)--(-2.49789069607,0.514057235551);
\draw[gray, thin] (-2.70221676507,0.646382231164)--(-2.65903393484,0.87643581398);
\draw[gray, thin] (-2.70221676507,0.646382231164)--(-2.87622946157,0.807495304358);
\draw[gray, thin] (-2.70221676507,0.646382231164)--(-2.81772675015,0.899177717618);
\draw[gray, thin] (-2.8295991311,0.60515746994)--(-2.98875295893,0.555344169373);
\draw[gray, thin] (-2.8295991311,0.60515746994)--(-3.09767724802,0.498861485155);
\draw[gray, thin] (-2.8295991311,0.60515746994)--(-2.69391256332,0.447470785399);
\draw[gray, thin] (-2.8295991311,0.60515746994)--(-2.89388077658,0.703658609791);
\draw[gray, thin] (-2.8295991311,0.60515746994)--(-2.87622946157,0.807495304358);
\draw[gray, thin] (-2.8295991311,0.60515746994)--(-2.81772675015,0.899177717618);
\draw[gray, thin] (-3.95753610182,-0.203527928911)--(-3.81797051353,0.0173867661292);
\draw[gray, thin] (-3.95753610182,-0.203527928911)--(-3.86277109762,-0.065417118783);
\draw[gray, thin] (-3.95753610182,-0.203527928911)--(-4.06019223328,-0.0935593824751);
\draw[gray, thin] (-3.95753610182,-0.203527928911)--(-3.788564004,0.0156852553828);
\draw[gray, thin] (-4.0053215674,0.0983752234801)--(-3.81797051353,0.0173867661292);
\draw[gray, thin] (-4.0053215674,0.0983752234801)--(-3.86277109762,-0.065417118783);
\draw[gray, thin] (-4.0053215674,0.0983752234801)--(-4.06019223328,-0.0935593824751);
\draw[gray, thin] (-4.0053215674,0.0983752234801)--(-3.72809436499,0.0139213769179);
\draw[gray, thin] (-4.0053215674,0.0983752234801)--(-3.788564004,0.0156852553828);
\draw[gray, thin] (-4.0053215674,0.0983752234801)--(-3.84220695437,0.346500789345);
\draw[gray, thin] (-3.81797051353,0.0173867661292)--(-3.86277109762,-0.065417118783);
\draw[gray, thin] (-3.81797051353,0.0173867661292)--(-4.06019223328,-0.0935593824751);
\draw[gray, thin] (-3.81797051353,0.0173867661292)--(-3.72809436499,0.0139213769179);
\draw[gray, thin] (-3.81797051353,0.0173867661292)--(-3.788564004,0.0156852553828);
\draw[gray, thin] (-3.81797051353,0.0173867661292)--(-3.62303842816,-0.131556990191);
\draw[gray, thin] (-3.81797051353,0.0173867661292)--(-3.60937329861,-0.0806472449174);
\draw[gray, thin] (-3.81797051353,0.0173867661292)--(-3.63718443114,-0.136661814681);
\draw[gray, thin] (-3.86277109762,-0.065417118783)--(-4.06019223328,-0.0935593824751);
\draw[gray, thin] (-3.86277109762,-0.065417118783)--(-3.72809436499,0.0139213769179);
\draw[gray, thin] (-3.86277109762,-0.065417118783)--(-3.788564004,0.0156852553828);
\draw[gray, thin] (-3.86277109762,-0.065417118783)--(-3.62303842816,-0.131556990191);
\draw[gray, thin] (-3.86277109762,-0.065417118783)--(-3.60937329861,-0.0806472449174);
\draw[gray, thin] (-3.86277109762,-0.065417118783)--(-3.63718443114,-0.136661814681);
\draw[gray, thin] (-4.49306892903,2.4097793433)--(-4.72119934462,2.27836832357);
\draw[gray, thin] (-4.49306892903,2.4097793433)--(-4.41897264455,2.15027121159);
\draw[gray, thin] (-4.49306892903,2.4097793433)--(-4.51587238006,2.11816372618);
\draw[gray, thin] (-4.49306892903,2.4097793433)--(-4.65768209252,2.34712306661);
\draw[gray, thin] (-4.49306892903,2.4097793433)--(-4.59858063652,2.33647465726);
\draw[gray, thin] (-4.49306892903,2.4097793433)--(-4.24536224764,2.43552277887);
\draw[gray, thin] (-4.24536224764,2.43552277887)--(-3.94983932775,2.42591582317);
\draw[gray, thin] (-3.94983932775,2.42591582317)--(-3.85262969249,2.48244479119);
\draw[gray, thin] (-3.94983932775,2.42591582317)--(-3.90793060482,2.63786011506);
\draw[gray, thin] (-4.65768209252,2.34712306661)--(-4.72119934462,2.27836832357);
\draw[gray, thin] (-4.65768209252,2.34712306661)--(-4.51587238006,2.11816372618);
\draw[gray, thin] (-4.65768209252,2.34712306661)--(-4.59858063652,2.33647465726);
\draw[gray, thin] (-4.59858063652,2.33647465726)--(-4.72119934462,2.27836832357);
\draw[gray, thin] (-4.59858063652,2.33647465726)--(-4.41897264455,2.15027121159);
\draw[gray, thin] (-4.59858063652,2.33647465726)--(-4.51587238006,2.11816372618);
\draw[gray, thin] (-4.66228424575,1.99788685859)--(-4.71491751662,1.89782737234);
\draw[gray, thin] (-4.66228424575,1.99788685859)--(-4.86631505609,2.00022812006);
\draw[gray, thin] (-4.66228424575,1.99788685859)--(-4.73060353583,2.01556384409);
\draw[gray, thin] (-4.66228424575,1.99788685859)--(-4.3991712617,2.11204849231);
\draw[gray, thin] (-4.66228424575,1.99788685859)--(-4.41897264455,2.15027121159);
\draw[gray, thin] (-4.66228424575,1.99788685859)--(-4.51587238006,2.11816372618);
\draw[gray, thin] (-4.66228424575,1.99788685859)--(-4.72119934462,2.27836832357);
\draw[gray, thin] (-4.25070675282,1.94962800392)--(-4.32125063323,1.69933852113);
\draw[gray, thin] (-4.25070675282,1.94962800392)--(-4.00679110794,1.815447028);
\draw[gray, thin] (-4.25070675282,1.94962800392)--(-4.3991712617,2.11204849231);
\draw[gray, thin] (-4.25070675282,1.94962800392)--(-4.41897264455,2.15027121159);
\draw[gray, thin] (-4.54798952098,0.253575685807)--(-4.8470630914,0.237261289022);
\draw[gray, thin] (-4.54798952098,0.253575685807)--(-4.66283466495,0.443647159719);
\draw[gray, thin] (-4.54798952098,0.253575685807)--(-4.6868572348,0.376550195495);
\draw[gray, thin] (-4.54798952098,0.253575685807)--(-4.36891481362,0.351958558577);
\draw[gray, thin] (-4.54798952098,0.253575685807)--(-4.41813770501,0.498310112691);
\draw[gray, thin] (-4.86631505609,2.00022812006)--(-4.78106132532,1.71406514446);
\draw[gray, thin] (-4.86631505609,2.00022812006)--(-4.93485855945,1.75488111594);
\draw[gray, thin] (-4.86631505609,2.00022812006)--(-4.71491751662,1.89782737234);
\draw[gray, thin] (-4.86631505609,2.00022812006)--(-4.95052888795,1.72614913283);
\draw[gray, thin] (-4.86631505609,2.00022812006)--(-4.97463259809,1.75900800372);
\draw[gray, thin] (-4.86631505609,2.00022812006)--(-4.94164582663,1.88141242999);
\draw[gray, thin] (-4.86631505609,2.00022812006)--(-4.73060353583,2.01556384409);
\draw[gray, thin] (-4.73060353583,2.01556384409)--(-4.71491751662,1.89782737234);
\draw[gray, thin] (-4.73060353583,2.01556384409)--(-4.94164582663,1.88141242999);
\draw[gray, thin] (-4.73060353583,2.01556384409)--(-4.51587238006,2.11816372618);
\draw[gray, thin] (-4.73060353583,2.01556384409)--(-4.72119934462,2.27836832357);
\draw[gray, thin] (1.85006414447,3.64185100173)--(1.84153778052,3.36639681712);
\draw[gray, thin] (1.85006414447,3.64185100173)--(1.79516224666,3.65304854881);
\draw[gray, thin] (1.85006414447,3.64185100173)--(1.87762536776,3.47077179198);
\draw[gray, thin] (1.85006414447,3.64185100173)--(1.79468102671,3.63558593582);
\draw[gray, thin] (1.85006414447,3.64185100173)--(1.74214519229,3.5542764368);
\draw[gray, thin] (1.85006414447,3.64185100173)--(1.91871835665,3.59083616399);
\draw[gray, thin] (1.85006414447,3.64185100173)--(1.96335672562,3.78160077676);
\draw[gray, thin] (1.85006414447,3.64185100173)--(1.93353153862,3.80300698616);
\draw[gray, thin] (1.85006414447,3.64185100173)--(2.07620407056,3.82169382051);
\draw[gray, thin] (-0.507253657369,4.12263906439)--(-0.703627865092,4.05356650028);
\draw[gray, thin] (-0.507253657369,4.12263906439)--(-0.652488195379,3.86275402921);
\draw[gray, thin] (-0.507253657369,4.12263906439)--(-0.542238900255,4.05505756581);
\draw[gray, thin] (-0.507253657369,4.12263906439)--(-0.539524499052,4.12716360502);
\draw[gray, thin] (-0.507253657369,4.12263906439)--(-0.521970534176,4.26888742645);
\draw[gray, thin] (-0.507253657369,4.12263906439)--(-0.245738379252,4.14983113661);
\draw[gray, thin] (-0.507253657369,4.12263906439)--(-0.469282025171,4.1188937759);
\draw[gray, thin] (-0.507253657369,4.12263906439)--(-0.420066863242,4.23181344115);
\draw[gray, thin] (-0.507253657369,4.12263906439)--(-0.345952169821,3.94290877842);
\draw[gray, thin] (-0.507253657369,4.12263906439)--(-0.385242541795,3.86863050991);
\draw[gray, thin] (-0.507253657369,4.12263906439)--(-0.446550806135,3.97683954145);
\draw[gray, thin] (0.946886983261,3.8260590017)--(0.842083094778,3.60449419031);
\draw[gray, thin] (0.946886983261,3.8260590017)--(0.904741232826,3.58807335177);
\draw[gray, thin] (0.946886983261,3.8260590017)--(0.973505307514,3.69266341747);
\draw[gray, thin] (0.946886983261,3.8260590017)--(0.801858320092,3.7577761764);
\draw[gray, thin] (0.946886983261,3.8260590017)--(0.796032228447,3.82635717229);
\draw[gray, thin] (0.946886983261,3.8260590017)--(0.904057031781,3.97448760422);
\draw[gray, thin] (0.946886983261,3.8260590017)--(1.23954401921,3.83713957441);
\draw[gray, thin] (0.946886983261,3.8260590017)--(1.04200471059,3.92373465482);
\draw[gray, thin] (0.946886983261,3.8260590017)--(0.879686094717,4.08279317287);
\draw[gray, thin] (0.946886983261,3.8260590017)--(0.817744169999,4.08122508197);
\draw[gray, thin] (1.79516224666,3.65304854881)--(1.84153778052,3.36639681712);
\draw[gray, thin] (1.79516224666,3.65304854881)--(1.87762536776,3.47077179198);
\draw[gray, thin] (1.79516224666,3.65304854881)--(1.79468102671,3.63558593582);
\draw[gray, thin] (1.79516224666,3.65304854881)--(1.74214519229,3.5542764368);
\draw[gray, thin] (1.79516224666,3.65304854881)--(1.91871835665,3.59083616399);
\draw[gray, thin] (1.79516224666,3.65304854881)--(1.96335672562,3.78160077676);
\draw[gray, thin] (1.79516224666,3.65304854881)--(1.93353153862,3.80300698616);
\draw[gray, thin] (-2.50396011321,4.52987843953)--(-2.68450589924,4.39649775339);
\draw[gray, thin] (-2.50396011321,4.52987843953)--(-2.52795432766,4.34626939349);
\draw[gray, thin] (-2.50396011321,4.52987843953)--(-2.41125700112,4.32881464123);
\draw[gray, thin] (-2.50396011321,4.52987843953)--(-2.41244970683,4.53848647249);
\draw[gray, thin] (-2.50396011321,4.52987843953)--(-2.35154726668,4.45983982946);
\draw[gray, thin] (-2.50396011321,4.52987843953)--(-2.43856658896,4.52886667018);
\draw[gray, thin] (-3.5741494905,3.73994119494)--(-3.59165138764,3.65170167153);
\draw[gray, thin] (-3.5741494905,3.73994119494)--(-3.7152545029,3.76209299853);
\draw[gray, thin] (-3.5741494905,3.73994119494)--(-3.30976022523,3.6111024814);
\draw[gray, thin] (-3.5741494905,3.73994119494)--(-3.37651881659,3.66495034549);
\draw[gray, thin] (-3.5741494905,3.73994119494)--(-3.29052741098,3.78757682369);
\draw[gray, thin] (-3.59165138764,3.65170167153)--(-3.7152545029,3.76209299853);
\draw[gray, thin] (-3.59165138764,3.65170167153)--(-3.30976022523,3.6111024814);
\draw[gray, thin] (-3.59165138764,3.65170167153)--(-3.37651881659,3.66495034549);
\draw[gray, thin] (-3.59165138764,3.65170167153)--(-3.38360858245,3.44015437391);
\draw[gray, thin] (-3.02888833197,2.42099564353)--(-3.14443148305,2.49076400518);
\draw[gray, thin] (-3.02888833197,2.42099564353)--(-2.84772939405,2.49074190513);
\draw[gray, thin] (-3.02888833197,2.42099564353)--(-2.89281959241,2.49859254643);
\draw[gray, thin] (1.5853395825,4.72422888197)--(1.50904604112,4.57639532554);
\draw[gray, thin] (1.5853395825,4.72422888197)--(1.44208361473,4.4803935939);
\draw[gray, thin] (1.5853395825,4.72422888197)--(1.65783480223,4.87893379573);
\draw[gray, thin] (1.5853395825,4.72422888197)--(1.64807869607,4.79807893929);
\draw[gray, thin] (1.5853395825,4.72422888197)--(1.82050727362,4.5418279072);
\draw[gray, thin] (1.5853395825,4.72422888197)--(1.6141341944,4.50804793407);
\draw[gray, thin] (1.5853395825,4.72422888197)--(1.60325191584,4.53297829488);
\draw[gray, thin] (1.65783480223,4.87893379573)--(1.64807869607,4.79807893929);
\draw[gray, thin] (1.65783480223,4.87893379573)--(1.93159065953,4.90522661977);
\draw[gray, thin] (1.65783480223,4.87893379573)--(1.48175231698,5.02273483547);
\draw[gray, thin] (1.64807869607,4.79807893929)--(1.50904604112,4.57639532554);
\draw[gray, thin] (1.64807869607,4.79807893929)--(1.6141341944,4.50804793407);
\draw[gray, thin] (1.64807869607,4.79807893929)--(1.60325191584,4.53297829488);
\draw[gray, thin] (1.64807869607,4.79807893929)--(1.48175231698,5.02273483547);
\draw[gray, thin] (1.50904604112,4.57639532554)--(1.40916496765,4.34993374);
\draw[gray, thin] (1.50904604112,4.57639532554)--(1.43409974918,4.31331780618);
\draw[gray, thin] (1.50904604112,4.57639532554)--(1.44208361473,4.4803935939);
\draw[gray, thin] (1.50904604112,4.57639532554)--(1.50215252465,4.39382300145);
\draw[gray, thin] (1.50904604112,4.57639532554)--(1.6141341944,4.50804793407);
\draw[gray, thin] (1.50904604112,4.57639532554)--(1.77022823154,4.4401893579);
\draw[gray, thin] (1.50904604112,4.57639532554)--(1.60325191584,4.53297829488);
\draw[gray, thin] (1.50904604112,4.57639532554)--(1.69565153244,4.41071969603);
\draw[gray, thin] (1.44208361473,4.4803935939)--(1.30057771059,4.22754556323);
\draw[gray, thin] (1.44208361473,4.4803935939)--(1.27936093388,4.36586122162);
\draw[gray, thin] (1.44208361473,4.4803935939)--(1.149215653,4.44905302651);
\draw[gray, thin] (1.44208361473,4.4803935939)--(1.24339657684,4.43478582449);
\draw[gray, thin] (1.44208361473,4.4803935939)--(1.40916496765,4.34993374);
\draw[gray, thin] (1.44208361473,4.4803935939)--(1.43409974918,4.31331780618);
\draw[gray, thin] (1.44208361473,4.4803935939)--(1.50215252465,4.39382300145);
\draw[gray, thin] (1.44208361473,4.4803935939)--(1.6141341944,4.50804793407);
\draw[gray, thin] (1.44208361473,4.4803935939)--(1.60325191584,4.53297829488);
\draw[gray, thin] (1.44208361473,4.4803935939)--(1.69565153244,4.41071969603);
\draw[gray, thin] (1.50215252465,4.39382300145)--(1.30057771059,4.22754556323);
\draw[gray, thin] (1.50215252465,4.39382300145)--(1.27936093388,4.36586122162);
\draw[gray, thin] (1.50215252465,4.39382300145)--(1.24339657684,4.43478582449);
\draw[gray, thin] (1.50215252465,4.39382300145)--(1.40916496765,4.34993374);
\draw[gray, thin] (1.50215252465,4.39382300145)--(1.39127311869,4.13599795516);
\draw[gray, thin] (1.50215252465,4.39382300145)--(1.44037469995,4.15820799539);
\draw[gray, thin] (1.50215252465,4.39382300145)--(1.43409974918,4.31331780618);
\draw[gray, thin] (1.50215252465,4.39382300145)--(1.6141341944,4.50804793407);
\draw[gray, thin] (1.50215252465,4.39382300145)--(1.77022823154,4.4401893579);
\draw[gray, thin] (1.50215252465,4.39382300145)--(1.60325191584,4.53297829488);
\draw[gray, thin] (1.50215252465,4.39382300145)--(1.69565153244,4.41071969603);
\draw[gray, thin] (2.44726577508,3.90300681969)--(2.50235639521,3.8040532554);
\draw[gray, thin] (2.44726577508,3.90300681969)--(2.26124493706,3.84986527614);
\draw[gray, thin] (2.44726577508,3.90300681969)--(2.26125027667,3.83437985959);
\draw[gray, thin] (2.44726577508,3.90300681969)--(2.26126562199,3.78987690567);
\draw[gray, thin] (2.44726577508,3.90300681969)--(2.71709754049,4.02736292213);
\draw[gray, thin] (2.44726577508,3.90300681969)--(2.50411934181,4.04706250234);
\draw[gray, thin] (2.44726577508,3.90300681969)--(2.58556284843,3.9630936482);
\draw[gray, thin] (2.44726577508,3.90300681969)--(2.59612631496,3.93283682133);
\draw[gray, thin] (2.44726577508,3.90300681969)--(2.53462839507,3.73545751763);
\draw[gray, thin] (0.375690963913,4.48785557687)--(0.167202462242,4.30004149037);
\draw[gray, thin] (0.375690963913,4.48785557687)--(0.168502443173,4.30084979508);
\draw[gray, thin] (0.375690963913,4.48785557687)--(0.107095529081,4.55186763226);
\draw[gray, thin] (0.375690963913,4.48785557687)--(0.613474898689,4.50283606658);
\draw[gray, thin] (0.375690963913,4.48785557687)--(0.592869949358,4.67411388608);
\draw[gray, thin] (0.567462407929,4.75249705701)--(0.613474898689,4.50283606658);
\draw[gray, thin] (0.567462407929,4.75249705701)--(0.592869949358,4.67411388608);
\draw[gray, thin] (0.567462407929,4.75249705701)--(0.710796239278,4.82971855268);
\draw[gray, thin] (0.567462407929,4.75249705701)--(0.811386439259,4.62992696146);
\draw[gray, thin] (0.567462407929,4.75249705701)--(0.716050123578,4.51027965177);
\draw[gray, thin] (0.592869949358,4.67411388608)--(0.613474898689,4.50283606658);
\draw[gray, thin] (0.592869949358,4.67411388608)--(0.710796239278,4.82971855268);
\draw[gray, thin] (0.592869949358,4.67411388608)--(0.811386439259,4.62992696146);
\draw[gray, thin] (0.592869949358,4.67411388608)--(0.716050123578,4.51027965177);
\draw[gray, thin] (0.369709182877,5.11012977454)--(0.236821702256,5.14431437999);
\draw[gray, thin] (0.369709182877,5.11012977454)--(0.351968681711,5.05627782391);
\draw[gray, thin] (0.351968681711,5.05627782391)--(0.0689074422854,5.06044455846);
\draw[gray, thin] (0.351968681711,5.05627782391)--(0.236821702256,5.14431437999);
\draw[gray, thin] (0.716050123578,4.51027965177)--(0.613474898689,4.50283606658);
\draw[gray, thin] (0.716050123578,4.51027965177)--(0.819407735527,4.29264295027);
\draw[gray, thin] (0.716050123578,4.51027965177)--(0.843859585451,4.30840529281);
\draw[gray, thin] (0.716050123578,4.51027965177)--(0.809957798488,4.45881729439);
\draw[gray, thin] (0.716050123578,4.51027965177)--(0.811386439259,4.62992696146);
\draw[gray, thin] (0.716050123578,4.51027965177)--(0.792674967317,4.37349404748);
\draw[gray, thin] (0.716050123578,4.51027965177)--(0.709207112258,4.38342362089);
\draw[gray, thin] (0.716050123578,4.51027965177)--(0.897279790919,4.72022966594);
\draw[gray, thin] (0.613474898689,4.50283606658)--(0.809957798488,4.45881729439);
\draw[gray, thin] (0.613474898689,4.50283606658)--(0.811386439259,4.62992696146);
\draw[gray, thin] (0.613474898689,4.50283606658)--(0.792674967317,4.37349404748);
\draw[gray, thin] (0.613474898689,4.50283606658)--(0.709207112258,4.38342362089);
\draw[gray, thin] (0.613474898689,4.50283606658)--(0.819407735527,4.29264295027);
\draw[gray, thin] (0.710796239278,4.82971855268)--(0.811386439259,4.62992696146);
\draw[gray, thin] (0.710796239278,4.82971855268)--(0.897279790919,4.72022966594);
\draw[gray, thin] (0.0689074422854,5.06044455846)--(0.0996682033093,5.24271464896);
\draw[gray, thin] (0.0689074422854,5.06044455846)--(-0.0995855134705,5.04532198716);
\draw[gray, thin] (0.0689074422854,5.06044455846)--(-0.0179122139247,5.04013342337);
\draw[gray, thin] (0.0689074422854,5.06044455846)--(0.236821702256,5.14431437999);
\draw[gray, thin] (0.236821702256,5.14431437999)--(0.0996682033093,5.24271464896);
\draw[gray, thin] (0.236821702256,5.14431437999)--(-0.0179122139247,5.04013342337);
\draw[gray, thin] (0.0996682033093,5.24271464896)--(-0.0995855134705,5.04532198716);
\draw[gray, thin] (0.0996682033093,5.24271464896)--(-0.0179122139247,5.04013342337);
\draw[gray, thin] (-0.0995855134705,5.04532198716)--(-0.0179122139247,5.04013342337);
\draw[gray, thin] (-0.0250281527171,4.63829790372)--(0.107095529081,4.55186763226);
\draw[gray, thin] (-0.0250281527171,4.63829790372)--(0.112329692339,4.67385907965);
\draw[gray, thin] (-0.199662718298,4.26429761214)--(-0.245738379252,4.14983113661);
\draw[gray, thin] (-0.199662718298,4.26429761214)--(-0.420066863242,4.23181344115);
\draw[gray, thin] (-0.199662718298,4.26429761214)--(-0.202130556587,4.13523189855);
\draw[gray, thin] (-0.199662718298,4.26429761214)--(-0.160422367168,4.33966142256);
\draw[gray, thin] (-0.199662718298,4.26429761214)--(-0.109839348745,4.27452901647);
\draw[gray, thin] (-0.199662718298,4.26429761214)--(-0.017560875907,4.32433359469);
\draw[gray, thin] (-0.199662718298,4.26429761214)--(-0.34594630018,4.51421954845);
\draw[gray, thin] (-0.160422367168,4.33966142256)--(-0.245738379252,4.14983113661);
\draw[gray, thin] (-0.160422367168,4.33966142256)--(-0.420066863242,4.23181344115);
\draw[gray, thin] (-0.160422367168,4.33966142256)--(-0.202130556587,4.13523189855);
\draw[gray, thin] (-0.160422367168,4.33966142256)--(-0.109839348745,4.27452901647);
\draw[gray, thin] (-0.160422367168,4.33966142256)--(-0.017560875907,4.32433359469);
\draw[gray, thin] (-0.160422367168,4.33966142256)--(-0.34594630018,4.51421954845);
\draw[gray, thin] (-0.109839348745,4.27452901647)--(-0.245738379252,4.14983113661);
\draw[gray, thin] (-0.109839348745,4.27452901647)--(-0.202130556587,4.13523189855);
\draw[gray, thin] (-0.109839348745,4.27452901647)--(-0.017560875907,4.32433359469);
\draw[gray, thin] (-0.109839348745,4.27452901647)--(0.167202462242,4.30004149037);
\draw[gray, thin] (-0.109839348745,4.27452901647)--(0.138056391549,4.16016662281);
\draw[gray, thin] (-0.109839348745,4.27452901647)--(0.168502443173,4.30084979508);
\draw[gray, thin] (-1.53932075023,4.67118774501)--(-1.80559428129,4.71352916065);
\draw[gray, thin] (-1.53932075023,4.67118774501)--(-1.76147895128,4.70638626181);
\draw[gray, thin] (-1.53932075023,4.67118774501)--(-1.72687175387,4.7635792287);
\draw[gray, thin] (-1.53932075023,4.67118774501)--(-1.65016594018,4.4226231091);
\draw[gray, thin] (-1.53932075023,4.67118774501)--(-1.65934207075,4.56305577903);
\draw[gray, thin] (-1.53932075023,4.67118774501)--(-1.53815058171,4.46008212249);
\draw[gray, thin] (-1.53932075023,4.67118774501)--(-1.34814003059,4.51917748383);
\draw[gray, thin] (-1.65934207075,4.56305577903)--(-1.62848456874,4.36520659257);
\draw[gray, thin] (-1.65934207075,4.56305577903)--(-1.65016594018,4.4226231091);
\draw[gray, thin] (-1.65934207075,4.56305577903)--(-1.53815058171,4.46008212249);
\draw[gray, thin] (-1.65934207075,4.56305577903)--(-1.84168093001,4.67278792026);
\draw[gray, thin] (-1.65934207075,4.56305577903)--(-1.80559428129,4.71352916065);
\draw[gray, thin] (-1.65934207075,4.56305577903)--(-1.76147895128,4.70638626181);
\draw[gray, thin] (-1.65934207075,4.56305577903)--(-1.72687175387,4.7635792287);
\draw[gray, thin] (-1.34814003059,4.51917748383)--(-1.53815058171,4.46008212249);
\draw[gray, thin] (-1.34814003059,4.51917748383)--(-1.1653604235,4.33287265234);
\draw[gray, thin] (-1.34814003059,4.51917748383)--(-1.35942045974,4.40622863365);
\draw[gray, thin] (-1.34814003059,4.51917748383)--(-1.12960029413,4.49689279959);
\draw[gray, thin] (-1.34814003059,4.51917748383)--(-1.15150441812,4.59295032526);
\draw[gray, thin] (-1.34814003059,4.51917748383)--(-1.16108778949,4.67282381119);
\draw[gray, thin] (-0.34594630018,4.51421954845)--(-0.612217763755,4.46867526064);
\draw[gray, thin] (-0.34594630018,4.51421954845)--(-0.619510269538,4.43720002969);
\draw[gray, thin] (-0.34594630018,4.51421954845)--(-0.556078808859,4.61001077957);
\draw[gray, thin] (-0.34594630018,4.51421954845)--(-0.645319838381,4.51480879498);
\draw[gray, thin] (-0.34594630018,4.51421954845)--(-0.420066863242,4.23181344115);
\draw[gray, thin] (-0.34594630018,4.51421954845)--(-0.377646250348,4.66112287773);
\draw[gray, thin] (-0.34594630018,4.51421954845)--(-0.449376868244,4.75842818701);
\draw[gray, thin] (-0.377646250348,4.66112287773)--(-0.556078808859,4.61001077957);
\draw[gray, thin] (-0.377646250348,4.66112287773)--(-0.563312849939,4.86719549276);
\draw[gray, thin] (-0.377646250348,4.66112287773)--(-0.449376868244,4.75842818701);
\draw[gray, thin] (-0.377646250348,4.66112287773)--(-0.46492065297,4.88743419163);
\draw[gray, thin] (-0.469989222046,4.97988337188)--(-0.698786448919,4.96372805556);
\draw[gray, thin] (-0.469989222046,4.97988337188)--(-0.681417209135,4.85454981809);
\draw[gray, thin] (-0.469989222046,4.97988337188)--(-0.563312849939,4.86719549276);
\draw[gray, thin] (-0.469989222046,4.97988337188)--(-0.54516668273,5.06946225106);
\draw[gray, thin] (-0.469989222046,4.97988337188)--(-0.449376868244,4.75842818701);
\draw[gray, thin] (-0.469989222046,4.97988337188)--(-0.46492065297,4.88743419163);
\draw[gray, thin] (-0.469989222046,4.97988337188)--(-0.467233657697,5.23131458123);
\draw[gray, thin] (-0.46492065297,4.88743419163)--(-0.556078808859,4.61001077957);
\draw[gray, thin] (-0.46492065297,4.88743419163)--(-0.698786448919,4.96372805556);
\draw[gray, thin] (-0.46492065297,4.88743419163)--(-0.681417209135,4.85454981809);
\draw[gray, thin] (-0.46492065297,4.88743419163)--(-0.563312849939,4.86719549276);
\draw[gray, thin] (-0.46492065297,4.88743419163)--(-0.449376868244,4.75842818701);
\draw[gray, thin] (-0.46492065297,4.88743419163)--(-0.54516668273,5.06946225106);
\draw[gray, thin] (-0.54516668273,5.06946225106)--(-0.83214565162,5.06818157294);
\draw[gray, thin] (-0.54516668273,5.06946225106)--(-0.698786448919,4.96372805556);
\draw[gray, thin] (-0.54516668273,5.06946225106)--(-0.681417209135,4.85454981809);
\draw[gray, thin] (-0.54516668273,5.06946225106)--(-0.563312849939,4.86719549276);
\draw[gray, thin] (-0.54516668273,5.06946225106)--(-0.750491424092,5.21599643697);
\draw[gray, thin] (-0.54516668273,5.06946225106)--(-0.761851427056,5.18759504585);
\draw[gray, thin] (-0.54516668273,5.06946225106)--(-0.467233657697,5.23131458123);
\draw[gray, thin] (2.16785158969,4.57168787725)--(2.0247351982,4.35836592296);
\draw[gray, thin] (2.16785158969,4.57168787725)--(2.1945187146,4.50931141886);
\draw[gray, thin] (2.16785158969,4.57168787725)--(1.9527342246,4.55468324775);
\draw[gray, thin] (2.16785158969,4.57168787725)--(2.41199885061,4.45364963309);
\draw[gray, thin] (2.16785158969,4.57168787725)--(2.33269284605,4.35287033151);
\draw[gray, thin] (2.1945187146,4.50931141886)--(2.0247351982,4.35836592296);
\draw[gray, thin] (2.1945187146,4.50931141886)--(1.9527342246,4.55468324775);
\draw[gray, thin] (2.1945187146,4.50931141886)--(2.41199885061,4.45364963309);
\draw[gray, thin] (2.1945187146,4.50931141886)--(2.33269284605,4.35287033151);
\draw[gray, thin] (2.0247351982,4.35836592296)--(1.95892508731,4.12531674548);
\draw[gray, thin] (2.0247351982,4.35836592296)--(1.82050727362,4.5418279072);
\draw[gray, thin] (2.0247351982,4.35836592296)--(1.77022823154,4.4401893579);
\draw[gray, thin] (2.0247351982,4.35836592296)--(1.9527342246,4.55468324775);
\draw[gray, thin] (-1.17898631534,2.77894977135)--(-1.20494409894,2.48400112909);
\draw[gray, thin] (-1.17898631534,2.77894977135)--(-1.1045667572,2.72242941308);
\draw[gray, thin] (-1.17898631534,2.77894977135)--(-1.43134978838,2.90220815584);
\draw[gray, thin] (-1.17898631534,2.77894977135)--(-1.44036434829,2.87107407816);
\draw[gray, thin] (-1.17898631534,2.77894977135)--(-1.34474769575,2.91791780432);
\draw[gray, thin] (-1.17898631534,2.77894977135)--(-1.05266598438,2.51170499574);
\draw[gray, thin] (-1.1045667572,2.72242941308)--(-1.20494409894,2.48400112909);
\draw[gray, thin] (-1.1045667572,2.72242941308)--(-1.23865324891,2.47967020097);
\draw[gray, thin] (-1.1045667572,2.72242941308)--(-1.05266598438,2.51170499574);
\draw[gray, thin] (-0.637554251709,2.38127610597)--(-0.924977158975,2.31032316461);
\draw[gray, thin] (-0.637554251709,2.38127610597)--(-0.836024917498,2.56433315084);
\draw[gray, thin] (-0.637554251709,2.38127610597)--(-0.736385442857,2.29525431851);
\draw[gray, thin] (-0.637554251709,2.38127610597)--(-0.38645750119,2.49498414199);
\draw[gray, thin] (-0.637554251709,2.38127610597)--(-0.841240710628,2.57166534403);
\draw[gray, thin] (-0.982446317029,1.97402774852)--(-1.21693333195,1.84117645818);
\draw[gray, thin] (-0.982446317029,1.97402774852)--(-1.13234083984,1.80310941807);
\draw[gray, thin] (-0.982446317029,1.97402774852)--(-1.15346961004,2.07130027014);
\draw[gray, thin] (-0.982446317029,1.97402774852)--(-1.09102960654,2.24872367199);
\draw[gray, thin] (-0.982446317029,1.97402774852)--(-1.03507705965,2.15747025318);
\draw[gray, thin] (-0.982446317029,1.97402774852)--(-0.755432114697,2.04266465635);
\draw[gray, thin] (-1.35249675665,2.0421262116)--(-1.21693333195,1.84117645818);
\draw[gray, thin] (-1.35249675665,2.0421262116)--(-1.15346961004,2.07130027014);
\draw[gray, thin] (-1.15346961004,2.07130027014)--(-1.21693333195,1.84117645818);
\draw[gray, thin] (-1.15346961004,2.07130027014)--(-1.13234083984,1.80310941807);
\draw[gray, thin] (-1.15346961004,2.07130027014)--(-1.09102960654,2.24872367199);
\draw[gray, thin] (-1.15346961004,2.07130027014)--(-1.03507705965,2.15747025318);
\draw[gray, thin] (-1.15346961004,2.07130027014)--(-1.14607689528,2.37096051109);
\draw[gray, thin] (-1.15346961004,2.07130027014)--(-0.991954586125,2.27800215982);
\draw[gray, thin] (-3.49803449732,2.44713194498)--(-3.33299663219,2.42638172182);
\draw[gray, thin] (-3.49803449732,2.44713194498)--(-3.38690402913,2.53536243537);
\draw[gray, thin] (-3.49803449732,2.44713194498)--(-3.57699243939,2.57902429318);
\draw[gray, thin] (-3.49803449732,2.44713194498)--(-3.51805700674,2.60468292746);
\draw[gray, thin] (-3.92569489575,2.06367284332)--(-4.00679110794,1.815447028);
\draw[gray, thin] (-3.92569489575,2.06367284332)--(-3.73157859736,1.9815062235);
\draw[gray, thin] (-4.41897264455,2.15027121159)--(-4.3991712617,2.11204849231);
\draw[gray, thin] (-4.41897264455,2.15027121159)--(-4.51587238006,2.11816372618);
\draw[gray, thin] (-4.3991712617,2.11204849231)--(-4.51587238006,2.11816372618);
\draw[gray, thin] (-2.57960310945,2.07938923173)--(-2.6411098376,1.80916379665);
\draw[gray, thin] (-2.57960310945,2.07938923173)--(-2.81044518657,2.06215313212);
\draw[gray, thin] (-2.57960310945,2.07938923173)--(-2.77561952325,2.0079214943);
\draw[gray, thin] (-2.57960310945,2.07938923173)--(-2.7488393388,2.23468475443);
\draw[gray, thin] (-2.57960310945,2.07938923173)--(-2.71241417122,2.20907129764);
\draw[gray, thin] (-2.57960310945,2.07938923173)--(-2.65842565764,2.26567912275);
\draw[gray, thin] (-2.17083822418,2.1458710721)--(-1.98679030391,1.92764529927);
\draw[gray, thin] (-2.13055989925,1.2521233575)--(-2.18743881519,1.36318175433);
\draw[gray, thin] (-2.13055989925,1.2521233575)--(-1.88403405574,1.11703249367);
\draw[gray, thin] (-2.42039574758,1.42840611839)--(-2.53915003791,1.50771185486);
\draw[gray, thin] (-2.42039574758,1.42840611839)--(-2.39845800888,1.69344256246);
\draw[gray, thin] (-2.42039574758,1.42840611839)--(-2.3352178127,1.67487368302);
\draw[gray, thin] (-2.42039574758,1.42840611839)--(-2.18743881519,1.36318175433);
\draw[gray, thin] (-0.917396732972,0.98610139668)--(-0.873176992673,0.848716656168);
\draw[gray, thin] (-0.917396732972,0.98610139668)--(-0.881565681445,0.798982128234);
\draw[gray, thin] (-0.917396732972,0.98610139668)--(-1.01565506873,0.945991298839);
\draw[gray, thin] (-0.917396732972,0.98610139668)--(-0.684035200869,0.881877869178);
\draw[gray, thin] (-0.917396732972,0.98610139668)--(-0.761600378351,1.03411703207);
\draw[gray, thin] (-0.917396732972,0.98610139668)--(-0.946923900365,1.23959456468);
\draw[gray, thin] (-0.917396732972,0.98610139668)--(-0.736272047581,1.2131993294);
\draw[gray, thin] (-0.303705812461,1.56809833584)--(-0.345678999781,1.29658623556);
\draw[gray, thin] (-0.303705812461,1.56809833584)--(-0.281177431867,1.4335482685);
\draw[gray, thin] (-0.303705812461,1.56809833584)--(-0.151470867467,1.41493535158);
\draw[gray, thin] (-2.98875295893,0.555344169373)--(-3.28720929848,0.557206871881);
\draw[gray, thin] (-2.98875295893,0.555344169373)--(-3.09767724802,0.498861485155);
\draw[gray, thin] (-2.98875295893,0.555344169373)--(-2.89388077658,0.703658609791);
\draw[gray, thin] (-2.98875295893,0.555344169373)--(-2.87622946157,0.807495304358);
\draw[gray, thin] (-2.89388077658,0.703658609791)--(-3.09767724802,0.498861485155);
\draw[gray, thin] (-2.89388077658,0.703658609791)--(-2.65903393484,0.87643581398);
\draw[gray, thin] (-2.89388077658,0.703658609791)--(-2.87622946157,0.807495304358);
\draw[gray, thin] (-2.89388077658,0.703658609791)--(-2.81772675015,0.899177717618);
\draw[gray, thin] (-2.56637892078,1.13246009846)--(-2.65903393484,0.87643581398);
\draw[gray, thin] (-2.56637892078,1.13246009846)--(-2.61502638046,0.995198549139);
\draw[gray, thin] (-2.56637892078,1.13246009846)--(-2.79736938215,1.25959146007);
\draw[gray, thin] (-2.56637892078,1.13246009846)--(-2.64101793866,1.09072832916);
\draw[gray, thin] (-2.56637892078,1.13246009846)--(-2.4427169083,0.936144317919);
\draw[gray, thin] (-2.56637892078,1.13246009846)--(-2.42368067475,0.931836204567);
\draw[gray, thin] (-2.56637892078,1.13246009846)--(-2.39965524255,0.89961935015);
\draw[gray, thin] (-2.56637892078,1.13246009846)--(-2.48092732856,0.854209247751);
\draw[gray, thin] (-2.61502638046,0.995198549139)--(-2.65903393484,0.87643581398);
\draw[gray, thin] (-2.61502638046,0.995198549139)--(-2.81772675015,0.899177717618);
\draw[gray, thin] (-2.61502638046,0.995198549139)--(-2.4427169083,0.936144317919);
\draw[gray, thin] (-2.61502638046,0.995198549139)--(-2.42368067475,0.931836204567);
\draw[gray, thin] (-2.61502638046,0.995198549139)--(-2.39965524255,0.89961935015);
\draw[gray, thin] (-2.61502638046,0.995198549139)--(-2.48092732856,0.854209247751);
\draw[gray, thin] (-2.61502638046,0.995198549139)--(-2.64101793866,1.09072832916);
\draw[gray, thin] (-2.20580619944,4.4536700477)--(-2.41125700112,4.32881464123);
\draw[gray, thin] (-2.20580619944,4.4536700477)--(-2.41244970683,4.53848647249);
\draw[gray, thin] (-2.20580619944,4.4536700477)--(-2.35154726668,4.45983982946);
\draw[gray, thin] (-2.20580619944,4.4536700477)--(-2.43856658896,4.52886667018);
\draw[gray, thin] (-2.20580619944,4.4536700477)--(-2.28872275741,4.1952858524);
\draw[gray, thin] (-2.20580619944,4.4536700477)--(-2.25026734007,4.16296838064);
\draw[gray, thin] (-2.0171481787,3.55883344443)--(-2.17574001162,3.5482958069);
\draw[gray, thin] (-2.0171481787,3.55883344443)--(-1.99985681683,3.64771403545);
\draw[gray, thin] (-2.0171481787,3.55883344443)--(-1.87466484414,3.47567221504);
\draw[gray, thin] (-2.0171481787,3.55883344443)--(-1.94894712356,3.69876744974);
\draw[gray, thin] (-2.0171481787,3.55883344443)--(-2.16305461041,3.79930773233);
\draw[gray, thin] (-2.0171481787,3.55883344443)--(-1.96373867636,3.80666887949);
\draw[gray, thin] (-1.44036434829,2.87107407816)--(-1.43134978838,2.90220815584);
\draw[gray, thin] (-1.44036434829,2.87107407816)--(-1.53532961162,3.11736701384);
\draw[gray, thin] (-1.44036434829,2.87107407816)--(-1.34474769575,2.91791780432);
\draw[gray, thin] (-1.34474769575,2.91791780432)--(-1.43134978838,2.90220815584);
\draw[gray, thin] (-1.34474769575,2.91791780432)--(-1.53532961162,3.11736701384);
\draw[gray, thin] (-1.34474769575,2.91791780432)--(-1.20307075923,3.16662769221);
\draw[gray, thin] (-1.43134978838,2.90220815584)--(-1.53532961162,3.11736701384);
\draw[gray, thin] (-1.35906759256,3.50175610463)--(-1.56495276358,3.31564187712);
\draw[gray, thin] (-1.35906759256,3.50175610463)--(-1.47896748921,3.34904436779);
\draw[gray, thin] (-1.35906759256,3.50175610463)--(-1.5229380943,3.34294372367);
\draw[gray, thin] (-1.35906759256,3.50175610463)--(-1.49628589047,3.30402003193);
\draw[gray, thin] (-1.35906759256,3.50175610463)--(-1.46226709898,3.66750240616);
\draw[gray, thin] (-1.35906759256,3.50175610463)--(-1.45200123101,3.54707922442);
\draw[gray, thin] (-1.35906759256,3.50175610463)--(-1.1210737963,3.65841876947);
\draw[gray, thin] (-1.35906759256,3.50175610463)--(-1.31969692269,3.69985715726);
\draw[gray, thin] (-1.35906759256,3.50175610463)--(-1.24616937124,3.61643329881);
\draw[gray, thin] (-1.01366477861,3.89970796567)--(-1.1210737963,3.65841876947);
\draw[gray, thin] (-1.01366477861,3.89970796567)--(-0.808041786911,4.04529037595);
\draw[gray, thin] (-1.01366477861,3.89970796567)--(-1.06909225955,4.12447802392);
\draw[gray, thin] (-1.24616937124,3.61643329881)--(-1.46226709898,3.66750240616);
\draw[gray, thin] (-1.24616937124,3.61643329881)--(-1.45200123101,3.54707922442);
\draw[gray, thin] (-1.24616937124,3.61643329881)--(-1.1210737963,3.65841876947);
\draw[gray, thin] (-1.24616937124,3.61643329881)--(-1.31969692269,3.69985715726);
\draw[gray, thin] (-1.24616937124,3.61643329881)--(-1.3354281384,3.86108213513);
\draw[gray, thin] (-1.24616937124,3.61643329881)--(-1.34040084027,3.84999719361);
\draw[gray, thin] (-1.1210737963,3.65841876947)--(-1.31969692269,3.69985715726);
\draw[gray, thin] (-1.1210737963,3.65841876947)--(-1.3354281384,3.86108213513);
\draw[gray, thin] (-1.1210737963,3.65841876947)--(-1.34040084027,3.84999719361);
\draw[gray, thin] (-1.93921789215,4.69450314017)--(-2.13868897508,4.82685775056);
\draw[gray, thin] (-1.93921789215,4.69450314017)--(-1.84168093001,4.67278792026);
\draw[gray, thin] (-1.93921789215,4.69450314017)--(-1.80559428129,4.71352916065);
\draw[gray, thin] (-1.93921789215,4.69450314017)--(-1.76147895128,4.70638626181);
\draw[gray, thin] (-1.93921789215,4.69450314017)--(-1.72687175387,4.7635792287);
\draw[gray, thin] (-1.84168093001,4.67278792026)--(-1.80559428129,4.71352916065);
\draw[gray, thin] (-1.84168093001,4.67278792026)--(-1.76147895128,4.70638626181);
\draw[gray, thin] (-1.84168093001,4.67278792026)--(-1.72687175387,4.7635792287);
\draw[gray, thin] (-1.06909225955,4.12447802392)--(-1.1653604235,4.33287265234);
\draw[gray, thin] (-1.06909225955,4.12447802392)--(-0.808041786911,4.04529037595);
\draw[gray, thin] (-1.06909225955,4.12447802392)--(-0.839519522622,4.18722292848);
\draw[gray, thin] (3.70880301508,3.2952809807)--(3.50565224945,3.15938472473);
\draw[gray, thin] (3.70880301508,3.2952809807)--(3.64978261854,3.46510698133);
\draw[gray, thin] (3.70880301508,3.2952809807)--(3.59107764673,3.32570535128);
\draw[gray, thin] (3.70880301508,3.2952809807)--(3.51363443537,3.1755684564);
\draw[gray, thin] (3.70880301508,3.2952809807)--(3.72870688637,3.32957901161);
\draw[gray, thin] (3.72870688637,3.32957901161)--(3.50565224945,3.15938472473);
\draw[gray, thin] (3.72870688637,3.32957901161)--(3.64978261854,3.46510698133);
\draw[gray, thin] (3.72870688637,3.32957901161)--(3.59107764673,3.32570535128);
\draw[gray, thin] (3.72870688637,3.32957901161)--(3.51363443537,3.1755684564);
\draw[gray, thin] (5.27637199587,0.0387409269931)--(5.18235016467,-0.145491416384);
\draw[gray, thin] (5.27637199587,0.0387409269931)--(5.15568310407,0.224906277538);
\draw[gray, thin] (3.4751799202,2.13275222368)--(3.24919334412,2.02639037216);
\draw[gray, thin] (3.4751799202,2.13275222368)--(3.61544268616,1.97100698098);
\draw[gray, thin] (3.4751799202,2.13275222368)--(3.61881755511,2.09055255461);
\draw[gray, thin] (3.4751799202,2.13275222368)--(3.22708012416,2.27611246975);
\draw[gray, thin] (3.24919334412,2.02639037216)--(3.28338593181,1.73403475191);
\draw[gray, thin] (3.24919334412,2.02639037216)--(3.11586847226,2.28706433966);
\draw[gray, thin] (3.24919334412,2.02639037216)--(3.22708012416,2.27611246975);
\draw[gray, thin] (3.45913464708,1.78812031838)--(3.27274404186,1.58451206203);
\draw[gray, thin] (3.45913464708,1.78812031838)--(3.24285222086,1.64601624176);
\draw[gray, thin] (3.45913464708,1.78812031838)--(3.330775355,1.62115333691);
\draw[gray, thin] (3.45913464708,1.78812031838)--(3.26402298398,1.72495428593);
\draw[gray, thin] (3.45913464708,1.78812031838)--(3.28338593181,1.73403475191);
\draw[gray, thin] (3.45913464708,1.78812031838)--(3.61544268616,1.97100698098);
\draw[gray, thin] (3.61544268616,1.97100698098)--(3.61881755511,2.09055255461);
\draw[gray, thin] (4.14379361761,1.29920416514)--(4.22960892411,1.15064788249);
\draw[gray, thin] (4.14379361761,1.29920416514)--(4.1522429487,1.19286250783);
\draw[gray, thin] (4.14379361761,1.29920416514)--(4.33289192285,1.35302102001);
\draw[gray, thin] (4.14379361761,1.29920416514)--(4.07517943235,1.51104930254);
\draw[gray, thin] (4.14379361761,1.29920416514)--(4.33972664873,1.44159275486);
\draw[gray, thin] (4.14379361761,1.29920416514)--(4.40590081027,1.38441058005);
\draw[gray, thin] (4.14379361761,1.29920416514)--(4.38326630488,1.45831820847);
\draw[gray, thin] (4.1522429487,1.19286250783)--(4.22960892411,1.15064788249);
\draw[gray, thin] (4.1522429487,1.19286250783)--(4.33289192285,1.35302102001);
\draw[gray, thin] (4.22960892411,1.15064788249)--(4.33289192285,1.35302102001);
\draw[gray, thin] (4.22960892411,1.15064788249)--(4.40590081027,1.38441058005);
\draw[gray, thin] (3.64055797895,1.29119063802)--(3.56133265625,1.36971215549);
\draw[gray, thin] (3.64055797895,1.29119063802)--(3.85551633711,1.45990030891);
\draw[gray, thin] (3.56133265625,1.36971215549)--(3.34589863163,1.35316831685);
\draw[gray, thin] (3.56133265625,1.36971215549)--(3.28422270872,1.3244097608);
\draw[gray, thin] (3.28422270872,1.3244097608)--(3.12226253822,1.20593783432);
\draw[gray, thin] (3.28422270872,1.3244097608)--(3.34589863163,1.35316831685);
\draw[gray, thin] (3.28422270872,1.3244097608)--(3.1121821244,1.30080346284);
\draw[gray, thin] (3.28422270872,1.3244097608)--(3.27274404186,1.58451206203);
\draw[gray, thin] (3.34589863163,1.35316831685)--(3.12226253822,1.20593783432);
\draw[gray, thin] (3.34589863163,1.35316831685)--(3.1121821244,1.30080346284);
\draw[gray, thin] (3.34589863163,1.35316831685)--(3.27274404186,1.58451206203);
\draw[gray, thin] (3.34589863163,1.35316831685)--(3.330775355,1.62115333691);
\draw[gray, thin] (1.64471419878,0.59623407101)--(1.5300196104,0.576480128687);
\draw[gray, thin] (1.64471419878,0.59623407101)--(1.66745186023,0.40555556961);
\draw[gray, thin] (1.64471419878,0.59623407101)--(1.63106064871,0.403843395032);
\draw[gray, thin] (1.64471419878,0.59623407101)--(1.6107362624,0.355401648517);
\draw[gray, thin] (1.64471419878,0.59623407101)--(1.73518487515,0.571055937723);
\draw[gray, thin] (1.64471419878,0.59623407101)--(1.88470468051,0.520237948671);
\draw[gray, thin] (1.64471419878,0.59623407101)--(1.677882377,0.617289786907);
\draw[gray, thin] (1.64471419878,0.59623407101)--(1.91859970824,0.6719467819);
\draw[gray, thin] (1.677882377,0.617289786907)--(1.5300196104,0.576480128687);
\draw[gray, thin] (1.677882377,0.617289786907)--(1.66745186023,0.40555556961);
\draw[gray, thin] (1.677882377,0.617289786907)--(1.63106064871,0.403843395032);
\draw[gray, thin] (1.677882377,0.617289786907)--(1.6107362624,0.355401648517);
\draw[gray, thin] (1.677882377,0.617289786907)--(1.73518487515,0.571055937723);
\draw[gray, thin] (1.677882377,0.617289786907)--(1.88470468051,0.520237948671);
\draw[gray, thin] (1.677882377,0.617289786907)--(1.91859970824,0.6719467819);
\draw[gray, thin] (1.63106064871,0.403843395032)--(1.51407476675,0.132121053013);
\draw[gray, thin] (1.63106064871,0.403843395032)--(1.54900801271,0.23689692871);
\draw[gray, thin] (1.63106064871,0.403843395032)--(1.78081697207,0.208772146957);
\draw[gray, thin] (1.63106064871,0.403843395032)--(1.66745186023,0.40555556961);
\draw[gray, thin] (1.63106064871,0.403843395032)--(1.6107362624,0.355401648517);
\draw[gray, thin] (1.63106064871,0.403843395032)--(1.5300196104,0.576480128687);
\draw[gray, thin] (1.63106064871,0.403843395032)--(1.73518487515,0.571055937723);
\draw[gray, thin] (1.63106064871,0.403843395032)--(1.88470468051,0.520237948671);
\draw[gray, thin] (1.66745186023,0.40555556961)--(1.54900801271,0.23689692871);
\draw[gray, thin] (1.66745186023,0.40555556961)--(1.78081697207,0.208772146957);
\draw[gray, thin] (1.66745186023,0.40555556961)--(1.6107362624,0.355401648517);
\draw[gray, thin] (1.66745186023,0.40555556961)--(1.5300196104,0.576480128687);
\draw[gray, thin] (1.66745186023,0.40555556961)--(1.73518487515,0.571055937723);
\draw[gray, thin] (1.66745186023,0.40555556961)--(1.88470468051,0.520237948671);
\draw[gray, thin] (1.73518487515,0.571055937723)--(1.5300196104,0.576480128687);
\draw[gray, thin] (1.73518487515,0.571055937723)--(1.6107362624,0.355401648517);
\draw[gray, thin] (1.73518487515,0.571055937723)--(1.88470468051,0.520237948671);
\draw[gray, thin] (1.73518487515,0.571055937723)--(1.91859970824,0.6719467819);
\draw[gray, thin] (0.79991309036,-0.308237593615)--(0.632598232978,-0.227545287348);
\draw[gray, thin] (0.79991309036,-0.308237593615)--(0.682242601367,-0.36568635555);
\draw[gray, thin] (0.79991309036,-0.308237593615)--(0.747272893247,-0.305333639869);
\draw[gray, thin] (0.79991309036,-0.308237593615)--(0.734135413955,-0.313731697444);
\draw[gray, thin] (0.79991309036,-0.308237593615)--(0.606663217035,-0.113281725583);
\draw[gray, thin] (0.606663217035,-0.113281725583)--(0.632598232978,-0.227545287348);
\draw[gray, thin] (0.606663217035,-0.113281725583)--(0.682242601367,-0.36568635555);
\draw[gray, thin] (0.606663217035,-0.113281725583)--(0.439696422334,-0.153335284371);
\draw[gray, thin] (0.606663217035,-0.113281725583)--(0.429789696155,0.0746570457213);
\draw[gray, thin] (0.606663217035,-0.113281725583)--(0.522692533056,0.0151560188854);
\draw[gray, thin] (0.606663217035,-0.113281725583)--(0.747272893247,-0.305333639869);
\draw[gray, thin] (0.606663217035,-0.113281725583)--(0.734135413955,-0.313731697444);
\draw[gray, thin] (0.163675802598,0.373199801677)--(0.00511673157488,0.134886254289);
\draw[gray, thin] (0.163675802598,0.373199801677)--(0.111274984794,0.128164399338);
\draw[gray, thin] (0.163675802598,0.373199801677)--(0.20889348682,0.144291134421);
\draw[gray, thin] (1.01164220177,-0.659963571665)--(0.766019798129,-0.790390484394);
\draw[gray, thin] (1.01164220177,-0.659963571665)--(0.925062658065,-0.710371975489);
\draw[gray, thin] (1.01164220177,-0.659963571665)--(0.776937888943,-0.629314150866);
\draw[gray, thin] (0.925062658065,-0.710371975489)--(0.668689990284,-0.743406708774);
\draw[gray, thin] (0.925062658065,-0.710371975489)--(0.766019798129,-0.790390484394);
\draw[gray, thin] (0.925062658065,-0.710371975489)--(0.715542797784,-0.866415404954);
\draw[gray, thin] (0.925062658065,-0.710371975489)--(0.776937888943,-0.629314150866);
\draw[gray, thin] (0.208095129306,-1.40390414109)--(0.084492793057,-1.35842807989);
\draw[gray, thin] (0.208095129306,-1.40390414109)--(0.34486272699,-1.67007397145);
\draw[gray, thin] (0.208095129306,-1.40390414109)--(0.22046152475,-1.60808858928);
\draw[gray, thin] (0.208095129306,-1.40390414109)--(0.237695264981,-1.39441151244);
\draw[gray, thin] (0.208095129306,-1.40390414109)--(0.398932537358,-1.3285974919);
\draw[gray, thin] (0.208095129306,-1.40390414109)--(0.261955986089,-1.1926483771);
\draw[gray, thin] (0.34486272699,-1.67007397145)--(0.32709757782,-1.80110437286);
\draw[gray, thin] (0.34486272699,-1.67007397145)--(0.378752399445,-1.92959599053);
\draw[gray, thin] (0.34486272699,-1.67007397145)--(0.122452272664,-1.76888006923);
\draw[gray, thin] (0.34486272699,-1.67007397145)--(0.328027449671,-1.84826978294);
\draw[gray, thin] (0.34486272699,-1.67007397145)--(0.40486855222,-1.66649437445);
\draw[gray, thin] (0.34486272699,-1.67007397145)--(0.498496912846,-1.82302744265);
\draw[gray, thin] (0.34486272699,-1.67007397145)--(0.476189710415,-1.81737869449);
\draw[gray, thin] (0.34486272699,-1.67007397145)--(0.470500332821,-1.68445127499);
\draw[gray, thin] (0.34486272699,-1.67007397145)--(0.22046152475,-1.60808858928);
\draw[gray, thin] (0.34486272699,-1.67007397145)--(0.237695264981,-1.39441151244);
\draw[gray, thin] (0.34486272699,-1.67007397145)--(0.522329369632,-1.53457661117);
\draw[gray, thin] (0.34486272699,-1.67007397145)--(0.601901929297,-1.54018702706);
\draw[gray, thin] (0.22046152475,-1.60808858928)--(0.084492793057,-1.35842807989);
\draw[gray, thin] (0.22046152475,-1.60808858928)--(0.32709757782,-1.80110437286);
\draw[gray, thin] (0.22046152475,-1.60808858928)--(0.122452272664,-1.76888006923);
\draw[gray, thin] (0.22046152475,-1.60808858928)--(0.328027449671,-1.84826978294);
\draw[gray, thin] (0.22046152475,-1.60808858928)--(0.237695264981,-1.39441151244);
\draw[gray, thin] (0.22046152475,-1.60808858928)--(0.40486855222,-1.66649437445);
\draw[gray, thin] (0.22046152475,-1.60808858928)--(0.470500332821,-1.68445127499);
\draw[gray, thin] (0.084492793057,-1.35842807989)--(0.237695264981,-1.39441151244);
\draw[gray, thin] (0.084492793057,-1.35842807989)--(-0.156181842122,-1.33190282724);
\draw[gray, thin] (0.084492793057,-1.35842807989)--(0.261955986089,-1.1926483771);
\draw[gray, thin] (0.237695264981,-1.39441151244)--(0.398932537358,-1.3285974919);
\draw[gray, thin] (0.237695264981,-1.39441151244)--(0.261955986089,-1.1926483771);
\draw[gray, thin] (0.237695264981,-1.39441151244)--(0.477170419246,-1.21615655498);
\draw[gray, thin] (1.42113757486,-1.26151074429)--(1.28670117243,-1.51158743423);
\draw[gray, thin] (1.42113757486,-1.26151074429)--(1.36932962046,-1.44107391711);
\draw[gray, thin] (1.42113757486,-1.26151074429)--(1.4414403763,-1.08221128043);
\draw[gray, thin] (1.42113757486,-1.26151074429)--(1.44491482158,-1.2633988237);
\draw[gray, thin] (1.42113757486,-1.26151074429)--(1.64001793217,-1.29661608897);
\draw[gray, thin] (1.42113757486,-1.26151074429)--(1.60985624926,-1.39549199692);
\draw[gray, thin] (1.36932962046,-1.44107391711)--(1.24552698535,-1.70295253089);
\draw[gray, thin] (1.36932962046,-1.44107391711)--(1.28670117243,-1.51158743423);
\draw[gray, thin] (1.36932962046,-1.44107391711)--(1.60985624926,-1.39549199692);
\draw[gray, thin] (1.36932962046,-1.44107391711)--(1.44491482158,-1.2633988237);
\draw[gray, thin] (2.22665572182,-2.32585347468)--(2.28194819381,-2.33913958589);
\draw[gray, thin] (2.22665572182,-2.32585347468)--(2.22501205099,-2.43843635119);
\draw[gray, thin] (2.22665572182,-2.32585347468)--(2.30209413887,-2.47816111555);
\draw[gray, thin] (2.22665572182,-2.32585347468)--(2.26608751914,-2.48395023693);
\draw[gray, thin] (2.22665572182,-2.32585347468)--(2.15843125371,-2.2271643398);
\draw[gray, thin] (2.22665572182,-2.32585347468)--(2.33261964675,-2.2013862993);
\draw[gray, thin] (2.28194819381,-2.33913958589)--(2.22501205099,-2.43843635119);
\draw[gray, thin] (2.28194819381,-2.33913958589)--(2.30209413887,-2.47816111555);
\draw[gray, thin] (2.28194819381,-2.33913958589)--(2.26608751914,-2.48395023693);
\draw[gray, thin] (2.28194819381,-2.33913958589)--(2.15843125371,-2.2271643398);
\draw[gray, thin] (2.28194819381,-2.33913958589)--(2.33261964675,-2.2013862993);
\draw[gray, thin] (2.15843125371,-2.2271643398)--(2.33261964675,-2.2013862993);
\draw[gray, thin] (2.15843125371,-2.2271643398)--(2.22501205099,-2.43843635119);
\draw[gray, thin] (2.15843125371,-2.2271643398)--(2.30209413887,-2.47816111555);
\draw[gray, thin] (2.15843125371,-2.2271643398)--(2.26608751914,-2.48395023693);
\draw[gray, thin] (2.22501205099,-2.43843635119)--(2.01264903473,-2.56770248393);
\draw[gray, thin] (2.22501205099,-2.43843635119)--(2.30209413887,-2.47816111555);
\draw[gray, thin] (2.22501205099,-2.43843635119)--(2.26608751914,-2.48395023693);
\draw[gray, thin] (2.22501205099,-2.43843635119)--(2.33261964675,-2.2013862993);
\draw[gray, thin] (2.04513552577,-2.79317354971)--(1.88451711674,-2.85248127841);
\draw[gray, thin] (2.04513552577,-2.79317354971)--(2.15590153931,-2.93646123369);
\draw[gray, thin] (2.04513552577,-2.79317354971)--(1.90599736012,-2.84658565886);
\draw[gray, thin] (2.04513552577,-2.79317354971)--(2.01264903473,-2.56770248393);
\draw[gray, thin] (2.04513552577,-2.79317354971)--(2.03744162153,-2.73291670406);
\draw[gray, thin] (2.04513552577,-2.79317354971)--(2.23643008544,-2.76591294733);
\draw[gray, thin] (2.03744162153,-2.73291670406)--(1.88451711674,-2.85248127841);
\draw[gray, thin] (2.03744162153,-2.73291670406)--(2.15590153931,-2.93646123369);
\draw[gray, thin] (2.03744162153,-2.73291670406)--(1.90599736012,-2.84658565886);
\draw[gray, thin] (2.03744162153,-2.73291670406)--(2.01264903473,-2.56770248393);
\draw[gray, thin] (2.03744162153,-2.73291670406)--(2.23643008544,-2.76591294733);
\draw[gray, thin] (2.01264903473,-2.56770248393)--(1.90599736012,-2.84658565886);
\draw[gray, thin] (2.01264903473,-2.56770248393)--(2.23643008544,-2.76591294733);
\draw[gray, thin] (2.01264903473,-2.56770248393)--(2.26608751914,-2.48395023693);
\draw[gray, thin] (2.26608751914,-2.48395023693)--(2.23643008544,-2.76591294733);
\draw[gray, thin] (2.26608751914,-2.48395023693)--(2.30209413887,-2.47816111555);
\draw[gray, thin] (2.26608751914,-2.48395023693)--(2.33261964675,-2.2013862993);
\draw[gray, thin] (2.30209413887,-2.47816111555)--(2.23643008544,-2.76591294733);
\draw[gray, thin] (2.30209413887,-2.47816111555)--(2.33261964675,-2.2013862993);
\draw[gray, thin] (2.15590153931,-2.93646123369)--(1.88451711674,-2.85248127841);
\draw[gray, thin] (2.15590153931,-2.93646123369)--(1.90599736012,-2.84658565886);
\draw[gray, thin] (2.15590153931,-2.93646123369)--(2.23643008544,-2.76591294733);
\draw[gray, thin] (2.15590153931,-2.93646123369)--(2.27974241352,-3.17020267957);
\draw[gray, thin] (2.23643008544,-2.76591294733)--(2.48397178569,-2.90690366565);
\draw[gray, thin] (2.88169557656,-2.31143446312)--(3.04574552222,-2.54320816768);
\draw[gray, thin] (2.88169557656,-2.31143446312)--(2.85918934944,-2.37242594902);
\draw[gray, thin] (2.88169557656,-2.31143446312)--(2.89532412227,-2.27450134013);
\draw[gray, thin] (2.88169557656,-2.31143446312)--(2.87846495721,-2.44678316061);
\draw[gray, thin] (2.88169557656,-2.31143446312)--(2.89113960169,-2.28584131848);
\draw[gray, thin] (2.88169557656,-2.31143446312)--(3.01250174618,-2.20064441427);
\draw[gray, thin] (2.88169557656,-2.31143446312)--(2.92422541999,-2.22781625137);
\draw[gray, thin] (2.88169557656,-2.31143446312)--(2.95941564725,-2.18647380164);
\draw[gray, thin] (2.85918934944,-2.37242594902)--(2.89880766406,-2.64245193181);
\draw[gray, thin] (2.85918934944,-2.37242594902)--(2.81715126635,-2.64249255356);
\draw[gray, thin] (2.85918934944,-2.37242594902)--(3.04574552222,-2.54320816768);
\draw[gray, thin] (2.85918934944,-2.37242594902)--(2.89532412227,-2.27450134013);
\draw[gray, thin] (2.85918934944,-2.37242594902)--(2.87846495721,-2.44678316061);
\draw[gray, thin] (2.85918934944,-2.37242594902)--(2.89113960169,-2.28584131848);
\draw[gray, thin] (2.85918934944,-2.37242594902)--(3.01250174618,-2.20064441427);
\draw[gray, thin] (2.85918934944,-2.37242594902)--(2.92422541999,-2.22781625137);
\draw[gray, thin] (2.85918934944,-2.37242594902)--(2.95941564725,-2.18647380164);
\draw[gray, thin] (2.89532412227,-2.27450134013)--(2.87846495721,-2.44678316061);
\draw[gray, thin] (2.89532412227,-2.27450134013)--(2.89113960169,-2.28584131848);
\draw[gray, thin] (2.89532412227,-2.27450134013)--(3.01250174618,-2.20064441427);
\draw[gray, thin] (2.89532412227,-2.27450134013)--(2.92422541999,-2.22781625137);
\draw[gray, thin] (2.89532412227,-2.27450134013)--(2.95941564725,-2.18647380164);
\draw[gray, thin] (2.89113960169,-2.28584131848)--(2.87846495721,-2.44678316061);
\draw[gray, thin] (2.89113960169,-2.28584131848)--(3.01250174618,-2.20064441427);
\draw[gray, thin] (2.89113960169,-2.28584131848)--(2.92422541999,-2.22781625137);
\draw[gray, thin] (2.89113960169,-2.28584131848)--(2.95941564725,-2.18647380164);
\draw[gray, thin] (2.87846495721,-2.44678316061)--(2.89880766406,-2.64245193181);
\draw[gray, thin] (2.87846495721,-2.44678316061)--(2.81715126635,-2.64249255356);
\draw[gray, thin] (2.87846495721,-2.44678316061)--(3.04574552222,-2.54320816768);
\draw[gray, thin] (2.87846495721,-2.44678316061)--(3.01250174618,-2.20064441427);
\draw[gray, thin] (2.87846495721,-2.44678316061)--(2.92422541999,-2.22781625137);
\draw[gray, thin] (2.87846495721,-2.44678316061)--(2.95941564725,-2.18647380164);
\draw[gray, thin] (2.87846495721,-2.44678316061)--(3.1047418032,-2.59568643966);
\draw[gray, thin] (1.66448883586,-2.7880109913)--(1.57032571606,-2.84131319353);
\draw[gray, thin] (1.66448883586,-2.7880109913)--(1.5432011038,-2.77497340895);
\draw[gray, thin] (1.66448883586,-2.7880109913)--(1.47306367193,-2.72914585474);
\draw[gray, thin] (1.66448883586,-2.7880109913)--(1.88451711674,-2.85248127841);
\draw[gray, thin] (1.66448883586,-2.7880109913)--(1.90599736012,-2.84658565886);
\draw[gray, thin] (1.5432011038,-2.77497340895)--(1.2938759252,-2.66151707812);
\draw[gray, thin] (1.5432011038,-2.77497340895)--(1.31312858257,-2.87931530807);
\draw[gray, thin] (1.5432011038,-2.77497340895)--(1.57032571606,-2.84131319353);
\draw[gray, thin] (1.5432011038,-2.77497340895)--(1.47306367193,-2.72914585474);
\draw[gray, thin] (1.5432011038,-2.77497340895)--(1.60880845156,-2.48814385349);
\draw[gray, thin] (1.47306367193,-2.72914585474)--(1.2938759252,-2.66151707812);
\draw[gray, thin] (1.47306367193,-2.72914585474)--(1.31312858257,-2.87931530807);
\draw[gray, thin] (1.47306367193,-2.72914585474)--(1.57032571606,-2.84131319353);
\draw[gray, thin] (1.47306367193,-2.72914585474)--(1.60880845156,-2.48814385349);
\draw[gray, thin] (1.2938759252,-2.66151707812)--(1.31312858257,-2.87931530807);
\draw[gray, thin] (1.66877649003,-2.4044189605)--(1.59386884793,-2.25363315289);
\draw[gray, thin] (1.66877649003,-2.4044189605)--(1.59653164548,-2.3414006759);
\draw[gray, thin] (1.66877649003,-2.4044189605)--(1.60880845156,-2.48814385349);
\draw[gray, thin] (1.66877649003,-2.4044189605)--(1.6182586115,-2.15690457066);
\draw[gray, thin] (-2.4427169083,0.936144317919)--(-2.65903393484,0.87643581398);
\draw[gray, thin] (-2.4427169083,0.936144317919)--(-2.40922611105,0.716310932636);
\draw[gray, thin] (-2.4427169083,0.936144317919)--(-2.39343862103,0.741833986565);
\draw[gray, thin] (-2.4427169083,0.936144317919)--(-2.42368067475,0.931836204567);
\draw[gray, thin] (-2.4427169083,0.936144317919)--(-2.39965524255,0.89961935015);
\draw[gray, thin] (-2.4427169083,0.936144317919)--(-2.48092732856,0.854209247751);
\draw[gray, thin] (-2.4427169083,0.936144317919)--(-2.64101793866,1.09072832916);
\draw[gray, thin] (-2.42368067475,0.931836204567)--(-2.65903393484,0.87643581398);
\draw[gray, thin] (-2.42368067475,0.931836204567)--(-2.40922611105,0.716310932636);
\draw[gray, thin] (-2.42368067475,0.931836204567)--(-2.39343862103,0.741833986565);
\draw[gray, thin] (-2.42368067475,0.931836204567)--(-2.39965524255,0.89961935015);
\draw[gray, thin] (-2.42368067475,0.931836204567)--(-2.48092732856,0.854209247751);
\draw[gray, thin] (-2.42368067475,0.931836204567)--(-2.64101793866,1.09072832916);
\draw[gray, thin] (-2.17637652926,0.706829552281)--(-2.40922611105,0.716310932636);
\draw[gray, thin] (-2.17637652926,0.706829552281)--(-2.39343862103,0.741833986565);
\draw[gray, thin] (-2.17637652926,0.706829552281)--(-2.35538200266,0.594110271379);
\draw[gray, thin] (-2.17637652926,0.706829552281)--(-2.37729610096,0.488285639145);
\draw[gray, thin] (-2.17637652926,0.706829552281)--(-2.04284728088,0.60198290348);
\draw[gray, thin] (-2.17637652926,0.706829552281)--(-1.89930537253,0.693398726172);
\draw[gray, thin] (-2.17637652926,0.706829552281)--(-2.39965524255,0.89961935015);
\draw[gray, thin] (-2.04284728088,0.60198290348)--(-2.11614630165,0.328359672814);
\draw[gray, thin] (-2.04284728088,0.60198290348)--(-1.89930537253,0.693398726172);
\draw[gray, thin] (-2.04284728088,0.60198290348)--(-1.87660082898,0.82287211189);
\draw[gray, thin] (-1.87660082898,0.82287211189)--(-1.89930537253,0.693398726172);
\draw[gray, thin] (-1.87660082898,0.82287211189)--(-1.82832116694,0.818607678398);
\draw[gray, thin] (-1.87660082898,0.82287211189)--(-1.88403405574,1.11703249367);
\draw[gray, thin] (-1.87660082898,0.82287211189)--(-1.67551259149,0.653455014302);
\draw[gray, thin] (0.495950098838,2.17717942176)--(0.382104628096,2.06671040582);
\draw[gray, thin] (0.495950098838,2.17717942176)--(0.441772092802,2.18546270687);
\draw[gray, thin] (0.495950098838,2.17717942176)--(0.432601379979,2.3101838186);
\draw[gray, thin] (0.495950098838,2.17717942176)--(0.583634288215,2.38361387808);
\draw[gray, thin] (0.441772092802,2.18546270687)--(0.382104628096,2.06671040582);
\draw[gray, thin] (0.441772092802,2.18546270687)--(0.432601379979,2.3101838186);
\draw[gray, thin] (0.441772092802,2.18546270687)--(0.583634288215,2.38361387808);
\draw[gray, thin] (0.382104628096,2.06671040582)--(0.432601379979,2.3101838186);
\draw[gray, thin] (-0.754216319675,1.60323056998)--(-0.860957413367,1.51600133543);
\draw[gray, thin] (-0.671388535465,1.29454914935)--(-0.946923900365,1.23959456468);
\draw[gray, thin] (-0.671388535465,1.29454914935)--(-0.761600378351,1.03411703207);
\draw[gray, thin] (-0.671388535465,1.29454914935)--(-0.585871170343,1.24327198856);
\draw[gray, thin] (-0.671388535465,1.29454914935)--(-0.736272047581,1.2131993294);
\draw[gray, thin] (-0.671388535465,1.29454914935)--(-0.671574645169,1.25816753947);
\draw[gray, thin] (-0.671388535465,1.29454914935)--(-0.860957413367,1.51600133543);
\draw[gray, thin] (-0.319478171025,2.06010067936)--(-0.305667872194,2.15431797601);
\draw[gray, thin] (-0.319478171025,2.06010067936)--(-0.26528104549,2.07295528079);
\draw[gray, thin] (-0.319478171025,2.06010067936)--(-0.338091071542,2.15680836407);
\draw[gray, thin] (-0.26528104549,2.07295528079)--(-0.305667872194,2.15431797601);
\draw[gray, thin] (-0.26528104549,2.07295528079)--(-0.338091071542,2.15680836407);
\draw[gray, thin] (-0.26528104549,2.07295528079)--(-0.236547285813,2.34890557515);
\draw[gray, thin] (-0.338091071542,2.15680836407)--(-0.305667872194,2.15431797601);
\draw[gray, thin] (-0.338091071542,2.15680836407)--(-0.236547285813,2.34890557515);
\draw[gray, thin] (-0.305667872194,2.15431797601)--(-0.236547285813,2.34890557515);
\draw[gray, thin] (1.01778051225,2.41795567678)--(0.98084293926,2.12213749845);
\draw[gray, thin] (1.01778051225,2.41795567678)--(0.927364516396,2.29550641825);
\draw[gray, thin] (1.01778051225,2.41795567678)--(1.17305456864,2.48146142251);
\draw[gray, thin] (0.927364516396,2.29550641825)--(0.98084293926,2.12213749845);
\draw[gray, thin] (0.927364516396,2.29550641825)--(0.983904573097,2.11817814029);
\draw[gray, thin] (0.98084293926,2.12213749845)--(0.983904573097,2.11817814029);
\draw[gray, thin] (0.98084293926,2.12213749845)--(1.21083845591,2.11943441722);
\draw[gray, thin] (0.98084293926,2.12213749845)--(1.2191913641,2.01215142684);
\draw[gray, thin] (0.983904573097,2.11817814029)--(1.21083845591,2.11943441722);
\draw[gray, thin] (0.983904573097,2.11817814029)--(1.2191913641,2.01215142684);
\draw[gray, thin] (0.426036928685,1.59335698868)--(0.313011624758,1.35303675415);
\draw[gray, thin] (0.426036928685,1.59335698868)--(0.185838440771,1.42339402068);
\draw[gray, thin] (0.426036928685,1.59335698868)--(0.206317770325,1.53883357427);
\draw[gray, thin] (0.426036928685,1.59335698868)--(0.147190446924,1.52882989938);
\draw[gray, thin] (0.426036928685,1.59335698868)--(0.471272619623,1.33230915641);
\draw[gray, thin] (0.426036928685,1.59335698868)--(0.482317871114,1.57022168552);
\draw[gray, thin] (0.426036928685,1.59335698868)--(0.551881774543,1.79457420965);
\draw[gray, thin] (0.426036928685,1.59335698868)--(0.673709343007,1.73677980217);
\draw[gray, thin] (0.426036928685,1.59335698868)--(0.564672678643,1.78372310447);
\draw[gray, thin] (0.482317871114,1.57022168552)--(0.313011624758,1.35303675415);
\draw[gray, thin] (0.482317871114,1.57022168552)--(0.206317770325,1.53883357427);
\draw[gray, thin] (0.482317871114,1.57022168552)--(0.471272619623,1.33230915641);
\draw[gray, thin] (0.482317871114,1.57022168552)--(0.551881774543,1.79457420965);
\draw[gray, thin] (0.482317871114,1.57022168552)--(0.673709343007,1.73677980217);
\draw[gray, thin] (0.482317871114,1.57022168552)--(0.564672678643,1.78372310447);
\draw[gray, thin] (0.673709343007,1.73677980217)--(0.551881774543,1.79457420965);
\draw[gray, thin] (0.673709343007,1.73677980217)--(0.564672678643,1.78372310447);
\draw[gray, thin] (0.673709343007,1.73677980217)--(0.661978877836,1.83197462488);
\draw[gray, thin] (0.551881774543,1.79457420965)--(0.564672678643,1.78372310447);
\draw[gray, thin] (0.551881774543,1.79457420965)--(0.661978877836,1.83197462488);
\draw[gray, thin] (0.564672678643,1.78372310447)--(0.661978877836,1.83197462488);
\draw[gray, thin] (-1.67518016445,2.04068557879)--(-1.81176268637,1.78313325303);
\draw[gray, thin] (-1.67518016445,2.04068557879)--(-1.64052379866,1.76936492329);
\draw[gray, thin] (-1.67518016445,2.04068557879)--(-1.69292246637,2.1786229152);
\draw[gray, thin] (-1.2886642094,1.31296675666)--(-1.51573182658,1.21652829064);
\draw[gray, thin] (-1.2886642094,1.31296675666)--(-1.53692017162,1.21327712428);
\draw[gray, thin] (-1.2886642094,1.31296675666)--(-1.54527238531,1.21857925784);
\draw[gray, thin] (-1.2886642094,1.31296675666)--(-1.51024678268,1.25651960108);
\draw[gray, thin] (-1.2886642094,1.31296675666)--(-1.22633933771,1.06045971948);
\draw[gray, thin] (-1.2886642094,1.31296675666)--(-1.28086065477,1.25391938131);
\draw[gray, thin] (-1.2886642094,1.31296675666)--(-1.32059601983,1.26340694458);
\draw[gray, thin] (-1.2886642094,1.31296675666)--(-1.16444911075,1.18799139388);
\draw[gray, thin] (-1.2886642094,1.31296675666)--(-1.35279872224,1.33215270516);
\draw[gray, thin] (-1.2886642094,1.31296675666)--(-1.21956777338,1.1839667851);
\draw[gray, thin] (-1.2886642094,1.31296675666)--(-1.44088968284,1.46472024195);
\draw[gray, thin] (-1.2886642094,1.31296675666)--(-1.29398810953,1.5850824374);
\draw[gray, thin] (-1.2886642094,1.31296675666)--(-1.29663561593,1.4355179038);
\draw[gray, thin] (-1.35279872224,1.33215270516)--(-1.51573182658,1.21652829064);
\draw[gray, thin] (-1.35279872224,1.33215270516)--(-1.53692017162,1.21327712428);
\draw[gray, thin] (-1.35279872224,1.33215270516)--(-1.54527238531,1.21857925784);
\draw[gray, thin] (-1.35279872224,1.33215270516)--(-1.51024678268,1.25651960108);
\draw[gray, thin] (-1.35279872224,1.33215270516)--(-1.22633933771,1.06045971948);
\draw[gray, thin] (-1.35279872224,1.33215270516)--(-1.28086065477,1.25391938131);
\draw[gray, thin] (-1.35279872224,1.33215270516)--(-1.32059601983,1.26340694458);
\draw[gray, thin] (-1.35279872224,1.33215270516)--(-1.16444911075,1.18799139388);
\draw[gray, thin] (-1.35279872224,1.33215270516)--(-1.21956777338,1.1839667851);
\draw[gray, thin] (-1.35279872224,1.33215270516)--(-1.44088968284,1.46472024195);
\draw[gray, thin] (-1.35279872224,1.33215270516)--(-1.29398810953,1.5850824374);
\draw[gray, thin] (-1.35279872224,1.33215270516)--(-1.29663561593,1.4355179038);
\draw[gray, thin] (-1.32059601983,1.26340694458)--(-1.50158055538,1.04774306612);
\draw[gray, thin] (-1.32059601983,1.26340694458)--(-1.51573182658,1.21652829064);
\draw[gray, thin] (-1.32059601983,1.26340694458)--(-1.56934301359,1.10257873134);
\draw[gray, thin] (-1.32059601983,1.26340694458)--(-1.53692017162,1.21327712428);
\draw[gray, thin] (-1.32059601983,1.26340694458)--(-1.54527238531,1.21857925784);
\draw[gray, thin] (-1.32059601983,1.26340694458)--(-1.51024678268,1.25651960108);
\draw[gray, thin] (-1.32059601983,1.26340694458)--(-1.31911624683,0.981908072642);
\draw[gray, thin] (-1.32059601983,1.26340694458)--(-1.22633933771,1.06045971948);
\draw[gray, thin] (-1.32059601983,1.26340694458)--(-1.28086065477,1.25391938131);
\draw[gray, thin] (-1.32059601983,1.26340694458)--(-1.16444911075,1.18799139388);
\draw[gray, thin] (-1.32059601983,1.26340694458)--(-1.21956777338,1.1839667851);
\draw[gray, thin] (-1.32059601983,1.26340694458)--(-1.44088968284,1.46472024195);
\draw[gray, thin] (-1.32059601983,1.26340694458)--(-1.29663561593,1.4355179038);
\draw[gray, thin] (-1.29663561593,1.4355179038)--(-1.51024678268,1.25651960108);
\draw[gray, thin] (-1.29663561593,1.4355179038)--(-1.44088968284,1.46472024195);
\draw[gray, thin] (-1.29663561593,1.4355179038)--(-1.28086065477,1.25391938131);
\draw[gray, thin] (-1.29663561593,1.4355179038)--(-1.16444911075,1.18799139388);
\draw[gray, thin] (-1.29663561593,1.4355179038)--(-1.21956777338,1.1839667851);
\draw[gray, thin] (-1.29663561593,1.4355179038)--(-1.29398810953,1.5850824374);
\draw[gray, thin] (-1.29663561593,1.4355179038)--(-1.15612506561,1.65704065493);
\draw[gray, thin] (-1.29663561593,1.4355179038)--(-1.05958492519,1.54615594864);
\draw[gray, thin] (-0.860957413367,1.51600133543)--(-0.946923900365,1.23959456468);
\draw[gray, thin] (-0.860957413367,1.51600133543)--(-1.05958492519,1.54615594864);
\draw[gray, thin] (-1.05958492519,1.54615594864)--(-1.29398810953,1.5850824374);
\draw[gray, thin] (-1.05958492519,1.54615594864)--(-1.15612506561,1.65704065493);
\draw[gray, thin] (-1.05958492519,1.54615594864)--(-1.1769412625,1.73253460843);
\draw[gray, thin] (-1.05958492519,1.54615594864)--(-1.13234083984,1.80310941807);
\draw[gray, thin] (-1.15612506561,1.65704065493)--(-1.29398810953,1.5850824374);
\draw[gray, thin] (-1.15612506561,1.65704065493)--(-1.1769412625,1.73253460843);
\draw[gray, thin] (-1.15612506561,1.65704065493)--(-1.21693333195,1.84117645818);
\draw[gray, thin] (-1.15612506561,1.65704065493)--(-1.13234083984,1.80310941807);
\draw[gray, thin] (-1.13234083984,1.80310941807)--(-1.29398810953,1.5850824374);
\draw[gray, thin] (-1.13234083984,1.80310941807)--(-1.1769412625,1.73253460843);
\draw[gray, thin] (-1.13234083984,1.80310941807)--(-1.21693333195,1.84117645818);
\draw[gray, thin] (-1.1769412625,1.73253460843)--(-1.29398810953,1.5850824374);
\draw[gray, thin] (-1.1769412625,1.73253460843)--(-1.21693333195,1.84117645818);
\draw[gray, thin] (-0.245738379252,4.14983113661)--(-0.539524499052,4.12716360502);
\draw[gray, thin] (-0.245738379252,4.14983113661)--(-0.345952169821,3.94290877842);
\draw[gray, thin] (-0.245738379252,4.14983113661)--(-0.446550806135,3.97683954145);
\draw[gray, thin] (-0.245738379252,4.14983113661)--(-0.469282025171,4.1188937759);
\draw[gray, thin] (-0.245738379252,4.14983113661)--(-0.420066863242,4.23181344115);
\draw[gray, thin] (-0.245738379252,4.14983113661)--(-0.202130556587,4.13523189855);
\draw[gray, thin] (-0.245738379252,4.14983113661)--(-0.017560875907,4.32433359469);
\draw[gray, thin] (-0.202130556587,4.13523189855)--(-0.345952169821,3.94290877842);
\draw[gray, thin] (-0.202130556587,4.13523189855)--(-0.446550806135,3.97683954145);
\draw[gray, thin] (-0.202130556587,4.13523189855)--(-0.469282025171,4.1188937759);
\draw[gray, thin] (-0.202130556587,4.13523189855)--(-0.420066863242,4.23181344115);
\draw[gray, thin] (-0.202130556587,4.13523189855)--(-0.017560875907,4.32433359469);
\draw[gray, thin] (-0.521970534176,4.26888742645)--(-0.703627865092,4.05356650028);
\draw[gray, thin] (-0.521970534176,4.26888742645)--(-0.542238900255,4.05505756581);
\draw[gray, thin] (-0.521970534176,4.26888742645)--(-0.539524499052,4.12716360502);
\draw[gray, thin] (-0.521970534176,4.26888742645)--(-0.469282025171,4.1188937759);
\draw[gray, thin] (-0.521970534176,4.26888742645)--(-0.420066863242,4.23181344115);
\draw[gray, thin] (-0.521970534176,4.26888742645)--(-0.612217763755,4.46867526064);
\draw[gray, thin] (-0.521970534176,4.26888742645)--(-0.619510269538,4.43720002969);
\draw[gray, thin] (-0.521970534176,4.26888742645)--(-0.776559457935,4.40747036412);
\draw[gray, thin] (-0.521970534176,4.26888742645)--(-0.645319838381,4.51480879498);
\draw[gray, thin] (0.112329692339,4.67385907965)--(0.107095529081,4.55186763226);
\draw[gray, thin] (0.107095529081,4.55186763226)--(-0.017560875907,4.32433359469);
\draw[gray, thin] (0.107095529081,4.55186763226)--(0.167202462242,4.30004149037);
\draw[gray, thin] (0.107095529081,4.55186763226)--(0.168502443173,4.30084979508);
\draw[gray, thin] (-0.017560875907,4.32433359469)--(0.23904446209,4.18843398533);
\draw[gray, thin] (-0.017560875907,4.32433359469)--(0.167202462242,4.30004149037);
\draw[gray, thin] (-0.017560875907,4.32433359469)--(0.138056391549,4.16016662281);
\draw[gray, thin] (-0.017560875907,4.32433359469)--(0.168502443173,4.30084979508);
\draw[gray, thin] (0.890312555839,3.46522637451)--(0.779992125057,3.39990265311);
\draw[gray, thin] (0.890312555839,3.46522637451)--(0.863835655995,3.451165085);
\draw[gray, thin] (0.890312555839,3.46522637451)--(0.659296664681,3.4683734312);
\draw[gray, thin] (0.890312555839,3.46522637451)--(0.842083094778,3.60449419031);
\draw[gray, thin] (0.890312555839,3.46522637451)--(0.74746478279,3.56268350489);
\draw[gray, thin] (0.890312555839,3.46522637451)--(0.706992414022,3.61809826612);
\draw[gray, thin] (0.890312555839,3.46522637451)--(0.904741232826,3.58807335177);
\draw[gray, thin] (0.890312555839,3.46522637451)--(0.973505307514,3.69266341747);
\draw[gray, thin] (0.890312555839,3.46522637451)--(0.706457821387,3.62405473435);
\draw[gray, thin] (0.842083094778,3.60449419031)--(0.659296664681,3.4683734312);
\draw[gray, thin] (0.842083094778,3.60449419031)--(0.550714399748,3.63453264548);
\draw[gray, thin] (0.842083094778,3.60449419031)--(0.779992125057,3.39990265311);
\draw[gray, thin] (0.842083094778,3.60449419031)--(0.863835655995,3.451165085);
\draw[gray, thin] (0.842083094778,3.60449419031)--(0.74746478279,3.56268350489);
\draw[gray, thin] (0.842083094778,3.60449419031)--(0.706992414022,3.61809826612);
\draw[gray, thin] (0.842083094778,3.60449419031)--(0.904741232826,3.58807335177);
\draw[gray, thin] (0.842083094778,3.60449419031)--(0.973505307514,3.69266341747);
\draw[gray, thin] (0.842083094778,3.60449419031)--(0.801858320092,3.7577761764);
\draw[gray, thin] (0.842083094778,3.60449419031)--(0.706457821387,3.62405473435);
\draw[gray, thin] (0.842083094778,3.60449419031)--(0.796032228447,3.82635717229);
\draw[gray, thin] (0.904741232826,3.58807335177)--(0.659296664681,3.4683734312);
\draw[gray, thin] (0.904741232826,3.58807335177)--(0.779992125057,3.39990265311);
\draw[gray, thin] (0.904741232826,3.58807335177)--(0.863835655995,3.451165085);
\draw[gray, thin] (0.904741232826,3.58807335177)--(0.74746478279,3.56268350489);
\draw[gray, thin] (0.904741232826,3.58807335177)--(0.706992414022,3.61809826612);
\draw[gray, thin] (0.904741232826,3.58807335177)--(0.973505307514,3.69266341747);
\draw[gray, thin] (0.904741232826,3.58807335177)--(0.801858320092,3.7577761764);
\draw[gray, thin] (0.904741232826,3.58807335177)--(0.706457821387,3.62405473435);
\draw[gray, thin] (0.904741232826,3.58807335177)--(0.796032228447,3.82635717229);
\draw[gray, thin] (0.863835655995,3.451165085)--(0.779992125057,3.39990265311);
\draw[gray, thin] (0.863835655995,3.451165085)--(0.659296664681,3.4683734312);
\draw[gray, thin] (0.863835655995,3.451165085)--(0.74746478279,3.56268350489);
\draw[gray, thin] (0.863835655995,3.451165085)--(0.706992414022,3.61809826612);
\draw[gray, thin] (0.863835655995,3.451165085)--(0.973505307514,3.69266341747);
\draw[gray, thin] (0.863835655995,3.451165085)--(0.706457821387,3.62405473435);
\draw[gray, thin] (0.494644522384,4.20298354719)--(0.23904446209,4.18843398533);
\draw[gray, thin] (0.494644522384,4.20298354719)--(0.577085487397,4.07559825794);
\draw[gray, thin] (0.494644522384,4.20298354719)--(0.709207112258,4.38342362089);
\draw[gray, thin] (0.23904446209,4.18843398533)--(0.16628429124,3.9563686834);
\draw[gray, thin] (0.23904446209,4.18843398533)--(0.167202462242,4.30004149037);
\draw[gray, thin] (0.23904446209,4.18843398533)--(0.138056391549,4.16016662281);
\draw[gray, thin] (0.23904446209,4.18843398533)--(0.168502443173,4.30084979508);
\draw[gray, thin] (0.138056391549,4.16016662281)--(0.0326437365526,3.90008784996);
\draw[gray, thin] (0.138056391549,4.16016662281)--(0.16628429124,3.9563686834);
\draw[gray, thin] (0.138056391549,4.16016662281)--(0.167202462242,4.30004149037);
\draw[gray, thin] (0.138056391549,4.16016662281)--(0.168502443173,4.30084979508);
\draw[gray, thin] (2.0340754208,2.78283991445)--(1.9169738529,2.53344014227);
\draw[gray, thin] (2.0340754208,2.78283991445)--(2.00586858961,2.67767871665);
\draw[gray, thin] (2.0340754208,2.78283991445)--(2.24609570584,2.84245535031);
\draw[gray, thin] (2.0340754208,2.78283991445)--(1.96011685487,2.94604282497);
\draw[gray, thin] (2.0340754208,2.78283991445)--(2.00891743463,3.00583380409);
\draw[gray, thin] (2.00586858961,2.67767871665)--(1.9169738529,2.53344014227);
\draw[gray, thin] (2.00586858961,2.67767871665)--(2.24609570584,2.84245535031);
\draw[gray, thin] (2.00586858961,2.67767871665)--(1.96011685487,2.94604282497);
\draw[gray, thin] (2.5941636429,3.01434387073)--(2.8137246018,3.09549514517);
\draw[gray, thin] (2.37151025483,2.63980662609)--(2.33878112741,2.44890561892);
\draw[gray, thin] (2.37151025483,2.63980662609)--(2.31588265441,2.47388384639);
\draw[gray, thin] (2.37151025483,2.63980662609)--(2.47345930669,2.36455387449);
\draw[gray, thin] (2.37151025483,2.63980662609)--(2.24609570584,2.84245535031);
\draw[gray, thin] (2.37151025483,2.63980662609)--(2.3390526497,2.82614533054);
\draw[gray, thin] (2.37151025483,2.63980662609)--(2.50688475939,2.57779496694);
\draw[gray, thin] (2.50688475939,2.57779496694)--(2.33878112741,2.44890561892);
\draw[gray, thin] (2.50688475939,2.57779496694)--(2.31588265441,2.47388384639);
\draw[gray, thin] (2.50688475939,2.57779496694)--(2.47345930669,2.36455387449);
\draw[gray, thin] (2.50688475939,2.57779496694)--(2.3390526497,2.82614533054);
\draw[gray, thin] (2.50688475939,2.57779496694)--(2.71780959029,2.45335545815);
\draw[gray, thin] (2.50688475939,2.57779496694)--(2.73832077693,2.56634396544);
\draw[gray, thin] (2.50688475939,2.57779496694)--(2.5136842632,2.28609515769);
\draw[gray, thin] (2.50688475939,2.57779496694)--(2.6139204643,2.30437668886);
\draw[gray, thin] (2.73832077693,2.56634396544)--(2.71780959029,2.45335545815);
\draw[gray, thin] (2.73832077693,2.56634396544)--(2.6139204643,2.30437668886);
\draw[gray, thin] (2.73832077693,2.56634396544)--(2.74848135835,2.35916703752);
\draw[gray, thin] (2.73832077693,2.56634396544)--(2.96425224353,2.39444259203);
\draw[gray, thin] (2.8137246018,3.09549514517)--(2.91110124212,2.90398730285);
\draw[gray, thin] (2.8137246018,3.09549514517)--(2.76406642139,3.3382742859);
\draw[gray, thin] (2.8137246018,3.09549514517)--(3.06647818407,3.2460397183);
\draw[gray, thin] (2.24609570584,2.84245535031)--(2.3390526497,2.82614533054);
\draw[gray, thin] (2.24609570584,2.84245535031)--(2.00891743463,3.00583380409);
\draw[gray, thin] (4.37282679608,2.04897521742)--(4.22302989061,1.85902548713);
\draw[gray, thin] (4.37282679608,2.04897521742)--(4.20991840934,1.8321433706);
\draw[gray, thin] (4.37282679608,2.04897521742)--(4.4780357989,1.84749688387);
\draw[gray, thin] (4.4780357989,1.84749688387)--(4.22302989061,1.85902548713);
\draw[gray, thin] (4.4780357989,1.84749688387)--(4.20991840934,1.8321433706);
\draw[gray, thin] (4.4780357989,1.84749688387)--(4.36855996513,1.62557986471);
\draw[gray, thin] (4.4780357989,1.84749688387)--(4.45222940426,1.6670422757);
\draw[gray, thin] (3.85551633711,1.45990030891)--(4.07517943235,1.51104930254);
\draw[gray, thin] (4.20991840934,1.8321433706)--(4.18183610778,1.60162653726);
\draw[gray, thin] (4.20991840934,1.8321433706)--(4.1639668006,1.7337113871);
\draw[gray, thin] (4.20991840934,1.8321433706)--(4.22302989061,1.85902548713);
\draw[gray, thin] (4.20991840934,1.8321433706)--(4.05433213898,1.75727155398);
\draw[gray, thin] (4.20991840934,1.8321433706)--(4.45222940426,1.6670422757);
\draw[gray, thin] (4.20991840934,1.8321433706)--(4.36855996513,1.62557986471);
\draw[gray, thin] (4.22302989061,1.85902548713)--(4.18183610778,1.60162653726);
\draw[gray, thin] (4.22302989061,1.85902548713)--(4.1639668006,1.7337113871);
\draw[gray, thin] (4.22302989061,1.85902548713)--(4.05433213898,1.75727155398);
\draw[gray, thin] (4.22302989061,1.85902548713)--(4.45222940426,1.6670422757);
\draw[gray, thin] (4.22302989061,1.85902548713)--(4.36855996513,1.62557986471);
\draw[gray, thin] (4.05433213898,1.75727155398)--(4.07517943235,1.51104930254);
\draw[gray, thin] (4.05433213898,1.75727155398)--(4.18183610778,1.60162653726);
\draw[gray, thin] (4.05433213898,1.75727155398)--(4.1639668006,1.7337113871);
\draw[gray, thin] (1.96335672562,3.78160077676)--(1.79468102671,3.63558593582);
\draw[gray, thin] (1.96335672562,3.78160077676)--(1.84311573783,4.01500156764);
\draw[gray, thin] (1.96335672562,3.78160077676)--(2.16524641462,3.66305712674);
\draw[gray, thin] (1.96335672562,3.78160077676)--(1.91871835665,3.59083616399);
\draw[gray, thin] (1.96335672562,3.78160077676)--(1.93353153862,3.80300698616);
\draw[gray, thin] (1.96335672562,3.78160077676)--(2.05642837185,3.97470848759);
\draw[gray, thin] (1.96335672562,3.78160077676)--(2.07620407056,3.82169382051);
\draw[gray, thin] (1.96335672562,3.78160077676)--(2.26126562199,3.78987690567);
\draw[gray, thin] (1.93353153862,3.80300698616)--(1.79468102671,3.63558593582);
\draw[gray, thin] (1.93353153862,3.80300698616)--(1.84311573783,4.01500156764);
\draw[gray, thin] (1.93353153862,3.80300698616)--(2.16524641462,3.66305712674);
\draw[gray, thin] (1.93353153862,3.80300698616)--(1.91871835665,3.59083616399);
\draw[gray, thin] (1.93353153862,3.80300698616)--(2.05642837185,3.97470848759);
\draw[gray, thin] (1.93353153862,3.80300698616)--(2.07620407056,3.82169382051);
\draw[gray, thin] (2.41795421483,3.44070254823)--(2.40180530972,3.41600395719);
\draw[gray, thin] (2.41795421483,3.44070254823)--(2.3876188765,3.36709881971);
\draw[gray, thin] (2.41795421483,3.44070254823)--(2.61316915407,3.39638326083);
\draw[gray, thin] (2.41795421483,3.44070254823)--(2.18134703384,3.57299171568);
\draw[gray, thin] (2.41795421483,3.44070254823)--(2.48801858388,3.4922991842);
\draw[gray, thin] (2.41795421483,3.44070254823)--(2.23513481885,3.59397710459);
\draw[gray, thin] (2.41795421483,3.44070254823)--(2.41572857826,3.52171607329);
\draw[gray, thin] (2.41795421483,3.44070254823)--(2.51278946314,3.52353494726);
\draw[gray, thin] (2.41795421483,3.44070254823)--(2.59690742438,3.59343986875);
\draw[gray, thin] (2.48801858388,3.4922991842)--(2.40180530972,3.41600395719);
\draw[gray, thin] (2.48801858388,3.4922991842)--(2.3876188765,3.36709881971);
\draw[gray, thin] (2.48801858388,3.4922991842)--(2.23513481885,3.59397710459);
\draw[gray, thin] (2.48801858388,3.4922991842)--(2.41572857826,3.52171607329);
\draw[gray, thin] (2.48801858388,3.4922991842)--(2.51278946314,3.52353494726);
\draw[gray, thin] (2.48801858388,3.4922991842)--(2.53462839507,3.73545751763);
\draw[gray, thin] (2.48801858388,3.4922991842)--(2.59690742438,3.59343986875);
\draw[gray, thin] (2.48801858388,3.4922991842)--(2.61316915407,3.39638326083);
\draw[gray, thin] (2.48801858388,3.4922991842)--(2.73224413476,3.42723740686);
\draw[gray, thin] (2.41572857826,3.52171607329)--(2.18134703384,3.57299171568);
\draw[gray, thin] (2.41572857826,3.52171607329)--(2.16524641462,3.66305712674);
\draw[gray, thin] (2.41572857826,3.52171607329)--(2.40180530972,3.41600395719);
\draw[gray, thin] (2.41572857826,3.52171607329)--(2.3876188765,3.36709881971);
\draw[gray, thin] (2.41572857826,3.52171607329)--(2.23513481885,3.59397710459);
\draw[gray, thin] (2.41572857826,3.52171607329)--(2.51278946314,3.52353494726);
\draw[gray, thin] (2.41572857826,3.52171607329)--(2.53462839507,3.73545751763);
\draw[gray, thin] (2.41572857826,3.52171607329)--(2.59690742438,3.59343986875);
\draw[gray, thin] (2.41572857826,3.52171607329)--(2.50235639521,3.8040532554);
\draw[gray, thin] (2.41572857826,3.52171607329)--(2.61316915407,3.39638326083);
\draw[gray, thin] (1.51009266398,3.25079158337)--(1.34878612961,3.24074676894);
\draw[gray, thin] (1.51009266398,3.25079158337)--(1.32202019638,3.25207637923);
\draw[gray, thin] (1.51009266398,3.25079158337)--(1.71719655073,3.29479268231);
\draw[gray, thin] (1.76719251823,2.94796011477)--(1.96011685487,2.94604282497);
\draw[gray, thin] (1.76719251823,2.94796011477)--(2.00891743463,3.00583380409);
\draw[gray, thin] (1.34878612961,3.24074676894)--(1.32202019638,3.25207637923);
\draw[gray, thin] (0.74746478279,3.56268350489)--(0.546314328178,3.46098660385);
\draw[gray, thin] (0.74746478279,3.56268350489)--(0.659296664681,3.4683734312);
\draw[gray, thin] (0.74746478279,3.56268350489)--(0.550714399748,3.63453264548);
\draw[gray, thin] (0.74746478279,3.56268350489)--(0.779992125057,3.39990265311);
\draw[gray, thin] (0.74746478279,3.56268350489)--(0.706992414022,3.61809826612);
\draw[gray, thin] (0.74746478279,3.56268350489)--(0.973505307514,3.69266341747);
\draw[gray, thin] (0.74746478279,3.56268350489)--(0.801858320092,3.7577761764);
\draw[gray, thin] (0.74746478279,3.56268350489)--(0.706457821387,3.62405473435);
\draw[gray, thin] (0.74746478279,3.56268350489)--(0.796032228447,3.82635717229);
\draw[gray, thin] (0.779992125057,3.39990265311)--(0.689098874474,3.19191857054);
\draw[gray, thin] (0.779992125057,3.39990265311)--(0.546314328178,3.46098660385);
\draw[gray, thin] (0.779992125057,3.39990265311)--(0.659296664681,3.4683734312);
\draw[gray, thin] (0.779992125057,3.39990265311)--(0.706992414022,3.61809826612);
\draw[gray, thin] (0.779992125057,3.39990265311)--(0.706457821387,3.62405473435);
\draw[gray, thin] (-0.0108437549661,2.36116268282)--(-0.236547285813,2.34890557515);
\draw[gray, thin] (-0.0108437549661,2.36116268282)--(-0.158832733138,2.46517098724);
\draw[gray, thin] (-0.0108437549661,2.36116268282)--(-0.0995550866227,2.5800066944);
\draw[gray, thin] (-0.0108437549661,2.36116268282)--(-0.0997584186057,2.57821895947);
\draw[gray, thin] (-0.0108437549661,2.36116268282)--(-0.0135190126778,2.64726158507);
\draw[gray, thin] (-0.0108437549661,2.36116268282)--(0.084340543733,2.61216567861);
\draw[gray, thin] (0.432601379979,2.3101838186)--(0.391928177874,2.50899747725);
\draw[gray, thin] (0.432601379979,2.3101838186)--(0.501023443443,2.51785366332);
\draw[gray, thin] (0.432601379979,2.3101838186)--(0.479517239432,2.52926009446);
\draw[gray, thin] (0.432601379979,2.3101838186)--(0.543897352094,2.55097620668);
\draw[gray, thin] (0.432601379979,2.3101838186)--(0.583634288215,2.38361387808);
\draw[gray, thin] (0.583634288215,2.38361387808)--(0.391928177874,2.50899747725);
\draw[gray, thin] (0.583634288215,2.38361387808)--(0.501023443443,2.51785366332);
\draw[gray, thin] (0.583634288215,2.38361387808)--(0.479517239432,2.52926009446);
\draw[gray, thin] (0.583634288215,2.38361387808)--(0.543897352094,2.55097620668);
\draw[gray, thin] (0.583634288215,2.38361387808)--(0.435576860147,2.64269497871);
\draw[gray, thin] (0.653422828706,2.71451414782)--(0.501023443443,2.51785366332);
\draw[gray, thin] (0.653422828706,2.71451414782)--(0.479517239432,2.52926009446);
\draw[gray, thin] (0.653422828706,2.71451414782)--(0.543897352094,2.55097620668);
\draw[gray, thin] (0.653422828706,2.71451414782)--(0.435576860147,2.64269497871);
\draw[gray, thin] (0.653422828706,2.71451414782)--(0.544160238267,2.86146328923);
\draw[gray, thin] (0.709207112258,4.38342362089)--(0.819407735527,4.29264295027);
\draw[gray, thin] (0.709207112258,4.38342362089)--(0.843859585451,4.30840529281);
\draw[gray, thin] (0.709207112258,4.38342362089)--(0.809957798488,4.45881729439);
\draw[gray, thin] (0.709207112258,4.38342362089)--(0.811386439259,4.62992696146);
\draw[gray, thin] (0.709207112258,4.38342362089)--(0.792674967317,4.37349404748);
\draw[gray, thin] (1.23954401921,3.83713957441)--(1.04200471059,3.92373465482);
\draw[gray, thin] (1.23954401921,3.83713957441)--(1.48002160041,3.99083378635);
\draw[gray, thin] (1.04200471059,3.92373465482)--(0.973505307514,3.69266341747);
\draw[gray, thin] (1.04200471059,3.92373465482)--(0.801858320092,3.7577761764);
\draw[gray, thin] (1.04200471059,3.92373465482)--(0.796032228447,3.82635717229);
\draw[gray, thin] (1.04200471059,3.92373465482)--(0.904057031781,3.97448760422);
\draw[gray, thin] (1.04200471059,3.92373465482)--(0.879686094717,4.08279317287);
\draw[gray, thin] (1.04200471059,3.92373465482)--(0.817744169999,4.08122508197);
\draw[gray, thin] (0.973505307514,3.69266341747)--(0.706992414022,3.61809826612);
\draw[gray, thin] (0.973505307514,3.69266341747)--(0.801858320092,3.7577761764);
\draw[gray, thin] (0.973505307514,3.69266341747)--(0.706457821387,3.62405473435);
\draw[gray, thin] (0.973505307514,3.69266341747)--(0.796032228447,3.82635717229);
\draw[gray, thin] (0.973505307514,3.69266341747)--(0.904057031781,3.97448760422);
\draw[gray, thin] (1.44037469995,4.15820799539)--(1.27587080772,4.18330868518);
\draw[gray, thin] (1.44037469995,4.15820799539)--(1.30057771059,4.22754556323);
\draw[gray, thin] (1.44037469995,4.15820799539)--(1.27936093388,4.36586122162);
\draw[gray, thin] (1.44037469995,4.15820799539)--(1.48002160041,3.99083378635);
\draw[gray, thin] (1.44037469995,4.15820799539)--(1.43918846706,4.09107712261);
\draw[gray, thin] (1.44037469995,4.15820799539)--(1.40916496765,4.34993374);
\draw[gray, thin] (1.44037469995,4.15820799539)--(1.39127311869,4.13599795516);
\draw[gray, thin] (1.44037469995,4.15820799539)--(1.59157085101,4.08100927889);
\draw[gray, thin] (1.44037469995,4.15820799539)--(1.43409974918,4.31331780618);
\draw[gray, thin] (1.44037469995,4.15820799539)--(1.6726625662,4.01987562647);
\draw[gray, thin] (1.44037469995,4.15820799539)--(1.71918402879,4.05651504569);
\draw[gray, thin] (1.30057771059,4.22754556323)--(1.27587080772,4.18330868518);
\draw[gray, thin] (1.30057771059,4.22754556323)--(1.27936093388,4.36586122162);
\draw[gray, thin] (1.30057771059,4.22754556323)--(1.43918846706,4.09107712261);
\draw[gray, thin] (1.30057771059,4.22754556323)--(1.40916496765,4.34993374);
\draw[gray, thin] (1.30057771059,4.22754556323)--(1.39127311869,4.13599795516);
\draw[gray, thin] (1.30057771059,4.22754556323)--(1.43409974918,4.31331780618);
\draw[gray, thin] (1.30057771059,4.22754556323)--(1.149215653,4.44905302651);
\draw[gray, thin] (1.30057771059,4.22754556323)--(1.24339657684,4.43478582449);
\draw[gray, thin] (1.30057771059,4.22754556323)--(1.48002160041,3.99083378635);
\draw[gray, thin] (1.40916496765,4.34993374)--(1.27587080772,4.18330868518);
\draw[gray, thin] (1.40916496765,4.34993374)--(1.27936093388,4.36586122162);
\draw[gray, thin] (1.40916496765,4.34993374)--(1.43918846706,4.09107712261);
\draw[gray, thin] (1.40916496765,4.34993374)--(1.39127311869,4.13599795516);
\draw[gray, thin] (1.40916496765,4.34993374)--(1.43409974918,4.31331780618);
\draw[gray, thin] (1.40916496765,4.34993374)--(1.149215653,4.44905302651);
\draw[gray, thin] (1.40916496765,4.34993374)--(1.24339657684,4.43478582449);
\draw[gray, thin] (1.40916496765,4.34993374)--(1.6141341944,4.50804793407);
\draw[gray, thin] (1.40916496765,4.34993374)--(1.60325191584,4.53297829488);
\draw[gray, thin] (1.40916496765,4.34993374)--(1.69565153244,4.41071969603);
\draw[gray, thin] (1.43409974918,4.31331780618)--(1.27587080772,4.18330868518);
\draw[gray, thin] (1.43409974918,4.31331780618)--(1.27936093388,4.36586122162);
\draw[gray, thin] (1.43409974918,4.31331780618)--(1.43918846706,4.09107712261);
\draw[gray, thin] (1.43409974918,4.31331780618)--(1.39127311869,4.13599795516);
\draw[gray, thin] (1.43409974918,4.31331780618)--(1.59157085101,4.08100927889);
\draw[gray, thin] (1.43409974918,4.31331780618)--(1.24339657684,4.43478582449);
\draw[gray, thin] (1.43409974918,4.31331780618)--(1.6141341944,4.50804793407);
\draw[gray, thin] (1.43409974918,4.31331780618)--(1.60325191584,4.53297829488);
\draw[gray, thin] (1.43409974918,4.31331780618)--(1.69565153244,4.41071969603);
\draw[gray, thin] (0.904057031781,3.97448760422)--(0.801858320092,3.7577761764);
\draw[gray, thin] (0.904057031781,3.97448760422)--(0.796032228447,3.82635717229);
\draw[gray, thin] (0.904057031781,3.97448760422)--(0.879686094717,4.08279317287);
\draw[gray, thin] (0.904057031781,3.97448760422)--(0.817744169999,4.08122508197);
\draw[gray, thin] (0.811386439259,4.62992696146)--(0.809957798488,4.45881729439);
\draw[gray, thin] (0.811386439259,4.62992696146)--(0.792674967317,4.37349404748);
\draw[gray, thin] (0.811386439259,4.62992696146)--(0.897279790919,4.72022966594);
\draw[gray, thin] (0.809957798488,4.45881729439)--(0.819407735527,4.29264295027);
\draw[gray, thin] (0.809957798488,4.45881729439)--(0.843859585451,4.30840529281);
\draw[gray, thin] (0.809957798488,4.45881729439)--(0.792674967317,4.37349404748);
\draw[gray, thin] (0.809957798488,4.45881729439)--(0.897279790919,4.72022966594);
\draw[gray, thin] (0.792674967317,4.37349404748)--(0.819407735527,4.29264295027);
\draw[gray, thin] (0.792674967317,4.37349404748)--(0.843859585451,4.30840529281);
\draw[gray, thin] (0.792674967317,4.37349404748)--(0.817744169999,4.08122508197);
\draw[gray, thin] (1.0531849867,0.547115053251)--(1.01422111138,0.478393435551);
\draw[gray, thin] (1.0531849867,0.547115053251)--(1.13223305917,0.681264243709);
\draw[gray, thin] (1.01422111138,0.478393435551)--(0.85052618112,0.324071721369);
\draw[gray, thin] (1.01422111138,0.478393435551)--(1.13223305917,0.681264243709);
\draw[gray, thin] (-0.229425385411,0.759322023261)--(-0.525939834469,0.730860583775);
\draw[gray, thin] (-0.229425385411,0.759322023261)--(-0.417813067077,0.604103286954);
\draw[gray, thin] (-0.229425385411,0.759322023261)--(-0.309228425614,0.879499118504);
\draw[gray, thin] (-0.229425385411,0.759322023261)--(-0.251126883167,0.905815093758);
\draw[gray, thin] (-0.229425385411,0.759322023261)--(-0.445769929945,0.965233401222);
\draw[gray, thin] (-0.229425385411,0.759322023261)--(-0.0388960996552,0.812920366676);
\draw[gray, thin] (-0.229425385411,0.759322023261)--(0.00755314917777,0.856120004336);
\draw[gray, thin] (0.836288850407,0.783636631477)--(0.576642331327,0.735017617887);
\draw[gray, thin] (0.836288850407,0.783636631477)--(0.688834369306,0.785003037886);
\draw[gray, thin] (0.836288850407,0.783636631477)--(0.599190383326,0.798414154023);
\draw[gray, thin] (0.836288850407,0.783636631477)--(0.669079029068,1.01128391853);
\draw[gray, thin] (1.43916099867,1.16582405509)--(1.16283916931,1.0612448861);
\draw[gray, thin] (1.43916099867,1.16582405509)--(1.16651682865,1.09589313239);
\draw[gray, thin] (1.43916099867,1.16582405509)--(1.21980201793,1.20672459464);
\draw[gray, thin] (1.43916099867,1.16582405509)--(1.61306379485,1.21006064463);
\draw[gray, thin] (1.16651682865,1.09589313239)--(1.16283916931,1.0612448861);
\draw[gray, thin] (1.16651682865,1.09589313239)--(1.15210889116,1.31356266078);
\draw[gray, thin] (1.16651682865,1.09589313239)--(1.03288034779,1.18132074514);
\draw[gray, thin] (1.16651682865,1.09589313239)--(1.21980201793,1.20672459464);
\draw[gray, thin] (1.16283916931,1.0612448861)--(1.15210889116,1.31356266078);
\draw[gray, thin] (1.16283916931,1.0612448861)--(1.03288034779,1.18132074514);
\draw[gray, thin] (1.16283916931,1.0612448861)--(1.21980201793,1.20672459464);
\draw[gray, thin] (1.61306379485,1.21006064463)--(1.77409607453,0.965679410623);
\draw[gray, thin] (2.18762361341,1.49076702362)--(2.14981736578,1.41163987109);
\draw[gray, thin] (2.18762361341,1.49076702362)--(2.24516464379,1.50316770118);
\draw[gray, thin] (2.18762361341,1.49076702362)--(2.3014454043,1.23612590904);
\draw[gray, thin] (2.18762361341,1.49076702362)--(2.26760315373,1.27205064352);
\draw[gray, thin] (2.24516464379,1.50316770118)--(2.14981736578,1.41163987109);
\draw[gray, thin] (2.24516464379,1.50316770118)--(2.3014454043,1.23612590904);
\draw[gray, thin] (2.24516464379,1.50316770118)--(2.26760315373,1.27205064352);
\draw[gray, thin] (2.24516464379,1.50316770118)--(2.32047192448,1.77085132358);
\draw[gray, thin] (2.14981736578,1.41163987109)--(2.3014454043,1.23612590904);
\draw[gray, thin] (2.14981736578,1.41163987109)--(2.26760315373,1.27205064352);
\draw[gray, thin] (1.83539177774,1.71158290623)--(1.8602242131,1.61148804788);
\draw[gray, thin] (1.83539177774,1.71158290623)--(1.88984558968,1.80090406491);
\draw[gray, thin] (1.83539177774,1.71158290623)--(1.81814113795,1.79217903528);
\draw[gray, thin] (1.8602242131,1.61148804788)--(1.88984558968,1.80090406491);
\draw[gray, thin] (1.8602242131,1.61148804788)--(1.81814113795,1.79217903528);
\draw[gray, thin] (1.88984558968,1.80090406491)--(1.81814113795,1.79217903528);
\draw[gray, thin] (1.88984558968,1.80090406491)--(2.16441331749,1.83971084385);
\draw[gray, thin] (3.10448574831,0.822765325038)--(2.82987656855,0.70813070058);
\draw[gray, thin] (3.10448574831,0.822765325038)--(2.89175156868,0.679934451205);
\draw[gray, thin] (3.10448574831,0.822765325038)--(2.88977168079,0.692182021783);
\draw[gray, thin] (3.10448574831,0.822765325038)--(2.95314523387,1.06468841369);
\draw[gray, thin] (3.10448574831,0.822765325038)--(2.93618684232,1.0575853091);
\draw[gray, thin] (2.54278067913,0.526989703552)--(2.30229119223,0.449021515835);
\draw[gray, thin] (2.54278067913,0.526989703552)--(2.48459729326,0.452018740702);
\draw[gray, thin] (2.54278067913,0.526989703552)--(2.5920371724,0.406931282969);
\draw[gray, thin] (2.54278067913,0.526989703552)--(2.59988782448,0.642864626873);
\draw[gray, thin] (2.54278067913,0.526989703552)--(2.5164285232,0.61986323715);
\draw[gray, thin] (2.54278067913,0.526989703552)--(2.63210248165,0.638149582173);
\draw[gray, thin] (2.54278067913,0.526989703552)--(2.70405029031,0.606266378627);
\draw[gray, thin] (2.54278067913,0.526989703552)--(2.82162629575,0.568729817082);
\draw[gray, thin] (3.07118690243,1.73128354365)--(2.99914334673,1.60622463025);
\draw[gray, thin] (3.07118690243,1.73128354365)--(2.89660871786,1.5758561046);
\draw[gray, thin] (3.07118690243,1.73128354365)--(3.02516313844,1.59778223233);
\draw[gray, thin] (3.07118690243,1.73128354365)--(2.91534890243,1.67327919209);
\draw[gray, thin] (3.07118690243,1.73128354365)--(3.26402298398,1.72495428593);
\draw[gray, thin] (3.07118690243,1.73128354365)--(3.13602579902,1.68719631598);
\draw[gray, thin] (3.07118690243,1.73128354365)--(3.28338593181,1.73403475191);
\draw[gray, thin] (3.07118690243,1.73128354365)--(3.27274404186,1.58451206203);
\draw[gray, thin] (3.07118690243,1.73128354365)--(3.24285222086,1.64601624176);
\draw[gray, thin] (3.07118690243,1.73128354365)--(3.330775355,1.62115333691);
\draw[gray, thin] (2.53531104856,1.7963961409)--(2.39359185778,1.92719244693);
\draw[gray, thin] (2.53531104856,1.7963961409)--(2.32047192448,1.77085132358);
\draw[gray, thin] (2.53531104856,1.7963961409)--(2.59253226478,1.77369273016);
\draw[gray, thin] (2.53531104856,1.7963961409)--(2.5538718102,1.68431947446);
\draw[gray, thin] (2.59253226478,1.77369273016)--(2.39359185778,1.92719244693);
\draw[gray, thin] (2.59253226478,1.77369273016)--(2.32047192448,1.77085132358);
\draw[gray, thin] (2.59253226478,1.77369273016)--(2.5538718102,1.68431947446);
\draw[gray, thin] (2.5538718102,1.68431947446)--(2.39359185778,1.92719244693);
\draw[gray, thin] (2.5538718102,1.68431947446)--(2.32047192448,1.77085132358);
\draw[gray, thin] (2.13014987335,2.13602188845)--(2.16441331749,1.83971084385);
\draw[gray, thin] (2.13014987335,2.13602188845)--(2.13309069664,2.08862645304);
\draw[gray, thin] (2.13014987335,2.13602188845)--(2.0738958577,2.26205633597);
\draw[gray, thin] (2.13014987335,2.13602188845)--(2.40444380863,2.12582726495);
\draw[gray, thin] (2.13014987335,2.13602188845)--(2.25060758767,1.97761007425);
\draw[gray, thin] (2.13014987335,2.13602188845)--(2.02553084695,2.29304652724);
\draw[gray, thin] (2.02553084695,2.29304652724)--(2.13309069664,2.08862645304);
\draw[gray, thin] (2.02553084695,2.29304652724)--(2.0738958577,2.26205633597);
\draw[gray, thin] (2.02553084695,2.29304652724)--(1.9169738529,2.53344014227);
\draw[gray, thin] (2.0738958577,2.26205633597)--(2.13309069664,2.08862645304);
\draw[gray, thin] (2.13309069664,2.08862645304)--(2.16441331749,1.83971084385);
\draw[gray, thin] (2.13309069664,2.08862645304)--(2.40444380863,2.12582726495);
\draw[gray, thin] (2.13309069664,2.08862645304)--(2.25060758767,1.97761007425);
\draw[gray, thin] (1.35021338068,1.90449516129)--(1.2304324555,1.88255771599);
\draw[gray, thin] (1.35021338068,1.90449516129)--(1.21083845591,2.11943441722);
\draw[gray, thin] (1.35021338068,1.90449516129)--(1.2191913641,2.01215142684);
\draw[gray, thin] (1.21083845591,2.11943441722)--(1.2304324555,1.88255771599);
\draw[gray, thin] (1.21083845591,2.11943441722)--(1.2191913641,2.01215142684);
\draw[gray, thin] (1.73757324043,2.44337062364)--(1.9169738529,2.53344014227);
\draw[gray, thin] (1.91859970824,0.6719467819)--(1.88470468051,0.520237948671);
\draw[gray, thin] (1.6107362624,0.355401648517)--(1.51407476675,0.132121053013);
\draw[gray, thin] (1.6107362624,0.355401648517)--(1.54900801271,0.23689692871);
\draw[gray, thin] (1.6107362624,0.355401648517)--(1.78081697207,0.208772146957);
\draw[gray, thin] (1.6107362624,0.355401648517)--(1.5300196104,0.576480128687);
\draw[gray, thin] (1.78081697207,0.208772146957)--(1.51407476675,0.132121053013);
\draw[gray, thin] (1.78081697207,0.208772146957)--(1.54900801271,0.23689692871);
\draw[gray, thin] (1.78081697207,0.208772146957)--(1.96339574055,0.0447510036719);
\draw[gray, thin] (1.88470468051,0.520237948671)--(2.1434516692,0.471020840493);
\draw[gray, thin] (1.88470468051,0.520237948671)--(2.09105021772,0.334449408387);
\draw[gray, thin] (1.54900801271,0.23689692871)--(1.50229717561,-0.00836414497331);
\draw[gray, thin] (1.54900801271,0.23689692871)--(1.51407476675,0.132121053013);
\draw[gray, thin] (1.54900801271,0.23689692871)--(1.4612100049,0.000928345039194);
\draw[gray, thin] (4.43472928483,0.82963916387)--(4.18333202632,0.668417279544);
\draw[gray, thin] (4.43472928483,0.82963916387)--(4.18933575113,0.770772366716);
\draw[gray, thin] (4.43472928483,0.82963916387)--(4.51059164466,0.839240016687);
\draw[gray, thin] (4.43472928483,0.82963916387)--(4.51833835838,0.836143400297);
\draw[gray, thin] (4.43472928483,0.82963916387)--(4.43473110994,0.829528189098);
\draw[gray, thin] (4.43472928483,0.82963916387)--(4.65698488253,0.631813548962);
\draw[gray, thin] (4.43473110994,0.829528189098)--(4.18333202632,0.668417279544);
\draw[gray, thin] (4.43473110994,0.829528189098)--(4.18933575113,0.770772366716);
\draw[gray, thin] (4.43473110994,0.829528189098)--(4.51059164466,0.839240016687);
\draw[gray, thin] (4.43473110994,0.829528189098)--(4.51833835838,0.836143400297);
\draw[gray, thin] (4.43473110994,0.829528189098)--(4.65698488253,0.631813548962);
\draw[gray, thin] (3.76908725172,0.462057638762)--(3.48560899029,0.380480922684);
\draw[gray, thin] (3.76908725172,0.462057638762)--(3.56373867541,0.497533030085);
\draw[gray, thin] (3.76908725172,0.462057638762)--(3.87197051535,0.508431382711);
\draw[gray, thin] (3.87197051535,0.508431382711)--(4.14622451111,0.444435449275);
\draw[gray, thin] (3.87197051535,0.508431382711)--(4.1245334659,0.395156818339);
\draw[gray, thin] (4.14622451111,0.444435449275)--(4.26346208744,0.217185291973);
\draw[gray, thin] (4.14622451111,0.444435449275)--(4.03210846992,0.187746022523);
\draw[gray, thin] (4.14622451111,0.444435449275)--(4.1245334659,0.395156818339);
\draw[gray, thin] (4.14622451111,0.444435449275)--(4.41359299934,0.405602976251);
\draw[gray, thin] (4.14622451111,0.444435449275)--(4.18333202632,0.668417279544);
\draw[gray, thin] (4.18333202632,0.668417279544)--(4.1245334659,0.395156818339);
\draw[gray, thin] (4.18333202632,0.668417279544)--(4.18933575113,0.770772366716);
\draw[gray, thin] (4.18333202632,0.668417279544)--(4.09168334148,0.800376598799);
\draw[gray, thin] (4.96459691171,-1.08900391793)--(4.88267794273,-1.35946380979);
\draw[gray, thin] (4.96459691171,-1.08900391793)--(4.79888564125,-1.33578276294);
\draw[gray, thin] (4.96459691171,-1.08900391793)--(4.85920951976,-1.35339145255);
\draw[gray, thin] (4.96459691171,-1.08900391793)--(4.76655206429,-1.17341996107);
\draw[gray, thin] (4.96459691171,-1.08900391793)--(4.78777664437,-1.25842623905);
\draw[gray, thin] (4.96459691171,-1.08900391793)--(4.93604471274,-1.3674441463);
\draw[gray, thin] (4.96459691171,-1.08900391793)--(4.83487086925,-0.999895603685);
\draw[gray, thin] (4.83487086925,-0.999895603685)--(4.76655206429,-1.17341996107);
\draw[gray, thin] (4.83487086925,-0.999895603685)--(4.78777664437,-1.25842623905);
\draw[gray, thin] (4.83487086925,-0.999895603685)--(4.71484308717,-0.906692864126);
\draw[gray, thin] (4.83487086925,-0.999895603685)--(4.72915050672,-0.858283676821);
\draw[gray, thin] (4.83487086925,-0.999895603685)--(4.61705830753,-0.869819475659);
\draw[gray, thin] (4.83487086925,-0.999895603685)--(4.69374387335,-0.905879162706);
\draw[gray, thin] (4.78777664437,-1.25842623905)--(4.59606055727,-1.30090991321);
\draw[gray, thin] (4.78777664437,-1.25842623905)--(4.75728068332,-1.35813937413);
\draw[gray, thin] (4.78777664437,-1.25842623905)--(4.76509003734,-1.52514658066);
\draw[gray, thin] (4.78777664437,-1.25842623905)--(4.88267794273,-1.35946380979);
\draw[gray, thin] (4.78777664437,-1.25842623905)--(4.79888564125,-1.33578276294);
\draw[gray, thin] (4.78777664437,-1.25842623905)--(4.85920951976,-1.35339145255);
\draw[gray, thin] (4.78777664437,-1.25842623905)--(4.76655206429,-1.17341996107);
\draw[gray, thin] (4.78777664437,-1.25842623905)--(4.9531103584,-1.39324983085);
\draw[gray, thin] (4.78777664437,-1.25842623905)--(4.93604471274,-1.3674441463);
\draw[gray, thin] (4.76655206429,-1.17341996107)--(4.59606055727,-1.30090991321);
\draw[gray, thin] (4.76655206429,-1.17341996107)--(4.75728068332,-1.35813937413);
\draw[gray, thin] (4.76655206429,-1.17341996107)--(4.88267794273,-1.35946380979);
\draw[gray, thin] (4.76655206429,-1.17341996107)--(4.79888564125,-1.33578276294);
\draw[gray, thin] (4.76655206429,-1.17341996107)--(4.85920951976,-1.35339145255);
\draw[gray, thin] (4.76655206429,-1.17341996107)--(4.71484308717,-0.906692864126);
\draw[gray, thin] (4.76655206429,-1.17341996107)--(4.69374387335,-0.905879162706);
\draw[gray, thin] (4.76655206429,-1.17341996107)--(4.9531103584,-1.39324983085);
\draw[gray, thin] (4.76655206429,-1.17341996107)--(4.93604471274,-1.3674441463);
\draw[gray, thin] (4.93277006442,0.307141392241)--(4.81205469003,0.15437334406);
\draw[gray, thin] (4.93277006442,0.307141392241)--(4.66814254982,0.289906760843);
\draw[gray, thin] (4.93277006442,0.307141392241)--(4.86541766767,0.357921734704);
\draw[gray, thin] (4.93277006442,0.307141392241)--(4.84038543996,0.357605282545);
\draw[gray, thin] (4.93277006442,0.307141392241)--(4.82701406613,0.431394911469);
\draw[gray, thin] (4.93277006442,0.307141392241)--(4.92447443967,0.0549539136285);
\draw[gray, thin] (4.93277006442,0.307141392241)--(5.05335162338,0.328962621649);
\draw[gray, thin] (4.93277006442,0.307141392241)--(4.90987883324,0.367794153932);
\draw[gray, thin] (4.93277006442,0.307141392241)--(5.15568310407,0.224906277538);
\draw[gray, thin] (5.05335162338,0.328962621649)--(4.81205469003,0.15437334406);
\draw[gray, thin] (5.05335162338,0.328962621649)--(4.86541766767,0.357921734704);
\draw[gray, thin] (5.05335162338,0.328962621649)--(4.84038543996,0.357605282545);
\draw[gray, thin] (5.05335162338,0.328962621649)--(4.82701406613,0.431394911469);
\draw[gray, thin] (5.05335162338,0.328962621649)--(4.90987883324,0.367794153932);
\draw[gray, thin] (5.05335162338,0.328962621649)--(5.15568310407,0.224906277538);
\draw[gray, thin] (5.15568310407,0.224906277538)--(4.92447443967,0.0549539136285);
\draw[gray, thin] (5.15568310407,0.224906277538)--(4.90987883324,0.367794153932);
\draw[gray, thin] (4.86541766767,0.357921734704)--(4.81205469003,0.15437334406);
\draw[gray, thin] (4.86541766767,0.357921734704)--(4.66814254982,0.289906760843);
\draw[gray, thin] (4.86541766767,0.357921734704)--(4.84038543996,0.357605282545);
\draw[gray, thin] (4.86541766767,0.357921734704)--(4.82701406613,0.431394911469);
\draw[gray, thin] (4.86541766767,0.357921734704)--(4.61358772964,0.241621579765);
\draw[gray, thin] (4.86541766767,0.357921734704)--(4.90987883324,0.367794153932);
\draw[gray, thin] (4.86541766767,0.357921734704)--(4.70021418512,0.606725966733);
\draw[gray, thin] (4.90987883324,0.367794153932)--(4.81205469003,0.15437334406);
\draw[gray, thin] (4.90987883324,0.367794153932)--(4.66814254982,0.289906760843);
\draw[gray, thin] (4.90987883324,0.367794153932)--(4.84038543996,0.357605282545);
\draw[gray, thin] (4.90987883324,0.367794153932)--(4.82701406613,0.431394911469);
\draw[gray, thin] (4.82701406613,0.431394911469)--(4.81205469003,0.15437334406);
\draw[gray, thin] (4.82701406613,0.431394911469)--(4.66814254982,0.289906760843);
\draw[gray, thin] (4.82701406613,0.431394911469)--(4.84038543996,0.357605282545);
\draw[gray, thin] (4.82701406613,0.431394911469)--(4.61358772964,0.241621579765);
\draw[gray, thin] (4.82701406613,0.431394911469)--(4.59179388089,0.517130196845);
\draw[gray, thin] (4.82701406613,0.431394911469)--(4.80270958121,0.672706311204);
\draw[gray, thin] (4.82701406613,0.431394911469)--(4.65698488253,0.631813548962);
\draw[gray, thin] (4.82701406613,0.431394911469)--(4.70021418512,0.606725966733);
\draw[gray, thin] (4.84038543996,0.357605282545)--(4.81205469003,0.15437334406);
\draw[gray, thin] (4.84038543996,0.357605282545)--(4.66814254982,0.289906760843);
\draw[gray, thin] (4.84038543996,0.357605282545)--(4.61358772964,0.241621579765);
\draw[gray, thin] (4.84038543996,0.357605282545)--(4.59179388089,0.517130196845);
\draw[gray, thin] (4.84038543996,0.357605282545)--(4.70021418512,0.606725966733);
\draw[gray, thin] (4.59179388089,0.517130196845)--(4.45715339673,0.288395629522);
\draw[gray, thin] (4.59179388089,0.517130196845)--(4.53471098319,0.256362489148);
\draw[gray, thin] (4.59179388089,0.517130196845)--(4.41359299934,0.405602976251);
\draw[gray, thin] (4.59179388089,0.517130196845)--(4.80270958121,0.672706311204);
\draw[gray, thin] (4.59179388089,0.517130196845)--(4.65698488253,0.631813548962);
\draw[gray, thin] (4.59179388089,0.517130196845)--(4.70021418512,0.606725966733);
\draw[gray, thin] (4.59179388089,0.517130196845)--(4.66814254982,0.289906760843);
\draw[gray, thin] (4.59179388089,0.517130196845)--(4.61358772964,0.241621579765);
\draw[gray, thin] (3.96066648497,-0.746336555367)--(3.87830597249,-0.830025332923);
\draw[gray, thin] (3.96066648497,-0.746336555367)--(3.87717018595,-0.83090475061);
\draw[gray, thin] (3.96066648497,-0.746336555367)--(3.99178189273,-0.788239202017);
\draw[gray, thin] (3.96066648497,-0.746336555367)--(4.17684851626,-0.900376080074);
\draw[gray, thin] (3.96066648497,-0.746336555367)--(4.09930858023,-0.759321633194);
\draw[gray, thin] (3.96066648497,-0.746336555367)--(4.02763155024,-0.93877350382);
\draw[gray, thin] (3.96066648497,-0.746336555367)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (3.96066648497,-0.746336555367)--(3.91047674359,-0.722869052113);
\draw[gray, thin] (3.96066648497,-0.746336555367)--(3.81948431966,-0.58571558397);
\draw[gray, thin] (3.96066648497,-0.746336555367)--(4.00911605487,-0.68795662435);
\draw[gray, thin] (3.91047674359,-0.722869052113)--(3.87830597249,-0.830025332923);
\draw[gray, thin] (3.91047674359,-0.722869052113)--(3.87717018595,-0.83090475061);
\draw[gray, thin] (3.91047674359,-0.722869052113)--(3.99178189273,-0.788239202017);
\draw[gray, thin] (3.91047674359,-0.722869052113)--(3.81948431966,-0.58571558397);
\draw[gray, thin] (3.91047674359,-0.722869052113)--(4.00911605487,-0.68795662435);
\draw[gray, thin] (3.91047674359,-0.722869052113)--(4.09930858023,-0.759321633194);
\draw[gray, thin] (3.91047674359,-0.722869052113)--(4.02763155024,-0.93877350382);
\draw[gray, thin] (3.87717018595,-0.83090475061)--(3.93628033056,-1.05729072132);
\draw[gray, thin] (3.87717018595,-0.83090475061)--(3.87830597249,-0.830025332923);
\draw[gray, thin] (3.87717018595,-0.83090475061)--(3.99178189273,-0.788239202017);
\draw[gray, thin] (3.87717018595,-0.83090475061)--(4.09930858023,-0.759321633194);
\draw[gray, thin] (3.87717018595,-0.83090475061)--(4.02763155024,-0.93877350382);
\draw[gray, thin] (3.87717018595,-0.83090475061)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (3.87717018595,-0.83090475061)--(3.81948431966,-0.58571558397);
\draw[gray, thin] (3.87717018595,-0.83090475061)--(4.00911605487,-0.68795662435);
\draw[gray, thin] (3.87830597249,-0.830025332923)--(3.93628033056,-1.05729072132);
\draw[gray, thin] (3.87830597249,-0.830025332923)--(3.99178189273,-0.788239202017);
\draw[gray, thin] (3.87830597249,-0.830025332923)--(4.09930858023,-0.759321633194);
\draw[gray, thin] (3.87830597249,-0.830025332923)--(4.02763155024,-0.93877350382);
\draw[gray, thin] (3.87830597249,-0.830025332923)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (3.87830597249,-0.830025332923)--(3.81948431966,-0.58571558397);
\draw[gray, thin] (3.87830597249,-0.830025332923)--(4.00911605487,-0.68795662435);
\draw[gray, thin] (3.56373867541,0.497533030085)--(3.44848923025,0.422826250815);
\draw[gray, thin] (3.56373867541,0.497533030085)--(3.48560899029,0.380480922684);
\draw[gray, thin] (3.56373867541,0.497533030085)--(3.44415798031,0.465663880195);
\draw[gray, thin] (4.03210846992,0.187746022523)--(3.98119988017,0.0981007108802);
\draw[gray, thin] (4.03210846992,0.187746022523)--(3.95294791702,0.13678719725);
\draw[gray, thin] (4.03210846992,0.187746022523)--(4.26346208744,0.217185291973);
\draw[gray, thin] (4.03210846992,0.187746022523)--(4.1245334659,0.395156818339);
\draw[gray, thin] (3.95294791702,0.13678719725)--(3.98119988017,0.0981007108802);
\draw[gray, thin] (3.95294791702,0.13678719725)--(3.76761934666,-0.0625391165618);
\draw[gray, thin] (3.98119988017,0.0981007108802)--(3.76761934666,-0.0625391165618);
\draw[gray, thin] (4.9531103584,-1.39324983085)--(4.75728068332,-1.35813937413);
\draw[gray, thin] (4.9531103584,-1.39324983085)--(4.76509003734,-1.52514658066);
\draw[gray, thin] (4.9531103584,-1.39324983085)--(4.88267794273,-1.35946380979);
\draw[gray, thin] (4.9531103584,-1.39324983085)--(4.79888564125,-1.33578276294);
\draw[gray, thin] (4.9531103584,-1.39324983085)--(4.85920951976,-1.35339145255);
\draw[gray, thin] (4.9531103584,-1.39324983085)--(4.91072926825,-1.55885990256);
\draw[gray, thin] (4.9531103584,-1.39324983085)--(4.93604471274,-1.3674441463);
\draw[gray, thin] (4.93604471274,-1.3674441463)--(4.75728068332,-1.35813937413);
\draw[gray, thin] (4.93604471274,-1.3674441463)--(4.76509003734,-1.52514658066);
\draw[gray, thin] (4.93604471274,-1.3674441463)--(4.88267794273,-1.35946380979);
\draw[gray, thin] (4.93604471274,-1.3674441463)--(4.79888564125,-1.33578276294);
\draw[gray, thin] (4.93604471274,-1.3674441463)--(4.85920951976,-1.35339145255);
\draw[gray, thin] (4.93604471274,-1.3674441463)--(4.91072926825,-1.55885990256);
\draw[gray, thin] (3.96616967909,-1.51320257449)--(3.76589107687,-1.42684884526);
\draw[gray, thin] (3.96616967909,-1.51320257449)--(3.84118898652,-1.36619487636);
\draw[gray, thin] (3.96616967909,-1.51320257449)--(4.13181829688,-1.61960612842);
\draw[gray, thin] (3.96616967909,-1.51320257449)--(4.14167452516,-1.63341113598);
\draw[gray, thin] (3.96616967909,-1.51320257449)--(4.0110426591,-1.65530097595);
\draw[gray, thin] (4.0110426591,-1.65530097595)--(3.90715868186,-1.92493795486);
\draw[gray, thin] (4.0110426591,-1.65530097595)--(4.13181829688,-1.61960612842);
\draw[gray, thin] (4.0110426591,-1.65530097595)--(4.14167452516,-1.63341113598);
\draw[gray, thin] (4.13181829688,-1.61960612842)--(4.14167452516,-1.63341113598);
\draw[gray, thin] (4.13181829688,-1.61960612842)--(4.31196067375,-1.63139857337);
\draw[gray, thin] (4.14167452516,-1.63341113598)--(4.31196067375,-1.63139857337);
\draw[gray, thin] (3.22080933381,-2.74731750239)--(3.0470070301,-2.97304899295);
\draw[gray, thin] (3.22080933381,-2.74731750239)--(3.04574552222,-2.54320816768);
\draw[gray, thin] (3.22080933381,-2.74731750239)--(3.1648751835,-2.89402448452);
\draw[gray, thin] (3.22080933381,-2.74731750239)--(3.1047418032,-2.59568643966);
\draw[gray, thin] (3.22080933381,-2.74731750239)--(3.12672078221,-2.77101311312);
\draw[gray, thin] (3.22080933381,-2.74731750239)--(3.16054804063,-2.76238611912);
\draw[gray, thin] (3.22080933381,-2.74731750239)--(3.23607235187,-2.52342341317);
\draw[gray, thin] (4.24604711778,-1.0480566471)--(4.11882189067,-1.07870045589);
\draw[gray, thin] (4.24604711778,-1.0480566471)--(4.19233871906,-1.08014357941);
\draw[gray, thin] (4.24604711778,-1.0480566471)--(4.17684851626,-0.900376080074);
\draw[gray, thin] (4.24604711778,-1.0480566471)--(4.02763155024,-0.93877350382);
\draw[gray, thin] (4.24604711778,-1.0480566471)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (4.24604711778,-1.0480566471)--(4.38716047478,-0.942492833283);
\draw[gray, thin] (4.24604711778,-1.0480566471)--(4.40174585145,-0.838406153452);
\draw[gray, thin] (4.24604711778,-1.0480566471)--(4.48122333612,-1.0275783086);
\draw[gray, thin] (4.24604711778,-1.0480566471)--(4.36689399095,-0.968833311077);
\draw[gray, thin] (4.69374387335,-0.905879162706)--(4.53640760863,-0.841853020189);
\draw[gray, thin] (4.69374387335,-0.905879162706)--(4.40174585145,-0.838406153452);
\draw[gray, thin] (4.69374387335,-0.905879162706)--(4.48122333612,-1.0275783086);
\draw[gray, thin] (4.69374387335,-0.905879162706)--(4.71484308717,-0.906692864126);
\draw[gray, thin] (4.69374387335,-0.905879162706)--(4.72915050672,-0.858283676821);
\draw[gray, thin] (4.69374387335,-0.905879162706)--(4.61705830753,-0.869819475659);
\draw[gray, thin] (4.61705830753,-0.869819475659)--(4.53640760863,-0.841853020189);
\draw[gray, thin] (4.61705830753,-0.869819475659)--(4.38716047478,-0.942492833283);
\draw[gray, thin] (4.61705830753,-0.869819475659)--(4.40174585145,-0.838406153452);
\draw[gray, thin] (4.61705830753,-0.869819475659)--(4.48122333612,-1.0275783086);
\draw[gray, thin] (4.61705830753,-0.869819475659)--(4.36689399095,-0.968833311077);
\draw[gray, thin] (4.61705830753,-0.869819475659)--(4.71484308717,-0.906692864126);
\draw[gray, thin] (4.61705830753,-0.869819475659)--(4.72915050672,-0.858283676821);
\draw[gray, thin] (4.48122333612,-1.0275783086)--(4.19233871906,-1.08014357941);
\draw[gray, thin] (4.48122333612,-1.0275783086)--(4.59606055727,-1.30090991321);
\draw[gray, thin] (4.48122333612,-1.0275783086)--(4.53640760863,-0.841853020189);
\draw[gray, thin] (4.48122333612,-1.0275783086)--(4.38716047478,-0.942492833283);
\draw[gray, thin] (4.48122333612,-1.0275783086)--(4.40174585145,-0.838406153452);
\draw[gray, thin] (4.48122333612,-1.0275783086)--(4.36689399095,-0.968833311077);
\draw[gray, thin] (4.48122333612,-1.0275783086)--(4.71484308717,-0.906692864126);
\draw[gray, thin] (4.71484308717,-0.906692864126)--(4.53640760863,-0.841853020189);
\draw[gray, thin] (4.71484308717,-0.906692864126)--(4.72915050672,-0.858283676821);
\draw[gray, thin] (4.72915050672,-0.858283676821)--(4.53640760863,-0.841853020189);
\draw[gray, thin] (4.88267794273,-1.35946380979)--(4.75728068332,-1.35813937413);
\draw[gray, thin] (4.88267794273,-1.35946380979)--(4.76509003734,-1.52514658066);
\draw[gray, thin] (4.88267794273,-1.35946380979)--(4.79888564125,-1.33578276294);
\draw[gray, thin] (4.88267794273,-1.35946380979)--(4.85920951976,-1.35339145255);
\draw[gray, thin] (4.88267794273,-1.35946380979)--(4.91072926825,-1.55885990256);
\draw[gray, thin] (4.88267794273,-1.35946380979)--(4.59606055727,-1.30090991321);
\draw[gray, thin] (4.59606055727,-1.30090991321)--(4.55909055766,-1.45492186327);
\draw[gray, thin] (4.59606055727,-1.30090991321)--(4.75728068332,-1.35813937413);
\draw[gray, thin] (4.59606055727,-1.30090991321)--(4.76509003734,-1.52514658066);
\draw[gray, thin] (4.59606055727,-1.30090991321)--(4.79888564125,-1.33578276294);
\draw[gray, thin] (4.59606055727,-1.30090991321)--(4.85920951976,-1.35339145255);
\draw[gray, thin] (4.55909055766,-1.45492186327)--(4.75728068332,-1.35813937413);
\draw[gray, thin] (4.55909055766,-1.45492186327)--(4.76509003734,-1.52514658066);
\draw[gray, thin] (4.55909055766,-1.45492186327)--(4.79888564125,-1.33578276294);
\draw[gray, thin] (4.31196067375,-1.63139857337)--(4.3754927646,-1.88078331918);
\draw[gray, thin] (-0.819461590259,-4.84449565923)--(-0.811414749676,-4.83454489179);
\draw[gray, thin] (-0.819461590259,-4.84449565923)--(-0.623045104426,-4.81238918796);
\draw[gray, thin] (-0.811414749676,-4.83454489179)--(-0.623045104426,-4.81238918796);
\draw[gray, thin] (-0.623045104426,-4.81238918796)--(-0.428563060233,-4.89280788852);
\draw[gray, thin] (-0.623045104426,-4.81238918796)--(-0.449333998145,-4.98209011895);
\draw[gray, thin] (-0.623045104426,-4.81238918796)--(-0.486276461496,-4.99657663469);
\draw[gray, thin] (-0.623045104426,-4.81238918796)--(-0.43388454824,-4.96466060164);
\draw[gray, thin] (-0.428563060233,-4.89280788852)--(-0.449333998145,-4.98209011895);
\draw[gray, thin] (-0.428563060233,-4.89280788852)--(-0.486276461496,-4.99657663469);
\draw[gray, thin] (-0.428563060233,-4.89280788852)--(-0.43388454824,-4.96466060164);
\draw[gray, thin] (-0.0226740161919,-2.30222703541)--(-0.227624216748,-2.47856539687);
\draw[gray, thin] (-0.0226740161919,-2.30222703541)--(-0.0948954804763,-2.37115130742);
\draw[gray, thin] (-0.0226740161919,-2.30222703541)--(-0.300891947502,-2.22784213695);
\draw[gray, thin] (-0.0226740161919,-2.30222703541)--(-0.188968153395,-2.0817281908);
\draw[gray, thin] (0.269138251006,-2.42657536932)--(0.472223422795,-2.40152647341);
\draw[gray, thin] (0.472223422795,-2.40152647341)--(0.547178245052,-2.58285841739);
\draw[gray, thin] (0.472223422795,-2.40152647341)--(0.67119883556,-2.21236838308);
\draw[gray, thin] (0.470500332821,-1.68445127499)--(0.32709757782,-1.80110437286);
\draw[gray, thin] (0.470500332821,-1.68445127499)--(0.378752399445,-1.92959599053);
\draw[gray, thin] (0.470500332821,-1.68445127499)--(0.328027449671,-1.84826978294);
\draw[gray, thin] (0.470500332821,-1.68445127499)--(0.473146488974,-1.95604533392);
\draw[gray, thin] (0.470500332821,-1.68445127499)--(0.40486855222,-1.66649437445);
\draw[gray, thin] (0.470500332821,-1.68445127499)--(0.498496912846,-1.82302744265);
\draw[gray, thin] (0.470500332821,-1.68445127499)--(0.476189710415,-1.81737869449);
\draw[gray, thin] (0.470500332821,-1.68445127499)--(0.745925674486,-1.76531090916);
\draw[gray, thin] (0.470500332821,-1.68445127499)--(0.545695709262,-1.39961102426);
\draw[gray, thin] (0.470500332821,-1.68445127499)--(0.640456534937,-1.46495860636);
\draw[gray, thin] (0.470500332821,-1.68445127499)--(0.522329369632,-1.53457661117);
\draw[gray, thin] (0.470500332821,-1.68445127499)--(0.601901929297,-1.54018702706);
\draw[gray, thin] (0.328027449671,-1.84826978294)--(0.355015062598,-1.98832519236);
\draw[gray, thin] (0.328027449671,-1.84826978294)--(0.32709757782,-1.80110437286);
\draw[gray, thin] (0.328027449671,-1.84826978294)--(0.378752399445,-1.92959599053);
\draw[gray, thin] (0.328027449671,-1.84826978294)--(0.122452272664,-1.76888006923);
\draw[gray, thin] (0.328027449671,-1.84826978294)--(0.40486855222,-1.66649437445);
\draw[gray, thin] (0.328027449671,-1.84826978294)--(0.498496912846,-1.82302744265);
\draw[gray, thin] (0.328027449671,-1.84826978294)--(0.476189710415,-1.81737869449);
\draw[gray, thin] (0.328027449671,-1.84826978294)--(0.473146488974,-1.95604533392);
\draw[gray, thin] (0.32709757782,-1.80110437286)--(0.355015062598,-1.98832519236);
\draw[gray, thin] (0.32709757782,-1.80110437286)--(0.378752399445,-1.92959599053);
\draw[gray, thin] (0.32709757782,-1.80110437286)--(0.122452272664,-1.76888006923);
\draw[gray, thin] (0.32709757782,-1.80110437286)--(0.40486855222,-1.66649437445);
\draw[gray, thin] (0.32709757782,-1.80110437286)--(0.498496912846,-1.82302744265);
\draw[gray, thin] (0.32709757782,-1.80110437286)--(0.476189710415,-1.81737869449);
\draw[gray, thin] (0.32709757782,-1.80110437286)--(0.473146488974,-1.95604533392);
\draw[gray, thin] (0.476189710415,-1.81737869449)--(0.355015062598,-1.98832519236);
\draw[gray, thin] (0.476189710415,-1.81737869449)--(0.378752399445,-1.92959599053);
\draw[gray, thin] (0.476189710415,-1.81737869449)--(0.473146488974,-1.95604533392);
\draw[gray, thin] (0.476189710415,-1.81737869449)--(0.40486855222,-1.66649437445);
\draw[gray, thin] (0.476189710415,-1.81737869449)--(0.498496912846,-1.82302744265);
\draw[gray, thin] (0.476189710415,-1.81737869449)--(0.745925674486,-1.76531090916);
\draw[gray, thin] (0.476189710415,-1.81737869449)--(0.522329369632,-1.53457661117);
\draw[gray, thin] (0.40486855222,-1.66649437445)--(0.378752399445,-1.92959599053);
\draw[gray, thin] (0.40486855222,-1.66649437445)--(0.473146488974,-1.95604533392);
\draw[gray, thin] (0.40486855222,-1.66649437445)--(0.498496912846,-1.82302744265);
\draw[gray, thin] (0.40486855222,-1.66649437445)--(0.522329369632,-1.53457661117);
\draw[gray, thin] (0.40486855222,-1.66649437445)--(0.601901929297,-1.54018702706);
\draw[gray, thin] (-0.300891947502,-2.22784213695)--(-0.227624216748,-2.47856539687);
\draw[gray, thin] (-0.300891947502,-2.22784213695)--(-0.37690488698,-2.19594960499);
\draw[gray, thin] (-0.300891947502,-2.22784213695)--(-0.403786681639,-2.21214827777);
\draw[gray, thin] (-0.300891947502,-2.22784213695)--(-0.188968153395,-2.0817281908);
\draw[gray, thin] (-0.300891947502,-2.22784213695)--(-0.0948954804763,-2.37115130742);
\draw[gray, thin] (0.975009115377,-1.6942524234)--(0.832612076701,-1.78805084888);
\draw[gray, thin] (0.975009115377,-1.6942524234)--(0.956898855114,-1.67818185204);
\draw[gray, thin] (0.975009115377,-1.6942524234)--(0.745925674486,-1.76531090916);
\draw[gray, thin] (0.975009115377,-1.6942524234)--(0.878511233709,-1.68738795939);
\draw[gray, thin] (0.975009115377,-1.6942524234)--(1.24552698535,-1.70295253089);
\draw[gray, thin] (0.975009115377,-1.6942524234)--(1.10639796613,-1.78119738598);
\draw[gray, thin] (1.82839723446,-1.67787305595)--(1.8600317552,-1.65495946555);
\draw[gray, thin] (1.82839723446,-1.67787305595)--(1.60750434293,-1.63819312346);
\draw[gray, thin] (1.82839723446,-1.67787305595)--(1.71654028737,-1.6932583001);
\draw[gray, thin] (1.8600317552,-1.65495946555)--(1.60750434293,-1.63819312346);
\draw[gray, thin] (1.8600317552,-1.65495946555)--(1.71654028737,-1.6932583001);
\draw[gray, thin] (1.60985624926,-1.39549199692)--(1.60750434293,-1.63819312346);
\draw[gray, thin] (1.60985624926,-1.39549199692)--(1.44491482158,-1.2633988237);
\draw[gray, thin] (1.60985624926,-1.39549199692)--(1.64001793217,-1.29661608897);
\draw[gray, thin] (1.44491482158,-1.2633988237)--(1.28670117243,-1.51158743423);
\draw[gray, thin] (1.44491482158,-1.2633988237)--(1.4414403763,-1.08221128043);
\draw[gray, thin] (1.44491482158,-1.2633988237)--(1.64001793217,-1.29661608897);
\draw[gray, thin] (1.28670117243,-1.51158743423)--(1.24552698535,-1.70295253089);
\draw[gray, thin] (0.473146488974,-1.95604533392)--(0.355015062598,-1.98832519236);
\draw[gray, thin] (0.473146488974,-1.95604533392)--(0.378752399445,-1.92959599053);
\draw[gray, thin] (0.473146488974,-1.95604533392)--(0.498496912846,-1.82302744265);
\draw[gray, thin] (0.498496912846,-1.82302744265)--(0.355015062598,-1.98832519236);
\draw[gray, thin] (0.498496912846,-1.82302744265)--(0.378752399445,-1.92959599053);
\draw[gray, thin] (0.498496912846,-1.82302744265)--(0.745925674486,-1.76531090916);
\draw[gray, thin] (0.498496912846,-1.82302744265)--(0.522329369632,-1.53457661117);
\draw[gray, thin] (0.547178245052,-2.58285841739)--(0.692591578049,-2.84162229946);
\draw[gray, thin] (0.547178245052,-2.58285841739)--(0.655678183477,-2.76390769196);
\draw[gray, thin] (0.547178245052,-2.58285841739)--(0.696863046466,-2.70669493339);
\draw[gray, thin] (0.696863046466,-2.70669493339)--(0.692591578049,-2.84162229946);
\draw[gray, thin] (0.696863046466,-2.70669493339)--(0.655678183477,-2.76390769196);
\draw[gray, thin] (0.696863046466,-2.70669493339)--(0.878673097735,-2.78511035315);
\draw[gray, thin] (0.692591578049,-2.84162229946)--(0.655678183477,-2.76390769196);
\draw[gray, thin] (0.692591578049,-2.84162229946)--(0.878673097735,-2.78511035315);
\draw[gray, thin] (0.655678183477,-2.76390769196)--(0.878673097735,-2.78511035315);
\draw[gray, thin] (-0.486276461496,-4.99657663469)--(-0.449333998145,-4.98209011895);
\draw[gray, thin] (-0.486276461496,-4.99657663469)--(-0.43388454824,-4.96466060164);
\draw[gray, thin] (-0.43388454824,-4.96466060164)--(-0.449333998145,-4.98209011895);
\draw[gray, thin] (0.904306111359,-4.81094125998)--(0.656381027115,-4.83272253986);
\draw[gray, thin] (0.904306111359,-4.81094125998)--(1.01809676201,-4.82354639169);
\draw[gray, thin] (0.904306111359,-4.81094125998)--(1.06078022459,-4.75368031606);
\draw[gray, thin] (0.904306111359,-4.81094125998)--(1.17179054451,-4.92552941601);
\draw[gray, thin] (0.904306111359,-4.81094125998)--(1.08195374787,-4.66519498359);
\draw[gray, thin] (0.904306111359,-4.81094125998)--(1.04758252882,-4.67052402412);
\draw[gray, thin] (0.904306111359,-4.81094125998)--(1.17438594721,-4.94022484427);
\draw[gray, thin] (0.904306111359,-4.81094125998)--(1.08404250431,-4.96481845332);
\draw[gray, thin] (0.326507999541,-4.15602108403)--(0.0892156341861,-4.33882706145);
\draw[gray, thin] (0.326507999541,-4.15602108403)--(0.456824454097,-4.11324512491);
\draw[gray, thin] (0.326507999541,-4.15602108403)--(0.276844357126,-3.875435988);
\draw[gray, thin] (0.326507999541,-4.15602108403)--(0.239982760826,-3.99123054403);
\draw[gray, thin] (0.326507999541,-4.15602108403)--(0.403924316703,-3.89366916977);
\draw[gray, thin] (0.456824454097,-4.11324512491)--(0.276844357126,-3.875435988);
\draw[gray, thin] (0.456824454097,-4.11324512491)--(0.239982760826,-3.99123054403);
\draw[gray, thin] (0.456824454097,-4.11324512491)--(0.593859340753,-3.89546785229);
\draw[gray, thin] (0.456824454097,-4.11324512491)--(0.623322998652,-3.92121070549);
\draw[gray, thin] (0.456824454097,-4.11324512491)--(0.403924316703,-3.89366916977);
\draw[gray, thin] (0.00807240106747,-4.98899266101)--(0.0358909505983,-4.96537397121);
\draw[gray, thin] (0.00807240106747,-4.98899266101)--(0.0133476464854,-4.84763308595);
\draw[gray, thin] (0.00807240106747,-4.98899266101)--(0.0255691883011,-4.74297094218);
\draw[gray, thin] (0.00807240106747,-4.98899266101)--(0.103714636233,-4.76859725828);
\draw[gray, thin] (0.00807240106747,-4.98899266101)--(0.120757321038,-4.7151463372);
\draw[gray, thin] (0.0133476464854,-4.84763308595)--(0.0358909505983,-4.96537397121);
\draw[gray, thin] (0.0133476464854,-4.84763308595)--(0.0255691883011,-4.74297094218);
\draw[gray, thin] (0.0133476464854,-4.84763308595)--(0.309224843568,-4.81755429859);
\draw[gray, thin] (0.0133476464854,-4.84763308595)--(0.265382534865,-4.70471828434);
\draw[gray, thin] (0.0133476464854,-4.84763308595)--(0.103714636233,-4.76859725828);
\draw[gray, thin] (0.0133476464854,-4.84763308595)--(0.120757321038,-4.7151463372);
\draw[gray, thin] (0.0133476464854,-4.84763308595)--(0.21445063431,-4.71268097452);
\draw[gray, thin] (0.0358909505983,-4.96537397121)--(0.0255691883011,-4.74297094218);
\draw[gray, thin] (0.0358909505983,-4.96537397121)--(0.103714636233,-4.76859725828);
\draw[gray, thin] (0.0358909505983,-4.96537397121)--(0.120757321038,-4.7151463372);
\draw[gray, thin] (0.309224843568,-4.81755429859)--(0.0255691883011,-4.74297094218);
\draw[gray, thin] (0.309224843568,-4.81755429859)--(0.265382534865,-4.70471828434);
\draw[gray, thin] (0.309224843568,-4.81755429859)--(0.103714636233,-4.76859725828);
\draw[gray, thin] (0.309224843568,-4.81755429859)--(0.292290593355,-4.71069780291);
\draw[gray, thin] (0.309224843568,-4.81755429859)--(0.120757321038,-4.7151463372);
\draw[gray, thin] (0.309224843568,-4.81755429859)--(0.21445063431,-4.71268097452);
\draw[gray, thin] (0.309224843568,-4.81755429859)--(0.436891057352,-4.68876207737);
\draw[gray, thin] (0.309224843568,-4.81755429859)--(0.463160501833,-4.91139861697);
\draw[gray, thin] (0.309224843568,-4.81755429859)--(0.441019258781,-4.5544258508);
\draw[gray, thin] (1.01809676201,-4.82354639169)--(1.17438594721,-4.94022484427);
\draw[gray, thin] (1.01809676201,-4.82354639169)--(1.08404250431,-4.96481845332);
\draw[gray, thin] (1.01809676201,-4.82354639169)--(1.06078022459,-4.75368031606);
\draw[gray, thin] (1.01809676201,-4.82354639169)--(1.17179054451,-4.92552941601);
\draw[gray, thin] (1.01809676201,-4.82354639169)--(1.08195374787,-4.66519498359);
\draw[gray, thin] (1.01809676201,-4.82354639169)--(1.1933435446,-4.65974522391);
\draw[gray, thin] (1.01809676201,-4.82354639169)--(1.04758252882,-4.67052402412);
\draw[gray, thin] (1.08404250431,-4.96481845332)--(1.17438594721,-4.94022484427);
\draw[gray, thin] (1.08404250431,-4.96481845332)--(1.06078022459,-4.75368031606);
\draw[gray, thin] (1.08404250431,-4.96481845332)--(1.17179054451,-4.92552941601);
\draw[gray, thin] (1.08404250431,-4.96481845332)--(1.08195374787,-4.66519498359);
\draw[gray, thin] (1.08404250431,-4.96481845332)--(1.04758252882,-4.67052402412);
\draw[gray, thin] (0.276844357126,-3.875435988)--(0.266715577012,-3.80422610545);
\draw[gray, thin] (0.276844357126,-3.875435988)--(0.239982760826,-3.99123054403);
\draw[gray, thin] (0.276844357126,-3.875435988)--(0.454071315856,-3.7869047501);
\draw[gray, thin] (0.276844357126,-3.875435988)--(0.403924316703,-3.89366916977);
\draw[gray, thin] (0.266715577012,-3.80422610545)--(0.239982760826,-3.99123054403);
\draw[gray, thin] (0.266715577012,-3.80422610545)--(0.454071315856,-3.7869047501);
\draw[gray, thin] (0.266715577012,-3.80422610545)--(0.403924316703,-3.89366916977);
\draw[gray, thin] (-0.845605542506,-4.04289042717)--(-0.904017600122,-4.23331272487);
\draw[gray, thin] (-0.845605542506,-4.04289042717)--(-0.991874307365,-4.22594854698);
\draw[gray, thin] (-0.845605542506,-4.04289042717)--(-0.989095850199,-4.22695600161);
\draw[gray, thin] (-0.845605542506,-4.04289042717)--(-0.86930744019,-4.10608584218);
\draw[gray, thin] (-0.845605542506,-4.04289042717)--(-0.678563312729,-4.0925072634);
\draw[gray, thin] (-0.845605542506,-4.04289042717)--(-1.02218767728,-3.90244679225);
\draw[gray, thin] (-0.845605542506,-4.04289042717)--(-0.805908093633,-4.01725155489);
\draw[gray, thin] (-0.845605542506,-4.04289042717)--(-0.942058281785,-3.7915834596);
\draw[gray, thin] (-0.845605542506,-4.04289042717)--(-0.946338248789,-3.78262950535);
\draw[gray, thin] (-0.845605542506,-4.04289042717)--(-0.55402668247,-3.98662215437);
\draw[gray, thin] (-0.845605542506,-4.04289042717)--(-0.793768270063,-3.86654054626);
\draw[gray, thin] (-0.845605542506,-4.04289042717)--(-0.621859887924,-3.85999006973);
\draw[gray, thin] (-0.845605542506,-4.04289042717)--(-0.620734900536,-4.01397079341);
\draw[gray, thin] (-0.989095850199,-4.22695600161)--(-0.852044215086,-4.37712614148);
\draw[gray, thin] (-0.989095850199,-4.22695600161)--(-0.825760782318,-4.35830765622);
\draw[gray, thin] (-0.989095850199,-4.22695600161)--(-0.873677152032,-4.448211189);
\draw[gray, thin] (-0.989095850199,-4.22695600161)--(-0.904017600122,-4.23331272487);
\draw[gray, thin] (-0.989095850199,-4.22695600161)--(-0.991874307365,-4.22594854698);
\draw[gray, thin] (-0.989095850199,-4.22695600161)--(-0.86930744019,-4.10608584218);
\draw[gray, thin] (-0.989095850199,-4.22695600161)--(-0.805908093633,-4.01725155489);
\draw[gray, thin] (-0.991874307365,-4.22594854698)--(-0.852044215086,-4.37712614148);
\draw[gray, thin] (-0.991874307365,-4.22594854698)--(-0.825760782318,-4.35830765622);
\draw[gray, thin] (-0.991874307365,-4.22594854698)--(-0.873677152032,-4.448211189);
\draw[gray, thin] (-0.991874307365,-4.22594854698)--(-0.904017600122,-4.23331272487);
\draw[gray, thin] (-0.991874307365,-4.22594854698)--(-0.86930744019,-4.10608584218);
\draw[gray, thin] (-0.991874307365,-4.22594854698)--(-0.805908093633,-4.01725155489);
\draw[gray, thin] (-0.336050094221,-4.3555504685)--(-0.494836565089,-4.23445620187);
\draw[gray, thin] (0.0255691883011,-4.74297094218)--(0.265382534865,-4.70471828434);
\draw[gray, thin] (0.0255691883011,-4.74297094218)--(0.103714636233,-4.76859725828);
\draw[gray, thin] (0.0255691883011,-4.74297094218)--(0.292290593355,-4.71069780291);
\draw[gray, thin] (0.0255691883011,-4.74297094218)--(0.120757321038,-4.7151463372);
\draw[gray, thin] (0.0255691883011,-4.74297094218)--(0.21445063431,-4.71268097452);
\draw[gray, thin] (-0.435715473628,-4.05043991924)--(-0.678563312729,-4.0925072634);
\draw[gray, thin] (-0.435715473628,-4.05043991924)--(-0.494836565089,-4.23445620187);
\draw[gray, thin] (-0.435715473628,-4.05043991924)--(-0.55402668247,-3.98662215437);
\draw[gray, thin] (-0.435715473628,-4.05043991924)--(-0.508971649094,-3.99691516487);
\draw[gray, thin] (-0.435715473628,-4.05043991924)--(-0.621859887924,-3.85999006973);
\draw[gray, thin] (-0.435715473628,-4.05043991924)--(-0.620734900536,-4.01397079341);
\draw[gray, thin] (-0.0138370212954,-4.14010774285)--(0.0892156341861,-4.33882706145);
\draw[gray, thin] (-0.0138370212954,-4.14010774285)--(0.239982760826,-3.99123054403);
\draw[gray, thin] (4.12735332285,-3.32406340796)--(3.93206314301,-3.53812547382);
\draw[gray, thin] (4.12735332285,-3.32406340796)--(3.88059133452,-3.1717412522);
\draw[gray, thin] (4.12735332285,-3.32406340796)--(4.05006980952,-3.18340396759);
\draw[gray, thin] (4.12735332285,-3.32406340796)--(3.97596755683,-3.10461754793);
\draw[gray, thin] (4.11657263362,-3.02253348329)--(3.88059133452,-3.1717412522);
\draw[gray, thin] (4.11657263362,-3.02253348329)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (4.11657263362,-3.02253348329)--(3.97596755683,-3.10461754793);
\draw[gray, thin] (4.11657263362,-3.02253348329)--(3.93029219305,-3.04224171539);
\draw[gray, thin] (4.11657263362,-3.02253348329)--(4.05006980952,-3.18340396759);
\draw[gray, thin] (4.11657263362,-3.02253348329)--(4.26153541461,-2.87501619316);
\draw[gray, thin] (4.11657263362,-3.02253348329)--(4.11849578887,-2.92280492967);
\draw[gray, thin] (4.11657263362,-3.02253348329)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (4.11657263362,-3.02253348329)--(4.14388734285,-2.91167884928);
\draw[gray, thin] (4.11657263362,-3.02253348329)--(4.17292707706,-3.0124951117);
\draw[gray, thin] (4.11657263362,-3.02253348329)--(4.02205413443,-2.75310658655);
\draw[gray, thin] (4.11657263362,-3.02253348329)--(4.18156534762,-2.82108676853);
\draw[gray, thin] (4.11657263362,-3.02253348329)--(4.14890593274,-2.79703574228);
\draw[gray, thin] (3.93029219305,-3.04224171539)--(3.88059133452,-3.1717412522);
\draw[gray, thin] (3.93029219305,-3.04224171539)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (3.93029219305,-3.04224171539)--(3.97596755683,-3.10461754793);
\draw[gray, thin] (3.93029219305,-3.04224171539)--(3.76528360736,-2.93763728059);
\draw[gray, thin] (3.93029219305,-3.04224171539)--(4.11849578887,-2.92280492967);
\draw[gray, thin] (3.93029219305,-3.04224171539)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (3.93029219305,-3.04224171539)--(4.14388734285,-2.91167884928);
\draw[gray, thin] (3.93029219305,-3.04224171539)--(4.17292707706,-3.0124951117);
\draw[gray, thin] (3.93029219305,-3.04224171539)--(3.76702907968,-2.79814295166);
\draw[gray, thin] (3.93029219305,-3.04224171539)--(4.05006980952,-3.18340396759);
\draw[gray, thin] (4.05006980952,-3.18340396759)--(3.88059133452,-3.1717412522);
\draw[gray, thin] (4.05006980952,-3.18340396759)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (4.05006980952,-3.18340396759)--(3.97596755683,-3.10461754793);
\draw[gray, thin] (4.05006980952,-3.18340396759)--(4.11849578887,-2.92280492967);
\draw[gray, thin] (4.05006980952,-3.18340396759)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (4.05006980952,-3.18340396759)--(4.14388734285,-2.91167884928);
\draw[gray, thin] (4.05006980952,-3.18340396759)--(4.17292707706,-3.0124951117);
\draw[gray, thin] (3.88059133452,-3.1717412522)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (3.88059133452,-3.1717412522)--(3.97596755683,-3.10461754793);
\draw[gray, thin] (3.88059133452,-3.1717412522)--(3.76528360736,-2.93763728059);
\draw[gray, thin] (3.97596755683,-3.10461754793)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (3.97596755683,-3.10461754793)--(3.76528360736,-2.93763728059);
\draw[gray, thin] (3.97596755683,-3.10461754793)--(4.11849578887,-2.92280492967);
\draw[gray, thin] (3.97596755683,-3.10461754793)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (3.97596755683,-3.10461754793)--(4.14388734285,-2.91167884928);
\draw[gray, thin] (3.97596755683,-3.10461754793)--(4.17292707706,-3.0124951117);
\draw[gray, thin] (3.53606991183,-1.41816447883)--(3.51227605735,-1.53404701151);
\draw[gray, thin] (3.53606991183,-1.41816447883)--(3.76589107687,-1.42684884526);
\draw[gray, thin] (3.6436395883,-0.555592917432)--(3.81948431966,-0.58571558397);
\draw[gray, thin] (3.6436395883,-0.555592917432)--(3.74717446594,-0.408977838298);
\draw[gray, thin] (3.76761934666,-0.0625391165618)--(3.67441851911,-0.211518741578);
\draw[gray, thin] (3.76761934666,-0.0625391165618)--(3.86172114723,-0.239852142936);
\draw[gray, thin] (3.76761934666,-0.0625391165618)--(3.88931339831,-0.242190682331);
\draw[gray, thin] (3.76761934666,-0.0625391165618)--(3.78995897297,-0.261963514416);
\draw[gray, thin] (2.70422909364,-0.0690165793622)--(2.43498878145,-0.129661548309);
\draw[gray, thin] (2.70422909364,-0.0690165793622)--(2.7672798445,0.126541362426);
\draw[gray, thin] (2.70422909364,-0.0690165793622)--(2.60277700621,0.133498739916);
\draw[gray, thin] (2.70422909364,-0.0690165793622)--(2.77701483976,-0.105318814177);
\draw[gray, thin] (2.70422909364,-0.0690165793622)--(2.82970857795,-0.151225621456);
\draw[gray, thin] (2.70422909364,-0.0690165793622)--(2.82927285904,-0.150674496285);
\draw[gray, thin] (2.77701483976,-0.105318814177)--(2.7672798445,0.126541362426);
\draw[gray, thin] (2.77701483976,-0.105318814177)--(2.60277700621,0.133498739916);
\draw[gray, thin] (2.77701483976,-0.105318814177)--(2.82970857795,-0.151225621456);
\draw[gray, thin] (2.77701483976,-0.105318814177)--(2.82927285904,-0.150674496285);
\draw[gray, thin] (2.82970857795,-0.151225621456)--(2.82927285904,-0.150674496285);
\draw[gray, thin] (2.82970857795,-0.151225621456)--(3.08107897141,-0.281374796672);
\draw[gray, thin] (2.82970857795,-0.151225621456)--(2.7672798445,0.126541362426);
\draw[gray, thin] (2.82927285904,-0.150674496285)--(3.08107897141,-0.281374796672);
\draw[gray, thin] (2.82927285904,-0.150674496285)--(2.7672798445,0.126541362426);
\draw[gray, thin] (3.27569013909,-0.661053979871)--(3.20876974055,-0.775272656916);
\draw[gray, thin] (3.27569013909,-0.661053979871)--(3.25382899251,-0.840392502826);
\draw[gray, thin] (3.27569013909,-0.661053979871)--(3.26112877991,-0.75448509659);
\draw[gray, thin] (3.27569013909,-0.661053979871)--(3.30800394855,-0.532135620596);
\draw[gray, thin] (3.20876974055,-0.775272656916)--(3.25382899251,-0.840392502826);
\draw[gray, thin] (3.20876974055,-0.775272656916)--(3.26112877991,-0.75448509659);
\draw[gray, thin] (3.20876974055,-0.775272656916)--(2.9658807883,-0.726793452471);
\draw[gray, thin] (3.20876974055,-0.775272656916)--(3.30800394855,-0.532135620596);
\draw[gray, thin] (3.25382899251,-0.840392502826)--(3.26112877991,-0.75448509659);
\draw[gray, thin] (2.47444633068,-0.894746738147)--(2.1982977803,-0.877264901918);
\draw[gray, thin] (2.47444633068,-0.894746738147)--(2.44516770329,-0.922739525688);
\draw[gray, thin] (2.47444633068,-0.894746738147)--(2.3416184257,-0.854357543555);
\draw[gray, thin] (2.47444633068,-0.894746738147)--(2.46057681921,-0.828275849657);
\draw[gray, thin] (2.47444633068,-0.894746738147)--(2.35653943092,-0.969664469365);
\draw[gray, thin] (2.47444633068,-0.894746738147)--(2.29271903472,-0.752122786208);
\draw[gray, thin] (2.47444633068,-0.894746738147)--(2.3239799183,-0.872170300305);
\draw[gray, thin] (2.29939662383,-1.37475524356)--(2.48140927655,-1.54166385672);
\draw[gray, thin] (2.29939662383,-1.37475524356)--(2.51862497602,-1.36914219424);
\draw[gray, thin] (2.29939662383,-1.37475524356)--(2.13118171594,-1.30249011045);
\draw[gray, thin] (2.29939662383,-1.37475524356)--(2.33375650803,-1.25964221796);
\draw[gray, thin] (2.55110871651,-1.63466131489)--(2.45837892402,-1.8531177899);
\draw[gray, thin] (2.55110871651,-1.63466131489)--(2.4599538728,-1.7084352093);
\draw[gray, thin] (2.55110871651,-1.63466131489)--(2.61446869618,-1.69560123166);
\draw[gray, thin] (2.55110871651,-1.63466131489)--(2.79515874758,-1.79034094602);
\draw[gray, thin] (2.55110871651,-1.63466131489)--(2.48140927655,-1.54166385672);
\draw[gray, thin] (2.55110871651,-1.63466131489)--(2.51862497602,-1.36914219424);
\draw[gray, thin] (2.48140927655,-1.54166385672)--(2.4599538728,-1.7084352093);
\draw[gray, thin] (2.48140927655,-1.54166385672)--(2.51862497602,-1.36914219424);
\draw[gray, thin] (2.48140927655,-1.54166385672)--(2.61446869618,-1.69560123166);
\draw[gray, thin] (2.51862497602,-1.36914219424)--(2.33375650803,-1.25964221796);
\draw[gray, thin] (2.51862497602,-1.36914219424)--(2.72534899191,-1.29076470346);
\draw[gray, thin] (2.46057681921,-0.828275849657)--(2.1982977803,-0.877264901918);
\draw[gray, thin] (2.46057681921,-0.828275849657)--(2.44516770329,-0.922739525688);
\draw[gray, thin] (2.46057681921,-0.828275849657)--(2.3416184257,-0.854357543555);
\draw[gray, thin] (2.46057681921,-0.828275849657)--(2.35653943092,-0.969664469365);
\draw[gray, thin] (2.46057681921,-0.828275849657)--(2.29271903472,-0.752122786208);
\draw[gray, thin] (2.46057681921,-0.828275849657)--(2.3239799183,-0.872170300305);
\draw[gray, thin] (2.46057681921,-0.828275849657)--(2.57275044035,-0.55383895828);
\draw[gray, thin] (2.46057681921,-0.828275849657)--(2.69382397063,-0.668283783567);
\draw[gray, thin] (2.46057681921,-0.828275849657)--(2.51821991153,-0.548507426207);
\draw[gray, thin] (2.60092929248,-0.536585634964)--(2.57275044035,-0.55383895828);
\draw[gray, thin] (2.60092929248,-0.536585634964)--(2.69382397063,-0.668283783567);
\draw[gray, thin] (2.60092929248,-0.536585634964)--(2.51821991153,-0.548507426207);
\draw[gray, thin] (2.60092929248,-0.536585634964)--(2.84295666604,-0.532838684635);
\draw[gray, thin] (2.57275044035,-0.55383895828)--(2.69382397063,-0.668283783567);
\draw[gray, thin] (2.57275044035,-0.55383895828)--(2.51821991153,-0.548507426207);
\draw[gray, thin] (2.57275044035,-0.55383895828)--(2.84295666604,-0.532838684635);
\draw[gray, thin] (2.51821991153,-0.548507426207)--(2.69382397063,-0.668283783567);
\draw[gray, thin] (2.9658807883,-0.726793452471)--(2.69382397063,-0.668283783567);
\draw[gray, thin] (2.9658807883,-0.726793452471)--(2.84295666604,-0.532838684635);
\draw[gray, thin] (2.9658807883,-0.726793452471)--(3.26112877991,-0.75448509659);
\draw[gray, thin] (2.1434516692,0.471020840493)--(2.09105021772,0.334449408387);
\draw[gray, thin] (2.1434516692,0.471020840493)--(2.26789416583,0.68080835745);
\draw[gray, thin] (2.1434516692,0.471020840493)--(2.30229119223,0.449021515835);
\draw[gray, thin] (2.34063932295,0.224681159205)--(2.09105021772,0.334449408387);
\draw[gray, thin] (2.34063932295,0.224681159205)--(2.16801428992,0.167120527943);
\draw[gray, thin] (2.34063932295,0.224681159205)--(2.30229119223,0.449021515835);
\draw[gray, thin] (2.34063932295,0.224681159205)--(2.48459729326,0.452018740702);
\draw[gray, thin] (2.34063932295,0.224681159205)--(2.60277700621,0.133498739916);
\draw[gray, thin] (2.09105021772,0.334449408387)--(2.16801428992,0.167120527943);
\draw[gray, thin] (2.09105021772,0.334449408387)--(2.30229119223,0.449021515835);
\draw[gray, thin] (2.95941564725,-2.18647380164)--(3.01250174618,-2.20064441427);
\draw[gray, thin] (2.95941564725,-2.18647380164)--(2.92422541999,-2.22781625137);
\draw[gray, thin] (2.95941564725,-2.18647380164)--(3.22783724888,-2.21168264875);
\draw[gray, thin] (2.95941564725,-2.18647380164)--(2.88118707346,-1.89849123484);
\draw[gray, thin] (2.95941564725,-2.18647380164)--(3.23564741343,-2.25384069872);
\draw[gray, thin] (3.01250174618,-2.20064441427)--(2.92422541999,-2.22781625137);
\draw[gray, thin] (3.01250174618,-2.20064441427)--(3.22783724888,-2.21168264875);
\draw[gray, thin] (3.01250174618,-2.20064441427)--(3.23564741343,-2.25384069872);
\draw[gray, thin] (3.09167018716,-1.47867186249)--(2.94465624878,-1.25931402937);
\draw[gray, thin] (2.61446869618,-1.69560123166)--(2.45837892402,-1.8531177899);
\draw[gray, thin] (2.61446869618,-1.69560123166)--(2.4599538728,-1.7084352093);
\draw[gray, thin] (2.61446869618,-1.69560123166)--(2.79515874758,-1.79034094602);
\draw[gray, thin] (2.61446869618,-1.69560123166)--(2.79506738982,-1.81573581298);
\draw[gray, thin] (2.4599538728,-1.7084352093)--(2.23438572226,-1.81609800785);
\draw[gray, thin] (2.4599538728,-1.7084352093)--(2.45837892402,-1.8531177899);
\draw[gray, thin] (2.79506738982,-1.81573581298)--(2.79515874758,-1.79034094602);
\draw[gray, thin] (2.79506738982,-1.81573581298)--(2.88118707346,-1.89849123484);
\draw[gray, thin] (2.79515874758,-1.79034094602)--(2.88118707346,-1.89849123484);
\draw[gray, thin] (3.16597491679,-1.88022926889)--(2.88118707346,-1.89849123484);
\draw[gray, thin] (3.16597491679,-1.88022926889)--(3.33321997363,-1.76165897585);
\draw[gray, thin] (3.72257214826,-1.76978941949)--(3.66998173085,-1.89847687563);
\draw[gray, thin] (3.72257214826,-1.76978941949)--(3.81467176944,-1.90701345475);
\draw[gray, thin] (3.72257214826,-1.76978941949)--(3.90715868186,-1.92493795486);
\draw[gray, thin] (3.66998173085,-1.89847687563)--(3.69645654507,-2.14279893447);
\draw[gray, thin] (3.66998173085,-1.89847687563)--(3.60390001768,-2.14207581752);
\draw[gray, thin] (3.66998173085,-1.89847687563)--(3.6123033746,-2.09663340405);
\draw[gray, thin] (3.66998173085,-1.89847687563)--(3.81467176944,-1.90701345475);
\draw[gray, thin] (3.66998173085,-1.89847687563)--(3.90715868186,-1.92493795486);
\draw[gray, thin] (3.66998173085,-1.89847687563)--(3.91157603828,-2.05477343795);
\draw[gray, thin] (3.81467176944,-1.90701345475)--(3.69645654507,-2.14279893447);
\draw[gray, thin] (3.81467176944,-1.90701345475)--(3.6123033746,-2.09663340405);
\draw[gray, thin] (3.81467176944,-1.90701345475)--(3.91157603828,-2.05477343795);
\draw[gray, thin] (3.81467176944,-1.90701345475)--(3.90715868186,-1.92493795486);
\draw[gray, thin] (3.81467176944,-1.90701345475)--(4.0295131941,-2.1010261777);
\draw[gray, thin] (4.0295131941,-2.1010261777)--(3.91157603828,-2.05477343795);
\draw[gray, thin] (4.0295131941,-2.1010261777)--(4.10131871742,-2.33682337304);
\draw[gray, thin] (4.0295131941,-2.1010261777)--(4.1511710125,-2.26815146439);
\draw[gray, thin] (4.0295131941,-2.1010261777)--(4.21682246653,-2.240700217);
\draw[gray, thin] (4.0295131941,-2.1010261777)--(4.19539660313,-1.98610504934);
\draw[gray, thin] (4.0295131941,-2.1010261777)--(3.90715868186,-1.92493795486);
\draw[gray, thin] (3.84118898652,-1.36619487636)--(3.76589107687,-1.42684884526);
\draw[gray, thin] (3.76589107687,-1.42684884526)--(3.51227605735,-1.53404701151);
\draw[gray, thin] (1.3545830915,-3.42714378201)--(1.27583326178,-3.7057663887);
\draw[gray, thin] (1.3545830915,-3.42714378201)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.3545830915,-3.42714378201)--(1.23848468732,-3.58599028007);
\draw[gray, thin] (1.3545830915,-3.42714378201)--(1.17401486765,-3.57570980819);
\draw[gray, thin] (1.3545830915,-3.42714378201)--(1.09150380653,-3.44608192366);
\draw[gray, thin] (1.3545830915,-3.42714378201)--(1.12997796167,-3.27922022812);
\draw[gray, thin] (1.3545830915,-3.42714378201)--(1.44964121413,-3.7094979465);
\draw[gray, thin] (1.3545830915,-3.42714378201)--(1.32975578161,-3.5974208139);
\draw[gray, thin] (1.3545830915,-3.42714378201)--(1.44446908445,-3.67658371082);
\draw[gray, thin] (1.32975578161,-3.5974208139)--(1.27583326178,-3.7057663887);
\draw[gray, thin] (1.32975578161,-3.5974208139)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.32975578161,-3.5974208139)--(1.23848468732,-3.58599028007);
\draw[gray, thin] (1.32975578161,-3.5974208139)--(1.17401486765,-3.57570980819);
\draw[gray, thin] (1.32975578161,-3.5974208139)--(1.05257680755,-3.4927965671);
\draw[gray, thin] (1.32975578161,-3.5974208139)--(1.18908300595,-3.67772766248);
\draw[gray, thin] (1.32975578161,-3.5974208139)--(1.09150380653,-3.44608192366);
\draw[gray, thin] (1.32975578161,-3.5974208139)--(1.36930787696,-3.85725848899);
\draw[gray, thin] (1.32975578161,-3.5974208139)--(1.44964121413,-3.7094979465);
\draw[gray, thin] (1.32975578161,-3.5974208139)--(1.44446908445,-3.67658371082);
\draw[gray, thin] (1.27583326178,-3.7057663887)--(1.25665713205,-3.94460318784);
\draw[gray, thin] (1.27583326178,-3.7057663887)--(1.2579507241,-3.899221327);
\draw[gray, thin] (1.27583326178,-3.7057663887)--(1.10000172471,-3.84007476123);
\draw[gray, thin] (1.27583326178,-3.7057663887)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.27583326178,-3.7057663887)--(1.23848468732,-3.58599028007);
\draw[gray, thin] (1.27583326178,-3.7057663887)--(1.17401486765,-3.57570980819);
\draw[gray, thin] (1.27583326178,-3.7057663887)--(1.18908300595,-3.67772766248);
\draw[gray, thin] (1.27583326178,-3.7057663887)--(1.44964121413,-3.7094979465);
\draw[gray, thin] (1.27583326178,-3.7057663887)--(1.44446908445,-3.67658371082);
\draw[gray, thin] (1.27583326178,-3.7057663887)--(1.36930787696,-3.85725848899);
\draw[gray, thin] (0.303057469322,-3.45483646819)--(0.0790647784731,-3.39662938567);
\draw[gray, thin] (0.303057469322,-3.45483646819)--(0.24959518958,-3.17288633082);
\draw[gray, thin] (0.303057469322,-3.45483646819)--(0.112288351843,-3.35543928409);
\draw[gray, thin] (0.303057469322,-3.45483646819)--(0.356718361665,-3.30355481704);
\draw[gray, thin] (0.889813340895,-3.2397305565)--(0.961910613945,-3.3484019544);
\draw[gray, thin] (0.889813340895,-3.2397305565)--(1.12997796167,-3.27922022812);
\draw[gray, thin] (0.889813340895,-3.2397305565)--(0.993590197235,-3.13052366857);
\draw[gray, thin] (0.889813340895,-3.2397305565)--(1.09150380653,-3.44608192366);
\draw[gray, thin] (1.12997796167,-3.27922022812)--(0.961910613945,-3.3484019544);
\draw[gray, thin] (1.12997796167,-3.27922022812)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.12997796167,-3.27922022812)--(1.17401486765,-3.57570980819);
\draw[gray, thin] (1.12997796167,-3.27922022812)--(1.05257680755,-3.4927965671);
\draw[gray, thin] (1.12997796167,-3.27922022812)--(1.09150380653,-3.44608192366);
\draw[gray, thin] (1.12997796167,-3.27922022812)--(0.993590197235,-3.13052366857);
\draw[gray, thin] (1.12997796167,-3.27922022812)--(1.14699472597,-2.99845554247);
\draw[gray, thin] (0.993590197235,-3.13052366857)--(0.961910613945,-3.3484019544);
\draw[gray, thin] (0.993590197235,-3.13052366857)--(1.14699472597,-2.99845554247);
\draw[gray, thin] (0.961910613945,-3.3484019544)--(0.892264235043,-3.57839274065);
\draw[gray, thin] (0.961910613945,-3.3484019544)--(1.05257680755,-3.4927965671);
\draw[gray, thin] (0.961910613945,-3.3484019544)--(1.09150380653,-3.44608192366);
\draw[gray, thin] (2.38569471259,-3.55471746831)--(2.1433423806,-3.70601340998);
\draw[gray, thin] (2.38569471259,-3.55471746831)--(2.45887638081,-3.81449385241);
\draw[gray, thin] (2.38569471259,-3.55471746831)--(2.34324106829,-3.59127742726);
\draw[gray, thin] (2.38569471259,-3.55471746831)--(2.25550401405,-3.47972347715);
\draw[gray, thin] (2.38569471259,-3.55471746831)--(2.47242986457,-3.30872609709);
\draw[gray, thin] (2.38569471259,-3.55471746831)--(2.43329016036,-3.3913262322);
\draw[gray, thin] (2.38569471259,-3.55471746831)--(2.4946941872,-3.3484436002);
\draw[gray, thin] (2.34324106829,-3.59127742726)--(2.10629399219,-3.71994080192);
\draw[gray, thin] (2.34324106829,-3.59127742726)--(2.1433423806,-3.70601340998);
\draw[gray, thin] (2.34324106829,-3.59127742726)--(2.45887638081,-3.81449385241);
\draw[gray, thin] (2.34324106829,-3.59127742726)--(2.25550401405,-3.47972347715);
\draw[gray, thin] (2.34324106829,-3.59127742726)--(2.14482095959,-3.37174429593);
\draw[gray, thin] (2.34324106829,-3.59127742726)--(2.43329016036,-3.3913262322);
\draw[gray, thin] (2.34324106829,-3.59127742726)--(2.4946941872,-3.3484436002);
\draw[gray, thin] (2.43329016036,-3.3913262322)--(2.14482095959,-3.37174429593);
\draw[gray, thin] (2.43329016036,-3.3913262322)--(2.25550401405,-3.47972347715);
\draw[gray, thin] (2.43329016036,-3.3913262322)--(2.37606455026,-3.20434075648);
\draw[gray, thin] (2.43329016036,-3.3913262322)--(2.47242986457,-3.30872609709);
\draw[gray, thin] (2.43329016036,-3.3913262322)--(2.27974241352,-3.17020267957);
\draw[gray, thin] (2.43329016036,-3.3913262322)--(2.4946941872,-3.3484436002);
\draw[gray, thin] (2.43329016036,-3.3913262322)--(2.5599894621,-3.28618074852);
\draw[gray, thin] (2.25550401405,-3.47972347715)--(2.10629399219,-3.71994080192);
\draw[gray, thin] (2.25550401405,-3.47972347715)--(2.1433423806,-3.70601340998);
\draw[gray, thin] (2.25550401405,-3.47972347715)--(2.14482095959,-3.37174429593);
\draw[gray, thin] (2.25550401405,-3.47972347715)--(2.47242986457,-3.30872609709);
\draw[gray, thin] (2.25550401405,-3.47972347715)--(2.4946941872,-3.3484436002);
\draw[gray, thin] (2.14482095959,-3.37174429593)--(2.37606455026,-3.20434075648);
\draw[gray, thin] (2.14482095959,-3.37174429593)--(2.27974241352,-3.17020267957);
\draw[gray, thin] (2.78704739833,-3.11210477722)--(2.5599894621,-3.28618074852);
\draw[gray, thin] (2.78704739833,-3.11210477722)--(2.79811430535,-2.99608591671);
\draw[gray, thin] (2.78704739833,-3.11210477722)--(2.91146963524,-2.94641776797);
\draw[gray, thin] (2.78704739833,-3.11210477722)--(3.0470070301,-2.97304899295);
\draw[gray, thin] (2.78704739833,-3.11210477722)--(2.92514652505,-3.19893093033);
\draw[gray, thin] (2.48397178569,-2.90690366565)--(2.53884881293,-2.83479077859);
\draw[gray, thin] (3.04574552222,-2.54320816768)--(2.89880766406,-2.64245193181);
\draw[gray, thin] (3.04574552222,-2.54320816768)--(2.81715126635,-2.64249255356);
\draw[gray, thin] (3.04574552222,-2.54320816768)--(3.1047418032,-2.59568643966);
\draw[gray, thin] (3.04574552222,-2.54320816768)--(3.12672078221,-2.77101311312);
\draw[gray, thin] (3.04574552222,-2.54320816768)--(3.16054804063,-2.76238611912);
\draw[gray, thin] (3.04574552222,-2.54320816768)--(3.23607235187,-2.52342341317);
\draw[gray, thin] (3.1047418032,-2.59568643966)--(2.89880766406,-2.64245193181);
\draw[gray, thin] (3.1047418032,-2.59568643966)--(2.81715126635,-2.64249255356);
\draw[gray, thin] (3.1047418032,-2.59568643966)--(3.12672078221,-2.77101311312);
\draw[gray, thin] (3.1047418032,-2.59568643966)--(3.16054804063,-2.76238611912);
\draw[gray, thin] (3.1047418032,-2.59568643966)--(3.23607235187,-2.52342341317);
\draw[gray, thin] (2.70722806595,-4.37328172174)--(2.46001052943,-4.41741060516);
\draw[gray, thin] (2.70722806595,-4.37328172174)--(2.5107921658,-4.37418936362);
\draw[gray, thin] (1.51068878154,-4.03556253498)--(1.25665713205,-3.94460318784);
\draw[gray, thin] (1.51068878154,-4.03556253498)--(1.2579507241,-3.899221327);
\draw[gray, thin] (1.51068878154,-4.03556253498)--(1.34658572298,-4.03174588369);
\draw[gray, thin] (1.51068878154,-4.03556253498)--(1.36930787696,-3.85725848899);
\draw[gray, thin] (1.51068878154,-4.03556253498)--(1.46946880884,-3.94095046737);
\draw[gray, thin] (1.18908300595,-3.67772766248)--(1.25665713205,-3.94460318784);
\draw[gray, thin] (1.18908300595,-3.67772766248)--(1.2579507241,-3.899221327);
\draw[gray, thin] (1.18908300595,-3.67772766248)--(1.10000172471,-3.84007476123);
\draw[gray, thin] (1.18908300595,-3.67772766248)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.18908300595,-3.67772766248)--(1.23848468732,-3.58599028007);
\draw[gray, thin] (1.18908300595,-3.67772766248)--(1.17401486765,-3.57570980819);
\draw[gray, thin] (1.18908300595,-3.67772766248)--(1.05257680755,-3.4927965671);
\draw[gray, thin] (1.18908300595,-3.67772766248)--(1.09150380653,-3.44608192366);
\draw[gray, thin] (1.18908300595,-3.67772766248)--(1.44964121413,-3.7094979465);
\draw[gray, thin] (1.18908300595,-3.67772766248)--(1.44446908445,-3.67658371082);
\draw[gray, thin] (1.18908300595,-3.67772766248)--(1.36930787696,-3.85725848899);
\draw[gray, thin] (1.25665713205,-3.94460318784)--(1.02118886476,-4.12259991797);
\draw[gray, thin] (1.25665713205,-3.94460318784)--(1.15665874577,-4.14565539804);
\draw[gray, thin] (1.25665713205,-3.94460318784)--(1.17554874799,-4.20445900943);
\draw[gray, thin] (1.25665713205,-3.94460318784)--(1.2579507241,-3.899221327);
\draw[gray, thin] (1.25665713205,-3.94460318784)--(1.10000172471,-3.84007476123);
\draw[gray, thin] (1.25665713205,-3.94460318784)--(1.34658572298,-4.03174588369);
\draw[gray, thin] (1.25665713205,-3.94460318784)--(1.36930787696,-3.85725848899);
\draw[gray, thin] (1.25665713205,-3.94460318784)--(1.46946880884,-3.94095046737);
\draw[gray, thin] (1.34658572298,-4.03174588369)--(1.15665874577,-4.14565539804);
\draw[gray, thin] (1.34658572298,-4.03174588369)--(1.17554874799,-4.20445900943);
\draw[gray, thin] (1.34658572298,-4.03174588369)--(1.2579507241,-3.899221327);
\draw[gray, thin] (1.34658572298,-4.03174588369)--(1.36930787696,-3.85725848899);
\draw[gray, thin] (1.34658572298,-4.03174588369)--(1.46946880884,-3.94095046737);
\draw[gray, thin] (2.91954665198,-3.66254078371)--(2.95393280865,-3.75823835734);
\draw[gray, thin] (2.91954665198,-3.66254078371)--(3.06394308477,-3.67320887448);
\draw[gray, thin] (2.91954665198,-3.66254078371)--(3.04841803419,-3.43844005809);
\draw[gray, thin] (2.91954665198,-3.66254078371)--(3.17550536045,-3.72066994156);
\draw[gray, thin] (2.91954665198,-3.66254078371)--(3.15931686033,-3.57255134823);
\draw[gray, thin] (2.91954665198,-3.66254078371)--(3.10352812491,-3.43207132505);
\draw[gray, thin] (2.91954665198,-3.66254078371)--(3.13458481052,-3.73770310927);
\draw[gray, thin] (2.91954665198,-3.66254078371)--(3.15522354276,-3.80717077283);
\draw[gray, thin] (2.95393280865,-3.75823835734)--(2.93823002672,-3.96218776274);
\draw[gray, thin] (2.95393280865,-3.75823835734)--(3.05996429726,-3.95177301474);
\draw[gray, thin] (2.95393280865,-3.75823835734)--(3.13458481052,-3.73770310927);
\draw[gray, thin] (2.95393280865,-3.75823835734)--(3.15522354276,-3.80717077283);
\draw[gray, thin] (2.95393280865,-3.75823835734)--(3.06394308477,-3.67320887448);
\draw[gray, thin] (2.95393280865,-3.75823835734)--(3.17550536045,-3.72066994156);
\draw[gray, thin] (2.95393280865,-3.75823835734)--(3.15931686033,-3.57255134823);
\draw[gray, thin] (2.18821748414,-3.94856489895)--(1.91683903769,-3.84323501937);
\draw[gray, thin] (2.18821748414,-3.94856489895)--(2.31109306362,-4.02913739997);
\draw[gray, thin] (2.18821748414,-3.94856489895)--(2.4857058776,-3.92903283504);
\draw[gray, thin] (2.18821748414,-3.94856489895)--(2.10629399219,-3.71994080192);
\draw[gray, thin] (2.18821748414,-3.94856489895)--(2.1433423806,-3.70601340998);
\draw[gray, thin] (2.18821748414,-3.94856489895)--(2.36051072614,-4.14802983263);
\draw[gray, thin] (2.18821748414,-3.94856489895)--(2.25474446334,-4.15177652491);
\draw[gray, thin] (2.18821748414,-3.94856489895)--(2.36092777344,-4.15406822266);
\draw[gray, thin] (2.1433423806,-3.70601340998)--(1.86314232915,-3.80953234091);
\draw[gray, thin] (2.1433423806,-3.70601340998)--(1.91683903769,-3.84323501937);
\draw[gray, thin] (2.1433423806,-3.70601340998)--(2.10629399219,-3.71994080192);
\draw[gray, thin] (2.1433423806,-3.70601340998)--(1.94679613495,-3.62197810017);
\draw[gray, thin] (3.74544640367,-3.72032205501)--(3.62499501709,-3.58889244624);
\draw[gray, thin] (3.74544640367,-3.72032205501)--(3.51005806011,-3.63541172295);
\draw[gray, thin] (3.74544640367,-3.72032205501)--(3.65654230665,-3.59600853381);
\draw[gray, thin] (3.74544640367,-3.72032205501)--(3.93206314301,-3.53812547382);
\draw[gray, thin] (3.62499501709,-3.58889244624)--(3.39959010609,-3.54724950062);
\draw[gray, thin] (3.62499501709,-3.58889244624)--(3.46958502568,-3.84473628266);
\draw[gray, thin] (3.62499501709,-3.58889244624)--(3.51005806011,-3.63541172295);
\draw[gray, thin] (3.62499501709,-3.58889244624)--(3.65654230665,-3.59600853381);
\draw[gray, thin] (3.65654230665,-3.59600853381)--(3.39959010609,-3.54724950062);
\draw[gray, thin] (3.65654230665,-3.59600853381)--(3.51005806011,-3.63541172295);
\draw[gray, thin] (3.65654230665,-3.59600853381)--(3.93206314301,-3.53812547382);
\draw[gray, thin] (3.32776757308,-3.64546620987)--(3.06394308477,-3.67320887448);
\draw[gray, thin] (3.32776757308,-3.64546620987)--(3.31569534507,-3.73504321256);
\draw[gray, thin] (3.32776757308,-3.64546620987)--(3.13458481052,-3.73770310927);
\draw[gray, thin] (3.32776757308,-3.64546620987)--(3.15522354276,-3.80717077283);
\draw[gray, thin] (3.32776757308,-3.64546620987)--(3.39959010609,-3.54724950062);
\draw[gray, thin] (3.32776757308,-3.64546620987)--(3.17550536045,-3.72066994156);
\draw[gray, thin] (3.32776757308,-3.64546620987)--(3.19400205939,-3.50152741828);
\draw[gray, thin] (3.32776757308,-3.64546620987)--(3.15931686033,-3.57255134823);
\draw[gray, thin] (3.32776757308,-3.64546620987)--(3.51005806011,-3.63541172295);
\draw[gray, thin] (3.32776757308,-3.64546620987)--(3.4040900468,-3.86555451368);
\draw[gray, thin] (3.32776757308,-3.64546620987)--(3.46958502568,-3.84473628266);
\draw[gray, thin] (3.31569534507,-3.73504321256)--(3.13458481052,-3.73770310927);
\draw[gray, thin] (3.31569534507,-3.73504321256)--(3.15522354276,-3.80717077283);
\draw[gray, thin] (3.31569534507,-3.73504321256)--(3.4040900468,-3.86555451368);
\draw[gray, thin] (3.31569534507,-3.73504321256)--(3.42335424831,-3.96788542568);
\draw[gray, thin] (3.31569534507,-3.73504321256)--(3.46958502568,-3.84473628266);
\draw[gray, thin] (3.31569534507,-3.73504321256)--(3.06394308477,-3.67320887448);
\draw[gray, thin] (3.31569534507,-3.73504321256)--(3.39959010609,-3.54724950062);
\draw[gray, thin] (3.31569534507,-3.73504321256)--(3.17550536045,-3.72066994156);
\draw[gray, thin] (3.31569534507,-3.73504321256)--(3.19400205939,-3.50152741828);
\draw[gray, thin] (3.31569534507,-3.73504321256)--(3.15931686033,-3.57255134823);
\draw[gray, thin] (3.31569534507,-3.73504321256)--(3.51005806011,-3.63541172295);
\draw[gray, thin] (3.51005806011,-3.63541172295)--(3.39959010609,-3.54724950062);
\draw[gray, thin] (3.51005806011,-3.63541172295)--(3.4040900468,-3.86555451368);
\draw[gray, thin] (3.51005806011,-3.63541172295)--(3.46958502568,-3.84473628266);
\draw[gray, thin] (3.15522354276,-3.80717077283)--(2.93823002672,-3.96218776274);
\draw[gray, thin] (3.15522354276,-3.80717077283)--(3.05996429726,-3.95177301474);
\draw[gray, thin] (3.15522354276,-3.80717077283)--(3.22860499702,-4.0560797447);
\draw[gray, thin] (3.15522354276,-3.80717077283)--(3.13458481052,-3.73770310927);
\draw[gray, thin] (3.15522354276,-3.80717077283)--(3.4040900468,-3.86555451368);
\draw[gray, thin] (3.15522354276,-3.80717077283)--(3.06394308477,-3.67320887448);
\draw[gray, thin] (3.15522354276,-3.80717077283)--(3.17550536045,-3.72066994156);
\draw[gray, thin] (3.15522354276,-3.80717077283)--(3.15931686033,-3.57255134823);
\draw[gray, thin] (3.4040900468,-3.86555451368)--(3.22860499702,-4.0560797447);
\draw[gray, thin] (3.4040900468,-3.86555451368)--(3.13458481052,-3.73770310927);
\draw[gray, thin] (3.4040900468,-3.86555451368)--(3.42335424831,-3.96788542568);
\draw[gray, thin] (3.4040900468,-3.86555451368)--(3.46958502568,-3.84473628266);
\draw[gray, thin] (3.4040900468,-3.86555451368)--(3.17550536045,-3.72066994156);
\draw[gray, thin] (3.05996429726,-3.95177301474)--(2.78057008124,-4.00452244531);
\draw[gray, thin] (3.05996429726,-3.95177301474)--(2.99735225712,-4.14009545006);
\draw[gray, thin] (3.05996429726,-3.95177301474)--(2.98069037218,-4.23383780793);
\draw[gray, thin] (3.05996429726,-3.95177301474)--(2.93823002672,-3.96218776274);
\draw[gray, thin] (3.05996429726,-3.95177301474)--(3.13458481052,-3.73770310927);
\draw[gray, thin] (3.05996429726,-3.95177301474)--(3.06394308477,-3.67320887448);
\draw[gray, thin] (3.05996429726,-3.95177301474)--(3.17550536045,-3.72066994156);
\draw[gray, thin] (3.05996429726,-3.95177301474)--(3.22860499702,-4.0560797447);
\draw[gray, thin] (3.17550536045,-3.72066994156)--(3.06394308477,-3.67320887448);
\draw[gray, thin] (3.17550536045,-3.72066994156)--(3.13458481052,-3.73770310927);
\draw[gray, thin] (3.17550536045,-3.72066994156)--(3.39959010609,-3.54724950062);
\draw[gray, thin] (3.17550536045,-3.72066994156)--(3.19400205939,-3.50152741828);
\draw[gray, thin] (3.17550536045,-3.72066994156)--(3.15931686033,-3.57255134823);
\draw[gray, thin] (3.17550536045,-3.72066994156)--(3.10352812491,-3.43207132505);
\draw[gray, thin] (3.13458481052,-3.73770310927)--(2.93823002672,-3.96218776274);
\draw[gray, thin] (3.13458481052,-3.73770310927)--(3.06394308477,-3.67320887448);
\draw[gray, thin] (3.13458481052,-3.73770310927)--(3.19400205939,-3.50152741828);
\draw[gray, thin] (3.13458481052,-3.73770310927)--(3.15931686033,-3.57255134823);
\draw[gray, thin] (3.06394308477,-3.67320887448)--(3.04841803419,-3.43844005809);
\draw[gray, thin] (3.06394308477,-3.67320887448)--(3.19400205939,-3.50152741828);
\draw[gray, thin] (3.06394308477,-3.67320887448)--(3.15931686033,-3.57255134823);
\draw[gray, thin] (3.06394308477,-3.67320887448)--(3.10352812491,-3.43207132505);
\draw[gray, thin] (3.15931686033,-3.57255134823)--(3.04841803419,-3.43844005809);
\draw[gray, thin] (3.15931686033,-3.57255134823)--(3.39959010609,-3.54724950062);
\draw[gray, thin] (3.15931686033,-3.57255134823)--(3.19400205939,-3.50152741828);
\draw[gray, thin] (3.15931686033,-3.57255134823)--(3.10352812491,-3.43207132505);
\draw[gray, thin] (3.04841803419,-3.43844005809)--(3.19400205939,-3.50152741828);
\draw[gray, thin] (3.04841803419,-3.43844005809)--(2.92514652505,-3.19893093033);
\draw[gray, thin] (3.04841803419,-3.43844005809)--(3.16091263194,-3.25975663033);
\draw[gray, thin] (3.04841803419,-3.43844005809)--(3.10352812491,-3.43207132505);
\draw[gray, thin] (3.16091263194,-3.25975663033)--(2.92514652505,-3.19893093033);
\draw[gray, thin] (3.16091263194,-3.25975663033)--(3.19400205939,-3.50152741828);
\draw[gray, thin] (3.16091263194,-3.25975663033)--(3.10352812491,-3.43207132505);
\draw[gray, thin] (2.59744887369,-3.80346317981)--(2.45887638081,-3.81449385241);
\draw[gray, thin] (2.59744887369,-3.80346317981)--(2.4857058776,-3.92903283504);
\draw[gray, thin] (2.59744887369,-3.80346317981)--(2.57791357988,-3.84957692425);
\draw[gray, thin] (2.59744887369,-3.80346317981)--(2.78057008124,-4.00452244531);
\draw[gray, thin] (2.57791357988,-3.84957692425)--(2.45887638081,-3.81449385241);
\draw[gray, thin] (2.57791357988,-3.84957692425)--(2.4857058776,-3.92903283504);
\draw[gray, thin] (2.57791357988,-3.84957692425)--(2.78057008124,-4.00452244531);
\draw[gray, thin] (2.45887638081,-3.81449385241)--(2.31109306362,-4.02913739997);
\draw[gray, thin] (2.45887638081,-3.81449385241)--(2.4857058776,-3.92903283504);
\draw[gray, thin] (2.4857058776,-3.92903283504)--(2.36051072614,-4.14802983263);
\draw[gray, thin] (2.4857058776,-3.92903283504)--(2.36092777344,-4.15406822266);
\draw[gray, thin] (2.4857058776,-3.92903283504)--(2.31109306362,-4.02913739997);
\draw[gray, thin] (2.78057008124,-4.00452244531)--(2.93823002672,-3.96218776274);
\draw[gray, thin] (2.78057008124,-4.00452244531)--(2.99735225712,-4.14009545006);
\draw[gray, thin] (2.93823002672,-3.96218776274)--(2.99735225712,-4.14009545006);
\draw[gray, thin] (2.93823002672,-3.96218776274)--(2.98069037218,-4.23383780793);
\draw[gray, thin] (-1.83258698549,-4.42870879625)--(-1.78371896243,-4.45493616753);
\draw[gray, thin] (-2.34997003728,-4.28754175464)--(-2.27983525448,-4.37112786233);
\draw[gray, thin] (-1.898589643,-3.92977391902)--(-2.06839556749,-3.94326624063);
\draw[gray, thin] (-1.898589643,-3.92977391902)--(-1.93923086683,-4.03669348344);
\draw[gray, thin] (-1.898589643,-3.92977391902)--(-1.79930983259,-3.91860019377);
\draw[gray, thin] (-1.898589643,-3.92977391902)--(-1.91283819792,-3.75000924348);
\draw[gray, thin] (-1.898589643,-3.92977391902)--(-1.9076626941,-4.01885393818);
\draw[gray, thin] (-1.898589643,-3.92977391902)--(-1.91587010623,-3.74919083154);
\draw[gray, thin] (-1.898589643,-3.92977391902)--(-1.79971848796,-3.91901086415);
\draw[gray, thin] (-1.898589643,-3.92977391902)--(-1.83328840486,-3.69195434512);
\draw[gray, thin] (-2.3934067469,-3.93834494029)--(-2.19562913843,-3.79223621965);
\draw[gray, thin] (-2.3934067469,-3.93834494029)--(-2.31692586137,-3.72322308453);
\draw[gray, thin] (-2.3934067469,-3.93834494029)--(-2.47002876153,-3.68397890182);
\draw[gray, thin] (-1.93923086683,-4.03669348344)--(-2.06839556749,-3.94326624063);
\draw[gray, thin] (-1.93923086683,-4.03669348344)--(-1.79930983259,-3.91860019377);
\draw[gray, thin] (-1.93923086683,-4.03669348344)--(-1.91283819792,-3.75000924348);
\draw[gray, thin] (-1.93923086683,-4.03669348344)--(-1.9076626941,-4.01885393818);
\draw[gray, thin] (-1.93923086683,-4.03669348344)--(-1.91587010623,-3.74919083154);
\draw[gray, thin] (-1.93923086683,-4.03669348344)--(-1.79971848796,-3.91901086415);
\draw[gray, thin] (-1.9076626941,-4.01885393818)--(-2.06839556749,-3.94326624063);
\draw[gray, thin] (-1.9076626941,-4.01885393818)--(-1.79930983259,-3.91860019377);
\draw[gray, thin] (-1.9076626941,-4.01885393818)--(-1.91283819792,-3.75000924348);
\draw[gray, thin] (-1.9076626941,-4.01885393818)--(-1.91587010623,-3.74919083154);
\draw[gray, thin] (-1.9076626941,-4.01885393818)--(-1.79971848796,-3.91901086415);
\draw[gray, thin] (-1.79971848796,-3.91901086415)--(-2.06839556749,-3.94326624063);
\draw[gray, thin] (-1.79971848796,-3.91901086415)--(-1.79930983259,-3.91860019377);
\draw[gray, thin] (-1.79971848796,-3.91901086415)--(-1.91283819792,-3.75000924348);
\draw[gray, thin] (-1.79971848796,-3.91901086415)--(-1.91587010623,-3.74919083154);
\draw[gray, thin] (-1.79971848796,-3.91901086415)--(-1.83328840486,-3.69195434512);
\draw[gray, thin] (-1.79930983259,-3.91860019377)--(-2.06839556749,-3.94326624063);
\draw[gray, thin] (-1.79930983259,-3.91860019377)--(-1.91283819792,-3.75000924348);
\draw[gray, thin] (-1.79930983259,-3.91860019377)--(-1.91587010623,-3.74919083154);
\draw[gray, thin] (-1.79930983259,-3.91860019377)--(-1.83328840486,-3.69195434512);
\draw[gray, thin] (-0.971987024247,-3.58560157162)--(-1.26344300639,-3.58075340181);
\draw[gray, thin] (-0.971987024247,-3.58560157162)--(-1.25335369299,-3.49596313944);
\draw[gray, thin] (-0.971987024247,-3.58560157162)--(-0.942058281785,-3.7915834596);
\draw[gray, thin] (-0.971987024247,-3.58560157162)--(-0.946338248789,-3.78262950535);
\draw[gray, thin] (-0.805908093633,-4.01725155489)--(-0.904017600122,-4.23331272487);
\draw[gray, thin] (-0.805908093633,-4.01725155489)--(-0.86930744019,-4.10608584218);
\draw[gray, thin] (-0.805908093633,-4.01725155489)--(-1.02218767728,-3.90244679225);
\draw[gray, thin] (-0.805908093633,-4.01725155489)--(-0.942058281785,-3.7915834596);
\draw[gray, thin] (-0.805908093633,-4.01725155489)--(-0.946338248789,-3.78262950535);
\draw[gray, thin] (-0.805908093633,-4.01725155489)--(-0.55402668247,-3.98662215437);
\draw[gray, thin] (-0.805908093633,-4.01725155489)--(-0.508971649094,-3.99691516487);
\draw[gray, thin] (-0.805908093633,-4.01725155489)--(-0.793768270063,-3.86654054626);
\draw[gray, thin] (-0.805908093633,-4.01725155489)--(-0.621859887924,-3.85999006973);
\draw[gray, thin] (-0.805908093633,-4.01725155489)--(-0.620734900536,-4.01397079341);
\draw[gray, thin] (-0.805908093633,-4.01725155489)--(-0.678563312729,-4.0925072634);
\draw[gray, thin] (-1.58186008491,-4.14112709993)--(-1.41614043133,-4.14891245433);
\draw[gray, thin] (-1.58186008491,-4.14112709993)--(-1.59260932997,-4.22230273823);
\draw[gray, thin] (-1.58186008491,-4.14112709993)--(-1.38884683409,-4.15644305418);
\draw[gray, thin] (-1.58186008491,-4.14112709993)--(-1.43310860738,-3.9783967471);
\draw[gray, thin] (-1.58186008491,-4.14112709993)--(-1.43281819214,-3.96964751894);
\draw[gray, thin] (-1.59260932997,-4.22230273823)--(-1.41614043133,-4.14891245433);
\draw[gray, thin] (-1.59260932997,-4.22230273823)--(-1.38884683409,-4.15644305418);
\draw[gray, thin] (-1.59260932997,-4.22230273823)--(-1.43310860738,-3.9783967471);
\draw[gray, thin] (-1.59260932997,-4.22230273823)--(-1.43281819214,-3.96964751894);
\draw[gray, thin] (-1.50911688267,-3.79534919909)--(-1.43310860738,-3.9783967471);
\draw[gray, thin] (-1.50911688267,-3.79534919909)--(-1.43281819214,-3.96964751894);
\draw[gray, thin] (-1.50911688267,-3.79534919909)--(-1.29155574602,-3.91951428899);
\draw[gray, thin] (-1.50911688267,-3.79534919909)--(-1.6034648777,-3.51402415962);
\draw[gray, thin] (-1.29155574602,-3.91951428899)--(-1.41614043133,-4.14891245433);
\draw[gray, thin] (-1.29155574602,-3.91951428899)--(-1.43310860738,-3.9783967471);
\draw[gray, thin] (-1.29155574602,-3.91951428899)--(-1.43281819214,-3.96964751894);
\draw[gray, thin] (-1.29155574602,-3.91951428899)--(-1.38884683409,-4.15644305418);
\draw[gray, thin] (-1.29155574602,-3.91951428899)--(-1.02218767728,-3.90244679225);
\draw[gray, thin] (-0.508971649094,-3.99691516487)--(-0.678563312729,-4.0925072634);
\draw[gray, thin] (-0.508971649094,-3.99691516487)--(-0.55402668247,-3.98662215437);
\draw[gray, thin] (-0.508971649094,-3.99691516487)--(-0.621859887924,-3.85999006973);
\draw[gray, thin] (-0.508971649094,-3.99691516487)--(-0.620734900536,-4.01397079341);
\draw[gray, thin] (-0.508971649094,-3.99691516487)--(-0.494836565089,-4.23445620187);
\draw[gray, thin] (-0.55402668247,-3.98662215437)--(-0.678563312729,-4.0925072634);
\draw[gray, thin] (-0.55402668247,-3.98662215437)--(-0.793768270063,-3.86654054626);
\draw[gray, thin] (-0.55402668247,-3.98662215437)--(-0.621859887924,-3.85999006973);
\draw[gray, thin] (-0.55402668247,-3.98662215437)--(-0.620734900536,-4.01397079341);
\draw[gray, thin] (-0.55402668247,-3.98662215437)--(-0.494836565089,-4.23445620187);
\draw[gray, thin] (-0.621859887924,-3.85999006973)--(-0.678563312729,-4.0925072634);
\draw[gray, thin] (-0.621859887924,-3.85999006973)--(-0.793768270063,-3.86654054626);
\draw[gray, thin] (-0.621859887924,-3.85999006973)--(-0.620734900536,-4.01397079341);
\draw[gray, thin] (-0.793768270063,-3.86654054626)--(-0.86930744019,-4.10608584218);
\draw[gray, thin] (-0.793768270063,-3.86654054626)--(-1.02218767728,-3.90244679225);
\draw[gray, thin] (-0.793768270063,-3.86654054626)--(-0.942058281785,-3.7915834596);
\draw[gray, thin] (-0.793768270063,-3.86654054626)--(-0.946338248789,-3.78262950535);
\draw[gray, thin] (-0.793768270063,-3.86654054626)--(-0.678563312729,-4.0925072634);
\draw[gray, thin] (-0.793768270063,-3.86654054626)--(-0.620734900536,-4.01397079341);
\draw[gray, thin] (-0.816701550054,-3.26533307724)--(-0.750908088543,-3.15532712938);
\draw[gray, thin] (-1.6034648777,-3.51402415962)--(-1.81528294559,-3.53698178565);
\draw[gray, thin] (-1.6034648777,-3.51402415962)--(-1.86703750777,-3.62626374406);
\draw[gray, thin] (-1.6034648777,-3.51402415962)--(-1.83328840486,-3.69195434512);
\draw[gray, thin] (-1.6034648777,-3.51402415962)--(-1.40351065167,-3.37184653478);
\draw[gray, thin] (-1.6034648777,-3.51402415962)--(-1.69130477195,-3.23846608229);
\draw[gray, thin] (-1.6034648777,-3.51402415962)--(-1.40605166478,-3.40305086487);
\draw[gray, thin] (-0.554122160328,-3.10882774997)--(-0.750908088543,-3.15532712938);
\draw[gray, thin] (-0.554122160328,-3.10882774997)--(-0.565660222514,-2.90810720301);
\draw[gray, thin] (-0.554122160328,-3.10882774997)--(-0.388106034048,-3.0297337344);
\draw[gray, thin] (-0.91408762063,-2.94280351946)--(-0.800673362465,-2.86359001284);
\draw[gray, thin] (-0.91408762063,-2.94280351946)--(-1.01774678582,-2.84963262613);
\draw[gray, thin] (-0.91408762063,-2.94280351946)--(-0.833197096141,-2.65636017716);
\draw[gray, thin] (-0.91408762063,-2.94280351946)--(-0.89797288216,-2.77317833844);
\draw[gray, thin] (-0.91408762063,-2.94280351946)--(-0.914751638061,-2.80952060968);
\draw[gray, thin] (-0.91408762063,-2.94280351946)--(-0.750908088543,-3.15532712938);
\draw[gray, thin] (-0.750908088543,-3.15532712938)--(-0.800673362465,-2.86359001284);
\draw[gray, thin] (-1.01774678582,-2.84963262613)--(-1.26689347321,-2.92381870166);
\draw[gray, thin] (-1.01774678582,-2.84963262613)--(-1.23979208994,-2.92907151553);
\draw[gray, thin] (-1.01774678582,-2.84963262613)--(-1.25453951949,-2.9981877207);
\draw[gray, thin] (-1.01774678582,-2.84963262613)--(-0.800673362465,-2.86359001284);
\draw[gray, thin] (-1.01774678582,-2.84963262613)--(-1.17662838155,-2.65583823033);
\draw[gray, thin] (-1.01774678582,-2.84963262613)--(-1.28540355101,-2.77340246979);
\draw[gray, thin] (-1.01774678582,-2.84963262613)--(-1.14903868727,-2.61624202977);
\draw[gray, thin] (-1.01774678582,-2.84963262613)--(-0.833197096141,-2.65636017716);
\draw[gray, thin] (-1.01774678582,-2.84963262613)--(-0.89797288216,-2.77317833844);
\draw[gray, thin] (-1.01774678582,-2.84963262613)--(-0.914751638061,-2.80952060968);
\draw[gray, thin] (-1.3714048169,-2.30816553177)--(-1.49723535656,-2.28941284666);
\draw[gray, thin] (-1.3714048169,-2.30816553177)--(-1.34932038169,-2.27921980139);
\draw[gray, thin] (-1.3714048169,-2.30816553177)--(-1.51409430765,-2.11181319147);
\draw[gray, thin] (-1.3714048169,-2.30816553177)--(-1.34757155801,-2.17436572534);
\draw[gray, thin] (-1.3714048169,-2.30816553177)--(-1.17107152508,-2.1151051541);
\draw[gray, thin] (-0.714921311276,-2.11894541012)--(-0.968546466201,-1.97880942219);
\draw[gray, thin] (-0.714921311276,-2.11894541012)--(-0.942763379977,-1.96220562432);
\draw[gray, thin] (-0.714921311276,-2.11894541012)--(-0.827120625337,-2.06821465991);
\draw[gray, thin] (-0.714921311276,-2.11894541012)--(-0.626700615424,-2.32572007857);
\draw[gray, thin] (-0.714921311276,-2.11894541012)--(-0.665979350088,-2.31490916559);
\draw[gray, thin] (-0.714921311276,-2.11894541012)--(-0.626400765713,-1.87186470384);
\draw[gray, thin] (-0.827120625337,-2.06821465991)--(-1.10451127603,-2.17109845192);
\draw[gray, thin] (-0.827120625337,-2.06821465991)--(-0.968546466201,-1.97880942219);
\draw[gray, thin] (-0.827120625337,-2.06821465991)--(-0.942763379977,-1.96220562432);
\draw[gray, thin] (-0.827120625337,-2.06821465991)--(-1.0690010563,-2.00213154338);
\draw[gray, thin] (-0.827120625337,-2.06821465991)--(-0.882185355943,-1.86888429529);
\draw[gray, thin] (-0.827120625337,-2.06821465991)--(-0.626400765713,-1.87186470384);
\draw[gray, thin] (-0.827120625337,-2.06821465991)--(-0.665979350088,-2.31490916559);
\draw[gray, thin] (-1.07088765935,-2.25646196629)--(-1.34932038169,-2.27921980139);
\draw[gray, thin] (-1.07088765935,-2.25646196629)--(-1.07923540129,-2.48480905105);
\draw[gray, thin] (-1.07088765935,-2.25646196629)--(-1.34757155801,-2.17436572534);
\draw[gray, thin] (-1.07088765935,-2.25646196629)--(-1.17107152508,-2.1151051541);
\draw[gray, thin] (-1.07088765935,-2.25646196629)--(-1.1576293663,-2.08878940277);
\draw[gray, thin] (-1.07088765935,-2.25646196629)--(-1.10451127603,-2.17109845192);
\draw[gray, thin] (-1.07088765935,-2.25646196629)--(-0.968546466201,-1.97880942219);
\draw[gray, thin] (-1.07088765935,-2.25646196629)--(-1.0690010563,-2.00213154338);
\draw[gray, thin] (-1.10451127603,-2.17109845192)--(-1.34932038169,-2.27921980139);
\draw[gray, thin] (-1.10451127603,-2.17109845192)--(-1.34757155801,-2.17436572534);
\draw[gray, thin] (-1.10451127603,-2.17109845192)--(-1.17107152508,-2.1151051541);
\draw[gray, thin] (-1.10451127603,-2.17109845192)--(-1.1576293663,-2.08878940277);
\draw[gray, thin] (-1.10451127603,-2.17109845192)--(-0.968546466201,-1.97880942219);
\draw[gray, thin] (-1.10451127603,-2.17109845192)--(-0.942763379977,-1.96220562432);
\draw[gray, thin] (-1.10451127603,-2.17109845192)--(-1.0690010563,-2.00213154338);
\draw[gray, thin] (-1.10451127603,-2.17109845192)--(-1.21528463694,-1.92918663465);
\draw[gray, thin] (-1.34932038169,-2.27921980139)--(-1.49723535656,-2.28941284666);
\draw[gray, thin] (-1.34932038169,-2.27921980139)--(-1.51409430765,-2.11181319147);
\draw[gray, thin] (-1.34932038169,-2.27921980139)--(-1.34757155801,-2.17436572534);
\draw[gray, thin] (-1.34932038169,-2.27921980139)--(-1.17107152508,-2.1151051541);
\draw[gray, thin] (-1.34932038169,-2.27921980139)--(-1.1576293663,-2.08878940277);
\draw[gray, thin] (-1.34757155801,-2.17436572534)--(-1.49723535656,-2.28941284666);
\draw[gray, thin] (-1.34757155801,-2.17436572534)--(-1.51409430765,-2.11181319147);
\draw[gray, thin] (-1.34757155801,-2.17436572534)--(-1.17107152508,-2.1151051541);
\draw[gray, thin] (-1.34757155801,-2.17436572534)--(-1.1576293663,-2.08878940277);
\draw[gray, thin] (-1.34757155801,-2.17436572534)--(-1.21528463694,-1.92918663465);
\draw[gray, thin] (-1.81248661658,-3.17830529669)--(-2.00978414244,-3.20799715985);
\draw[gray, thin] (-1.81248661658,-3.17830529669)--(-1.97163578613,-3.34152065528);
\draw[gray, thin] (-1.81248661658,-3.17830529669)--(-1.86872480249,-3.24469948071);
\draw[gray, thin] (-1.81248661658,-3.17830529669)--(-1.97215790803,-3.17186860267);
\draw[gray, thin] (-1.81248661658,-3.17830529669)--(-1.69130477195,-3.23846608229);
\draw[gray, thin] (-1.81248661658,-3.17830529669)--(-2.07137098372,-3.03945165434);
\draw[gray, thin] (-1.81248661658,-3.17830529669)--(-1.80903922928,-2.93340971789);
\draw[gray, thin] (-1.81248661658,-3.17830529669)--(-1.79030039,-3.1095164666);
\draw[gray, thin] (-1.79030039,-3.1095164666)--(-2.00978414244,-3.20799715985);
\draw[gray, thin] (-1.79030039,-3.1095164666)--(-2.07137098372,-3.03945165434);
\draw[gray, thin] (-1.79030039,-3.1095164666)--(-1.97163578613,-3.34152065528);
\draw[gray, thin] (-1.79030039,-3.1095164666)--(-1.86872480249,-3.24469948071);
\draw[gray, thin] (-1.79030039,-3.1095164666)--(-1.97215790803,-3.17186860267);
\draw[gray, thin] (-1.79030039,-3.1095164666)--(-1.80903922928,-2.93340971789);
\draw[gray, thin] (-1.79030039,-3.1095164666)--(-1.69130477195,-3.23846608229);
\draw[gray, thin] (-1.83109911097,-2.78063604305)--(-2.04459304418,-2.88216979589);
\draw[gray, thin] (-1.83109911097,-2.78063604305)--(-1.80903922928,-2.93340971789);
\draw[gray, thin] (-1.83109911097,-2.78063604305)--(-1.95113743766,-2.53740762897);
\draw[gray, thin] (-1.83109911097,-2.78063604305)--(-1.75708410182,-2.59991638091);
\draw[gray, thin] (-1.80903922928,-2.93340971789)--(-2.07137098372,-3.03945165434);
\draw[gray, thin] (-1.80903922928,-2.93340971789)--(-2.04459304418,-2.88216979589);
\draw[gray, thin] (-1.80903922928,-2.93340971789)--(-2.08076715557,-3.02983958283);
\draw[gray, thin] (-1.80903922928,-2.93340971789)--(-1.97215790803,-3.17186860267);
\draw[gray, thin] (-0.37690488698,-2.19594960499)--(-0.626700615424,-2.32572007857);
\draw[gray, thin] (-0.37690488698,-2.19594960499)--(-0.403786681639,-2.21214827777);
\draw[gray, thin] (-0.37690488698,-2.19594960499)--(-0.188968153395,-2.0817281908);
\draw[gray, thin] (-0.403786681639,-2.21214827777)--(-0.626700615424,-2.32572007857);
\draw[gray, thin] (-0.403786681639,-2.21214827777)--(-0.665979350088,-2.31490916559);
\draw[gray, thin] (-0.403786681639,-2.21214827777)--(-0.188968153395,-2.0817281908);
\draw[gray, thin] (-1.17662838155,-2.65583823033)--(-1.41691087622,-2.60745118324);
\draw[gray, thin] (-1.17662838155,-2.65583823033)--(-1.26689347321,-2.92381870166);
\draw[gray, thin] (-1.17662838155,-2.65583823033)--(-1.23979208994,-2.92907151553);
\draw[gray, thin] (-1.17662838155,-2.65583823033)--(-1.28540355101,-2.77340246979);
\draw[gray, thin] (-1.17662838155,-2.65583823033)--(-1.31123489473,-2.71656390854);
\draw[gray, thin] (-1.17662838155,-2.65583823033)--(-1.14903868727,-2.61624202977);
\draw[gray, thin] (-1.17662838155,-2.65583823033)--(-1.07923540129,-2.48480905105);
\draw[gray, thin] (-1.31123489473,-2.71656390854)--(-1.41691087622,-2.60745118324);
\draw[gray, thin] (-1.31123489473,-2.71656390854)--(-1.26689347321,-2.92381870166);
\draw[gray, thin] (-1.31123489473,-2.71656390854)--(-1.23979208994,-2.92907151553);
\draw[gray, thin] (-1.31123489473,-2.71656390854)--(-1.25453951949,-2.9981877207);
\draw[gray, thin] (-1.31123489473,-2.71656390854)--(-1.28540355101,-2.77340246979);
\draw[gray, thin] (-1.31123489473,-2.71656390854)--(-1.14903868727,-2.61624202977);
\draw[gray, thin] (-1.28540355101,-2.77340246979)--(-1.41691087622,-2.60745118324);
\draw[gray, thin] (-1.28540355101,-2.77340246979)--(-1.26689347321,-2.92381870166);
\draw[gray, thin] (-1.28540355101,-2.77340246979)--(-1.23979208994,-2.92907151553);
\draw[gray, thin] (-1.28540355101,-2.77340246979)--(-1.25453951949,-2.9981877207);
\draw[gray, thin] (-1.28540355101,-2.77340246979)--(-1.14903868727,-2.61624202977);
\draw[gray, thin] (-1.07923540129,-2.48480905105)--(-1.14903868727,-2.61624202977);
\draw[gray, thin] (-1.07923540129,-2.48480905105)--(-0.833197096141,-2.65636017716);
\draw[gray, thin] (-1.07923540129,-2.48480905105)--(-0.804901991057,-2.42529450245);
\draw[gray, thin] (-2.00978414244,-3.20799715985)--(-2.20273390359,-3.24923467955);
\draw[gray, thin] (-2.00978414244,-3.20799715985)--(-2.11573659884,-3.21410488456);
\draw[gray, thin] (-2.00978414244,-3.20799715985)--(-1.97163578613,-3.34152065528);
\draw[gray, thin] (-2.00978414244,-3.20799715985)--(-1.86872480249,-3.24469948071);
\draw[gray, thin] (-2.00978414244,-3.20799715985)--(-1.97215790803,-3.17186860267);
\draw[gray, thin] (-2.00978414244,-3.20799715985)--(-2.07137098372,-3.03945165434);
\draw[gray, thin] (-2.00978414244,-3.20799715985)--(-2.23525061483,-3.11717656302);
\draw[gray, thin] (-2.00978414244,-3.20799715985)--(-2.08076715557,-3.02983958283);
\draw[gray, thin] (-2.00978414244,-3.20799715985)--(-2.14863825008,-2.94755525266);
\draw[gray, thin] (-1.97163578613,-3.34152065528)--(-2.01226188582,-3.61259107421);
\draw[gray, thin] (-1.97163578613,-3.34152065528)--(-2.09439340427,-3.53495452685);
\draw[gray, thin] (-1.97163578613,-3.34152065528)--(-2.20273390359,-3.24923467955);
\draw[gray, thin] (-1.97163578613,-3.34152065528)--(-2.11573659884,-3.21410488456);
\draw[gray, thin] (-1.97163578613,-3.34152065528)--(-1.81528294559,-3.53698178565);
\draw[gray, thin] (-1.97163578613,-3.34152065528)--(-1.86872480249,-3.24469948071);
\draw[gray, thin] (-1.97163578613,-3.34152065528)--(-1.97215790803,-3.17186860267);
\draw[gray, thin] (-1.97163578613,-3.34152065528)--(-1.69130477195,-3.23846608229);
\draw[gray, thin] (-1.86872480249,-3.24469948071)--(-2.11573659884,-3.21410488456);
\draw[gray, thin] (-1.86872480249,-3.24469948071)--(-1.81528294559,-3.53698178565);
\draw[gray, thin] (-1.86872480249,-3.24469948071)--(-1.97215790803,-3.17186860267);
\draw[gray, thin] (-1.86872480249,-3.24469948071)--(-1.69130477195,-3.23846608229);
\draw[gray, thin] (-1.86872480249,-3.24469948071)--(-2.07137098372,-3.03945165434);
\draw[gray, thin] (-1.97215790803,-3.17186860267)--(-2.20273390359,-3.24923467955);
\draw[gray, thin] (-1.97215790803,-3.17186860267)--(-2.11573659884,-3.21410488456);
\draw[gray, thin] (-1.97215790803,-3.17186860267)--(-1.69130477195,-3.23846608229);
\draw[gray, thin] (-1.97215790803,-3.17186860267)--(-2.07137098372,-3.03945165434);
\draw[gray, thin] (-1.97215790803,-3.17186860267)--(-2.23525061483,-3.11717656302);
\draw[gray, thin] (-1.97215790803,-3.17186860267)--(-2.04459304418,-2.88216979589);
\draw[gray, thin] (-1.97215790803,-3.17186860267)--(-2.08076715557,-3.02983958283);
\draw[gray, thin] (-1.97215790803,-3.17186860267)--(-2.14863825008,-2.94755525266);
\draw[gray, thin] (-1.14931207285,-4.57106095705)--(-1.02646516802,-4.54525879585);
\draw[gray, thin] (-1.02646516802,-4.54525879585)--(-0.852044215086,-4.37712614148);
\draw[gray, thin] (-1.02646516802,-4.54525879585)--(-0.825760782318,-4.35830765622);
\draw[gray, thin] (-1.02646516802,-4.54525879585)--(-0.873677152032,-4.448211189);
\draw[gray, thin] (-3.13060296337,-3.57883589376)--(-2.90714396678,-3.59779233757);
\draw[gray, thin] (-3.13060296337,-3.57883589376)--(-3.19258693115,-3.49693455485);
\draw[gray, thin] (-3.13060296337,-3.57883589376)--(-2.98801767575,-3.61990882151);
\draw[gray, thin] (-3.13060296337,-3.57883589376)--(-2.94851001531,-3.35059677229);
\draw[gray, thin] (-4.97923654305,0.119657249352)--(-4.83385226186,0.120043327507);
\draw[gray, thin] (-4.97923654305,0.119657249352)--(-4.82101242652,0.0625166142723);
\draw[gray, thin] (-4.97923654305,0.119657249352)--(-4.97921213624,0.118072221398);
\draw[gray, thin] (-4.97923654305,0.119657249352)--(-4.78260681094,0.0277806560539);
\draw[gray, thin] (-4.97923654305,0.119657249352)--(-5.07802026851,0.269612299456);
\draw[gray, thin] (-4.97923654305,0.119657249352)--(-4.95456626907,0.415284352437);
\draw[gray, thin] (-4.97923654305,0.119657249352)--(-4.99307190779,0.168497393314);
\draw[gray, thin] (-4.97923654305,0.119657249352)--(-4.8480284206,0.195954312889);
\draw[gray, thin] (-4.97923654305,0.119657249352)--(-4.97445549176,0.226766232549);
\draw[gray, thin] (-4.97923654305,0.119657249352)--(-4.8470630914,0.237261289022);
\draw[gray, thin] (-4.97921213624,0.118072221398)--(-4.83385226186,0.120043327507);
\draw[gray, thin] (-4.97921213624,0.118072221398)--(-4.82101242652,0.0625166142723);
\draw[gray, thin] (-4.97921213624,0.118072221398)--(-4.78260681094,0.0277806560539);
\draw[gray, thin] (-4.97921213624,0.118072221398)--(-5.07802026851,0.269612299456);
\draw[gray, thin] (-4.97921213624,0.118072221398)--(-4.95456626907,0.415284352437);
\draw[gray, thin] (-4.97921213624,0.118072221398)--(-4.99307190779,0.168497393314);
\draw[gray, thin] (-4.97921213624,0.118072221398)--(-4.8480284206,0.195954312889);
\draw[gray, thin] (-4.97921213624,0.118072221398)--(-4.97445549176,0.226766232549);
\draw[gray, thin] (-4.97921213624,0.118072221398)--(-4.8470630914,0.237261289022);
\draw[gray, thin] (-4.99307190779,0.168497393314)--(-5.07802026851,0.269612299456);
\draw[gray, thin] (-4.99307190779,0.168497393314)--(-4.83385226186,0.120043327507);
\draw[gray, thin] (-4.99307190779,0.168497393314)--(-4.82101242652,0.0625166142723);
\draw[gray, thin] (-4.99307190779,0.168497393314)--(-4.78260681094,0.0277806560539);
\draw[gray, thin] (-4.99307190779,0.168497393314)--(-4.95456626907,0.415284352437);
\draw[gray, thin] (-4.99307190779,0.168497393314)--(-4.8480284206,0.195954312889);
\draw[gray, thin] (-4.99307190779,0.168497393314)--(-4.97445549176,0.226766232549);
\draw[gray, thin] (-4.99307190779,0.168497393314)--(-4.8470630914,0.237261289022);
\draw[gray, thin] (-4.95456626907,0.415284352437)--(-5.07802026851,0.269612299456);
\draw[gray, thin] (-4.95456626907,0.415284352437)--(-4.8480284206,0.195954312889);
\draw[gray, thin] (-4.95456626907,0.415284352437)--(-4.97445549176,0.226766232549);
\draw[gray, thin] (-4.95456626907,0.415284352437)--(-4.8470630914,0.237261289022);
\draw[gray, thin] (-4.95456626907,0.415284352437)--(-4.66283466495,0.443647159719);
\draw[gray, thin] (-4.95456626907,0.415284352437)--(-4.6868572348,0.376550195495);
\draw[gray, thin] (-4.95456626907,0.415284352437)--(-4.78184211975,0.520639836178);
\draw[gray, thin] (-4.23581339725,-2.06004423964)--(-4.18648852256,-1.97375294139);
\draw[gray, thin] (-4.23581339725,-2.06004423964)--(-4.06808811652,-1.99007401086);
\draw[gray, thin] (-4.23581339725,-2.06004423964)--(-4.03419337901,-1.86431886477);
\draw[gray, thin] (-4.23581339725,-2.06004423964)--(-3.99993252866,-1.91556603498);
\draw[gray, thin] (-4.14085400577,-1.21437348669)--(-4.15492162391,-1.22089082465);
\draw[gray, thin] (-4.14085400577,-1.21437348669)--(-4.17516560759,-1.19758420004);
\draw[gray, thin] (-4.14085400577,-1.21437348669)--(-3.8985289053,-1.22228456649);
\draw[gray, thin] (-4.14085400577,-1.21437348669)--(-3.99206653771,-0.986922995248);
\draw[gray, thin] (-4.14085400577,-1.21437348669)--(-3.98721870154,-0.989439063973);
\draw[gray, thin] (-4.15492162391,-1.22089082465)--(-4.17516560759,-1.19758420004);
\draw[gray, thin] (-4.15492162391,-1.22089082465)--(-3.8985289053,-1.22228456649);
\draw[gray, thin] (-4.15492162391,-1.22089082465)--(-3.99206653771,-0.986922995248);
\draw[gray, thin] (-4.15492162391,-1.22089082465)--(-3.98721870154,-0.989439063973);
\draw[gray, thin] (-4.17516560759,-1.19758420004)--(-3.8985289053,-1.22228456649);
\draw[gray, thin] (-4.17516560759,-1.19758420004)--(-3.99206653771,-0.986922995248);
\draw[gray, thin] (-4.17516560759,-1.19758420004)--(-3.98721870154,-0.989439063973);
\draw[gray, thin] (-3.8985289053,-1.22228456649)--(-3.69494293154,-1.15260773002);
\draw[gray, thin] (-3.8985289053,-1.22228456649)--(-3.99206653771,-0.986922995248);
\draw[gray, thin] (-3.8985289053,-1.22228456649)--(-3.92444732046,-0.961563745237);
\draw[gray, thin] (-3.8985289053,-1.22228456649)--(-3.98721870154,-0.989439063973);
\draw[gray, thin] (-3.8985289053,-1.22228456649)--(-3.72846894213,-1.34104679949);
\draw[gray, thin] (-4.02326017547,-0.68577957354)--(-3.92444732046,-0.961563745237);
\draw[gray, thin] (-4.02326017547,-0.68577957354)--(-3.82471591215,-0.836096421674);
\draw[gray, thin] (-4.02326017547,-0.68577957354)--(-3.81877758967,-0.702738503495);
\draw[gray, thin] (-3.92444732046,-0.961563745237)--(-3.99206653771,-0.986922995248);
\draw[gray, thin] (-3.92444732046,-0.961563745237)--(-3.98721870154,-0.989439063973);
\draw[gray, thin] (-3.92444732046,-0.961563745237)--(-3.82471591215,-0.836096421674);
\draw[gray, thin] (-3.92444732046,-0.961563745237)--(-3.70498181042,-0.888388712586);
\draw[gray, thin] (-3.92444732046,-0.961563745237)--(-3.81877758967,-0.702738503495);
\draw[gray, thin] (-3.92444732046,-0.961563745237)--(-3.69494293154,-1.15260773002);
\draw[gray, thin] (-4.36815875497,-0.906410440664)--(-4.43831094733,-0.949394432716);
\draw[gray, thin] (-4.36815875497,-0.906410440664)--(-4.40531470416,-0.806509774578);
\draw[gray, thin] (-4.43831094733,-0.949394432716)--(-4.40531470416,-0.806509774578);
\draw[gray, thin] (-4.81744786807,-0.60968991157)--(-4.75989488862,-0.850249937769);
\draw[gray, thin] (-3.69494293154,-1.15260773002)--(-3.72846894213,-1.34104679949);
\draw[gray, thin] (-3.69494293154,-1.15260773002)--(-3.56247133917,-1.37677510084);
\draw[gray, thin] (-3.69494293154,-1.15260773002)--(-3.4317468106,-1.2711150245);
\draw[gray, thin] (-3.69494293154,-1.15260773002)--(-3.58142549534,-0.928709695818);
\draw[gray, thin] (-3.69494293154,-1.15260773002)--(-3.61195065241,-0.971046214005);
\draw[gray, thin] (-3.69494293154,-1.15260773002)--(-3.70498181042,-0.888388712586);
\draw[gray, thin] (-3.09454343523,-0.81413283967)--(-3.34916205081,-0.972413084098);
\draw[gray, thin] (-3.09454343523,-0.81413283967)--(-2.96234437396,-0.819568307681);
\draw[gray, thin] (-3.09454343523,-0.81413283967)--(-3.15962925714,-0.876626683084);
\draw[gray, thin] (-3.09454343523,-0.81413283967)--(-3.18517939874,-0.977367186243);
\draw[gray, thin] (-3.09454343523,-0.81413283967)--(-2.90261878728,-0.787512353312);
\draw[gray, thin] (-3.09454343523,-0.81413283967)--(-2.95445707486,-0.671121314247);
\draw[gray, thin] (-3.15962925714,-0.876626683084)--(-3.36351789887,-1.07660544024);
\draw[gray, thin] (-3.15962925714,-0.876626683084)--(-3.35871984808,-0.965517017546);
\draw[gray, thin] (-3.15962925714,-0.876626683084)--(-3.34916205081,-0.972413084098);
\draw[gray, thin] (-3.15962925714,-0.876626683084)--(-2.96234437396,-0.819568307681);
\draw[gray, thin] (-3.15962925714,-0.876626683084)--(-3.18517939874,-0.977367186243);
\draw[gray, thin] (-3.15962925714,-0.876626683084)--(-2.90261878728,-0.787512353312);
\draw[gray, thin] (-3.15962925714,-0.876626683084)--(-2.95445707486,-0.671121314247);
\draw[gray, thin] (-3.48614413522,-0.750634189447)--(-3.58142549534,-0.928709695818);
\draw[gray, thin] (-3.48614413522,-0.750634189447)--(-3.61195065241,-0.971046214005);
\draw[gray, thin] (-3.48614413522,-0.750634189447)--(-3.70498181042,-0.888388712586);
\draw[gray, thin] (-3.48614413522,-0.750634189447)--(-3.35871984808,-0.965517017546);
\draw[gray, thin] (-3.48614413522,-0.750634189447)--(-3.34916205081,-0.972413084098);
\draw[gray, thin] (-3.48614413522,-0.750634189447)--(-3.59453966746,-0.606297339078);
\draw[gray, thin] (-3.48614413522,-0.750634189447)--(-3.63349232633,-0.499125626403);
\draw[gray, thin] (-3.35871984808,-0.965517017546)--(-3.58142549534,-0.928709695818);
\draw[gray, thin] (-3.35871984808,-0.965517017546)--(-3.61195065241,-0.971046214005);
\draw[gray, thin] (-3.35871984808,-0.965517017546)--(-3.36351789887,-1.07660544024);
\draw[gray, thin] (-3.35871984808,-0.965517017546)--(-3.34916205081,-0.972413084098);
\draw[gray, thin] (-3.35871984808,-0.965517017546)--(-3.18517939874,-0.977367186243);
\draw[gray, thin] (-3.34916205081,-0.972413084098)--(-3.58142549534,-0.928709695818);
\draw[gray, thin] (-3.34916205081,-0.972413084098)--(-3.61195065241,-0.971046214005);
\draw[gray, thin] (-3.34916205081,-0.972413084098)--(-3.36351789887,-1.07660544024);
\draw[gray, thin] (-3.34916205081,-0.972413084098)--(-3.18517939874,-0.977367186243);
\draw[gray, thin] (-2.96234437396,-0.819568307681)--(-3.18517939874,-0.977367186243);
\draw[gray, thin] (-2.96234437396,-0.819568307681)--(-2.90261878728,-0.787512353312);
\draw[gray, thin] (-2.96234437396,-0.819568307681)--(-2.95445707486,-0.671121314247);
\draw[gray, thin] (-2.90261878728,-0.787512353312)--(-2.95445707486,-0.671121314247);
\draw[gray, thin] (-3.74907106475,-2.51457307317)--(-3.93883417159,-2.72467875967);
\draw[gray, thin] (-3.74907106475,-2.51457307317)--(-3.59663649686,-2.44169664392);
\draw[gray, thin] (-4.81249888311,-1.24961380838)--(-4.69780061928,-1.12339358723);
\draw[gray, thin] (-3.95707519365,-2.9161386565)--(-4.02847297206,-2.8829525142);
\draw[gray, thin] (-3.95707519365,-2.9161386565)--(-4.02898547025,-2.88319305692);
\draw[gray, thin] (-3.95707519365,-2.9161386565)--(-4.05859975855,-2.91363329093);
\draw[gray, thin] (-3.95707519365,-2.9161386565)--(-3.93883417159,-2.72467875967);
\draw[gray, thin] (-3.93883417159,-2.72467875967)--(-4.02847297206,-2.8829525142);
\draw[gray, thin] (-3.93883417159,-2.72467875967)--(-4.02898547025,-2.88319305692);
\draw[gray, thin] (-3.93883417159,-2.72467875967)--(-4.05859975855,-2.91363329093);
\draw[gray, thin] (-4.02898547025,-2.88319305692)--(-4.02847297206,-2.8829525142);
\draw[gray, thin] (-4.02898547025,-2.88319305692)--(-4.05859975855,-2.91363329093);
\draw[gray, thin] (-4.02847297206,-2.8829525142)--(-4.05859975855,-2.91363329093);
\draw[gray, thin] (-2.65273496272,0.269273191804)--(-2.64191562274,0.237501174937);
\draw[gray, thin] (-2.65273496272,0.269273191804)--(-2.69391256332,0.447470785399);
\draw[gray, thin] (-2.65273496272,0.269273191804)--(-2.76892570674,0.279665060301);
\draw[gray, thin] (-2.65273496272,0.269273191804)--(-2.41986815259,0.237903570279);
\draw[gray, thin] (-2.65273496272,0.269273191804)--(-2.47448516751,0.166787355609);
\draw[gray, thin] (-2.65273496272,0.269273191804)--(-2.35623972866,0.306847212192);
\draw[gray, thin] (-2.65273496272,0.269273191804)--(-2.45369781639,0.43831546085);
\draw[gray, thin] (-2.65273496272,0.269273191804)--(-2.44865363156,0.172606127519);
\draw[gray, thin] (-2.65273496272,0.269273191804)--(-2.51138881934,0.50684404953);
\draw[gray, thin] (-2.65273496272,0.269273191804)--(-2.49789069607,0.514057235551);
\draw[gray, thin] (-2.65273496272,0.269273191804)--(-2.55747989915,0.00831038636778);
\draw[gray, thin] (-2.64191562274,0.237501174937)--(-2.69391256332,0.447470785399);
\draw[gray, thin] (-2.64191562274,0.237501174937)--(-2.76892570674,0.279665060301);
\draw[gray, thin] (-2.64191562274,0.237501174937)--(-2.41986815259,0.237903570279);
\draw[gray, thin] (-2.64191562274,0.237501174937)--(-2.47448516751,0.166787355609);
\draw[gray, thin] (-2.64191562274,0.237501174937)--(-2.35623972866,0.306847212192);
\draw[gray, thin] (-2.64191562274,0.237501174937)--(-2.45369781639,0.43831546085);
\draw[gray, thin] (-2.64191562274,0.237501174937)--(-2.44865363156,0.172606127519);
\draw[gray, thin] (-2.64191562274,0.237501174937)--(-2.51138881934,0.50684404953);
\draw[gray, thin] (-2.64191562274,0.237501174937)--(-2.55747989915,0.00831038636778);
\draw[gray, thin] (-2.41986815259,0.237903570279)--(-2.43855853383,0.00550101294099);
\draw[gray, thin] (-2.41986815259,0.237903570279)--(-2.55747989915,0.00831038636778);
\draw[gray, thin] (-2.41986815259,0.237903570279)--(-2.47448516751,0.166787355609);
\draw[gray, thin] (-2.41986815259,0.237903570279)--(-2.35623972866,0.306847212192);
\draw[gray, thin] (-2.41986815259,0.237903570279)--(-2.45369781639,0.43831546085);
\draw[gray, thin] (-2.41986815259,0.237903570279)--(-2.3665164042,0.433481624703);
\draw[gray, thin] (-2.41986815259,0.237903570279)--(-2.44865363156,0.172606127519);
\draw[gray, thin] (-2.41986815259,0.237903570279)--(-2.51138881934,0.50684404953);
\draw[gray, thin] (-2.41986815259,0.237903570279)--(-2.49789069607,0.514057235551);
\draw[gray, thin] (-2.41986815259,0.237903570279)--(-2.37729610096,0.488285639145);
\draw[gray, thin] (-2.43855853383,0.00550101294099)--(-2.55747989915,0.00831038636778);
\draw[gray, thin] (-2.43855853383,0.00550101294099)--(-2.47448516751,0.166787355609);
\draw[gray, thin] (-2.43855853383,0.00550101294099)--(-2.44865363156,0.172606127519);
\draw[gray, thin] (-2.55747989915,0.00831038636778)--(-2.47448516751,0.166787355609);
\draw[gray, thin] (-2.55747989915,0.00831038636778)--(-2.44865363156,0.172606127519);
\draw[gray, thin] (-3.21084178055,0.17614106691)--(-3.30913783047,0.0517610613273);
\draw[gray, thin] (-3.21084178055,0.17614106691)--(-3.24610054502,0.264382185744);
\draw[gray, thin] (-3.21084178055,0.17614106691)--(-3.47597286673,0.194160974219);
\draw[gray, thin] (-3.21084178055,0.17614106691)--(-3.42910962214,0.178742262229);
\draw[gray, thin] (-3.21084178055,0.17614106691)--(-3.15629695408,0.189053057134);
\draw[gray, thin] (-3.21084178055,0.17614106691)--(-3.11996882235,0.185252322575);
\draw[gray, thin] (-3.21084178055,0.17614106691)--(-3.18126905744,-0.0111600590698);
\draw[gray, thin] (-2.37729610096,0.488285639145)--(-2.35623972866,0.306847212192);
\draw[gray, thin] (-2.37729610096,0.488285639145)--(-2.45369781639,0.43831546085);
\draw[gray, thin] (-2.37729610096,0.488285639145)--(-2.3665164042,0.433481624703);
\draw[gray, thin] (-2.37729610096,0.488285639145)--(-2.51138881934,0.50684404953);
\draw[gray, thin] (-2.37729610096,0.488285639145)--(-2.40922611105,0.716310932636);
\draw[gray, thin] (-2.37729610096,0.488285639145)--(-2.47641616648,0.618128314834);
\draw[gray, thin] (-2.37729610096,0.488285639145)--(-2.39343862103,0.741833986565);
\draw[gray, thin] (-2.37729610096,0.488285639145)--(-2.35538200266,0.594110271379);
\draw[gray, thin] (-2.37729610096,0.488285639145)--(-2.49789069607,0.514057235551);
\draw[gray, thin] (-2.69391256332,0.447470785399)--(-2.76892570674,0.279665060301);
\draw[gray, thin] (-2.69391256332,0.447470785399)--(-2.45369781639,0.43831546085);
\draw[gray, thin] (-2.69391256332,0.447470785399)--(-2.51138881934,0.50684404953);
\draw[gray, thin] (-2.69391256332,0.447470785399)--(-2.47641616648,0.618128314834);
\draw[gray, thin] (-2.69391256332,0.447470785399)--(-2.49789069607,0.514057235551);
\draw[gray, thin] (-2.47448516751,0.166787355609)--(-2.35623972866,0.306847212192);
\draw[gray, thin] (-2.47448516751,0.166787355609)--(-2.45369781639,0.43831546085);
\draw[gray, thin] (-2.47448516751,0.166787355609)--(-2.3665164042,0.433481624703);
\draw[gray, thin] (-2.47448516751,0.166787355609)--(-2.44865363156,0.172606127519);
\draw[gray, thin] (-2.44865363156,0.172606127519)--(-2.35623972866,0.306847212192);
\draw[gray, thin] (-2.44865363156,0.172606127519)--(-2.45369781639,0.43831546085);
\draw[gray, thin] (-2.44865363156,0.172606127519)--(-2.3665164042,0.433481624703);
\draw[gray, thin] (-3.11996882235,0.185252322575)--(-3.30913783047,0.0517610613273);
\draw[gray, thin] (-3.11996882235,0.185252322575)--(-3.24610054502,0.264382185744);
\draw[gray, thin] (-3.11996882235,0.185252322575)--(-3.18126905744,-0.0111600590698);
\draw[gray, thin] (-3.11996882235,0.185252322575)--(-3.15629695408,0.189053057134);
\draw[gray, thin] (-4.41813770501,0.498310112691)--(-4.66283466495,0.443647159719);
\draw[gray, thin] (-4.41813770501,0.498310112691)--(-4.6868572348,0.376550195495);
\draw[gray, thin] (-4.41813770501,0.498310112691)--(-4.58897116412,0.705427533483);
\draw[gray, thin] (-4.41813770501,0.498310112691)--(-4.51529204347,0.563432318806);
\draw[gray, thin] (-4.41813770501,0.498310112691)--(-4.30999468394,0.666943429809);
\draw[gray, thin] (-4.41813770501,0.498310112691)--(-4.36891481362,0.351958558577);
\draw[gray, thin] (-4.36891481362,0.351958558577)--(-4.51529204347,0.563432318806);
\draw[gray, thin] (-3.788564004,0.0156852553828)--(-4.06019223328,-0.0935593824751);
\draw[gray, thin] (-3.788564004,0.0156852553828)--(-3.63718443114,-0.136661814681);
\draw[gray, thin] (-3.788564004,0.0156852553828)--(-3.72809436499,0.0139213769179);
\draw[gray, thin] (-3.788564004,0.0156852553828)--(-3.62303842816,-0.131556990191);
\draw[gray, thin] (-3.788564004,0.0156852553828)--(-3.60937329861,-0.0806472449174);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.65538040704,2.87410570481);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.71725619997,2.90371736791);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.70402109668,3.11482675801);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.61543858428,2.91964284141);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.75986109266,2.90258724336);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.50332782945,2.91904095306);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.43717949212,2.92187710714);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.31236763085,3.12225022551);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.68146163778,3.2343287468);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.6297445407,3.25321313479);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.5293858427,3.30081290926);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.39972383783,2.77591241967);
\draw[gray, thin] (-3.51966894411,3.02195073141)--(-3.48164994573,2.77248032903);
\draw[gray, thin] (-4.72119934462,2.27836832357)--(-4.51587238006,2.11816372618);
\draw[gray, thin] (-4.46878071844,1.5876689823)--(-4.54592666678,1.32768023628);
\draw[gray, thin] (-4.46878071844,1.5876689823)--(-4.60063729929,1.38699054542);
\draw[gray, thin] (-4.46878071844,1.5876689823)--(-4.64860524092,1.56898386803);
\draw[gray, thin] (-4.46878071844,1.5876689823)--(-4.52128315461,1.60276935794);
\draw[gray, thin] (-4.46878071844,1.5876689823)--(-4.37801151357,1.55604960652);
\draw[gray, thin] (-4.46878071844,1.5876689823)--(-4.32125063323,1.69933852113);
\draw[gray, thin] (-4.37801151357,1.55604960652)--(-4.54592666678,1.32768023628);
\draw[gray, thin] (-4.37801151357,1.55604960652)--(-4.60063729929,1.38699054542);
\draw[gray, thin] (-4.37801151357,1.55604960652)--(-4.64860524092,1.56898386803);
\draw[gray, thin] (-4.37801151357,1.55604960652)--(-4.52128315461,1.60276935794);
\draw[gray, thin] (-4.37801151357,1.55604960652)--(-4.13726973305,1.60707489066);
\draw[gray, thin] (-4.37801151357,1.55604960652)--(-4.32125063323,1.69933852113);
\draw[gray, thin] (-5.0061563998,0.833629947901)--(-4.84055359329,0.998816105368);
\draw[gray, thin] (-5.0061563998,0.833629947901)--(-4.88556510937,0.925842795585);
\draw[gray, thin] (-5.0061563998,0.833629947901)--(-4.94852176257,1.05587074504);
\draw[gray, thin] (-5.0061563998,0.833629947901)--(-4.736381881,0.930390077378);
\draw[gray, thin] (-5.0061563998,0.833629947901)--(-4.7672598888,0.71954934705);
\draw[gray, thin] (-4.78184211975,0.520639836178)--(-4.8470630914,0.237261289022);
\draw[gray, thin] (-4.78184211975,0.520639836178)--(-4.7672598888,0.71954934705);
\draw[gray, thin] (-4.78184211975,0.520639836178)--(-4.58897116412,0.705427533483);
\draw[gray, thin] (-4.78184211975,0.520639836178)--(-4.51529204347,0.563432318806);
\draw[gray, thin] (-4.78184211975,0.520639836178)--(-4.66283466495,0.443647159719);
\draw[gray, thin] (-4.78184211975,0.520639836178)--(-4.6868572348,0.376550195495);
\draw[gray, thin] (-4.66283466495,0.443647159719)--(-4.8470630914,0.237261289022);
\draw[gray, thin] (-4.66283466495,0.443647159719)--(-4.6868572348,0.376550195495);
\draw[gray, thin] (-4.66283466495,0.443647159719)--(-4.7672598888,0.71954934705);
\draw[gray, thin] (-4.66283466495,0.443647159719)--(-4.58897116412,0.705427533483);
\draw[gray, thin] (-4.66283466495,0.443647159719)--(-4.51529204347,0.563432318806);
\draw[gray, thin] (-3.43717949212,2.92187710714)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.43717949212,2.92187710714)--(-3.65538040704,2.87410570481);
\draw[gray, thin] (-3.43717949212,2.92187710714)--(-3.71725619997,2.90371736791);
\draw[gray, thin] (-3.43717949212,2.92187710714)--(-3.61543858428,2.91964284141);
\draw[gray, thin] (-3.43717949212,2.92187710714)--(-3.50332782945,2.91904095306);
\draw[gray, thin] (-3.43717949212,2.92187710714)--(-3.39972383783,2.77591241967);
\draw[gray, thin] (-3.43717949212,2.92187710714)--(-3.48164994573,2.77248032903);
\draw[gray, thin] (-3.43717949212,2.92187710714)--(-3.31236763085,3.12225022551);
\draw[gray, thin] (-3.50332782945,2.91904095306)--(-3.67512245296,2.70894535101);
\draw[gray, thin] (-3.50332782945,2.91904095306)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.50332782945,2.91904095306)--(-3.65538040704,2.87410570481);
\draw[gray, thin] (-3.50332782945,2.91904095306)--(-3.71725619997,2.90371736791);
\draw[gray, thin] (-3.50332782945,2.91904095306)--(-3.70402109668,3.11482675801);
\draw[gray, thin] (-3.50332782945,2.91904095306)--(-3.61543858428,2.91964284141);
\draw[gray, thin] (-3.50332782945,2.91904095306)--(-3.75986109266,2.90258724336);
\draw[gray, thin] (-3.50332782945,2.91904095306)--(-3.31236763085,3.12225022551);
\draw[gray, thin] (-3.50332782945,2.91904095306)--(-3.39972383783,2.77591241967);
\draw[gray, thin] (-3.50332782945,2.91904095306)--(-3.48164994573,2.77248032903);
\draw[gray, thin] (-3.14443148305,2.49076400518)--(-3.33299663219,2.42638172182);
\draw[gray, thin] (-3.14443148305,2.49076400518)--(-3.38690402913,2.53536243537);
\draw[gray, thin] (-3.14443148305,2.49076400518)--(-2.84772939405,2.49074190513);
\draw[gray, thin] (-3.14443148305,2.49076400518)--(-2.89281959241,2.49859254643);
\draw[gray, thin] (-3.14443148305,2.49076400518)--(-2.95887220649,2.71438283817);
\draw[gray, thin] (-3.39972383783,2.77591241967)--(-3.57699243939,2.57902429318);
\draw[gray, thin] (-3.39972383783,2.77591241967)--(-3.67512245296,2.70894535101);
\draw[gray, thin] (-3.39972383783,2.77591241967)--(-3.51805700674,2.60468292746);
\draw[gray, thin] (-3.39972383783,2.77591241967)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.39972383783,2.77591241967)--(-3.38690402913,2.53536243537);
\draw[gray, thin] (-3.39972383783,2.77591241967)--(-3.48164994573,2.77248032903);
\draw[gray, thin] (-3.39972383783,2.77591241967)--(-3.65538040704,2.87410570481);
\draw[gray, thin] (-3.39972383783,2.77591241967)--(-3.61543858428,2.91964284141);
\draw[gray, thin] (-3.51805700674,2.60468292746)--(-3.57699243939,2.57902429318);
\draw[gray, thin] (-3.51805700674,2.60468292746)--(-3.67512245296,2.70894535101);
\draw[gray, thin] (-3.51805700674,2.60468292746)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.51805700674,2.60468292746)--(-3.48164994573,2.77248032903);
\draw[gray, thin] (-3.51805700674,2.60468292746)--(-3.33299663219,2.42638172182);
\draw[gray, thin] (-3.51805700674,2.60468292746)--(-3.38690402913,2.53536243537);
\draw[gray, thin] (-3.57699243939,2.57902429318)--(-3.85262969249,2.48244479119);
\draw[gray, thin] (-3.57699243939,2.57902429318)--(-3.67512245296,2.70894535101);
\draw[gray, thin] (-3.57699243939,2.57902429318)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.57699243939,2.57902429318)--(-3.48164994573,2.77248032903);
\draw[gray, thin] (-3.57699243939,2.57902429318)--(-3.33299663219,2.42638172182);
\draw[gray, thin] (-3.57699243939,2.57902429318)--(-3.38690402913,2.53536243537);
\draw[gray, thin] (-3.48164994573,2.77248032903)--(-3.67512245296,2.70894535101);
\draw[gray, thin] (-3.48164994573,2.77248032903)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.48164994573,2.77248032903)--(-3.38690402913,2.53536243537);
\draw[gray, thin] (-3.48164994573,2.77248032903)--(-3.65538040704,2.87410570481);
\draw[gray, thin] (-3.48164994573,2.77248032903)--(-3.71725619997,2.90371736791);
\draw[gray, thin] (-3.48164994573,2.77248032903)--(-3.61543858428,2.91964284141);
\draw[gray, thin] (-3.29052741098,3.78757682369)--(-3.30976022523,3.6111024814);
\draw[gray, thin] (-3.29052741098,3.78757682369)--(-3.37651881659,3.66495034549);
\draw[gray, thin] (-3.29052741098,3.78757682369)--(-3.29844560824,3.99768142924);
\draw[gray, thin] (-3.29844560824,3.99768142924)--(-3.11225862714,4.04610645397);
\draw[gray, thin] (-3.29844560824,3.99768142924)--(-3.20362253408,4.17206222081);
\draw[gray, thin] (-3.6297445407,3.25321313479)--(-3.70402109668,3.11482675801);
\draw[gray, thin] (-3.6297445407,3.25321313479)--(-3.68146163778,3.2343287468);
\draw[gray, thin] (-3.6297445407,3.25321313479)--(-3.56643440449,3.3390559238);
\draw[gray, thin] (-3.6297445407,3.25321313479)--(-3.55083400832,3.32295256786);
\draw[gray, thin] (-3.6297445407,3.25321313479)--(-3.5293858427,3.30081290926);
\draw[gray, thin] (-3.55083400832,3.32295256786)--(-3.70402109668,3.11482675801);
\draw[gray, thin] (-3.55083400832,3.32295256786)--(-3.68146163778,3.2343287468);
\draw[gray, thin] (-3.55083400832,3.32295256786)--(-3.56643440449,3.3390559238);
\draw[gray, thin] (-3.55083400832,3.32295256786)--(-3.5293858427,3.30081290926);
\draw[gray, thin] (-3.55083400832,3.32295256786)--(-3.38360858245,3.44015437391);
\draw[gray, thin] (-3.5293858427,3.30081290926)--(-3.70402109668,3.11482675801);
\draw[gray, thin] (-3.5293858427,3.30081290926)--(-3.68146163778,3.2343287468);
\draw[gray, thin] (-3.5293858427,3.30081290926)--(-3.56643440449,3.3390559238);
\draw[gray, thin] (-3.5293858427,3.30081290926)--(-3.38360858245,3.44015437391);
\draw[gray, thin] (-3.5293858427,3.30081290926)--(-3.31236763085,3.12225022551);
\draw[gray, thin] (-3.56643440449,3.3390559238)--(-3.70402109668,3.11482675801);
\draw[gray, thin] (-3.56643440449,3.3390559238)--(-3.68146163778,3.2343287468);
\draw[gray, thin] (-3.56643440449,3.3390559238)--(-3.38360858245,3.44015437391);
\draw[gray, thin] (-2.77561952325,2.0079214943)--(-2.6411098376,1.80916379665);
\draw[gray, thin] (-2.77561952325,2.0079214943)--(-2.81044518657,2.06215313212);
\draw[gray, thin] (-2.77561952325,2.0079214943)--(-2.7488393388,2.23468475443);
\draw[gray, thin] (-2.77561952325,2.0079214943)--(-2.71241417122,2.20907129764);
\draw[gray, thin] (-2.77561952325,2.0079214943)--(-2.65842565764,2.26567912275);
\draw[gray, thin] (-2.81044518657,2.06215313212)--(-3.08232450846,1.94974908533);
\draw[gray, thin] (-2.81044518657,2.06215313212)--(-2.7488393388,2.23468475443);
\draw[gray, thin] (-2.81044518657,2.06215313212)--(-2.71241417122,2.20907129764);
\draw[gray, thin] (-2.81044518657,2.06215313212)--(-2.65842565764,2.26567912275);
\draw[gray, thin] (1.9527342246,4.55468324775)--(1.82050727362,4.5418279072);
\draw[gray, thin] (1.9527342246,4.55468324775)--(1.77022823154,4.4401893579);
\draw[gray, thin] (1.9527342246,4.55468324775)--(1.69565153244,4.41071969603);
\draw[gray, thin] (1.6141341944,4.50804793407)--(1.82050727362,4.5418279072);
\draw[gray, thin] (1.6141341944,4.50804793407)--(1.77022823154,4.4401893579);
\draw[gray, thin] (1.6141341944,4.50804793407)--(1.60325191584,4.53297829488);
\draw[gray, thin] (1.6141341944,4.50804793407)--(1.69565153244,4.41071969603);
\draw[gray, thin] (1.60325191584,4.53297829488)--(1.82050727362,4.5418279072);
\draw[gray, thin] (1.60325191584,4.53297829488)--(1.77022823154,4.4401893579);
\draw[gray, thin] (1.60325191584,4.53297829488)--(1.69565153244,4.41071969603);
\draw[gray, thin] (1.77022823154,4.4401893579)--(1.82050727362,4.5418279072);
\draw[gray, thin] (1.77022823154,4.4401893579)--(1.69565153244,4.41071969603);
\draw[gray, thin] (1.82050727362,4.5418279072)--(1.69565153244,4.41071969603);
\draw[gray, thin] (1.71918402879,4.05651504569)--(1.48002160041,3.99083378635);
\draw[gray, thin] (1.71918402879,4.05651504569)--(1.6726625662,4.01987562647);
\draw[gray, thin] (1.71918402879,4.05651504569)--(1.84311573783,4.01500156764);
\draw[gray, thin] (1.71918402879,4.05651504569)--(1.43918846706,4.09107712261);
\draw[gray, thin] (1.71918402879,4.05651504569)--(1.59157085101,4.08100927889);
\draw[gray, thin] (1.71918402879,4.05651504569)--(1.95892508731,4.12531674548);
\draw[gray, thin] (1.84311573783,4.01500156764)--(1.6726625662,4.01987562647);
\draw[gray, thin] (1.84311573783,4.01500156764)--(2.05642837185,3.97470848759);
\draw[gray, thin] (1.84311573783,4.01500156764)--(1.59157085101,4.08100927889);
\draw[gray, thin] (1.84311573783,4.01500156764)--(1.95892508731,4.12531674548);
\draw[gray, thin] (1.6726625662,4.01987562647)--(1.48002160041,3.99083378635);
\draw[gray, thin] (1.6726625662,4.01987562647)--(1.43918846706,4.09107712261);
\draw[gray, thin] (1.6726625662,4.01987562647)--(1.59157085101,4.08100927889);
\draw[gray, thin] (2.05642837185,3.97470848759)--(2.07620407056,3.82169382051);
\draw[gray, thin] (2.05642837185,3.97470848759)--(2.26124493706,3.84986527614);
\draw[gray, thin] (2.05642837185,3.97470848759)--(2.26125027667,3.83437985959);
\draw[gray, thin] (2.05642837185,3.97470848759)--(2.26126562199,3.78987690567);
\draw[gray, thin] (2.05642837185,3.97470848759)--(1.95892508731,4.12531674548);
\draw[gray, thin] (2.05642837185,3.97470848759)--(2.2787211526,4.16171532829);
\draw[gray, thin] (1.149215653,4.44905302651)--(1.27587080772,4.18330868518);
\draw[gray, thin] (1.149215653,4.44905302651)--(1.27936093388,4.36586122162);
\draw[gray, thin] (1.149215653,4.44905302651)--(1.24339657684,4.43478582449);
\draw[gray, thin] (1.24339657684,4.43478582449)--(1.27587080772,4.18330868518);
\draw[gray, thin] (1.24339657684,4.43478582449)--(1.27936093388,4.36586122162);
\draw[gray, thin] (1.27936093388,4.36586122162)--(1.27587080772,4.18330868518);
\draw[gray, thin] (1.27936093388,4.36586122162)--(1.39127311869,4.13599795516);
\draw[gray, thin] (2.76968366731,4.16662089575)--(2.71709754049,4.02736292213);
\draw[gray, thin] (2.76968366731,4.16662089575)--(2.50411934181,4.04706250234);
\draw[gray, thin] (2.76968366731,4.16662089575)--(2.58556284843,3.9630936482);
\draw[gray, thin] (2.76968366731,4.16662089575)--(2.59612631496,3.93283682133);
\draw[gray, thin] (2.76968366731,4.16662089575)--(2.80237005032,4.30649816199);
\draw[gray, thin] (2.76968366731,4.16662089575)--(2.95581748928,4.29887775876);
\draw[gray, thin] (2.76968366731,4.16662089575)--(2.57527552163,4.37513091699);
\draw[gray, thin] (2.76968366731,4.16662089575)--(2.63111255903,4.4227779163);
\draw[gray, thin] (2.71709754049,4.02736292213)--(2.50411934181,4.04706250234);
\draw[gray, thin] (2.71709754049,4.02736292213)--(2.58556284843,3.9630936482);
\draw[gray, thin] (2.71709754049,4.02736292213)--(2.59612631496,3.93283682133);
\draw[gray, thin] (2.71709754049,4.02736292213)--(2.80237005032,4.30649816199);
\draw[gray, thin] (2.71709754049,4.02736292213)--(2.83021385911,3.75984189063);
\draw[gray, thin] (2.58556284843,3.9630936482)--(2.50235639521,3.8040532554);
\draw[gray, thin] (2.58556284843,3.9630936482)--(2.53462839507,3.73545751763);
\draw[gray, thin] (2.58556284843,3.9630936482)--(2.50411934181,4.04706250234);
\draw[gray, thin] (2.58556284843,3.9630936482)--(2.59612631496,3.93283682133);
\draw[gray, thin] (2.26125027667,3.83437985959)--(2.18134703384,3.57299171568);
\draw[gray, thin] (2.26125027667,3.83437985959)--(2.16524641462,3.66305712674);
\draw[gray, thin] (2.26125027667,3.83437985959)--(2.07620407056,3.82169382051);
\draw[gray, thin] (2.26125027667,3.83437985959)--(2.23513481885,3.59397710459);
\draw[gray, thin] (2.26125027667,3.83437985959)--(2.50235639521,3.8040532554);
\draw[gray, thin] (2.26125027667,3.83437985959)--(2.26124493706,3.84986527614);
\draw[gray, thin] (2.26125027667,3.83437985959)--(2.26126562199,3.78987690567);
\draw[gray, thin] (2.26125027667,3.83437985959)--(2.53462839507,3.73545751763);
\draw[gray, thin] (2.26126562199,3.78987690567)--(2.18134703384,3.57299171568);
\draw[gray, thin] (2.26126562199,3.78987690567)--(2.16524641462,3.66305712674);
\draw[gray, thin] (2.26126562199,3.78987690567)--(2.07620407056,3.82169382051);
\draw[gray, thin] (2.26126562199,3.78987690567)--(2.23513481885,3.59397710459);
\draw[gray, thin] (2.26126562199,3.78987690567)--(2.50235639521,3.8040532554);
\draw[gray, thin] (2.26126562199,3.78987690567)--(2.26124493706,3.84986527614);
\draw[gray, thin] (2.26126562199,3.78987690567)--(2.53462839507,3.73545751763);
\draw[gray, thin] (2.26124493706,3.84986527614)--(2.18134703384,3.57299171568);
\draw[gray, thin] (2.26124493706,3.84986527614)--(2.16524641462,3.66305712674);
\draw[gray, thin] (2.26124493706,3.84986527614)--(2.07620407056,3.82169382051);
\draw[gray, thin] (2.26124493706,3.84986527614)--(2.23513481885,3.59397710459);
\draw[gray, thin] (2.26124493706,3.84986527614)--(2.50235639521,3.8040532554);
\draw[gray, thin] (2.26124493706,3.84986527614)--(2.53462839507,3.73545751763);
\draw[gray, thin] (2.50411934181,4.04706250234)--(2.50235639521,3.8040532554);
\draw[gray, thin] (2.50411934181,4.04706250234)--(2.59612631496,3.93283682133);
\draw[gray, thin] (2.50411934181,4.04706250234)--(2.2787211526,4.16171532829);
\draw[gray, thin] (2.2787211526,4.16171532829)--(2.33269284605,4.35287033151);
\draw[gray, thin] (-0.467233657697,5.23131458123)--(-0.750491424092,5.21599643697);
\draw[gray, thin] (-0.467233657697,5.23131458123)--(-0.761851427056,5.18759504585);
\draw[gray, thin] (-0.814545135274,4.53471614789)--(-0.94791131291,4.58859486174);
\draw[gray, thin] (-0.814545135274,4.53471614789)--(-0.612217763755,4.46867526064);
\draw[gray, thin] (-0.814545135274,4.53471614789)--(-0.619510269538,4.43720002969);
\draw[gray, thin] (-0.814545135274,4.53471614789)--(-0.556078808859,4.61001077957);
\draw[gray, thin] (-0.814545135274,4.53471614789)--(-0.776559457935,4.40747036412);
\draw[gray, thin] (-0.814545135274,4.53471614789)--(-0.645319838381,4.51480879498);
\draw[gray, thin] (-0.814545135274,4.53471614789)--(-0.886029788869,4.82308032559);
\draw[gray, thin] (-0.814545135274,4.53471614789)--(-0.82735611305,4.67794890979);
\draw[gray, thin] (-0.82735611305,4.67794890979)--(-0.94791131291,4.58859486174);
\draw[gray, thin] (-0.82735611305,4.67794890979)--(-0.886029788869,4.82308032559);
\draw[gray, thin] (-0.82735611305,4.67794890979)--(-0.88438073333,4.90504342705);
\draw[gray, thin] (-0.82735611305,4.67794890979)--(-0.681417209135,4.85454981809);
\draw[gray, thin] (-0.82735611305,4.67794890979)--(-0.76467376367,4.83721677698);
\draw[gray, thin] (-0.82735611305,4.67794890979)--(-0.556078808859,4.61001077957);
\draw[gray, thin] (-0.82735611305,4.67794890979)--(-0.776559457935,4.40747036412);
\draw[gray, thin] (-0.82735611305,4.67794890979)--(-0.645319838381,4.51480879498);
\draw[gray, thin] (-0.94791131291,4.58859486174)--(-1.12960029413,4.49689279959);
\draw[gray, thin] (-0.94791131291,4.58859486174)--(-1.15150441812,4.59295032526);
\draw[gray, thin] (-0.94791131291,4.58859486174)--(-0.776559457935,4.40747036412);
\draw[gray, thin] (-0.94791131291,4.58859486174)--(-1.16108778949,4.67282381119);
\draw[gray, thin] (-0.94791131291,4.58859486174)--(-1.17368517591,4.77668584281);
\draw[gray, thin] (-0.94791131291,4.58859486174)--(-0.886029788869,4.82308032559);
\draw[gray, thin] (-0.776559457935,4.40747036412)--(-0.839519522622,4.18722292848);
\draw[gray, thin] (-0.776559457935,4.40747036412)--(-0.612217763755,4.46867526064);
\draw[gray, thin] (-0.776559457935,4.40747036412)--(-0.619510269538,4.43720002969);
\draw[gray, thin] (-0.776559457935,4.40747036412)--(-0.556078808859,4.61001077957);
\draw[gray, thin] (-0.776559457935,4.40747036412)--(-0.645319838381,4.51480879498);
\draw[gray, thin] (-0.449376868244,4.75842818701)--(-0.556078808859,4.61001077957);
\draw[gray, thin] (-0.449376868244,4.75842818701)--(-0.681417209135,4.85454981809);
\draw[gray, thin] (-0.449376868244,4.75842818701)--(-0.563312849939,4.86719549276);
\draw[gray, thin] (-0.563312849939,4.86719549276)--(-0.556078808859,4.61001077957);
\draw[gray, thin] (-0.563312849939,4.86719549276)--(-0.698786448919,4.96372805556);
\draw[gray, thin] (-0.563312849939,4.86719549276)--(-0.681417209135,4.85454981809);
\draw[gray, thin] (-0.563312849939,4.86719549276)--(-0.76467376367,4.83721677698);
\draw[gray, thin] (-0.681417209135,4.85454981809)--(-0.886029788869,4.82308032559);
\draw[gray, thin] (-0.681417209135,4.85454981809)--(-0.88438073333,4.90504342705);
\draw[gray, thin] (-0.681417209135,4.85454981809)--(-0.556078808859,4.61001077957);
\draw[gray, thin] (-0.681417209135,4.85454981809)--(-0.698786448919,4.96372805556);
\draw[gray, thin] (-0.681417209135,4.85454981809)--(-0.76467376367,4.83721677698);
\draw[gray, thin] (-0.681417209135,4.85454981809)--(-0.83214565162,5.06818157294);
\draw[gray, thin] (2.57527552163,4.37513091699)--(2.33269284605,4.35287033151);
\draw[gray, thin] (2.57527552163,4.37513091699)--(2.41199885061,4.45364963309);
\draw[gray, thin] (2.57527552163,4.37513091699)--(2.80237005032,4.30649816199);
\draw[gray, thin] (2.57527552163,4.37513091699)--(2.56441678653,4.54659348132);
\draw[gray, thin] (2.57527552163,4.37513091699)--(2.50823372676,4.54877754421);
\draw[gray, thin] (2.57527552163,4.37513091699)--(2.63111255903,4.4227779163);
\draw[gray, thin] (2.63111255903,4.4227779163)--(2.41199885061,4.45364963309);
\draw[gray, thin] (2.63111255903,4.4227779163)--(2.80237005032,4.30649816199);
\draw[gray, thin] (2.63111255903,4.4227779163)--(2.56441678653,4.54659348132);
\draw[gray, thin] (2.63111255903,4.4227779163)--(2.50823372676,4.54877754421);
\draw[gray, thin] (2.80237005032,4.30649816199)--(2.95581748928,4.29887775876);
\draw[gray, thin] (-0.836024917498,2.56433315084)--(-1.05266598438,2.51170499574);
\draw[gray, thin] (-0.836024917498,2.56433315084)--(-0.924977158975,2.31032316461);
\draw[gray, thin] (-0.836024917498,2.56433315084)--(-0.966233359633,2.37177571967);
\draw[gray, thin] (-0.836024917498,2.56433315084)--(-0.972247548479,2.41672526956);
\draw[gray, thin] (-0.836024917498,2.56433315084)--(-0.736385442857,2.29525431851);
\draw[gray, thin] (-0.836024917498,2.56433315084)--(-0.841240710628,2.57166534403);
\draw[gray, thin] (-0.841240710628,2.57166534403)--(-1.05266598438,2.51170499574);
\draw[gray, thin] (-0.841240710628,2.57166534403)--(-0.924977158975,2.31032316461);
\draw[gray, thin] (-0.841240710628,2.57166534403)--(-0.966233359633,2.37177571967);
\draw[gray, thin] (-0.841240710628,2.57166534403)--(-0.972247548479,2.41672526956);
\draw[gray, thin] (-0.841240710628,2.57166534403)--(-0.736385442857,2.29525431851);
\draw[gray, thin] (-1.14607689528,2.37096051109)--(-1.3704451712,2.54118494378);
\draw[gray, thin] (-1.14607689528,2.37096051109)--(-1.20494409894,2.48400112909);
\draw[gray, thin] (-1.14607689528,2.37096051109)--(-1.23865324891,2.47967020097);
\draw[gray, thin] (-1.14607689528,2.37096051109)--(-0.991954586125,2.27800215982);
\draw[gray, thin] (-1.14607689528,2.37096051109)--(-1.05266598438,2.51170499574);
\draw[gray, thin] (-1.14607689528,2.37096051109)--(-0.924977158975,2.31032316461);
\draw[gray, thin] (-1.14607689528,2.37096051109)--(-0.966233359633,2.37177571967);
\draw[gray, thin] (-1.14607689528,2.37096051109)--(-0.972247548479,2.41672526956);
\draw[gray, thin] (-1.14607689528,2.37096051109)--(-1.09102960654,2.24872367199);
\draw[gray, thin] (-1.14607689528,2.37096051109)--(-1.03507705965,2.15747025318);
\draw[gray, thin] (-1.09102960654,2.24872367199)--(-1.03507705965,2.15747025318);
\draw[gray, thin] (-1.09102960654,2.24872367199)--(-1.20494409894,2.48400112909);
\draw[gray, thin] (-1.09102960654,2.24872367199)--(-1.23865324891,2.47967020097);
\draw[gray, thin] (-1.09102960654,2.24872367199)--(-0.991954586125,2.27800215982);
\draw[gray, thin] (-1.09102960654,2.24872367199)--(-1.05266598438,2.51170499574);
\draw[gray, thin] (-1.09102960654,2.24872367199)--(-0.924977158975,2.31032316461);
\draw[gray, thin] (-1.09102960654,2.24872367199)--(-0.966233359633,2.37177571967);
\draw[gray, thin] (-1.09102960654,2.24872367199)--(-0.972247548479,2.41672526956);
\draw[gray, thin] (-1.05266598438,2.51170499574)--(-1.20494409894,2.48400112909);
\draw[gray, thin] (-1.05266598438,2.51170499574)--(-1.23865324891,2.47967020097);
\draw[gray, thin] (-1.05266598438,2.51170499574)--(-0.991954586125,2.27800215982);
\draw[gray, thin] (-1.05266598438,2.51170499574)--(-0.924977158975,2.31032316461);
\draw[gray, thin] (-1.05266598438,2.51170499574)--(-0.966233359633,2.37177571967);
\draw[gray, thin] (-1.05266598438,2.51170499574)--(-0.972247548479,2.41672526956);
\draw[gray, thin] (-0.755432114697,2.04266465635)--(-0.736385442857,2.29525431851);
\draw[gray, thin] (-1.03507705965,2.15747025318)--(-0.991954586125,2.27800215982);
\draw[gray, thin] (-1.03507705965,2.15747025318)--(-0.924977158975,2.31032316461);
\draw[gray, thin] (-1.03507705965,2.15747025318)--(-0.966233359633,2.37177571967);
\draw[gray, thin] (-1.03507705965,2.15747025318)--(-0.972247548479,2.41672526956);
\draw[gray, thin] (-1.21693333195,1.84117645818)--(-1.29398810953,1.5850824374);
\draw[gray, thin] (-0.882185355943,-1.86888429529)--(-1.1477706656,-1.83664573546);
\draw[gray, thin] (-0.882185355943,-1.86888429529)--(-1.14894250512,-1.8125232739);
\draw[gray, thin] (-0.882185355943,-1.86888429529)--(-1.15208649399,-1.833247417);
\draw[gray, thin] (-0.882185355943,-1.86888429529)--(-0.968546466201,-1.97880942219);
\draw[gray, thin] (-0.882185355943,-1.86888429529)--(-0.942763379977,-1.96220562432);
\draw[gray, thin] (-0.882185355943,-1.86888429529)--(-1.0690010563,-2.00213154338);
\draw[gray, thin] (-0.882185355943,-1.86888429529)--(-0.984374503909,-1.70241056176);
\draw[gray, thin] (-0.882185355943,-1.86888429529)--(-0.626400765713,-1.87186470384);
\draw[gray, thin] (-4.32125063323,1.69933852113)--(-4.52128315461,1.60276935794);
\draw[gray, thin] (-4.32125063323,1.69933852113)--(-4.13726973305,1.60707489066);
\draw[gray, thin] (-4.51587238006,2.11816372618)--(-4.71491751662,1.89782737234);
\draw[gray, thin] (-2.94398832738,1.5541578695)--(-2.98580586234,1.4447364117);
\draw[gray, thin] (-2.94398832738,1.5541578695)--(-2.94076619866,1.36686940895);
\draw[gray, thin] (-2.94398832738,1.5541578695)--(-3.0015374856,1.47042605775);
\draw[gray, thin] (-2.94398832738,1.5541578695)--(-3.11335003519,1.60208382812);
\draw[gray, thin] (-2.94398832738,1.5541578695)--(-2.90435227555,1.39326657198);
\draw[gray, thin] (-2.94398832738,1.5541578695)--(-2.88617795611,1.42857780908);
\draw[gray, thin] (-2.94398832738,1.5541578695)--(-3.11578676408,1.71412687553);
\draw[gray, thin] (-2.94398832738,1.5541578695)--(-3.0501197297,1.8047921827);
\draw[gray, thin] (-2.94398832738,1.5541578695)--(-3.06372341658,1.81568920948);
\draw[gray, thin] (-2.94398832738,1.5541578695)--(-2.83539881673,1.68076677293);
\draw[gray, thin] (-2.94398832738,1.5541578695)--(-2.87322818735,1.28719735224);
\draw[gray, thin] (-2.83539881673,1.68076677293)--(-2.98580586234,1.4447364117);
\draw[gray, thin] (-2.83539881673,1.68076677293)--(-3.0015374856,1.47042605775);
\draw[gray, thin] (-2.83539881673,1.68076677293)--(-3.11335003519,1.60208382812);
\draw[gray, thin] (-2.83539881673,1.68076677293)--(-2.90435227555,1.39326657198);
\draw[gray, thin] (-2.83539881673,1.68076677293)--(-3.11578676408,1.71412687553);
\draw[gray, thin] (-2.83539881673,1.68076677293)--(-3.0501197297,1.8047921827);
\draw[gray, thin] (-2.83539881673,1.68076677293)--(-3.06372341658,1.81568920948);
\draw[gray, thin] (-2.83539881673,1.68076677293)--(-2.88617795611,1.42857780908);
\draw[gray, thin] (-2.83539881673,1.68076677293)--(-2.6411098376,1.80916379665);
\draw[gray, thin] (-2.83539881673,1.68076677293)--(-2.59483360681,1.67283221409);
\draw[gray, thin] (-2.71241417122,2.20907129764)--(-2.7488393388,2.23468475443);
\draw[gray, thin] (-2.71241417122,2.20907129764)--(-2.65842565764,2.26567912275);
\draw[gray, thin] (-2.65842565764,2.26567912275)--(-2.7488393388,2.23468475443);
\draw[gray, thin] (-2.65842565764,2.26567912275)--(-2.84772939405,2.49074190513);
\draw[gray, thin] (-2.7488393388,2.23468475443)--(-2.84772939405,2.49074190513);
\draw[gray, thin] (-2.6411098376,1.80916379665)--(-2.59483360681,1.67283221409);
\draw[gray, thin] (-2.6411098376,1.80916379665)--(-2.39845800888,1.69344256246);
\draw[gray, thin] (-2.59483360681,1.67283221409)--(-2.53915003791,1.50771185486);
\draw[gray, thin] (-2.59483360681,1.67283221409)--(-2.39845800888,1.69344256246);
\draw[gray, thin] (-2.59483360681,1.67283221409)--(-2.3352178127,1.67487368302);
\draw[gray, thin] (-2.53915003791,1.50771185486)--(-2.39845800888,1.69344256246);
\draw[gray, thin] (-2.53915003791,1.50771185486)--(-2.3352178127,1.67487368302);
\draw[gray, thin] (-2.09647304625,1.68185005343)--(-2.3352178127,1.67487368302);
\draw[gray, thin] (-2.09647304625,1.68185005343)--(-2.26631265924,1.7141868196);
\draw[gray, thin] (-2.09647304625,1.68185005343)--(-1.8850323856,1.69514975283);
\draw[gray, thin] (-2.09647304625,1.68185005343)--(-1.98679030391,1.92764529927);
\draw[gray, thin] (-2.09647304625,1.68185005343)--(-1.93048362563,1.61404082264);
\draw[gray, thin] (-2.09647304625,1.68185005343)--(-1.91039734379,1.50903580911);
\draw[gray, thin] (-1.93048362563,1.61404082264)--(-1.79954715811,1.51678658155);
\draw[gray, thin] (-1.93048362563,1.61404082264)--(-1.91039734379,1.50903580911);
\draw[gray, thin] (-1.93048362563,1.61404082264)--(-1.81176268637,1.78313325303);
\draw[gray, thin] (-1.93048362563,1.61404082264)--(-1.8850323856,1.69514975283);
\draw[gray, thin] (-1.8850323856,1.69514975283)--(-1.79954715811,1.51678658155);
\draw[gray, thin] (-1.8850323856,1.69514975283)--(-1.91039734379,1.50903580911);
\draw[gray, thin] (-1.8850323856,1.69514975283)--(-1.81176268637,1.78313325303);
\draw[gray, thin] (-1.8850323856,1.69514975283)--(-1.98679030391,1.92764529927);
\draw[gray, thin] (-1.8850323856,1.69514975283)--(-1.64052379866,1.76936492329);
\draw[gray, thin] (-1.8850323856,1.69514975283)--(-1.58970632037,1.71597496657);
\draw[gray, thin] (-1.88403405574,1.11703249367)--(-1.75664634331,1.21863471765);
\draw[gray, thin] (-1.88403405574,1.11703249367)--(-1.6399015011,1.03756650303);
\draw[gray, thin] (-2.39845800888,1.69344256246)--(-2.3352178127,1.67487368302);
\draw[gray, thin] (-2.39845800888,1.69344256246)--(-2.26631265924,1.7141868196);
\draw[gray, thin] (-2.26631265924,1.7141868196)--(-2.3352178127,1.67487368302);
\draw[gray, thin] (-0.445769929945,0.965233401222)--(-0.525939834469,0.730860583775);
\draw[gray, thin] (-0.445769929945,0.965233401222)--(-0.53930343534,0.683419249907);
\draw[gray, thin] (-0.445769929945,0.965233401222)--(-0.684035200869,0.881877869178);
\draw[gray, thin] (-0.445769929945,0.965233401222)--(-0.309228425614,0.879499118504);
\draw[gray, thin] (-0.445769929945,0.965233401222)--(-0.482929335753,0.965247163477);
\draw[gray, thin] (-0.445769929945,0.965233401222)--(-0.251126883167,0.905815093758);
\draw[gray, thin] (-0.482929335753,0.965247163477)--(-0.525939834469,0.730860583775);
\draw[gray, thin] (-0.482929335753,0.965247163477)--(-0.53930343534,0.683419249907);
\draw[gray, thin] (-0.482929335753,0.965247163477)--(-0.684035200869,0.881877869178);
\draw[gray, thin] (-0.482929335753,0.965247163477)--(-0.761600378351,1.03411703207);
\draw[gray, thin] (-0.482929335753,0.965247163477)--(-0.309228425614,0.879499118504);
\draw[gray, thin] (-0.482929335753,0.965247163477)--(-0.251126883167,0.905815093758);
\draw[gray, thin] (-0.482929335753,0.965247163477)--(-0.585871170343,1.24327198856);
\draw[gray, thin] (-0.761600378351,1.03411703207)--(-0.873176992673,0.848716656168);
\draw[gray, thin] (-0.761600378351,1.03411703207)--(-0.881565681445,0.798982128234);
\draw[gray, thin] (-0.761600378351,1.03411703207)--(-1.01565506873,0.945991298839);
\draw[gray, thin] (-0.761600378351,1.03411703207)--(-0.684035200869,0.881877869178);
\draw[gray, thin] (-0.761600378351,1.03411703207)--(-0.946923900365,1.23959456468);
\draw[gray, thin] (-0.761600378351,1.03411703207)--(-0.585871170343,1.24327198856);
\draw[gray, thin] (-0.761600378351,1.03411703207)--(-0.736272047581,1.2131993294);
\draw[gray, thin] (-0.761600378351,1.03411703207)--(-0.671574645169,1.25816753947);
\draw[gray, thin] (-0.0388960996552,0.812920366676)--(-0.309228425614,0.879499118504);
\draw[gray, thin] (-0.0388960996552,0.812920366676)--(-0.251126883167,0.905815093758);
\draw[gray, thin] (-0.0388960996552,0.812920366676)--(-0.000276799098034,0.955196249526);
\draw[gray, thin] (-0.0388960996552,0.812920366676)--(0.00755314917777,0.856120004336);
\draw[gray, thin] (-0.0388960996552,0.812920366676)--(0.251458583679,0.869305634034);
\draw[gray, thin] (-0.251126883167,0.905815093758)--(-0.309228425614,0.879499118504);
\draw[gray, thin] (-0.251126883167,0.905815093758)--(-0.000276799098034,0.955196249526);
\draw[gray, thin] (-0.251126883167,0.905815093758)--(0.00755314917777,0.856120004336);
\draw[gray, thin] (-0.251126883167,0.905815093758)--(-0.0888344345389,1.14616027336);
\draw[gray, thin] (0.00755314917777,0.856120004336)--(-0.000276799098034,0.955196249526);
\draw[gray, thin] (0.00755314917777,0.856120004336)--(0.251458583679,0.869305634034);
\draw[gray, thin] (-0.000276799098034,0.955196249526)--(0.251458583679,0.869305634034);
\draw[gray, thin] (-0.000276799098034,0.955196249526)--(-0.0888344345389,1.14616027336);
\draw[gray, thin] (-0.000276799098034,0.955196249526)--(0.0956444938717,1.15642962564);
\draw[gray, thin] (-2.67927189759,4.20173237098)--(-2.52795432766,4.34626939349);
\draw[gray, thin] (-2.67927189759,4.20173237098)--(-2.45700894839,4.1620528644);
\draw[gray, thin] (-2.67927189759,4.20173237098)--(-2.41125700112,4.32881464123);
\draw[gray, thin] (-2.67927189759,4.20173237098)--(-2.45638683694,4.12971379206);
\draw[gray, thin] (-2.67927189759,4.20173237098)--(-2.68450589924,4.39649775339);
\draw[gray, thin] (-2.67927189759,4.20173237098)--(-2.5477810894,3.9916342347);
\draw[gray, thin] (-3.11225862714,4.04610645397)--(-3.20362253408,4.17206222081);
\draw[gray, thin] (-3.11225862714,4.04610645397)--(-3.01959729023,4.29948493993);
\draw[gray, thin] (-3.11225862714,4.04610645397)--(-3.01777619597,4.20220365327);
\draw[gray, thin] (-3.20362253408,4.17206222081)--(-3.01959729023,4.29948493993);
\draw[gray, thin] (-3.20362253408,4.17206222081)--(-3.01777619597,4.20220365327);
\draw[gray, thin] (-2.7382776222,3.68209672678)--(-2.85003122145,3.45920216781);
\draw[gray, thin] (-2.7382776222,3.68209672678)--(-2.92253639566,3.79429103667);
\draw[gray, thin] (-2.7382776222,3.68209672678)--(-2.69418836275,3.78193571636);
\draw[gray, thin] (-2.7382776222,3.68209672678)--(-2.83433152554,3.82096352151);
\draw[gray, thin] (-2.7382776222,3.68209672678)--(-2.81526946208,3.82879136607);
\draw[gray, thin] (-2.7382776222,3.68209672678)--(-2.76260707988,3.83358970843);
\draw[gray, thin] (-2.7382776222,3.68209672678)--(-2.50700197929,3.76733040192);
\draw[gray, thin] (-2.69418836275,3.78193571636)--(-2.92253639566,3.79429103667);
\draw[gray, thin] (-2.69418836275,3.78193571636)--(-2.83433152554,3.82096352151);
\draw[gray, thin] (-2.69418836275,3.78193571636)--(-2.81526946208,3.82879136607);
\draw[gray, thin] (-2.69418836275,3.78193571636)--(-2.76260707988,3.83358970843);
\draw[gray, thin] (-2.69418836275,3.78193571636)--(-2.50700197929,3.76733040192);
\draw[gray, thin] (-2.69418836275,3.78193571636)--(-2.5477810894,3.9916342347);
\draw[gray, thin] (-2.08594180081,3.12191685149)--(-1.97166042433,2.99446914861);
\draw[gray, thin] (-2.08594180081,3.12191685149)--(-2.27031365611,3.30991823307);
\draw[gray, thin] (-2.08594180081,3.12191685149)--(-1.82406439488,3.17881041497);
\draw[gray, thin] (-2.3228614012,3.40582732964)--(-2.4806667845,3.25385610569);
\draw[gray, thin] (-2.3228614012,3.40582732964)--(-2.39861918157,3.39401911871);
\draw[gray, thin] (-2.3228614012,3.40582732964)--(-2.27031365611,3.30991823307);
\draw[gray, thin] (-2.3228614012,3.40582732964)--(-2.17574001162,3.5482958069);
\draw[gray, thin] (-1.87466484414,3.47567221504)--(-1.99985681683,3.64771403545);
\draw[gray, thin] (-1.87466484414,3.47567221504)--(-1.8240399297,3.26928604839);
\draw[gray, thin] (-1.87466484414,3.47567221504)--(-1.74827772125,3.38329616157);
\draw[gray, thin] (-1.87466484414,3.47567221504)--(-1.79676152234,3.25683141206);
\draw[gray, thin] (-1.87466484414,3.47567221504)--(-1.94894712356,3.69876744974);
\draw[gray, thin] (-2.28872275741,4.1952858524)--(-2.52795432766,4.34626939349);
\draw[gray, thin] (-2.28872275741,4.1952858524)--(-2.45700894839,4.1620528644);
\draw[gray, thin] (-2.28872275741,4.1952858524)--(-2.41125700112,4.32881464123);
\draw[gray, thin] (-2.28872275741,4.1952858524)--(-2.45638683694,4.12971379206);
\draw[gray, thin] (-2.28872275741,4.1952858524)--(-2.03227234061,4.04904206272);
\draw[gray, thin] (-2.28872275741,4.1952858524)--(-2.15897762381,4.11490005912);
\draw[gray, thin] (-2.28872275741,4.1952858524)--(-2.25026734007,4.16296838064);
\draw[gray, thin] (-2.28872275741,4.1952858524)--(-2.35154726668,4.45983982946);
\draw[gray, thin] (-2.25026734007,4.16296838064)--(-2.36844606348,3.90145777136);
\draw[gray, thin] (-2.25026734007,4.16296838064)--(-2.45700894839,4.1620528644);
\draw[gray, thin] (-2.25026734007,4.16296838064)--(-2.41125700112,4.32881464123);
\draw[gray, thin] (-2.25026734007,4.16296838064)--(-2.45638683694,4.12971379206);
\draw[gray, thin] (-2.25026734007,4.16296838064)--(-2.03227234061,4.04904206272);
\draw[gray, thin] (-2.25026734007,4.16296838064)--(-2.13972794874,3.93388160386);
\draw[gray, thin] (-2.25026734007,4.16296838064)--(-2.15897762381,4.11490005912);
\draw[gray, thin] (-2.25026734007,4.16296838064)--(-1.97356177651,4.14484590805);
\draw[gray, thin] (-2.03227234061,4.04904206272)--(-2.13972794874,3.93388160386);
\draw[gray, thin] (-2.03227234061,4.04904206272)--(-2.16305461041,3.79930773233);
\draw[gray, thin] (-2.03227234061,4.04904206272)--(-1.96373867636,3.80666887949);
\draw[gray, thin] (-2.03227234061,4.04904206272)--(-2.15897762381,4.11490005912);
\draw[gray, thin] (-2.03227234061,4.04904206272)--(-1.90420746202,4.1785041856);
\draw[gray, thin] (-2.03227234061,4.04904206272)--(-1.97356177651,4.14484590805);
\draw[gray, thin] (-1.97356177651,4.14484590805)--(-2.13972794874,3.93388160386);
\draw[gray, thin] (-1.97356177651,4.14484590805)--(-2.15897762381,4.11490005912);
\draw[gray, thin] (-1.97356177651,4.14484590805)--(-1.90420746202,4.1785041856);
\draw[gray, thin] (-1.97356177651,4.14484590805)--(-1.91428964391,4.37937417315);
\draw[gray, thin] (-1.90420746202,4.1785041856)--(-2.15897762381,4.11490005912);
\draw[gray, thin] (-1.90420746202,4.1785041856)--(-1.91428964391,4.37937417315);
\draw[gray, thin] (-1.5229380943,3.34294372367)--(-1.74827772125,3.38329616157);
\draw[gray, thin] (-1.5229380943,3.34294372367)--(-1.79676152234,3.25683141206);
\draw[gray, thin] (-1.5229380943,3.34294372367)--(-1.53532961162,3.11736701384);
\draw[gray, thin] (-1.5229380943,3.34294372367)--(-1.69447168903,3.12821258313);
\draw[gray, thin] (-1.5229380943,3.34294372367)--(-1.56495276358,3.31564187712);
\draw[gray, thin] (-1.5229380943,3.34294372367)--(-1.47896748921,3.34904436779);
\draw[gray, thin] (-1.5229380943,3.34294372367)--(-1.49628589047,3.30402003193);
\draw[gray, thin] (-1.5229380943,3.34294372367)--(-1.45200123101,3.54707922442);
\draw[gray, thin] (-1.56495276358,3.31564187712)--(-1.8240399297,3.26928604839);
\draw[gray, thin] (-1.56495276358,3.31564187712)--(-1.82406439488,3.17881041497);
\draw[gray, thin] (-1.56495276358,3.31564187712)--(-1.74827772125,3.38329616157);
\draw[gray, thin] (-1.56495276358,3.31564187712)--(-1.79676152234,3.25683141206);
\draw[gray, thin] (-1.56495276358,3.31564187712)--(-1.53532961162,3.11736701384);
\draw[gray, thin] (-1.56495276358,3.31564187712)--(-1.69447168903,3.12821258313);
\draw[gray, thin] (-1.56495276358,3.31564187712)--(-1.47896748921,3.34904436779);
\draw[gray, thin] (-1.56495276358,3.31564187712)--(-1.49628589047,3.30402003193);
\draw[gray, thin] (-1.56495276358,3.31564187712)--(-1.45200123101,3.54707922442);
\draw[gray, thin] (-1.49628589047,3.30402003193)--(-1.74827772125,3.38329616157);
\draw[gray, thin] (-1.49628589047,3.30402003193)--(-1.53532961162,3.11736701384);
\draw[gray, thin] (-1.49628589047,3.30402003193)--(-1.69447168903,3.12821258313);
\draw[gray, thin] (-1.49628589047,3.30402003193)--(-1.47896748921,3.34904436779);
\draw[gray, thin] (-1.49628589047,3.30402003193)--(-1.45200123101,3.54707922442);
\draw[gray, thin] (-1.47896748921,3.34904436779)--(-1.74827772125,3.38329616157);
\draw[gray, thin] (-1.47896748921,3.34904436779)--(-1.53532961162,3.11736701384);
\draw[gray, thin] (-1.47896748921,3.34904436779)--(-1.45200123101,3.54707922442);
\draw[gray, thin] (-2.89281959241,2.49859254643)--(-2.84772939405,2.49074190513);
\draw[gray, thin] (-2.89281959241,2.49859254643)--(-2.95887220649,2.71438283817);
\draw[gray, thin] (-2.84772939405,2.49074190513)--(-2.95887220649,2.71438283817);
\draw[gray, thin] (-2.85003122145,3.45920216781)--(-2.63936926139,3.37074414794);
\draw[gray, thin] (-2.4754959413,3.09654963682)--(-2.73496636662,3.03126758616);
\draw[gray, thin] (-2.4754959413,3.09654963682)--(-2.47598496739,3.13331965722);
\draw[gray, thin] (-2.4754959413,3.09654963682)--(-2.59789637582,3.26770561254);
\draw[gray, thin] (-2.4754959413,3.09654963682)--(-2.4806667845,3.25385610569);
\draw[gray, thin] (-2.4754959413,3.09654963682)--(-2.27031365611,3.30991823307);
\draw[gray, thin] (-2.95887220649,2.71438283817)--(-3.09819840023,2.87221699516);
\draw[gray, thin] (-1.65016594018,4.4226231091)--(-1.91428964391,4.37937417315);
\draw[gray, thin] (-1.65016594018,4.4226231091)--(-1.51298923237,4.20807055884);
\draw[gray, thin] (-1.65016594018,4.4226231091)--(-1.62848456874,4.36520659257);
\draw[gray, thin] (-1.65016594018,4.4226231091)--(-1.53815058171,4.46008212249);
\draw[gray, thin] (-1.65016594018,4.4226231091)--(-1.35942045974,4.40622863365);
\draw[gray, thin] (-1.76147895128,4.70638626181)--(-1.80559428129,4.71352916065);
\draw[gray, thin] (-1.76147895128,4.70638626181)--(-1.72687175387,4.7635792287);
\draw[gray, thin] (-1.80559428129,4.71352916065)--(-1.72687175387,4.7635792287);
\draw[gray, thin] (-1.72687175387,4.7635792287)--(-1.57627367268,4.98716832856);
\draw[gray, thin] (-1.72687175387,4.7635792287)--(-1.6721775928,5.00307240785);
\draw[gray, thin] (3.64978261854,3.46510698133)--(3.59107764673,3.32570535128);
\draw[gray, thin] (3.64978261854,3.46510698133)--(3.42091926376,3.42557546198);
\draw[gray, thin] (3.64978261854,3.46510698133)--(3.6269962915,3.66011186194);
\draw[gray, thin] (5.18235016467,-0.145491416384)--(5.03762336643,-0.30016223555);
\draw[gray, thin] (5.18235016467,-0.145491416384)--(4.88715663966,-0.124432813895);
\draw[gray, thin] (4.7914583194,1.4293899007)--(4.80761264024,1.33254070041);
\draw[gray, thin] (4.7914583194,1.4293899007)--(4.81307204017,1.27034851679);
\draw[gray, thin] (4.7914583194,1.4293899007)--(4.6363662211,1.22492652525);
\draw[gray, thin] (4.7914583194,1.4293899007)--(4.61380973842,1.43747241162);
\draw[gray, thin] (4.7914583194,1.4293899007)--(4.9140514219,1.45264912899);
\draw[gray, thin] (4.7914583194,1.4293899007)--(5.07141225594,1.32632055272);
\draw[gray, thin] (4.7914583194,1.4293899007)--(4.97760791138,1.29494836933);
\draw[gray, thin] (4.7914583194,1.4293899007)--(4.94746801098,1.29353865376);
\draw[gray, thin] (4.7914583194,1.4293899007)--(4.9249942752,1.17567127788);
\draw[gray, thin] (4.7914583194,1.4293899007)--(5.04254442864,1.31736422568);
\draw[gray, thin] (2.89660871786,1.5758561046)--(2.92898960469,1.29029611902);
\draw[gray, thin] (2.89660871786,1.5758561046)--(2.99914334673,1.60622463025);
\draw[gray, thin] (2.89660871786,1.5758561046)--(3.02516313844,1.59778223233);
\draw[gray, thin] (2.89660871786,1.5758561046)--(2.91534890243,1.67327919209);
\draw[gray, thin] (2.89660871786,1.5758561046)--(3.13602579902,1.68719631598);
\draw[gray, thin] (2.91534890243,1.67327919209)--(2.99914334673,1.60622463025);
\draw[gray, thin] (2.91534890243,1.67327919209)--(3.02516313844,1.59778223233);
\draw[gray, thin] (2.91534890243,1.67327919209)--(3.13602579902,1.68719631598);
\draw[gray, thin] (3.13602579902,1.68719631598)--(2.99914334673,1.60622463025);
\draw[gray, thin] (3.13602579902,1.68719631598)--(3.02516313844,1.59778223233);
\draw[gray, thin] (3.13602579902,1.68719631598)--(3.27274404186,1.58451206203);
\draw[gray, thin] (3.13602579902,1.68719631598)--(3.24285222086,1.64601624176);
\draw[gray, thin] (3.13602579902,1.68719631598)--(3.330775355,1.62115333691);
\draw[gray, thin] (3.13602579902,1.68719631598)--(3.26402298398,1.72495428593);
\draw[gray, thin] (3.13602579902,1.68719631598)--(3.28338593181,1.73403475191);
\draw[gray, thin] (3.02516313844,1.59778223233)--(2.99914334673,1.60622463025);
\draw[gray, thin] (3.02516313844,1.59778223233)--(3.27274404186,1.58451206203);
\draw[gray, thin] (3.02516313844,1.59778223233)--(3.24285222086,1.64601624176);
\draw[gray, thin] (3.02516313844,1.59778223233)--(3.26402298398,1.72495428593);
\draw[gray, thin] (3.02516313844,1.59778223233)--(3.28338593181,1.73403475191);
\draw[gray, thin] (2.99914334673,1.60622463025)--(3.27274404186,1.58451206203);
\draw[gray, thin] (2.99914334673,1.60622463025)--(3.24285222086,1.64601624176);
\draw[gray, thin] (2.99914334673,1.60622463025)--(3.26402298398,1.72495428593);
\draw[gray, thin] (4.9933572124,1.03214133273)--(4.81307204017,1.27034851679);
\draw[gray, thin] (4.9933572124,1.03214133273)--(4.97760791138,1.29494836933);
\draw[gray, thin] (4.9933572124,1.03214133273)--(4.94746801098,1.29353865376);
\draw[gray, thin] (4.9933572124,1.03214133273)--(4.9249942752,1.17567127788);
\draw[gray, thin] (4.9933572124,1.03214133273)--(5.04254442864,1.31736422568);
\draw[gray, thin] (0.439696422334,-0.153335284371)--(0.309746865601,-0.411242924156);
\draw[gray, thin] (0.439696422334,-0.153335284371)--(0.467876423099,-0.413132488593);
\draw[gray, thin] (0.439696422334,-0.153335284371)--(0.632598232978,-0.227545287348);
\draw[gray, thin] (0.439696422334,-0.153335284371)--(0.269084547934,0.0891072131016);
\draw[gray, thin] (0.439696422334,-0.153335284371)--(0.224007868784,-0.101124675438);
\draw[gray, thin] (0.439696422334,-0.153335284371)--(0.429789696155,0.0746570457213);
\draw[gray, thin] (0.439696422334,-0.153335284371)--(0.522692533056,0.0151560188854);
\draw[gray, thin] (0.429789696155,0.0746570457213)--(0.269084547934,0.0891072131016);
\draw[gray, thin] (0.429789696155,0.0746570457213)--(0.224007868784,-0.101124675438);
\draw[gray, thin] (0.429789696155,0.0746570457213)--(0.20889348682,0.144291134421);
\draw[gray, thin] (0.429789696155,0.0746570457213)--(0.522692533056,0.0151560188854);
\draw[gray, thin] (0.522692533056,0.0151560188854)--(0.269084547934,0.0891072131016);
\draw[gray, thin] (0.522692533056,0.0151560188854)--(0.632598232978,-0.227545287348);
\draw[gray, thin] (0.0884939400744,0.0523465918667)--(0.0616962417889,-0.198398164944);
\draw[gray, thin] (0.0884939400744,0.0523465918667)--(0.00511673157488,0.134886254289);
\draw[gray, thin] (0.0884939400744,0.0523465918667)--(-0.00336846757281,0.0271756626231);
\draw[gray, thin] (0.0884939400744,0.0523465918667)--(-1.76247905159e-14,4.4339532046e-15);
\draw[gray, thin] (0.0884939400744,0.0523465918667)--(0.269084547934,0.0891072131016);
\draw[gray, thin] (0.0884939400744,0.0523465918667)--(0.224007868784,-0.101124675438);
\draw[gray, thin] (0.0884939400744,0.0523465918667)--(0.111274984794,0.128164399338);
\draw[gray, thin] (0.0884939400744,0.0523465918667)--(0.20889348682,0.144291134421);
\draw[gray, thin] (0.20889348682,0.144291134421)--(0.00511673157488,0.134886254289);
\draw[gray, thin] (0.20889348682,0.144291134421)--(-0.00336846757281,0.0271756626231);
\draw[gray, thin] (0.20889348682,0.144291134421)--(-1.76247905159e-14,4.4339532046e-15);
\draw[gray, thin] (0.20889348682,0.144291134421)--(0.269084547934,0.0891072131016);
\draw[gray, thin] (0.20889348682,0.144291134421)--(0.224007868784,-0.101124675438);
\draw[gray, thin] (0.20889348682,0.144291134421)--(0.111274984794,0.128164399338);
\draw[gray, thin] (0.111274984794,0.128164399338)--(0.00511673157488,0.134886254289);
\draw[gray, thin] (0.111274984794,0.128164399338)--(-0.00336846757281,0.0271756626231);
\draw[gray, thin] (0.111274984794,0.128164399338)--(-1.76247905159e-14,4.4339532046e-15);
\draw[gray, thin] (0.111274984794,0.128164399338)--(0.269084547934,0.0891072131016);
\draw[gray, thin] (0.111274984794,0.128164399338)--(0.224007868784,-0.101124675438);
\draw[gray, thin] (0.269084547934,0.0891072131016)--(0.00511673157488,0.134886254289);
\draw[gray, thin] (0.269084547934,0.0891072131016)--(-0.00336846757281,0.0271756626231);
\draw[gray, thin] (0.269084547934,0.0891072131016)--(-1.76247905159e-14,4.4339532046e-15);
\draw[gray, thin] (0.269084547934,0.0891072131016)--(0.224007868784,-0.101124675438);
\draw[gray, thin] (0.224007868784,-0.101124675438)--(0.0616962417889,-0.198398164944);
\draw[gray, thin] (0.224007868784,-0.101124675438)--(-0.00336846757281,0.0271756626231);
\draw[gray, thin] (0.224007868784,-0.101124675438)--(-1.76247905159e-14,4.4339532046e-15);
\draw[gray, thin] (-0.289177781962,-0.666356502943)--(-0.482666669126,-0.891411826609);
\draw[gray, thin] (-0.289177781962,-0.666356502943)--(-0.374049734776,-0.853617525357);
\draw[gray, thin] (-0.289177781962,-0.666356502943)--(-0.204266506829,-0.85623198787);
\draw[gray, thin] (-0.289177781962,-0.666356502943)--(-0.419212553091,-0.866885356628);
\draw[gray, thin] (-0.289177781962,-0.666356502943)--(-0.121751132804,-0.443370250576);
\draw[gray, thin] (-0.289177781962,-0.666356502943)--(-0.0493168946127,-0.721971701016);
\draw[gray, thin] (-0.289177781962,-0.666356502943)--(-0.164292295529,-0.92424087245);
\draw[gray, thin] (0.309746865601,-0.411242924156)--(0.0258791601772,-0.490214947659);
\draw[gray, thin] (0.309746865601,-0.411242924156)--(0.0326610577643,-0.354469482611);
\draw[gray, thin] (0.309746865601,-0.411242924156)--(0.188507101983,-0.534839443523);
\draw[gray, thin] (0.309746865601,-0.411242924156)--(0.189470603861,-0.56039869068);
\draw[gray, thin] (0.309746865601,-0.411242924156)--(0.467876423099,-0.413132488593);
\draw[gray, thin] (0.467876423099,-0.413132488593)--(0.550311658383,-0.678001634088);
\draw[gray, thin] (0.467876423099,-0.413132488593)--(0.632598232978,-0.227545287348);
\draw[gray, thin] (0.467876423099,-0.413132488593)--(0.682242601367,-0.36568635555);
\draw[gray, thin] (0.467876423099,-0.413132488593)--(0.747272893247,-0.305333639869);
\draw[gray, thin] (0.467876423099,-0.413132488593)--(0.734135413955,-0.313731697444);
\draw[gray, thin] (2.26789416583,0.68080835745)--(2.30229119223,0.449021515835);
\draw[gray, thin] (2.26789416583,0.68080835745)--(2.5164285232,0.61986323715);
\draw[gray, thin] (2.26789416583,0.68080835745)--(2.37278168457,0.895812922386);
\draw[gray, thin] (1.70090109947,-1.03960196991)--(1.4414403763,-1.08221128043);
\draw[gray, thin] (1.70090109947,-1.03960196991)--(1.82991730679,-1.19128251644);
\draw[gray, thin] (1.70090109947,-1.03960196991)--(1.64001793217,-1.29661608897);
\draw[gray, thin] (1.70090109947,-1.03960196991)--(1.9528231201,-1.17344743465);
\draw[gray, thin] (1.70090109947,-1.03960196991)--(1.96644420341,-1.13354348938);
\draw[gray, thin] (1.70090109947,-1.03960196991)--(1.824571759,-0.777213699131);
\draw[gray, thin] (1.09699174211,-1.0242637528)--(0.881547093853,-1.21338548966);
\draw[gray, thin] (1.09699174211,-1.0242637528)--(0.903428012237,-1.17947065131);
\draw[gray, thin] (1.09699174211,-1.0242637528)--(1.22902606155,-0.919270176472);
\draw[gray, thin] (1.09699174211,-1.0242637528)--(1.30714206518,-0.925535896079);
\draw[gray, thin] (0.956898855114,-1.67818185204)--(0.832612076701,-1.78805084888);
\draw[gray, thin] (0.956898855114,-1.67818185204)--(0.745925674486,-1.76531090916);
\draw[gray, thin] (0.956898855114,-1.67818185204)--(0.878511233709,-1.68738795939);
\draw[gray, thin] (0.956898855114,-1.67818185204)--(1.24552698535,-1.70295253089);
\draw[gray, thin] (0.956898855114,-1.67818185204)--(1.10639796613,-1.78119738598);
\draw[gray, thin] (1.30714206518,-0.925535896079)--(1.22902606155,-0.919270176472);
\draw[gray, thin] (1.30714206518,-0.925535896079)--(1.4414403763,-1.08221128043);
\draw[gray, thin] (1.22902606155,-0.919270176472)--(1.4414403763,-1.08221128043);
\draw[gray, thin] (0.776937888943,-0.629314150866)--(0.668689990284,-0.743406708774);
\draw[gray, thin] (0.776937888943,-0.629314150866)--(0.550311658383,-0.678001634088);
\draw[gray, thin] (0.776937888943,-0.629314150866)--(0.766019798129,-0.790390484394);
\draw[gray, thin] (0.776937888943,-0.629314150866)--(0.715542797784,-0.866415404954);
\draw[gray, thin] (0.776937888943,-0.629314150866)--(0.682242601367,-0.36568635555);
\draw[gray, thin] (1.4414403763,-1.08221128043)--(1.64001793217,-1.29661608897);
\draw[gray, thin] (0.122452272664,-1.76888006923)--(-0.0525991449791,-1.93475956929);
\draw[gray, thin] (0.122452272664,-1.76888006923)--(-0.10771776083,-1.79558570365);
\draw[gray, thin] (0.122452272664,-1.76888006923)--(-0.121237808122,-1.84566547911);
\draw[gray, thin] (-0.358438833818,-1.56505807218)--(-0.622429918529,-1.51410730324);
\draw[gray, thin] (-0.358438833818,-1.56505807218)--(-0.494969183049,-1.70761914469);
\draw[gray, thin] (-0.358438833818,-1.56505807218)--(-0.263465331128,-1.69475963235);
\draw[gray, thin] (-0.358438833818,-1.56505807218)--(-0.287358308067,-1.76674568696);
\draw[gray, thin] (-0.358438833818,-1.56505807218)--(-0.369107741945,-1.75770817048);
\draw[gray, thin] (-0.0664752661661,-0.926539357874)--(-0.213666072397,-1.08453813025);
\draw[gray, thin] (-0.0664752661661,-0.926539357874)--(-0.204266506829,-0.85623198787);
\draw[gray, thin] (-0.0664752661661,-0.926539357874)--(-0.164292295529,-0.92424087245);
\draw[gray, thin] (-0.0664752661661,-0.926539357874)--(-0.0472169983528,-0.948987146808);
\draw[gray, thin] (-0.0664752661661,-0.926539357874)--(0.210739906718,-1.01521504954);
\draw[gray, thin] (-0.0664752661661,-0.926539357874)--(-0.0493168946127,-0.721971701016);
\draw[gray, thin] (0.261955986089,-1.1926483771)--(0.398932537358,-1.3285974919);
\draw[gray, thin] (0.261955986089,-1.1926483771)--(0.543739885783,-1.22919536601);
\draw[gray, thin] (0.261955986089,-1.1926483771)--(0.477170419246,-1.21615655498);
\draw[gray, thin] (0.261955986089,-1.1926483771)--(0.210739906718,-1.01521504954);
\draw[gray, thin] (1.31312858257,-2.87931530807)--(1.14699472597,-2.99845554247);
\draw[gray, thin] (1.31312858257,-2.87931530807)--(1.57032571606,-2.84131319353);
\draw[gray, thin] (-2.48092732856,0.854209247751)--(-2.65903393484,0.87643581398);
\draw[gray, thin] (-2.48092732856,0.854209247751)--(-2.40922611105,0.716310932636);
\draw[gray, thin] (-2.48092732856,0.854209247751)--(-2.47641616648,0.618128314834);
\draw[gray, thin] (-2.48092732856,0.854209247751)--(-2.39343862103,0.741833986565);
\draw[gray, thin] (-2.48092732856,0.854209247751)--(-2.35538200266,0.594110271379);
\draw[gray, thin] (-2.48092732856,0.854209247751)--(-2.39965524255,0.89961935015);
\draw[gray, thin] (-2.48092732856,0.854209247751)--(-2.64101793866,1.09072832916);
\draw[gray, thin] (-2.39965524255,0.89961935015)--(-2.65903393484,0.87643581398);
\draw[gray, thin] (-2.39965524255,0.89961935015)--(-2.40922611105,0.716310932636);
\draw[gray, thin] (-2.39965524255,0.89961935015)--(-2.47641616648,0.618128314834);
\draw[gray, thin] (-2.39965524255,0.89961935015)--(-2.39343862103,0.741833986565);
\draw[gray, thin] (-2.35538200266,0.594110271379)--(-2.35623972866,0.306847212192);
\draw[gray, thin] (-2.35538200266,0.594110271379)--(-2.45369781639,0.43831546085);
\draw[gray, thin] (-2.35538200266,0.594110271379)--(-2.3665164042,0.433481624703);
\draw[gray, thin] (-2.35538200266,0.594110271379)--(-2.51138881934,0.50684404953);
\draw[gray, thin] (-2.35538200266,0.594110271379)--(-2.40922611105,0.716310932636);
\draw[gray, thin] (-2.35538200266,0.594110271379)--(-2.47641616648,0.618128314834);
\draw[gray, thin] (-2.35538200266,0.594110271379)--(-2.39343862103,0.741833986565);
\draw[gray, thin] (-2.35538200266,0.594110271379)--(-2.49789069607,0.514057235551);
\draw[gray, thin] (0.0787072319827,1.73816430322)--(0.0719263308463,1.51148095392);
\draw[gray, thin] (0.0787072319827,1.73816430322)--(0.102823356436,1.53638659944);
\draw[gray, thin] (0.0787072319827,1.73816430322)--(0.0687943246087,1.6805018865);
\draw[gray, thin] (0.0787072319827,1.73816430322)--(0.206317770325,1.53883357427);
\draw[gray, thin] (0.0787072319827,1.73816430322)--(0.147190446924,1.52882989938);
\draw[gray, thin] (0.313011624758,1.35303675415)--(0.0956444938717,1.15642962564);
\draw[gray, thin] (0.313011624758,1.35303675415)--(0.471272619623,1.33230915641);
\draw[gray, thin] (0.313011624758,1.35303675415)--(0.0719263308463,1.51148095392);
\draw[gray, thin] (0.313011624758,1.35303675415)--(0.102823356436,1.53638659944);
\draw[gray, thin] (0.313011624758,1.35303675415)--(0.185838440771,1.42339402068);
\draw[gray, thin] (0.313011624758,1.35303675415)--(0.206317770325,1.53883357427);
\draw[gray, thin] (0.313011624758,1.35303675415)--(0.147190446924,1.52882989938);
\draw[gray, thin] (0.206317770325,1.53883357427)--(0.0719263308463,1.51148095392);
\draw[gray, thin] (0.206317770325,1.53883357427)--(0.102823356436,1.53638659944);
\draw[gray, thin] (0.206317770325,1.53883357427)--(0.185838440771,1.42339402068);
\draw[gray, thin] (0.206317770325,1.53883357427)--(0.147190446924,1.52882989938);
\draw[gray, thin] (0.206317770325,1.53883357427)--(0.0687943246087,1.6805018865);
\draw[gray, thin] (0.0687943246087,1.6805018865)--(0.0719263308463,1.51148095392);
\draw[gray, thin] (0.0687943246087,1.6805018865)--(0.102823356436,1.53638659944);
\draw[gray, thin] (0.0687943246087,1.6805018865)--(0.185838440771,1.42339402068);
\draw[gray, thin] (0.0687943246087,1.6805018865)--(0.147190446924,1.52882989938);
\draw[gray, thin] (0.471272619623,1.33230915641)--(0.185838440771,1.42339402068);
\draw[gray, thin] (-1.69292246637,2.1786229152)--(-1.92337241195,2.34316594301);
\draw[gray, thin] (-1.69292246637,2.1786229152)--(-1.78340899599,2.35017200143);
\draw[gray, thin] (-1.69292246637,2.1786229152)--(-1.63255248932,2.4567866262);
\draw[gray, thin] (-1.55154017752,0.854614797507)--(-1.82832116694,0.818607678398);
\draw[gray, thin] (-1.55154017752,0.854614797507)--(-1.67551259149,0.653455014302);
\draw[gray, thin] (-1.55154017752,0.854614797507)--(-1.6399015011,1.03756650303);
\draw[gray, thin] (-1.55154017752,0.854614797507)--(-1.50158055538,1.04774306612);
\draw[gray, thin] (-1.55154017752,0.854614797507)--(-1.31911624683,0.981908072642);
\draw[gray, thin] (-1.55154017752,0.854614797507)--(-1.33851670223,0.941971677086);
\draw[gray, thin] (-1.55154017752,0.854614797507)--(-1.56934301359,1.10257873134);
\draw[gray, thin] (-1.19881461748,0.674468886434)--(-1.12211145451,0.591164472258);
\draw[gray, thin] (-1.19881461748,0.674468886434)--(-1.10286880715,0.559617828574);
\draw[gray, thin] (-1.19881461748,0.674468886434)--(-1.13070725167,0.56961046988);
\draw[gray, thin] (-1.19881461748,0.674468886434)--(-1.02232052586,0.608834377251);
\draw[gray, thin] (-1.29398810953,1.5850824374)--(-1.58277470276,1.58713796272);
\draw[gray, thin] (-1.29398810953,1.5850824374)--(-1.44088968284,1.46472024195);
\draw[gray, thin] (-1.58970632037,1.71597496657)--(-1.79954715811,1.51678658155);
\draw[gray, thin] (-1.58970632037,1.71597496657)--(-1.81176268637,1.78313325303);
\draw[gray, thin] (-1.58970632037,1.71597496657)--(-1.58277470276,1.58713796272);
\draw[gray, thin] (-1.58970632037,1.71597496657)--(-1.44088968284,1.46472024195);
\draw[gray, thin] (-1.58970632037,1.71597496657)--(-1.64052379866,1.76936492329);
\draw[gray, thin] (-1.64052379866,1.76936492329)--(-1.79954715811,1.51678658155);
\draw[gray, thin] (-1.64052379866,1.76936492329)--(-1.81176268637,1.78313325303);
\draw[gray, thin] (-1.64052379866,1.76936492329)--(-1.58277470276,1.58713796272);
\draw[gray, thin] (-1.28086065477,1.25391938131)--(-1.51573182658,1.21652829064);
\draw[gray, thin] (-1.28086065477,1.25391938131)--(-1.53692017162,1.21327712428);
\draw[gray, thin] (-1.28086065477,1.25391938131)--(-1.54527238531,1.21857925784);
\draw[gray, thin] (-1.28086065477,1.25391938131)--(-1.51024678268,1.25651960108);
\draw[gray, thin] (-1.28086065477,1.25391938131)--(-1.31911624683,0.981908072642);
\draw[gray, thin] (-1.28086065477,1.25391938131)--(-1.22633933771,1.06045971948);
\draw[gray, thin] (-1.28086065477,1.25391938131)--(-1.16444911075,1.18799139388);
\draw[gray, thin] (-1.28086065477,1.25391938131)--(-1.21956777338,1.1839667851);
\draw[gray, thin] (-1.28086065477,1.25391938131)--(-1.44088968284,1.46472024195);
\draw[gray, thin] (-1.16444911075,1.18799139388)--(-1.31911624683,0.981908072642);
\draw[gray, thin] (-1.16444911075,1.18799139388)--(-1.22633933771,1.06045971948);
\draw[gray, thin] (-1.16444911075,1.18799139388)--(-1.21956777338,1.1839667851);
\draw[gray, thin] (-1.16444911075,1.18799139388)--(-0.946923900365,1.23959456468);
\draw[gray, thin] (-1.16444911075,1.18799139388)--(-1.01565506873,0.945991298839);
\draw[gray, thin] (-1.21956777338,1.1839667851)--(-1.51573182658,1.21652829064);
\draw[gray, thin] (-1.21956777338,1.1839667851)--(-1.51024678268,1.25651960108);
\draw[gray, thin] (-1.21956777338,1.1839667851)--(-1.31911624683,0.981908072642);
\draw[gray, thin] (-1.21956777338,1.1839667851)--(-1.22633933771,1.06045971948);
\draw[gray, thin] (-1.21956777338,1.1839667851)--(-1.33851670223,0.941971677086);
\draw[gray, thin] (-1.21956777338,1.1839667851)--(-0.946923900365,1.23959456468);
\draw[gray, thin] (-2.00362585311,2.44458911876)--(-2.02085273314,2.46547680811);
\draw[gray, thin] (-2.00362585311,2.44458911876)--(-1.92337241195,2.34316594301);
\draw[gray, thin] (-2.00362585311,2.44458911876)--(-1.78340899599,2.35017200143);
\draw[gray, thin] (-2.00362585311,2.44458911876)--(-1.85557049193,2.68097777207);
\draw[gray, thin] (-1.92337241195,2.34316594301)--(-2.02085273314,2.46547680811);
\draw[gray, thin] (-1.92337241195,2.34316594301)--(-1.78340899599,2.35017200143);
\draw[gray, thin] (-1.78340899599,2.35017200143)--(-2.02085273314,2.46547680811);
\draw[gray, thin] (-1.78340899599,2.35017200143)--(-1.63255248932,2.4567866262);
\draw[gray, thin] (-2.02085273314,2.46547680811)--(-1.85557049193,2.68097777207);
\draw[gray, thin] (-0.420066863242,4.23181344115)--(-0.542238900255,4.05505756581);
\draw[gray, thin] (-0.420066863242,4.23181344115)--(-0.539524499052,4.12716360502);
\draw[gray, thin] (-0.420066863242,4.23181344115)--(-0.345952169821,3.94290877842);
\draw[gray, thin] (-0.420066863242,4.23181344115)--(-0.446550806135,3.97683954145);
\draw[gray, thin] (-0.420066863242,4.23181344115)--(-0.469282025171,4.1188937759);
\draw[gray, thin] (-0.420066863242,4.23181344115)--(-0.619510269538,4.43720002969);
\draw[gray, thin] (-0.692402553579,3.88473124473)--(-0.808041786911,4.04529037595);
\draw[gray, thin] (-0.692402553579,3.88473124473)--(-0.576680685176,3.75488367122);
\draw[gray, thin] (-0.692402553579,3.88473124473)--(-0.592721641701,3.65607484921);
\draw[gray, thin] (-0.692402553579,3.88473124473)--(-0.703627865092,4.05356650028);
\draw[gray, thin] (-0.692402553579,3.88473124473)--(-0.652488195379,3.86275402921);
\draw[gray, thin] (-0.692402553579,3.88473124473)--(-0.542238900255,4.05505756581);
\draw[gray, thin] (-0.692402553579,3.88473124473)--(-0.446550806135,3.97683954145);
\draw[gray, thin] (-0.692402553579,3.88473124473)--(-0.539524499052,4.12716360502);
\draw[gray, thin] (-0.652488195379,3.86275402921)--(-0.808041786911,4.04529037595);
\draw[gray, thin] (-0.652488195379,3.86275402921)--(-0.576680685176,3.75488367122);
\draw[gray, thin] (-0.652488195379,3.86275402921)--(-0.592721641701,3.65607484921);
\draw[gray, thin] (-0.652488195379,3.86275402921)--(-0.703627865092,4.05356650028);
\draw[gray, thin] (-0.652488195379,3.86275402921)--(-0.542238900255,4.05505756581);
\draw[gray, thin] (-0.652488195379,3.86275402921)--(-0.385242541795,3.86863050991);
\draw[gray, thin] (-0.652488195379,3.86275402921)--(-0.446550806135,3.97683954145);
\draw[gray, thin] (-0.652488195379,3.86275402921)--(-0.539524499052,4.12716360502);
\draw[gray, thin] (-0.652488195379,3.86275402921)--(-0.444421670918,3.70765086653);
\draw[gray, thin] (-0.652488195379,3.86275402921)--(-0.417889894693,3.70393671998);
\draw[gray, thin] (-0.703627865092,4.05356650028)--(-0.808041786911,4.04529037595);
\draw[gray, thin] (-0.703627865092,4.05356650028)--(-0.542238900255,4.05505756581);
\draw[gray, thin] (-0.703627865092,4.05356650028)--(-0.446550806135,3.97683954145);
\draw[gray, thin] (-0.703627865092,4.05356650028)--(-0.839519522622,4.18722292848);
\draw[gray, thin] (-0.703627865092,4.05356650028)--(-0.539524499052,4.12716360502);
\draw[gray, thin] (-0.703627865092,4.05356650028)--(-0.469282025171,4.1188937759);
\draw[gray, thin] (-0.839519522622,4.18722292848)--(-0.808041786911,4.04529037595);
\draw[gray, thin] (-0.808041786911,4.04529037595)--(-0.542238900255,4.05505756581);
\draw[gray, thin] (-0.808041786911,4.04529037595)--(-0.539524499052,4.12716360502);
\draw[gray, thin] (0.167202462242,4.30004149037)--(0.168502443173,4.30084979508);
\draw[gray, thin] (0.879686094717,4.08279317287)--(0.796032228447,3.82635717229);
\draw[gray, thin] (0.879686094717,4.08279317287)--(0.819407735527,4.29264295027);
\draw[gray, thin] (0.879686094717,4.08279317287)--(0.843859585451,4.30840529281);
\draw[gray, thin] (0.879686094717,4.08279317287)--(0.817744169999,4.08122508197);
\draw[gray, thin] (2.33878112741,2.44890561892)--(2.31588265441,2.47388384639);
\draw[gray, thin] (2.33878112741,2.44890561892)--(2.47345930669,2.36455387449);
\draw[gray, thin] (2.33878112741,2.44890561892)--(2.5136842632,2.28609515769);
\draw[gray, thin] (2.31588265441,2.47388384639)--(2.47345930669,2.36455387449);
\draw[gray, thin] (2.31588265441,2.47388384639)--(2.5136842632,2.28609515769);
\draw[gray, thin] (2.47345930669,2.36455387449)--(2.40444380863,2.12582726495);
\draw[gray, thin] (2.47345930669,2.36455387449)--(2.71780959029,2.45335545815);
\draw[gray, thin] (2.47345930669,2.36455387449)--(2.5136842632,2.28609515769);
\draw[gray, thin] (2.47345930669,2.36455387449)--(2.6139204643,2.30437668886);
\draw[gray, thin] (2.47345930669,2.36455387449)--(2.74848135835,2.35916703752);
\draw[gray, thin] (2.47345930669,2.36455387449)--(2.60778466528,2.13635822354);
\draw[gray, thin] (3.50565224945,3.15938472473)--(3.33574869861,2.99930389961);
\draw[gray, thin] (3.50565224945,3.15938472473)--(3.25783061455,3.03345500637);
\draw[gray, thin] (3.50565224945,3.15938472473)--(3.3998881379,3.03260850924);
\draw[gray, thin] (3.50565224945,3.15938472473)--(3.31408572632,3.01852613356);
\draw[gray, thin] (3.50565224945,3.15938472473)--(3.28076449838,3.22176927706);
\draw[gray, thin] (3.50565224945,3.15938472473)--(3.28049886945,3.24473790252);
\draw[gray, thin] (3.50565224945,3.15938472473)--(3.59107764673,3.32570535128);
\draw[gray, thin] (3.50565224945,3.15938472473)--(3.51363443537,3.1755684564);
\draw[gray, thin] (3.50565224945,3.15938472473)--(3.42091926376,3.42557546198);
\draw[gray, thin] (3.3998881379,3.03260850924)--(3.17085002089,3.00612426827);
\draw[gray, thin] (3.3998881379,3.03260850924)--(3.33574869861,2.99930389961);
\draw[gray, thin] (3.3998881379,3.03260850924)--(3.25783061455,3.03345500637);
\draw[gray, thin] (3.3998881379,3.03260850924)--(3.31408572632,3.01852613356);
\draw[gray, thin] (3.3998881379,3.03260850924)--(3.28076449838,3.22176927706);
\draw[gray, thin] (3.3998881379,3.03260850924)--(3.20122003446,3.18661380118);
\draw[gray, thin] (3.3998881379,3.03260850924)--(3.28049886945,3.24473790252);
\draw[gray, thin] (3.3998881379,3.03260850924)--(3.51363443537,3.1755684564);
\draw[gray, thin] (3.31408572632,3.01852613356)--(3.05082132169,2.89081522253);
\draw[gray, thin] (3.31408572632,3.01852613356)--(3.17085002089,3.00612426827);
\draw[gray, thin] (3.31408572632,3.01852613356)--(3.33574869861,2.99930389961);
\draw[gray, thin] (3.31408572632,3.01852613356)--(3.25783061455,3.03345500637);
\draw[gray, thin] (3.31408572632,3.01852613356)--(3.28076449838,3.22176927706);
\draw[gray, thin] (3.31408572632,3.01852613356)--(3.20122003446,3.18661380118);
\draw[gray, thin] (3.31408572632,3.01852613356)--(3.28049886945,3.24473790252);
\draw[gray, thin] (3.31408572632,3.01852613356)--(3.51363443537,3.1755684564);
\draw[gray, thin] (3.33574869861,2.99930389961)--(3.17085002089,3.00612426827);
\draw[gray, thin] (3.33574869861,2.99930389961)--(3.25783061455,3.03345500637);
\draw[gray, thin] (3.33574869861,2.99930389961)--(3.28076449838,3.22176927706);
\draw[gray, thin] (3.33574869861,2.99930389961)--(3.20122003446,3.18661380118);
\draw[gray, thin] (3.33574869861,2.99930389961)--(3.28049886945,3.24473790252);
\draw[gray, thin] (3.33574869861,2.99930389961)--(3.51363443537,3.1755684564);
\draw[gray, thin] (3.17085002089,3.00612426827)--(3.05082132169,2.89081522253);
\draw[gray, thin] (3.17085002089,3.00612426827)--(2.91110124212,2.90398730285);
\draw[gray, thin] (3.17085002089,3.00612426827)--(3.25783061455,3.03345500637);
\draw[gray, thin] (3.17085002089,3.00612426827)--(3.06647818407,3.2460397183);
\draw[gray, thin] (3.17085002089,3.00612426827)--(3.28076449838,3.22176927706);
\draw[gray, thin] (3.17085002089,3.00612426827)--(3.20122003446,3.18661380118);
\draw[gray, thin] (3.17085002089,3.00612426827)--(3.28049886945,3.24473790252);
\draw[gray, thin] (3.25783061455,3.03345500637)--(3.05082132169,2.89081522253);
\draw[gray, thin] (3.25783061455,3.03345500637)--(3.06647818407,3.2460397183);
\draw[gray, thin] (3.25783061455,3.03345500637)--(3.28076449838,3.22176927706);
\draw[gray, thin] (3.25783061455,3.03345500637)--(3.20122003446,3.18661380118);
\draw[gray, thin] (3.25783061455,3.03345500637)--(3.28049886945,3.24473790252);
\draw[gray, thin] (3.25783061455,3.03345500637)--(3.51363443537,3.1755684564);
\draw[gray, thin] (2.59612631496,3.93283682133)--(2.50235639521,3.8040532554);
\draw[gray, thin] (2.59612631496,3.93283682133)--(2.53462839507,3.73545751763);
\draw[gray, thin] (2.59612631496,3.93283682133)--(2.83021385911,3.75984189063);
\draw[gray, thin] (2.59612631496,3.93283682133)--(2.81045082472,3.74116034765);
\draw[gray, thin] (4.33289192285,1.35302102001)--(4.18183610778,1.60162653726);
\draw[gray, thin] (4.33289192285,1.35302102001)--(4.33972664873,1.44159275486);
\draw[gray, thin] (4.33289192285,1.35302102001)--(4.40590081027,1.38441058005);
\draw[gray, thin] (4.33289192285,1.35302102001)--(4.44251455384,1.46961172769);
\draw[gray, thin] (4.33289192285,1.35302102001)--(4.38326630488,1.45831820847);
\draw[gray, thin] (4.33289192285,1.35302102001)--(4.36855996513,1.62557986471);
\draw[gray, thin] (4.33289192285,1.35302102001)--(4.61380973842,1.43747241162);
\draw[gray, thin] (4.1639668006,1.7337113871)--(4.07517943235,1.51104930254);
\draw[gray, thin] (4.1639668006,1.7337113871)--(4.18183610778,1.60162653726);
\draw[gray, thin] (4.1639668006,1.7337113871)--(4.45222940426,1.6670422757);
\draw[gray, thin] (4.1639668006,1.7337113871)--(4.36855996513,1.62557986471);
\draw[gray, thin] (4.18183610778,1.60162653726)--(4.07517943235,1.51104930254);
\draw[gray, thin] (4.18183610778,1.60162653726)--(4.33972664873,1.44159275486);
\draw[gray, thin] (4.18183610778,1.60162653726)--(4.44251455384,1.46961172769);
\draw[gray, thin] (4.18183610778,1.60162653726)--(4.38326630488,1.45831820847);
\draw[gray, thin] (4.18183610778,1.60162653726)--(4.36855996513,1.62557986471);
\draw[gray, thin] (4.18183610778,1.60162653726)--(4.45222940426,1.6670422757);
\draw[gray, thin] (4.07517943235,1.51104930254)--(4.33972664873,1.44159275486);
\draw[gray, thin] (4.40590081027,1.38441058005)--(4.33972664873,1.44159275486);
\draw[gray, thin] (4.40590081027,1.38441058005)--(4.44251455384,1.46961172769);
\draw[gray, thin] (4.40590081027,1.38441058005)--(4.38326630488,1.45831820847);
\draw[gray, thin] (4.40590081027,1.38441058005)--(4.36855996513,1.62557986471);
\draw[gray, thin] (4.40590081027,1.38441058005)--(4.61380973842,1.43747241162);
\draw[gray, thin] (4.40590081027,1.38441058005)--(4.45222940426,1.6670422757);
\draw[gray, thin] (4.40590081027,1.38441058005)--(4.6363662211,1.22492652525);
\draw[gray, thin] (4.33972664873,1.44159275486)--(4.44251455384,1.46961172769);
\draw[gray, thin] (4.33972664873,1.44159275486)--(4.38326630488,1.45831820847);
\draw[gray, thin] (4.33972664873,1.44159275486)--(4.36855996513,1.62557986471);
\draw[gray, thin] (4.33972664873,1.44159275486)--(4.61380973842,1.43747241162);
\draw[gray, thin] (4.33972664873,1.44159275486)--(4.45222940426,1.6670422757);
\draw[gray, thin] (4.38326630488,1.45831820847)--(4.44251455384,1.46961172769);
\draw[gray, thin] (4.38326630488,1.45831820847)--(4.36855996513,1.62557986471);
\draw[gray, thin] (4.38326630488,1.45831820847)--(4.61380973842,1.43747241162);
\draw[gray, thin] (4.38326630488,1.45831820847)--(4.45222940426,1.6670422757);
\draw[gray, thin] (3.11586847226,2.28706433966)--(2.96425224353,2.39444259203);
\draw[gray, thin] (3.11586847226,2.28706433966)--(3.22708012416,2.27611246975);
\draw[gray, thin] (3.22708012416,2.27611246975)--(2.96425224353,2.39444259203);
\draw[gray, thin] (2.96425224353,2.39444259203)--(2.71780959029,2.45335545815);
\draw[gray, thin] (2.96425224353,2.39444259203)--(2.74848135835,2.35916703752);
\draw[gray, thin] (2.07620407056,3.82169382051)--(2.18134703384,3.57299171568);
\draw[gray, thin] (2.07620407056,3.82169382051)--(2.16524641462,3.66305712674);
\draw[gray, thin] (2.07620407056,3.82169382051)--(1.91871835665,3.59083616399);
\draw[gray, thin] (2.07620407056,3.82169382051)--(2.23513481885,3.59397710459);
\draw[gray, thin] (1.71719655073,3.29479268231)--(1.84153778052,3.36639681712);
\draw[gray, thin] (1.71719655073,3.29479268231)--(1.81057357411,3.2951433983);
\draw[gray, thin] (1.71719655073,3.29479268231)--(1.87762536776,3.47077179198);
\draw[gray, thin] (1.71719655073,3.29479268231)--(1.74214519229,3.5542764368);
\draw[gray, thin] (-0.61354183064,2.97997796795)--(-0.755068930141,3.1626517562);
\draw[gray, thin] (-0.61354183064,2.97997796795)--(-0.333773366386,3.03732782041);
\draw[gray, thin] (-0.61354183064,2.97997796795)--(-0.734569637512,3.17372122035);
\draw[gray, thin] (-0.61354183064,2.97997796795)--(-0.582081541633,3.20222759522);
\draw[gray, thin] (-0.755068930141,3.1626517562)--(-0.580627488089,3.39908043412);
\draw[gray, thin] (-0.755068930141,3.1626517562)--(-0.734569637512,3.17372122035);
\draw[gray, thin] (-0.755068930141,3.1626517562)--(-0.582081541633,3.20222759522);
\draw[gray, thin] (-0.734569637512,3.17372122035)--(-0.580627488089,3.39908043412);
\draw[gray, thin] (-0.734569637512,3.17372122035)--(-0.582081541633,3.20222759522);
\draw[gray, thin] (-0.576680685176,3.75488367122)--(-0.601924125231,3.46289893322);
\draw[gray, thin] (-0.576680685176,3.75488367122)--(-0.592721641701,3.65607484921);
\draw[gray, thin] (-0.576680685176,3.75488367122)--(-0.444421670918,3.70765086653);
\draw[gray, thin] (-0.576680685176,3.75488367122)--(-0.30020606561,3.76407714217);
\draw[gray, thin] (-0.576680685176,3.75488367122)--(-0.417889894693,3.70393671998);
\draw[gray, thin] (-0.576680685176,3.75488367122)--(-0.345952169821,3.94290877842);
\draw[gray, thin] (-0.576680685176,3.75488367122)--(-0.385242541795,3.86863050991);
\draw[gray, thin] (-0.576680685176,3.75488367122)--(-0.446550806135,3.97683954145);
\draw[gray, thin] (-0.592721641701,3.65607484921)--(-0.580627488089,3.39908043412);
\draw[gray, thin] (-0.592721641701,3.65607484921)--(-0.601924125231,3.46289893322);
\draw[gray, thin] (-0.592721641701,3.65607484921)--(-0.444421670918,3.70765086653);
\draw[gray, thin] (-0.592721641701,3.65607484921)--(-0.417889894693,3.70393671998);
\draw[gray, thin] (-0.592721641701,3.65607484921)--(-0.385242541795,3.86863050991);
\draw[gray, thin] (-0.38645750119,2.49498414199)--(-0.236547285813,2.34890557515);
\draw[gray, thin] (-0.38645750119,2.49498414199)--(-0.332398682316,2.50951511495);
\draw[gray, thin] (-0.38645750119,2.49498414199)--(-0.285791742472,2.48174818689);
\draw[gray, thin] (-0.38645750119,2.49498414199)--(-0.158832733138,2.46517098724);
\draw[gray, thin] (-0.38645750119,2.49498414199)--(-0.0995550866227,2.5800066944);
\draw[gray, thin] (-0.38645750119,2.49498414199)--(-0.0997584186057,2.57821895947);
\draw[gray, thin] (-0.236547285813,2.34890557515)--(-0.332398682316,2.50951511495);
\draw[gray, thin] (-0.236547285813,2.34890557515)--(-0.285791742472,2.48174818689);
\draw[gray, thin] (-0.236547285813,2.34890557515)--(-0.158832733138,2.46517098724);
\draw[gray, thin] (-0.236547285813,2.34890557515)--(-0.0995550866227,2.5800066944);
\draw[gray, thin] (-0.236547285813,2.34890557515)--(-0.0997584186057,2.57821895947);
\draw[gray, thin] (-0.285791742472,2.48174818689)--(-0.332398682316,2.50951511495);
\draw[gray, thin] (-0.285791742472,2.48174818689)--(-0.158832733138,2.46517098724);
\draw[gray, thin] (-0.285791742472,2.48174818689)--(-0.0995550866227,2.5800066944);
\draw[gray, thin] (-0.285791742472,2.48174818689)--(-0.0997584186057,2.57821895947);
\draw[gray, thin] (-0.332398682316,2.50951511495)--(-0.158832733138,2.46517098724);
\draw[gray, thin] (-0.332398682316,2.50951511495)--(-0.0995550866227,2.5800066944);
\draw[gray, thin] (-0.332398682316,2.50951511495)--(-0.0997584186057,2.57821895947);
\draw[gray, thin] (0.084340543733,2.61216567861)--(-0.158832733138,2.46517098724);
\draw[gray, thin] (0.084340543733,2.61216567861)--(-0.0995550866227,2.5800066944);
\draw[gray, thin] (0.084340543733,2.61216567861)--(-0.0997584186057,2.57821895947);
\draw[gray, thin] (0.084340543733,2.61216567861)--(-0.0135190126778,2.64726158507);
\draw[gray, thin] (0.084340543733,2.61216567861)--(0.0246473420502,2.85238851556);
\draw[gray, thin] (0.084340543733,2.61216567861)--(0.10413435177,2.83837266607);
\draw[gray, thin] (0.084340543733,2.61216567861)--(0.15642415782,2.71935735737);
\draw[gray, thin] (0.084340543733,2.61216567861)--(0.0355145018695,2.89409171204);
\draw[gray, thin] (0.543897352094,2.55097620668)--(0.391928177874,2.50899747725);
\draw[gray, thin] (0.543897352094,2.55097620668)--(0.501023443443,2.51785366332);
\draw[gray, thin] (0.543897352094,2.55097620668)--(0.479517239432,2.52926009446);
\draw[gray, thin] (0.543897352094,2.55097620668)--(0.435576860147,2.64269497871);
\draw[gray, thin] (0.435576860147,2.64269497871)--(0.391928177874,2.50899747725);
\draw[gray, thin] (0.435576860147,2.64269497871)--(0.15642415782,2.71935735737);
\draw[gray, thin] (0.435576860147,2.64269497871)--(0.501023443443,2.51785366332);
\draw[gray, thin] (0.435576860147,2.64269497871)--(0.479517239432,2.52926009446);
\draw[gray, thin] (0.435576860147,2.64269497871)--(0.544160238267,2.86146328923);
\draw[gray, thin] (0.391928177874,2.50899747725)--(0.501023443443,2.51785366332);
\draw[gray, thin] (0.391928177874,2.50899747725)--(0.479517239432,2.52926009446);
\draw[gray, thin] (0.501023443443,2.51785366332)--(0.479517239432,2.52926009446);
\draw[gray, thin] (0.843859585451,4.30840529281)--(0.819407735527,4.29264295027);
\draw[gray, thin] (0.843859585451,4.30840529281)--(0.817744169999,4.08122508197);
\draw[gray, thin] (0.706457821387,3.62405473435)--(0.546314328178,3.46098660385);
\draw[gray, thin] (0.706457821387,3.62405473435)--(0.659296664681,3.4683734312);
\draw[gray, thin] (0.706457821387,3.62405473435)--(0.550714399748,3.63453264548);
\draw[gray, thin] (0.706457821387,3.62405473435)--(0.706992414022,3.61809826612);
\draw[gray, thin] (0.706457821387,3.62405473435)--(0.801858320092,3.7577761764);
\draw[gray, thin] (0.706457821387,3.62405473435)--(0.610466623603,3.83493048882);
\draw[gray, thin] (0.706457821387,3.62405473435)--(0.796032228447,3.82635717229);
\draw[gray, thin] (0.706992414022,3.61809826612)--(0.546314328178,3.46098660385);
\draw[gray, thin] (0.706992414022,3.61809826612)--(0.659296664681,3.4683734312);
\draw[gray, thin] (0.706992414022,3.61809826612)--(0.550714399748,3.63453264548);
\draw[gray, thin] (0.706992414022,3.61809826612)--(0.801858320092,3.7577761764);
\draw[gray, thin] (0.706992414022,3.61809826612)--(0.610466623603,3.83493048882);
\draw[gray, thin] (0.706992414022,3.61809826612)--(0.796032228447,3.82635717229);
\draw[gray, thin] (1.59157085101,4.08100927889)--(1.48002160041,3.99083378635);
\draw[gray, thin] (1.59157085101,4.08100927889)--(1.43918846706,4.09107712261);
\draw[gray, thin] (1.59157085101,4.08100927889)--(1.39127311869,4.13599795516);
\draw[gray, thin] (1.48002160041,3.99083378635)--(1.27587080772,4.18330868518);
\draw[gray, thin] (1.48002160041,3.99083378635)--(1.43918846706,4.09107712261);
\draw[gray, thin] (1.48002160041,3.99083378635)--(1.39127311869,4.13599795516);
\draw[gray, thin] (1.39127311869,4.13599795516)--(1.27587080772,4.18330868518);
\draw[gray, thin] (1.39127311869,4.13599795516)--(1.43918846706,4.09107712261);
\draw[gray, thin] (1.43918846706,4.09107712261)--(1.27587080772,4.18330868518);
\draw[gray, thin] (0.393602060158,0.863586643765)--(0.251458583679,0.869305634034);
\draw[gray, thin] (0.393602060158,0.863586643765)--(0.357067908451,1.02971456596);
\draw[gray, thin] (0.393602060158,0.863586643765)--(0.599190383326,0.798414154023);
\draw[gray, thin] (0.393602060158,0.863586643765)--(0.634245413997,1.01940156715);
\draw[gray, thin] (0.393602060158,0.863586643765)--(0.590048446577,0.966428306637);
\draw[gray, thin] (0.393602060158,0.863586643765)--(0.576642331327,0.735017617887);
\draw[gray, thin] (1.03288034779,1.18132074514)--(1.15210889116,1.31356266078);
\draw[gray, thin] (1.03288034779,1.18132074514)--(1.21980201793,1.20672459464);
\draw[gray, thin] (1.03288034779,1.18132074514)--(0.92395810222,1.37972920267);
\draw[gray, thin] (1.03288034779,1.18132074514)--(0.977508049263,1.45595680737);
\draw[gray, thin] (1.03288034779,1.18132074514)--(1.11931380883,1.4578090183);
\draw[gray, thin] (2.16441331749,1.83971084385)--(2.39359185778,1.92719244693);
\draw[gray, thin] (2.16441331749,1.83971084385)--(2.32047192448,1.77085132358);
\draw[gray, thin] (2.16441331749,1.83971084385)--(2.25060758767,1.97761007425);
\draw[gray, thin] (4.51059164466,0.839240016687)--(4.51833835838,0.836143400297);
\draw[gray, thin] (4.51059164466,0.839240016687)--(4.65698488253,0.631813548962);
\draw[gray, thin] (4.51833835838,0.836143400297)--(4.65698488253,0.631813548962);
\draw[gray, thin] (4.51833835838,0.836143400297)--(4.70021418512,0.606725966733);
\draw[gray, thin] (4.1245334659,0.395156818339)--(4.26346208744,0.217185291973);
\draw[gray, thin] (4.1245334659,0.395156818339)--(4.41359299934,0.405602976251);
\draw[gray, thin] (4.80270958121,0.672706311204)--(4.65698488253,0.631813548962);
\draw[gray, thin] (4.80270958121,0.672706311204)--(4.70021418512,0.606725966733);
\draw[gray, thin] (4.65698488253,0.631813548962)--(4.70021418512,0.606725966733);
\draw[gray, thin] (4.09168334148,0.800376598799)--(3.87386063496,0.92513314399);
\draw[gray, thin] (4.09168334148,0.800376598799)--(4.18933575113,0.770772366716);
\draw[gray, thin] (5.04673134519,-0.53714287617)--(4.98774115116,-0.475317317938);
\draw[gray, thin] (5.04673134519,-0.53714287617)--(5.21582761709,-0.544401719952);
\draw[gray, thin] (5.04673134519,-0.53714287617)--(5.03762336643,-0.30016223555);
\draw[gray, thin] (5.04673134519,-0.53714287617)--(4.96106096406,-0.39496264533);
\draw[gray, thin] (5.21582761709,-0.544401719952)--(4.98774115116,-0.475317317938);
\draw[gray, thin] (5.21582761709,-0.544401719952)--(4.96106096406,-0.39496264533);
\draw[gray, thin] (4.81205469003,0.15437334406)--(4.85180655147,-0.127855209519);
\draw[gray, thin] (4.81205469003,0.15437334406)--(4.71196229876,-0.0147355947436);
\draw[gray, thin] (4.81205469003,0.15437334406)--(4.88715663966,-0.124432813895);
\draw[gray, thin] (4.81205469003,0.15437334406)--(4.92447443967,0.0549539136285);
\draw[gray, thin] (4.81205469003,0.15437334406)--(4.53471098319,0.256362489148);
\draw[gray, thin] (4.81205469003,0.15437334406)--(4.66814254982,0.289906760843);
\draw[gray, thin] (4.81205469003,0.15437334406)--(4.61358772964,0.241621579765);
\draw[gray, thin] (4.85180655147,-0.127855209519)--(4.56540096093,-0.213987565836);
\draw[gray, thin] (4.85180655147,-0.127855209519)--(4.7105512178,-0.138821309437);
\draw[gray, thin] (4.85180655147,-0.127855209519)--(4.71196229876,-0.0147355947436);
\draw[gray, thin] (4.85180655147,-0.127855209519)--(4.88715663966,-0.124432813895);
\draw[gray, thin] (4.85180655147,-0.127855209519)--(4.92447443967,0.0549539136285);
\draw[gray, thin] (4.85180655147,-0.127855209519)--(5.03762336643,-0.30016223555);
\draw[gray, thin] (4.85180655147,-0.127855209519)--(4.96106096406,-0.39496264533);
\draw[gray, thin] (4.17684851626,-0.900376080074)--(3.93628033056,-1.05729072132);
\draw[gray, thin] (4.17684851626,-0.900376080074)--(3.99178189273,-0.788239202017);
\draw[gray, thin] (4.17684851626,-0.900376080074)--(4.11882189067,-1.07870045589);
\draw[gray, thin] (4.17684851626,-0.900376080074)--(4.19233871906,-1.08014357941);
\draw[gray, thin] (4.17684851626,-0.900376080074)--(4.09930858023,-0.759321633194);
\draw[gray, thin] (4.17684851626,-0.900376080074)--(4.02763155024,-0.93877350382);
\draw[gray, thin] (4.17684851626,-0.900376080074)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (4.17684851626,-0.900376080074)--(4.38716047478,-0.942492833283);
\draw[gray, thin] (4.17684851626,-0.900376080074)--(4.40174585145,-0.838406153452);
\draw[gray, thin] (4.17684851626,-0.900376080074)--(4.36689399095,-0.968833311077);
\draw[gray, thin] (4.17684851626,-0.900376080074)--(4.00911605487,-0.68795662435);
\draw[gray, thin] (3.33191557347,-0.263124317616)--(3.08107897141,-0.281374796672);
\draw[gray, thin] (3.33191557347,-0.263124317616)--(3.30800394855,-0.532135620596);
\draw[gray, thin] (3.33191557347,-0.263124317616)--(3.20343868351,-0.177225107998);
\draw[gray, thin] (3.33191557347,-0.263124317616)--(3.18588845663,-0.37117383884);
\draw[gray, thin] (3.33191557347,-0.263124317616)--(3.42343105852,-0.241925587035);
\draw[gray, thin] (3.33191557347,-0.263124317616)--(3.40755611297,-0.175199826613);
\draw[gray, thin] (3.17608243587,0.0717382919797)--(3.20343868351,-0.177225107998);
\draw[gray, thin] (3.48560899029,0.380480922684)--(3.44848923025,0.422826250815);
\draw[gray, thin] (3.48560899029,0.380480922684)--(3.44415798031,0.465663880195);
\draw[gray, thin] (2.30229119223,0.449021515835)--(2.48459729326,0.452018740702);
\draw[gray, thin] (2.30229119223,0.449021515835)--(2.5920371724,0.406931282969);
\draw[gray, thin] (2.30229119223,0.449021515835)--(2.5164285232,0.61986323715);
\draw[gray, thin] (2.5164285232,0.61986323715)--(2.48459729326,0.452018740702);
\draw[gray, thin] (2.5164285232,0.61986323715)--(2.5920371724,0.406931282969);
\draw[gray, thin] (2.5164285232,0.61986323715)--(2.59988782448,0.642864626873);
\draw[gray, thin] (2.5164285232,0.61986323715)--(2.63210248165,0.638149582173);
\draw[gray, thin] (2.5164285232,0.61986323715)--(2.70405029031,0.606266378627);
\draw[gray, thin] (2.5920371724,0.406931282969)--(2.48459729326,0.452018740702);
\draw[gray, thin] (2.5920371724,0.406931282969)--(2.60277700621,0.133498739916);
\draw[gray, thin] (2.5920371724,0.406931282969)--(2.59988782448,0.642864626873);
\draw[gray, thin] (2.5920371724,0.406931282969)--(2.63210248165,0.638149582173);
\draw[gray, thin] (2.5920371724,0.406931282969)--(2.70405029031,0.606266378627);
\draw[gray, thin] (2.5920371724,0.406931282969)--(2.82162629575,0.568729817082);
\draw[gray, thin] (2.48459729326,0.452018740702)--(2.59988782448,0.642864626873);
\draw[gray, thin] (2.48459729326,0.452018740702)--(2.63210248165,0.638149582173);
\draw[gray, thin] (2.48459729326,0.452018740702)--(2.70405029031,0.606266378627);
\draw[gray, thin] (4.79888564125,-1.33578276294)--(4.75728068332,-1.35813937413);
\draw[gray, thin] (4.79888564125,-1.33578276294)--(4.76509003734,-1.52514658066);
\draw[gray, thin] (4.79888564125,-1.33578276294)--(4.85920951976,-1.35339145255);
\draw[gray, thin] (4.79888564125,-1.33578276294)--(4.91072926825,-1.55885990256);
\draw[gray, thin] (4.85920951976,-1.35339145255)--(4.75728068332,-1.35813937413);
\draw[gray, thin] (4.85920951976,-1.35339145255)--(4.76509003734,-1.52514658066);
\draw[gray, thin] (4.85920951976,-1.35339145255)--(4.91072926825,-1.55885990256);
\draw[gray, thin] (4.78958074101,-2.19825430881)--(4.69217098881,-1.96688088182);
\draw[gray, thin] (4.78958074101,-2.19825430881)--(4.61078411895,-2.04418249441);
\draw[gray, thin] (4.78958074101,-2.19825430881)--(4.72905617875,-2.10221398638);
\draw[gray, thin] (4.78958074101,-2.19825430881)--(4.66117386636,-1.96538239066);
\draw[gray, thin] (4.22571518251,-2.65061815838)--(4.26153541461,-2.87501619316);
\draw[gray, thin] (4.22571518251,-2.65061815838)--(4.11849578887,-2.92280492967);
\draw[gray, thin] (4.22571518251,-2.65061815838)--(4.14388734285,-2.91167884928);
\draw[gray, thin] (4.22571518251,-2.65061815838)--(4.02669159105,-2.68180545953);
\draw[gray, thin] (4.22571518251,-2.65061815838)--(4.12182789222,-2.70760053834);
\draw[gray, thin] (4.22571518251,-2.65061815838)--(4.02205413443,-2.75310658655);
\draw[gray, thin] (4.22571518251,-2.65061815838)--(4.02680271769,-2.68125735233);
\draw[gray, thin] (4.22571518251,-2.65061815838)--(4.18156534762,-2.82108676853);
\draw[gray, thin] (4.22571518251,-2.65061815838)--(4.14890593274,-2.79703574228);
\draw[gray, thin] (4.22571518251,-2.65061815838)--(4.07466934597,-2.41166287551);
\draw[gray, thin] (4.12182789222,-2.70760053834)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (4.12182789222,-2.70760053834)--(4.26153541461,-2.87501619316);
\draw[gray, thin] (4.12182789222,-2.70760053834)--(4.11849578887,-2.92280492967);
\draw[gray, thin] (4.12182789222,-2.70760053834)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (4.12182789222,-2.70760053834)--(4.14388734285,-2.91167884928);
\draw[gray, thin] (4.12182789222,-2.70760053834)--(4.02669159105,-2.68180545953);
\draw[gray, thin] (4.12182789222,-2.70760053834)--(4.02205413443,-2.75310658655);
\draw[gray, thin] (4.12182789222,-2.70760053834)--(4.02680271769,-2.68125735233);
\draw[gray, thin] (4.12182789222,-2.70760053834)--(4.18156534762,-2.82108676853);
\draw[gray, thin] (4.12182789222,-2.70760053834)--(4.14890593274,-2.79703574228);
\draw[gray, thin] (4.12182789222,-2.70760053834)--(4.07466934597,-2.41166287551);
\draw[gray, thin] (4.26153541461,-2.87501619316)--(4.11849578887,-2.92280492967);
\draw[gray, thin] (4.26153541461,-2.87501619316)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (4.26153541461,-2.87501619316)--(4.14388734285,-2.91167884928);
\draw[gray, thin] (4.26153541461,-2.87501619316)--(4.17292707706,-3.0124951117);
\draw[gray, thin] (4.26153541461,-2.87501619316)--(4.02205413443,-2.75310658655);
\draw[gray, thin] (4.26153541461,-2.87501619316)--(4.18156534762,-2.82108676853);
\draw[gray, thin] (4.26153541461,-2.87501619316)--(4.14890593274,-2.79703574228);
\draw[gray, thin] (4.19539660313,-1.98610504934)--(3.91157603828,-2.05477343795);
\draw[gray, thin] (4.19539660313,-1.98610504934)--(4.1511710125,-2.26815146439);
\draw[gray, thin] (4.19539660313,-1.98610504934)--(4.21682246653,-2.240700217);
\draw[gray, thin] (4.19539660313,-1.98610504934)--(4.38602819809,-2.0566050538);
\draw[gray, thin] (4.19539660313,-1.98610504934)--(3.90715868186,-1.92493795486);
\draw[gray, thin] (4.19539660313,-1.98610504934)--(4.3754927646,-1.88078331918);
\draw[gray, thin] (3.69645654507,-2.14279893447)--(3.63744355337,-2.3223132875);
\draw[gray, thin] (3.69645654507,-2.14279893447)--(3.60390001768,-2.14207581752);
\draw[gray, thin] (3.69645654507,-2.14279893447)--(3.6123033746,-2.09663340405);
\draw[gray, thin] (3.69645654507,-2.14279893447)--(3.91157603828,-2.05477343795);
\draw[gray, thin] (3.69645654507,-2.14279893447)--(3.7039290471,-2.43562766413);
\draw[gray, thin] (3.23564741343,-2.25384069872)--(3.32973059384,-2.3630735308);
\draw[gray, thin] (3.23564741343,-2.25384069872)--(3.23607235187,-2.52342341317);
\draw[gray, thin] (3.23564741343,-2.25384069872)--(3.22783724888,-2.21168264875);
\draw[gray, thin] (3.22783724888,-2.21168264875)--(3.32973059384,-2.3630735308);
\draw[gray, thin] (4.38716047478,-0.942492833283)--(4.19233871906,-1.08014357941);
\draw[gray, thin] (4.38716047478,-0.942492833283)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (4.38716047478,-0.942492833283)--(4.53640760863,-0.841853020189);
\draw[gray, thin] (4.38716047478,-0.942492833283)--(4.40174585145,-0.838406153452);
\draw[gray, thin] (4.38716047478,-0.942492833283)--(4.36689399095,-0.968833311077);
\draw[gray, thin] (4.36689399095,-0.968833311077)--(4.11882189067,-1.07870045589);
\draw[gray, thin] (4.36689399095,-0.968833311077)--(4.19233871906,-1.08014357941);
\draw[gray, thin] (4.36689399095,-0.968833311077)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (4.36689399095,-0.968833311077)--(4.53640760863,-0.841853020189);
\draw[gray, thin] (4.36689399095,-0.968833311077)--(4.40174585145,-0.838406153452);
\draw[gray, thin] (4.40174585145,-0.838406153452)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (4.40174585145,-0.838406153452)--(4.53640760863,-0.841853020189);
\draw[gray, thin] (4.40174585145,-0.838406153452)--(4.40122622849,-0.570433194158);
\draw[gray, thin] (4.75728068332,-1.35813937413)--(4.76509003734,-1.52514658066);
\draw[gray, thin] (4.75728068332,-1.35813937413)--(4.91072926825,-1.55885990256);
\draw[gray, thin] (4.76509003734,-1.52514658066)--(4.85397118295,-1.67847675838);
\draw[gray, thin] (4.76509003734,-1.52514658066)--(4.86649171741,-1.75815169233);
\draw[gray, thin] (4.76509003734,-1.52514658066)--(4.91072926825,-1.55885990256);
\draw[gray, thin] (4.91072926825,-1.55885990256)--(4.85397118295,-1.67847675838);
\draw[gray, thin] (4.91072926825,-1.55885990256)--(4.86649171741,-1.75815169233);
\draw[gray, thin] (-0.188621658723,-3.30994702233)--(-0.272238503497,-3.23911286827);
\draw[gray, thin] (-0.188621658723,-3.30994702233)--(0.0790647784731,-3.39662938567);
\draw[gray, thin] (-0.188621658723,-3.30994702233)--(-0.204956851295,-3.01809521303);
\draw[gray, thin] (-0.188621658723,-3.30994702233)--(-0.147287447598,-3.04704211879);
\draw[gray, thin] (-0.272238503497,-3.23911286827)--(-0.388106034048,-3.0297337344);
\draw[gray, thin] (-0.272238503497,-3.23911286827)--(-0.204956851295,-3.01809521303);
\draw[gray, thin] (-0.272238503497,-3.23911286827)--(-0.147287447598,-3.04704211879);
\draw[gray, thin] (-0.0948954804763,-2.37115130742)--(-0.227624216748,-2.47856539687);
\draw[gray, thin] (-0.388106034048,-3.0297337344)--(-0.565660222514,-2.90810720301);
\draw[gray, thin] (-0.388106034048,-3.0297337344)--(-0.204956851295,-3.01809521303);
\draw[gray, thin] (-0.388106034048,-3.0297337344)--(-0.147287447598,-3.04704211879);
\draw[gray, thin] (-0.565660222514,-2.90810720301)--(-0.800673362465,-2.86359001284);
\draw[gray, thin] (0.355015062598,-1.98832519236)--(0.378752399445,-1.92959599053);
\draw[gray, thin] (0.398932537358,-1.3285974919)--(0.543739885783,-1.22919536601);
\draw[gray, thin] (0.398932537358,-1.3285974919)--(0.477170419246,-1.21615655498);
\draw[gray, thin] (0.398932537358,-1.3285974919)--(0.545695709262,-1.39961102426);
\draw[gray, thin] (0.398932537358,-1.3285974919)--(0.640456534937,-1.46495860636);
\draw[gray, thin] (0.398932537358,-1.3285974919)--(0.522329369632,-1.53457661117);
\draw[gray, thin] (0.398932537358,-1.3285974919)--(0.601901929297,-1.54018702706);
\draw[gray, thin] (0.543739885783,-1.22919536601)--(0.545695709262,-1.39961102426);
\draw[gray, thin] (0.543739885783,-1.22919536601)--(0.640456534937,-1.46495860636);
\draw[gray, thin] (0.543739885783,-1.22919536601)--(0.477170419246,-1.21615655498);
\draw[gray, thin] (0.543739885783,-1.22919536601)--(0.72556210984,-1.31993609092);
\draw[gray, thin] (0.543739885783,-1.22919536601)--(0.778769202346,-1.33155113979);
\draw[gray, thin] (0.543739885783,-1.22919536601)--(0.749320707211,-1.14602911637);
\draw[gray, thin] (0.543739885783,-1.22919536601)--(0.760624441428,-1.08853148962);
\draw[gray, thin] (0.543739885783,-1.22919536601)--(0.54437752856,-0.992317269978);
\draw[gray, thin] (0.477170419246,-1.21615655498)--(0.545695709262,-1.39961102426);
\draw[gray, thin] (0.477170419246,-1.21615655498)--(0.640456534937,-1.46495860636);
\draw[gray, thin] (0.477170419246,-1.21615655498)--(0.72556210984,-1.31993609092);
\draw[gray, thin] (0.477170419246,-1.21615655498)--(0.749320707211,-1.14602911637);
\draw[gray, thin] (0.477170419246,-1.21615655498)--(0.54437752856,-0.992317269978);
\draw[gray, thin] (0.72556210984,-1.31993609092)--(0.545695709262,-1.39961102426);
\draw[gray, thin] (0.72556210984,-1.31993609092)--(0.640456534937,-1.46495860636);
\draw[gray, thin] (0.72556210984,-1.31993609092)--(0.522329369632,-1.53457661117);
\draw[gray, thin] (0.72556210984,-1.31993609092)--(0.601901929297,-1.54018702706);
\draw[gray, thin] (0.72556210984,-1.31993609092)--(0.881547093853,-1.21338548966);
\draw[gray, thin] (0.72556210984,-1.31993609092)--(0.778769202346,-1.33155113979);
\draw[gray, thin] (0.72556210984,-1.31993609092)--(0.749320707211,-1.14602911637);
\draw[gray, thin] (0.72556210984,-1.31993609092)--(0.903428012237,-1.17947065131);
\draw[gray, thin] (0.72556210984,-1.31993609092)--(0.760624441428,-1.08853148962);
\draw[gray, thin] (0.778769202346,-1.33155113979)--(0.545695709262,-1.39961102426);
\draw[gray, thin] (0.778769202346,-1.33155113979)--(0.640456534937,-1.46495860636);
\draw[gray, thin] (0.778769202346,-1.33155113979)--(0.601901929297,-1.54018702706);
\draw[gray, thin] (0.778769202346,-1.33155113979)--(0.881547093853,-1.21338548966);
\draw[gray, thin] (0.778769202346,-1.33155113979)--(0.749320707211,-1.14602911637);
\draw[gray, thin] (0.778769202346,-1.33155113979)--(0.903428012237,-1.17947065131);
\draw[gray, thin] (0.778769202346,-1.33155113979)--(0.760624441428,-1.08853148962);
\draw[gray, thin] (0.545695709262,-1.39961102426)--(0.640456534937,-1.46495860636);
\draw[gray, thin] (0.545695709262,-1.39961102426)--(0.522329369632,-1.53457661117);
\draw[gray, thin] (0.545695709262,-1.39961102426)--(0.601901929297,-1.54018702706);
\draw[gray, thin] (0.640456534937,-1.46495860636)--(0.522329369632,-1.53457661117);
\draw[gray, thin] (0.640456534937,-1.46495860636)--(0.601901929297,-1.54018702706);
\draw[gray, thin] (0.601901929297,-1.54018702706)--(0.522329369632,-1.53457661117);
\draw[gray, thin] (0.601901929297,-1.54018702706)--(0.745925674486,-1.76531090916);
\draw[gray, thin] (-0.10771776083,-1.79558570365)--(-0.202927150404,-1.8682896734);
\draw[gray, thin] (-0.10771776083,-1.79558570365)--(-0.263465331128,-1.69475963235);
\draw[gray, thin] (-0.10771776083,-1.79558570365)--(-0.287358308067,-1.76674568696);
\draw[gray, thin] (-0.10771776083,-1.79558570365)--(-0.369107741945,-1.75770817048);
\draw[gray, thin] (-0.10771776083,-1.79558570365)--(-0.188968153395,-2.0817281908);
\draw[gray, thin] (-0.10771776083,-1.79558570365)--(-0.0525991449791,-1.93475956929);
\draw[gray, thin] (-0.10771776083,-1.79558570365)--(-0.121237808122,-1.84566547911);
\draw[gray, thin] (-0.121237808122,-1.84566547911)--(-0.202927150404,-1.8682896734);
\draw[gray, thin] (-0.121237808122,-1.84566547911)--(-0.263465331128,-1.69475963235);
\draw[gray, thin] (-0.121237808122,-1.84566547911)--(-0.287358308067,-1.76674568696);
\draw[gray, thin] (-0.121237808122,-1.84566547911)--(-0.369107741945,-1.75770817048);
\draw[gray, thin] (-0.121237808122,-1.84566547911)--(-0.188968153395,-2.0817281908);
\draw[gray, thin] (-0.121237808122,-1.84566547911)--(-0.0525991449791,-1.93475956929);
\draw[gray, thin] (0.745925674486,-1.76531090916)--(0.832612076701,-1.78805084888);
\draw[gray, thin] (0.745925674486,-1.76531090916)--(0.878511233709,-1.68738795939);
\draw[gray, thin] (0.832612076701,-1.78805084888)--(0.878511233709,-1.68738795939);
\draw[gray, thin] (0.832612076701,-1.78805084888)--(1.10639796613,-1.78119738598);
\draw[gray, thin] (1.60880845156,-2.48814385349)--(1.59386884793,-2.25363315289);
\draw[gray, thin] (1.60880845156,-2.48814385349)--(1.59653164548,-2.3414006759);
\draw[gray, thin] (1.41799713862,-2.00187628185)--(1.24562513249,-2.06312523282);
\draw[gray, thin] (1.41799713862,-2.00187628185)--(1.12395389703,-2.03439981289);
\draw[gray, thin] (1.41799713862,-2.00187628185)--(1.38307371799,-2.02573597305);
\draw[gray, thin] (1.41799713862,-2.00187628185)--(1.34459385717,-2.10469467015);
\draw[gray, thin] (1.41799713862,-2.00187628185)--(1.47917799743,-2.16204391262);
\draw[gray, thin] (1.41799713862,-2.00187628185)--(1.6182586115,-2.15690457066);
\draw[gray, thin] (1.41799713862,-2.00187628185)--(1.30126659756,-1.81918215546);
\draw[gray, thin] (1.41799713862,-2.00187628185)--(1.26694365869,-1.84211263761);
\draw[gray, thin] (1.38307371799,-2.02573597305)--(1.24562513249,-2.06312523282);
\draw[gray, thin] (1.38307371799,-2.02573597305)--(1.12395389703,-2.03439981289);
\draw[gray, thin] (1.38307371799,-2.02573597305)--(1.34459385717,-2.10469467015);
\draw[gray, thin] (1.38307371799,-2.02573597305)--(1.47917799743,-2.16204391262);
\draw[gray, thin] (1.38307371799,-2.02573597305)--(1.6182586115,-2.15690457066);
\draw[gray, thin] (1.38307371799,-2.02573597305)--(1.30126659756,-1.81918215546);
\draw[gray, thin] (1.38307371799,-2.02573597305)--(1.26694365869,-1.84211263761);
\draw[gray, thin] (0.463160501833,-4.91139861697)--(0.265382534865,-4.70471828434);
\draw[gray, thin] (0.463160501833,-4.91139861697)--(0.292290593355,-4.71069780291);
\draw[gray, thin] (0.463160501833,-4.91139861697)--(0.436891057352,-4.68876207737);
\draw[gray, thin] (0.463160501833,-4.91139861697)--(0.564083027138,-4.63571198103);
\draw[gray, thin] (0.463160501833,-4.91139861697)--(0.656381027115,-4.83272253986);
\draw[gray, thin] (0.784293842407,-4.44705736676)--(0.564083027138,-4.63571198103);
\draw[gray, thin] (0.784293842407,-4.44705736676)--(0.600422663828,-4.50086223514);
\draw[gray, thin] (0.784293842407,-4.44705736676)--(0.612648561634,-4.55097142782);
\draw[gray, thin] (0.784293842407,-4.44705736676)--(0.753716749809,-4.51068246794);
\draw[gray, thin] (0.403924316703,-3.89366916977)--(0.239982760826,-3.99123054403);
\draw[gray, thin] (0.403924316703,-3.89366916977)--(0.593859340753,-3.89546785229);
\draw[gray, thin] (0.403924316703,-3.89366916977)--(0.454071315856,-3.7869047501);
\draw[gray, thin] (0.403924316703,-3.89366916977)--(0.623322998652,-3.92121070549);
\draw[gray, thin] (0.593859340753,-3.89546785229)--(0.454071315856,-3.7869047501);
\draw[gray, thin] (0.593859340753,-3.89546785229)--(0.623322998652,-3.92121070549);
\draw[gray, thin] (0.593859340753,-3.89546785229)--(0.892789776809,-3.90022631833);
\draw[gray, thin] (0.623322998652,-3.92121070549)--(0.454071315856,-3.7869047501);
\draw[gray, thin] (0.623322998652,-3.92121070549)--(0.892789776809,-3.90022631833);
\draw[gray, thin] (0.120757321038,-4.7151463372)--(0.265382534865,-4.70471828434);
\draw[gray, thin] (0.120757321038,-4.7151463372)--(0.103714636233,-4.76859725828);
\draw[gray, thin] (0.120757321038,-4.7151463372)--(0.292290593355,-4.71069780291);
\draw[gray, thin] (0.120757321038,-4.7151463372)--(0.21445063431,-4.71268097452);
\draw[gray, thin] (0.21445063431,-4.71268097452)--(0.265382534865,-4.70471828434);
\draw[gray, thin] (0.21445063431,-4.71268097452)--(0.103714636233,-4.76859725828);
\draw[gray, thin] (0.21445063431,-4.71268097452)--(0.292290593355,-4.71069780291);
\draw[gray, thin] (0.21445063431,-4.71268097452)--(0.436891057352,-4.68876207737);
\draw[gray, thin] (0.21445063431,-4.71268097452)--(0.441019258781,-4.5544258508);
\draw[gray, thin] (0.103714636233,-4.76859725828)--(0.265382534865,-4.70471828434);
\draw[gray, thin] (0.103714636233,-4.76859725828)--(0.292290593355,-4.71069780291);
\draw[gray, thin] (1.17554874799,-4.20445900943)--(1.02118886476,-4.12259991797);
\draw[gray, thin] (1.17554874799,-4.20445900943)--(1.15665874577,-4.14565539804);
\draw[gray, thin] (1.17554874799,-4.20445900943)--(1.02357513622,-4.19262777335);
\draw[gray, thin] (1.17554874799,-4.20445900943)--(1.32764260372,-4.46201403509);
\draw[gray, thin] (0.454071315856,-3.7869047501)--(0.239982760826,-3.99123054403);
\draw[gray, thin] (-0.873677152032,-4.448211189)--(-0.852044215086,-4.37712614148);
\draw[gray, thin] (-0.873677152032,-4.448211189)--(-0.825760782318,-4.35830765622);
\draw[gray, thin] (-0.873677152032,-4.448211189)--(-0.728217192802,-4.43972255902);
\draw[gray, thin] (-0.873677152032,-4.448211189)--(-0.700569218708,-4.40102013114);
\draw[gray, thin] (-0.873677152032,-4.448211189)--(-0.904017600122,-4.23331272487);
\draw[gray, thin] (-0.494836565089,-4.23445620187)--(-0.700569218708,-4.40102013114);
\draw[gray, thin] (-0.494836565089,-4.23445620187)--(-0.678563312729,-4.0925072634);
\draw[gray, thin] (-0.494836565089,-4.23445620187)--(-0.620734900536,-4.01397079341);
\draw[gray, thin] (3.74120252309,-2.6351883141)--(3.65016101484,-2.79718689257);
\draw[gray, thin] (3.74120252309,-2.6351883141)--(3.58414514566,-2.72320829098);
\draw[gray, thin] (3.74120252309,-2.6351883141)--(3.70435180385,-2.76344389101);
\draw[gray, thin] (3.74120252309,-2.6351883141)--(3.76702907968,-2.79814295166);
\draw[gray, thin] (3.74120252309,-2.6351883141)--(4.02669159105,-2.68180545953);
\draw[gray, thin] (3.74120252309,-2.6351883141)--(4.02680271769,-2.68125735233);
\draw[gray, thin] (3.74120252309,-2.6351883141)--(3.66295027892,-2.45588669269);
\draw[gray, thin] (3.74120252309,-2.6351883141)--(3.50429838524,-2.53221172637);
\draw[gray, thin] (3.74120252309,-2.6351883141)--(3.7039290471,-2.43562766413);
\draw[gray, thin] (3.76528360736,-2.93763728059)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (3.76528360736,-2.93763728059)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (3.76528360736,-2.93763728059)--(3.65016101484,-2.79718689257);
\draw[gray, thin] (3.76528360736,-2.93763728059)--(3.58414514566,-2.72320829098);
\draw[gray, thin] (3.76528360736,-2.93763728059)--(3.70435180385,-2.76344389101);
\draw[gray, thin] (3.76528360736,-2.93763728059)--(3.76702907968,-2.79814295166);
\draw[gray, thin] (3.76702907968,-2.79814295166)--(3.65016101484,-2.79718689257);
\draw[gray, thin] (3.76702907968,-2.79814295166)--(3.58414514566,-2.72320829098);
\draw[gray, thin] (3.76702907968,-2.79814295166)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (3.76702907968,-2.79814295166)--(3.70435180385,-2.76344389101);
\draw[gray, thin] (3.76702907968,-2.79814295166)--(4.02669159105,-2.68180545953);
\draw[gray, thin] (3.76702907968,-2.79814295166)--(4.02205413443,-2.75310658655);
\draw[gray, thin] (3.76702907968,-2.79814295166)--(4.02680271769,-2.68125735233);
\draw[gray, thin] (4.17292707706,-3.0124951117)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (4.17292707706,-3.0124951117)--(4.11849578887,-2.92280492967);
\draw[gray, thin] (4.17292707706,-3.0124951117)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (4.17292707706,-3.0124951117)--(4.14388734285,-2.91167884928);
\draw[gray, thin] (4.17292707706,-3.0124951117)--(4.18156534762,-2.82108676853);
\draw[gray, thin] (4.17292707706,-3.0124951117)--(4.14890593274,-2.79703574228);
\draw[gray, thin] (3.30800394855,-0.532135620596)--(3.26112877991,-0.75448509659);
\draw[gray, thin] (3.30800394855,-0.532135620596)--(3.18588845663,-0.37117383884);
\draw[gray, thin] (3.81948431966,-0.58571558397)--(3.99178189273,-0.788239202017);
\draw[gray, thin] (3.81948431966,-0.58571558397)--(4.00911605487,-0.68795662435);
\draw[gray, thin] (3.81948431966,-0.58571558397)--(3.74717446594,-0.408977838298);
\draw[gray, thin] (2.60277700621,0.133498739916)--(2.7672798445,0.126541362426);
\draw[gray, thin] (2.3416184257,-0.854357543555)--(2.1982977803,-0.877264901918);
\draw[gray, thin] (2.3416184257,-0.854357543555)--(2.44516770329,-0.922739525688);
\draw[gray, thin] (2.3416184257,-0.854357543555)--(2.35653943092,-0.969664469365);
\draw[gray, thin] (2.3416184257,-0.854357543555)--(2.29271903472,-0.752122786208);
\draw[gray, thin] (2.3416184257,-0.854357543555)--(2.3239799183,-0.872170300305);
\draw[gray, thin] (2.3416184257,-0.854357543555)--(2.13883785511,-0.71108445318);
\draw[gray, thin] (2.44516770329,-0.922739525688)--(2.1982977803,-0.877264901918);
\draw[gray, thin] (2.44516770329,-0.922739525688)--(2.35653943092,-0.969664469365);
\draw[gray, thin] (2.44516770329,-0.922739525688)--(2.29271903472,-0.752122786208);
\draw[gray, thin] (2.44516770329,-0.922739525688)--(2.3239799183,-0.872170300305);
\draw[gray, thin] (2.13118171594,-1.30249011045)--(1.92888860656,-1.34806640105);
\draw[gray, thin] (2.13118171594,-1.30249011045)--(1.9528231201,-1.17344743465);
\draw[gray, thin] (2.13118171594,-1.30249011045)--(1.96644420341,-1.13354348938);
\draw[gray, thin] (2.13118171594,-1.30249011045)--(2.33375650803,-1.25964221796);
\draw[gray, thin] (2.13883785511,-0.71108445318)--(2.1982977803,-0.877264901918);
\draw[gray, thin] (2.13883785511,-0.71108445318)--(2.01279066347,-0.966199897939);
\draw[gray, thin] (2.13883785511,-0.71108445318)--(1.97088429829,-0.675262506675);
\draw[gray, thin] (2.13883785511,-0.71108445318)--(2.04596376794,-0.53623453791);
\draw[gray, thin] (2.13883785511,-0.71108445318)--(2.29271903472,-0.752122786208);
\draw[gray, thin] (2.13883785511,-0.71108445318)--(2.3239799183,-0.872170300305);
\draw[gray, thin] (2.84295666604,-0.532838684635)--(2.69382397063,-0.668283783567);
\draw[gray, thin] (2.16801428992,0.167120527943)--(1.96339574055,0.0447510036719);
\draw[gray, thin] (1.51179104709,-0.17809208715)--(1.64117067766,-0.243376786396);
\draw[gray, thin] (1.51179104709,-0.17809208715)--(1.76184055699,-0.308355569754);
\draw[gray, thin] (1.51179104709,-0.17809208715)--(1.70952294191,-0.247262837631);
\draw[gray, thin] (1.51179104709,-0.17809208715)--(1.50229717561,-0.00836414497331);
\draw[gray, thin] (1.51179104709,-0.17809208715)--(1.4612100049,0.000928345039194);
\draw[gray, thin] (1.88581560298,-0.293255211398)--(1.64117067766,-0.243376786396);
\draw[gray, thin] (1.88581560298,-0.293255211398)--(1.76184055699,-0.308355569754);
\draw[gray, thin] (1.88581560298,-0.293255211398)--(1.85786220295,-0.392274153991);
\draw[gray, thin] (1.88581560298,-0.293255211398)--(1.70952294191,-0.247262837631);
\draw[gray, thin] (1.88581560298,-0.293255211398)--(2.10573959218,-0.333882026328);
\draw[gray, thin] (1.88581560298,-0.293255211398)--(1.84512675408,-0.0933695680496);
\draw[gray, thin] (1.88581560298,-0.293255211398)--(2.04596376794,-0.53623453791);
\draw[gray, thin] (1.88581560298,-0.293255211398)--(1.90909169017,-0.486352158338);
\draw[gray, thin] (2.15692550363,-0.132876175238)--(2.10573959218,-0.333882026328);
\draw[gray, thin] (2.15692550363,-0.132876175238)--(1.96339574055,0.0447510036719);
\draw[gray, thin] (2.15692550363,-0.132876175238)--(2.43498878145,-0.129661548309);
\draw[gray, thin] (1.74652369005,-0.68194138846)--(1.824571759,-0.777213699131);
\draw[gray, thin] (1.74652369005,-0.68194138846)--(1.74066817359,-0.588130840381);
\draw[gray, thin] (1.74652369005,-0.68194138846)--(1.97088429829,-0.675262506675);
\draw[gray, thin] (1.74652369005,-0.68194138846)--(1.90909169017,-0.486352158338);
\draw[gray, thin] (1.90909169017,-0.486352158338)--(1.74066817359,-0.588130840381);
\draw[gray, thin] (1.90909169017,-0.486352158338)--(1.97088429829,-0.675262506675);
\draw[gray, thin] (1.90909169017,-0.486352158338)--(2.04596376794,-0.53623453791);
\draw[gray, thin] (1.90909169017,-0.486352158338)--(1.76184055699,-0.308355569754);
\draw[gray, thin] (1.90909169017,-0.486352158338)--(1.85786220295,-0.392274153991);
\draw[gray, thin] (1.90909169017,-0.486352158338)--(2.10573959218,-0.333882026328);
\draw[gray, thin] (1.85786220295,-0.392274153991)--(1.74066817359,-0.588130840381);
\draw[gray, thin] (1.85786220295,-0.392274153991)--(1.64117067766,-0.243376786396);
\draw[gray, thin] (1.85786220295,-0.392274153991)--(1.76184055699,-0.308355569754);
\draw[gray, thin] (1.85786220295,-0.392274153991)--(1.70952294191,-0.247262837631);
\draw[gray, thin] (1.85786220295,-0.392274153991)--(2.10573959218,-0.333882026328);
\draw[gray, thin] (1.85786220295,-0.392274153991)--(1.84512675408,-0.0933695680496);
\draw[gray, thin] (1.85786220295,-0.392274153991)--(2.04596376794,-0.53623453791);
\draw[gray, thin] (2.10573959218,-0.333882026328)--(2.04596376794,-0.53623453791);
\draw[gray, thin] (2.45837892402,-1.8531177899)--(2.23438572226,-1.81609800785);
\draw[gray, thin] (2.72534899191,-1.29076470346)--(2.94465624878,-1.25931402937);
\draw[gray, thin] (3.51227605735,-1.53404701151)--(3.33321997363,-1.76165897585);
\draw[gray, thin] (3.90715868186,-1.92493795486)--(3.91157603828,-2.05477343795);
\draw[gray, thin] (3.6123033746,-2.09663340405)--(3.63744355337,-2.3223132875);
\draw[gray, thin] (3.6123033746,-2.09663340405)--(3.60390001768,-2.14207581752);
\draw[gray, thin] (1.23848468732,-3.58599028007)--(1.10000172471,-3.84007476123);
\draw[gray, thin] (1.23848468732,-3.58599028007)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.23848468732,-3.58599028007)--(1.17401486765,-3.57570980819);
\draw[gray, thin] (1.23848468732,-3.58599028007)--(1.05257680755,-3.4927965671);
\draw[gray, thin] (1.23848468732,-3.58599028007)--(1.09150380653,-3.44608192366);
\draw[gray, thin] (1.23848468732,-3.58599028007)--(1.44964121413,-3.7094979465);
\draw[gray, thin] (1.23848468732,-3.58599028007)--(1.44446908445,-3.67658371082);
\draw[gray, thin] (1.17401486765,-3.57570980819)--(0.892264235043,-3.57839274065);
\draw[gray, thin] (1.17401486765,-3.57570980819)--(1.10000172471,-3.84007476123);
\draw[gray, thin] (1.17401486765,-3.57570980819)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.17401486765,-3.57570980819)--(1.05257680755,-3.4927965671);
\draw[gray, thin] (1.17401486765,-3.57570980819)--(1.09150380653,-3.44608192366);
\draw[gray, thin] (1.17401486765,-3.57570980819)--(1.44446908445,-3.67658371082);
\draw[gray, thin] (1.44964121413,-3.7094979465)--(1.2579507241,-3.899221327);
\draw[gray, thin] (1.44964121413,-3.7094979465)--(1.36930787696,-3.85725848899);
\draw[gray, thin] (1.44964121413,-3.7094979465)--(1.46946880884,-3.94095046737);
\draw[gray, thin] (1.44964121413,-3.7094979465)--(1.44446908445,-3.67658371082);
\draw[gray, thin] (1.44446908445,-3.67658371082)--(1.2579507241,-3.899221327);
\draw[gray, thin] (1.44446908445,-3.67658371082)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.44446908445,-3.67658371082)--(1.36930787696,-3.85725848899);
\draw[gray, thin] (1.44446908445,-3.67658371082)--(1.46946880884,-3.94095046737);
\draw[gray, thin] (1.46946880884,-3.94095046737)--(1.2579507241,-3.899221327);
\draw[gray, thin] (1.46946880884,-3.94095046737)--(1.36930787696,-3.85725848899);
\draw[gray, thin] (0.892264235043,-3.57839274065)--(1.05257680755,-3.4927965671);
\draw[gray, thin] (0.892264235043,-3.57839274065)--(1.09150380653,-3.44608192366);
\draw[gray, thin] (2.5107921658,-4.37418936362)--(2.46001052943,-4.41741060516);
\draw[gray, thin] (2.5107921658,-4.37418936362)--(2.26163214956,-4.29258910938);
\draw[gray, thin] (2.5107921658,-4.37418936362)--(2.36051072614,-4.14802983263);
\draw[gray, thin] (2.5107921658,-4.37418936362)--(2.36092777344,-4.15406822266);
\draw[gray, thin] (2.46001052943,-4.41741060516)--(2.32940043565,-4.63655002063);
\draw[gray, thin] (2.46001052943,-4.41741060516)--(2.26163214956,-4.29258910938);
\draw[gray, thin] (2.46001052943,-4.41741060516)--(2.36051072614,-4.14802983263);
\draw[gray, thin] (2.46001052943,-4.41741060516)--(2.36092777344,-4.15406822266);
\draw[gray, thin] (1.7552164183,-3.80294476641)--(1.86100384657,-4.0757529393);
\draw[gray, thin] (1.7552164183,-3.80294476641)--(1.86314232915,-3.80953234091);
\draw[gray, thin] (1.7552164183,-3.80294476641)--(1.84351792288,-3.89873283025);
\draw[gray, thin] (1.7552164183,-3.80294476641)--(1.91683903769,-3.84323501937);
\draw[gray, thin] (1.7552164183,-3.80294476641)--(1.76065063482,-3.62232902926);
\draw[gray, thin] (1.7552164183,-3.80294476641)--(1.94679613495,-3.62197810017);
\draw[gray, thin] (1.10000172471,-3.84007476123)--(0.892789776809,-3.90022631833);
\draw[gray, thin] (1.10000172471,-3.84007476123)--(1.02118886476,-4.12259991797);
\draw[gray, thin] (1.10000172471,-3.84007476123)--(1.2579507241,-3.899221327);
\draw[gray, thin] (1.10000172471,-3.84007476123)--(1.36930787696,-3.85725848899);
\draw[gray, thin] (2.5599894621,-3.28618074852)--(2.37606455026,-3.20434075648);
\draw[gray, thin] (2.5599894621,-3.28618074852)--(2.47242986457,-3.30872609709);
\draw[gray, thin] (2.5599894621,-3.28618074852)--(2.4946941872,-3.3484436002);
\draw[gray, thin] (2.92514652505,-3.19893093033)--(3.10352812491,-3.43207132505);
\draw[gray, thin] (2.92514652505,-3.19893093033)--(2.79811430535,-2.99608591671);
\draw[gray, thin] (2.92514652505,-3.19893093033)--(2.91146963524,-2.94641776797);
\draw[gray, thin] (2.92514652505,-3.19893093033)--(3.0470070301,-2.97304899295);
\draw[gray, thin] (3.39959010609,-3.54724950062)--(3.19400205939,-3.50152741828);
\draw[gray, thin] (2.99735225712,-4.14009545006)--(2.98069037218,-4.23383780793);
\draw[gray, thin] (2.99735225712,-4.14009545006)--(3.22860499702,-4.0560797447);
\draw[gray, thin] (-2.19562913843,-3.79223621965)--(-2.06839556749,-3.94326624063);
\draw[gray, thin] (-2.19562913843,-3.79223621965)--(-1.91283819792,-3.75000924348);
\draw[gray, thin] (-2.19562913843,-3.79223621965)--(-1.91587010623,-3.74919083154);
\draw[gray, thin] (-2.19562913843,-3.79223621965)--(-2.31692586137,-3.72322308453);
\draw[gray, thin] (-2.19562913843,-3.79223621965)--(-2.47002876153,-3.68397890182);
\draw[gray, thin] (-2.19562913843,-3.79223621965)--(-2.12992057893,-3.66223196553);
\draw[gray, thin] (-2.19562913843,-3.79223621965)--(-2.01226188582,-3.61259107421);
\draw[gray, thin] (-2.19562913843,-3.79223621965)--(-2.21671840347,-3.58729581464);
\draw[gray, thin] (-2.19562913843,-3.79223621965)--(-2.09439340427,-3.53495452685);
\draw[gray, thin] (-2.57000489357,-4.61195968613)--(-2.70953851374,-4.49696604228);
\draw[gray, thin] (-1.02218767728,-3.90244679225)--(-0.86930744019,-4.10608584218);
\draw[gray, thin] (-1.02218767728,-3.90244679225)--(-0.942058281785,-3.7915834596);
\draw[gray, thin] (-1.02218767728,-3.90244679225)--(-0.946338248789,-3.78262950535);
\draw[gray, thin] (-0.620734900536,-4.01397079341)--(-0.86930744019,-4.10608584218);
\draw[gray, thin] (-0.620734900536,-4.01397079341)--(-0.678563312729,-4.0925072634);
\draw[gray, thin] (-1.25453951949,-2.9981877207)--(-1.26689347321,-2.92381870166);
\draw[gray, thin] (-1.25453951949,-2.9981877207)--(-1.23979208994,-2.92907151553);
\draw[gray, thin] (-1.23979208994,-2.92907151553)--(-1.26689347321,-2.92381870166);
\draw[gray, thin] (-1.40605166478,-3.40305086487)--(-1.40351065167,-3.37184653478);
\draw[gray, thin] (-1.40605166478,-3.40305086487)--(-1.32421964651,-3.38602947569);
\draw[gray, thin] (-1.40605166478,-3.40305086487)--(-1.26344300639,-3.58075340181);
\draw[gray, thin] (-1.40605166478,-3.40305086487)--(-1.25335369299,-3.49596313944);
\draw[gray, thin] (-1.40351065167,-3.37184653478)--(-1.32421964651,-3.38602947569);
\draw[gray, thin] (-1.40351065167,-3.37184653478)--(-1.26344300639,-3.58075340181);
\draw[gray, thin] (-1.40351065167,-3.37184653478)--(-1.25335369299,-3.49596313944);
\draw[gray, thin] (-1.25335369299,-3.49596313944)--(-1.26344300639,-3.58075340181);
\draw[gray, thin] (-1.25335369299,-3.49596313944)--(-1.32421964651,-3.38602947569);
\draw[gray, thin] (-1.26344300639,-3.58075340181)--(-1.32421964651,-3.38602947569);
\draw[gray, thin] (-1.81528294559,-3.53698178565)--(-2.01226188582,-3.61259107421);
\draw[gray, thin] (-1.81528294559,-3.53698178565)--(-2.09439340427,-3.53495452685);
\draw[gray, thin] (-1.81528294559,-3.53698178565)--(-1.91283819792,-3.75000924348);
\draw[gray, thin] (-1.81528294559,-3.53698178565)--(-1.91587010623,-3.74919083154);
\draw[gray, thin] (-1.81528294559,-3.53698178565)--(-1.86703750777,-3.62626374406);
\draw[gray, thin] (-1.81528294559,-3.53698178565)--(-1.83328840486,-3.69195434512);
\draw[gray, thin] (-1.86703750777,-3.62626374406)--(-2.12992057893,-3.66223196553);
\draw[gray, thin] (-1.86703750777,-3.62626374406)--(-2.01226188582,-3.61259107421);
\draw[gray, thin] (-1.86703750777,-3.62626374406)--(-2.09439340427,-3.53495452685);
\draw[gray, thin] (-1.86703750777,-3.62626374406)--(-1.91283819792,-3.75000924348);
\draw[gray, thin] (-1.86703750777,-3.62626374406)--(-1.91587010623,-3.74919083154);
\draw[gray, thin] (-1.86703750777,-3.62626374406)--(-1.83328840486,-3.69195434512);
\draw[gray, thin] (-1.17107152508,-2.1151051541)--(-1.1576293663,-2.08878940277);
\draw[gray, thin] (-1.17107152508,-2.1151051541)--(-0.968546466201,-1.97880942219);
\draw[gray, thin] (-1.17107152508,-2.1151051541)--(-0.942763379977,-1.96220562432);
\draw[gray, thin] (-1.17107152508,-2.1151051541)--(-1.0690010563,-2.00213154338);
\draw[gray, thin] (-1.17107152508,-2.1151051541)--(-1.1477706656,-1.83664573546);
\draw[gray, thin] (-1.17107152508,-2.1151051541)--(-1.15208649399,-1.833247417);
\draw[gray, thin] (-1.17107152508,-2.1151051541)--(-1.21528463694,-1.92918663465);
\draw[gray, thin] (-1.1576293663,-2.08878940277)--(-0.968546466201,-1.97880942219);
\draw[gray, thin] (-1.1576293663,-2.08878940277)--(-0.942763379977,-1.96220562432);
\draw[gray, thin] (-1.1576293663,-2.08878940277)--(-1.0690010563,-2.00213154338);
\draw[gray, thin] (-1.1576293663,-2.08878940277)--(-1.1477706656,-1.83664573546);
\draw[gray, thin] (-1.1576293663,-2.08878940277)--(-1.14894250512,-1.8125232739);
\draw[gray, thin] (-1.1576293663,-2.08878940277)--(-1.15208649399,-1.833247417);
\draw[gray, thin] (-1.1576293663,-2.08878940277)--(-1.21528463694,-1.92918663465);
\draw[gray, thin] (-1.75708410182,-2.59991638091)--(-1.95113743766,-2.53740762897);
\draw[gray, thin] (-1.75708410182,-2.59991638091)--(-1.71490441385,-2.40223868479);
\draw[gray, thin] (-1.75708410182,-2.59991638091)--(-1.91430292655,-2.3847269282);
\draw[gray, thin] (-1.41691087622,-2.60745118324)--(-1.14903868727,-2.61624202977);
\draw[gray, thin] (-2.08076715557,-3.02983958283)--(-2.20273390359,-3.24923467955);
\draw[gray, thin] (-2.08076715557,-3.02983958283)--(-2.11573659884,-3.21410488456);
\draw[gray, thin] (-2.08076715557,-3.02983958283)--(-2.07137098372,-3.03945165434);
\draw[gray, thin] (-2.08076715557,-3.02983958283)--(-2.23525061483,-3.11717656302);
\draw[gray, thin] (-2.08076715557,-3.02983958283)--(-2.04459304418,-2.88216979589);
\draw[gray, thin] (-2.08076715557,-3.02983958283)--(-2.14863825008,-2.94755525266);
\draw[gray, thin] (-2.07137098372,-3.03945165434)--(-2.20273390359,-3.24923467955);
\draw[gray, thin] (-2.07137098372,-3.03945165434)--(-2.11573659884,-3.21410488456);
\draw[gray, thin] (-2.07137098372,-3.03945165434)--(-2.23525061483,-3.11717656302);
\draw[gray, thin] (-2.07137098372,-3.03945165434)--(-2.04459304418,-2.88216979589);
\draw[gray, thin] (-2.07137098372,-3.03945165434)--(-2.14863825008,-2.94755525266);
\draw[gray, thin] (-0.422218633323,-2.5619925897)--(-0.244000776194,-2.69216292708);
\draw[gray, thin] (-0.422218633323,-2.5619925897)--(-0.227624216748,-2.47856539687);
\draw[gray, thin] (-0.198780796161,-2.7831602139)--(-0.204956851295,-3.01809521303);
\draw[gray, thin] (-0.198780796161,-2.7831602139)--(-0.244000776194,-2.69216292708);
\draw[gray, thin] (-0.198780796161,-2.7831602139)--(-0.147287447598,-3.04704211879);
\draw[gray, thin] (-0.198780796161,-2.7831602139)--(-0.0471821558517,-2.90935375169);
\draw[gray, thin] (-0.244000776194,-2.69216292708)--(-0.227624216748,-2.47856539687);
\draw[gray, thin] (-0.244000776194,-2.69216292708)--(-0.0471821558517,-2.90935375169);
\draw[gray, thin] (-0.202927150404,-1.8682896734)--(-0.263465331128,-1.69475963235);
\draw[gray, thin] (-0.202927150404,-1.8682896734)--(-0.287358308067,-1.76674568696);
\draw[gray, thin] (-0.202927150404,-1.8682896734)--(-0.369107741945,-1.75770817048);
\draw[gray, thin] (-0.202927150404,-1.8682896734)--(-0.188968153395,-2.0817281908);
\draw[gray, thin] (-0.202927150404,-1.8682896734)--(-0.0525991449791,-1.93475956929);
\draw[gray, thin] (-1.83328840486,-3.69195434512)--(-2.12992057893,-3.66223196553);
\draw[gray, thin] (-1.83328840486,-3.69195434512)--(-2.01226188582,-3.61259107421);
\draw[gray, thin] (-1.83328840486,-3.69195434512)--(-1.91283819792,-3.75000924348);
\draw[gray, thin] (-1.83328840486,-3.69195434512)--(-1.91587010623,-3.74919083154);
\draw[gray, thin] (-1.91283819792,-3.75000924348)--(-2.06839556749,-3.94326624063);
\draw[gray, thin] (-1.91283819792,-3.75000924348)--(-1.91587010623,-3.74919083154);
\draw[gray, thin] (-1.91283819792,-3.75000924348)--(-2.12992057893,-3.66223196553);
\draw[gray, thin] (-1.91283819792,-3.75000924348)--(-2.01226188582,-3.61259107421);
\draw[gray, thin] (-1.91283819792,-3.75000924348)--(-2.09439340427,-3.53495452685);
\draw[gray, thin] (-1.91587010623,-3.74919083154)--(-2.06839556749,-3.94326624063);
\draw[gray, thin] (-1.91587010623,-3.74919083154)--(-2.12992057893,-3.66223196553);
\draw[gray, thin] (-1.91587010623,-3.74919083154)--(-2.01226188582,-3.61259107421);
\draw[gray, thin] (-1.91587010623,-3.74919083154)--(-2.09439340427,-3.53495452685);
\draw[gray, thin] (-0.800673362465,-2.86359001284)--(-0.833197096141,-2.65636017716);
\draw[gray, thin] (-0.800673362465,-2.86359001284)--(-0.89797288216,-2.77317833844);
\draw[gray, thin] (-0.800673362465,-2.86359001284)--(-0.914751638061,-2.80952060968);
\draw[gray, thin] (-3.19886215845,-2.98642934342)--(-3.23149717521,-3.15988465086);
\draw[gray, thin] (-3.19886215845,-2.98642934342)--(-3.4037419479,-2.84611540956);
\draw[gray, thin] (-3.19886215845,-2.98642934342)--(-3.39348569502,-3.03990382563);
\draw[gray, thin] (-3.19886215845,-2.98642934342)--(-3.34368637092,-3.01271349322);
\draw[gray, thin] (-3.19886215845,-2.98642934342)--(-3.08136820636,-3.03346754295);
\draw[gray, thin] (-3.19886215845,-2.98642934342)--(-3.22411861629,-2.79871521317);
\draw[gray, thin] (-3.19886215845,-2.98642934342)--(-3.08900190203,-2.76624423458);
\draw[gray, thin] (-3.19886215845,-2.98642934342)--(-3.11996050285,-2.74737970338);
\draw[gray, thin] (-3.34368637092,-3.01271349322)--(-3.23149717521,-3.15988465086);
\draw[gray, thin] (-3.34368637092,-3.01271349322)--(-3.25005026594,-3.28992545574);
\draw[gray, thin] (-3.34368637092,-3.01271349322)--(-3.4037419479,-2.84611540956);
\draw[gray, thin] (-3.34368637092,-3.01271349322)--(-3.39348569502,-3.03990382563);
\draw[gray, thin] (-3.34368637092,-3.01271349322)--(-3.08136820636,-3.03346754295);
\draw[gray, thin] (-3.34368637092,-3.01271349322)--(-3.22411861629,-2.79871521317);
\draw[gray, thin] (-3.34368637092,-3.01271349322)--(-3.38540552894,-2.74903845405);
\draw[gray, thin] (-3.08136820636,-3.03346754295)--(-3.23149717521,-3.15988465086);
\draw[gray, thin] (-3.08136820636,-3.03346754295)--(-3.02565113416,-3.25595241246);
\draw[gray, thin] (-3.08136820636,-3.03346754295)--(-3.12070132449,-3.27627989278);
\draw[gray, thin] (-3.08136820636,-3.03346754295)--(-3.07010847784,-3.26834339616);
\draw[gray, thin] (-3.08136820636,-3.03346754295)--(-2.84288770364,-3.0187025874);
\draw[gray, thin] (-3.08136820636,-3.03346754295)--(-3.22411861629,-2.79871521317);
\draw[gray, thin] (-3.08136820636,-3.03346754295)--(-3.08900190203,-2.76624423458);
\draw[gray, thin] (-3.08136820636,-3.03346754295)--(-3.11996050285,-2.74737970338);
\draw[gray, thin] (-3.39348569502,-3.03990382563)--(-3.23149717521,-3.15988465086);
\draw[gray, thin] (-3.39348569502,-3.03990382563)--(-3.25005026594,-3.28992545574);
\draw[gray, thin] (-3.39348569502,-3.03990382563)--(-3.4037419479,-2.84611540956);
\draw[gray, thin] (-3.39348569502,-3.03990382563)--(-3.22411861629,-2.79871521317);
\draw[gray, thin] (-3.39348569502,-3.03990382563)--(-3.38540552894,-2.74903845405);
\draw[gray, thin] (-3.23149717521,-3.15988465086)--(-3.25005026594,-3.28992545574);
\draw[gray, thin] (-3.23149717521,-3.15988465086)--(-3.02565113416,-3.25595241246);
\draw[gray, thin] (-3.23149717521,-3.15988465086)--(-3.12070132449,-3.27627989278);
\draw[gray, thin] (-3.23149717521,-3.15988465086)--(-3.07010847784,-3.26834339616);
\draw[gray, thin] (-5.07802026851,0.269612299456)--(-4.8480284206,0.195954312889);
\draw[gray, thin] (-5.07802026851,0.269612299456)--(-4.97445549176,0.226766232549);
\draw[gray, thin] (-5.07802026851,0.269612299456)--(-4.8470630914,0.237261289022);
\draw[gray, thin] (-5.07802026851,0.269612299456)--(-4.83385226186,0.120043327507);
\draw[gray, thin] (-4.97445549176,0.226766232549)--(-4.83385226186,0.120043327507);
\draw[gray, thin] (-4.97445549176,0.226766232549)--(-4.82101242652,0.0625166142723);
\draw[gray, thin] (-4.97445549176,0.226766232549)--(-4.78260681094,0.0277806560539);
\draw[gray, thin] (-4.97445549176,0.226766232549)--(-4.8480284206,0.195954312889);
\draw[gray, thin] (-4.97445549176,0.226766232549)--(-4.8470630914,0.237261289022);
\draw[gray, thin] (-4.8470630914,0.237261289022)--(-4.83385226186,0.120043327507);
\draw[gray, thin] (-4.8470630914,0.237261289022)--(-4.82101242652,0.0625166142723);
\draw[gray, thin] (-4.8470630914,0.237261289022)--(-4.78260681094,0.0277806560539);
\draw[gray, thin] (-4.8470630914,0.237261289022)--(-4.8480284206,0.195954312889);
\draw[gray, thin] (-4.8470630914,0.237261289022)--(-4.6868572348,0.376550195495);
\draw[gray, thin] (-4.18648852256,-1.97375294139)--(-4.06808811652,-1.99007401086);
\draw[gray, thin] (-4.18648852256,-1.97375294139)--(-4.03419337901,-1.86431886477);
\draw[gray, thin] (-4.18648852256,-1.97375294139)--(-3.99993252866,-1.91556603498);
\draw[gray, thin] (-3.12241582652,-1.2948524025)--(-3.32990643371,-1.28592683201);
\draw[gray, thin] (-3.12241582652,-1.2948524025)--(-2.94449864188,-1.37440974516);
\draw[gray, thin] (-3.12241582652,-1.2948524025)--(-2.90899132364,-1.33984978472);
\draw[gray, thin] (-3.12241582652,-1.2948524025)--(-2.83319362647,-1.28024694883);
\draw[gray, thin] (-3.12241582652,-1.2948524025)--(-2.85874443766,-1.23168737144);
\draw[gray, thin] (-3.99206653771,-0.986922995248)--(-3.98721870154,-0.989439063973);
\draw[gray, thin] (-3.99206653771,-0.986922995248)--(-3.82471591215,-0.836096421674);
\draw[gray, thin] (-3.98721870154,-0.989439063973)--(-3.82471591215,-0.836096421674);
\draw[gray, thin] (-3.98721870154,-0.989439063973)--(-3.70498181042,-0.888388712586);
\draw[gray, thin] (-3.81877758967,-0.702738503495)--(-3.82471591215,-0.836096421674);
\draw[gray, thin] (-3.81877758967,-0.702738503495)--(-3.59453966746,-0.606297339078);
\draw[gray, thin] (-3.81877758967,-0.702738503495)--(-3.63349232633,-0.499125626403);
\draw[gray, thin] (-3.81877758967,-0.702738503495)--(-3.70498181042,-0.888388712586);
\draw[gray, thin] (-3.82471591215,-0.836096421674)--(-3.58142549534,-0.928709695818);
\draw[gray, thin] (-3.82471591215,-0.836096421674)--(-3.61195065241,-0.971046214005);
\draw[gray, thin] (-3.82471591215,-0.836096421674)--(-3.70498181042,-0.888388712586);
\draw[gray, thin] (-3.70498181042,-0.888388712586)--(-3.58142549534,-0.928709695818);
\draw[gray, thin] (-3.70498181042,-0.888388712586)--(-3.61195065241,-0.971046214005);
\draw[gray, thin] (-3.58142549534,-0.928709695818)--(-3.61195065241,-0.971046214005);
\draw[gray, thin] (-3.58142549534,-0.928709695818)--(-3.36351789887,-1.07660544024);
\draw[gray, thin] (-3.61195065241,-0.971046214005)--(-3.36351789887,-1.07660544024);
\draw[gray, thin] (-4.75989488862,-0.850249937769)--(-4.69780061928,-1.12339358723);
\draw[gray, thin] (-3.18517939874,-0.977367186243)--(-3.36351789887,-1.07660544024);
\draw[gray, thin] (-2.85874443766,-1.23168737144)--(-2.94449864188,-1.37440974516);
\draw[gray, thin] (-2.85874443766,-1.23168737144)--(-2.90899132364,-1.33984978472);
\draw[gray, thin] (-2.85874443766,-1.23168737144)--(-2.82369902939,-1.42185904267);
\draw[gray, thin] (-2.85874443766,-1.23168737144)--(-2.83319362647,-1.28024694883);
\draw[gray, thin] (-2.83319362647,-1.28024694883)--(-2.94449864188,-1.37440974516);
\draw[gray, thin] (-2.83319362647,-1.28024694883)--(-2.90899132364,-1.33984978472);
\draw[gray, thin] (-2.83319362647,-1.28024694883)--(-2.82369902939,-1.42185904267);
\draw[gray, thin] (-3.2499867066,-2.63764470045)--(-3.4037419479,-2.84611540956);
\draw[gray, thin] (-3.2499867066,-2.63764470045)--(-3.22411861629,-2.79871521317);
\draw[gray, thin] (-3.2499867066,-2.63764470045)--(-3.38540552894,-2.74903845405);
\draw[gray, thin] (-3.2499867066,-2.63764470045)--(-3.06480843661,-2.70953702713);
\draw[gray, thin] (-3.2499867066,-2.63764470045)--(-3.01789194744,-2.67719693418);
\draw[gray, thin] (-3.2499867066,-2.63764470045)--(-3.08900190203,-2.76624423458);
\draw[gray, thin] (-3.2499867066,-2.63764470045)--(-3.11996050285,-2.74737970338);
\draw[gray, thin] (-3.2499867066,-2.63764470045)--(-3.37780032775,-2.49712530589);
\draw[gray, thin] (-3.38540552894,-2.74903845405)--(-3.4037419479,-2.84611540956);
\draw[gray, thin] (-3.38540552894,-2.74903845405)--(-3.22411861629,-2.79871521317);
\draw[gray, thin] (-3.38540552894,-2.74903845405)--(-3.08900190203,-2.76624423458);
\draw[gray, thin] (-3.38540552894,-2.74903845405)--(-3.11996050285,-2.74737970338);
\draw[gray, thin] (-3.38540552894,-2.74903845405)--(-3.37780032775,-2.49712530589);
\draw[gray, thin] (-3.59663649686,-2.44169664392)--(-3.48702692804,-2.34664437812);
\draw[gray, thin] (-3.59663649686,-2.44169664392)--(-3.37780032775,-2.49712530589);
\draw[gray, thin] (-2.31692586137,-3.72322308453)--(-2.5229290775,-3.66477876393);
\draw[gray, thin] (-2.31692586137,-3.72322308453)--(-2.57442324854,-3.63919307114);
\draw[gray, thin] (-2.31692586137,-3.72322308453)--(-2.56155383736,-3.6455874415);
\draw[gray, thin] (-2.31692586137,-3.72322308453)--(-2.47002876153,-3.68397890182);
\draw[gray, thin] (-2.31692586137,-3.72322308453)--(-2.31306104805,-3.46666882163);
\draw[gray, thin] (-2.31692586137,-3.72322308453)--(-2.12992057893,-3.66223196553);
\draw[gray, thin] (-2.31692586137,-3.72322308453)--(-2.21671840347,-3.58729581464);
\draw[gray, thin] (-2.31692586137,-3.72322308453)--(-2.09439340427,-3.53495452685);
\draw[gray, thin] (-2.65886183428,-3.75468743841)--(-2.90714396678,-3.59779233757);
\draw[gray, thin] (-2.65886183428,-3.75468743841)--(-2.67514976112,-3.70309181478);
\draw[gray, thin] (-2.65886183428,-3.75468743841)--(-2.5229290775,-3.66477876393);
\draw[gray, thin] (-2.65886183428,-3.75468743841)--(-2.57442324854,-3.63919307114);
\draw[gray, thin] (-2.65886183428,-3.75468743841)--(-2.56155383736,-3.6455874415);
\draw[gray, thin] (-2.65886183428,-3.75468743841)--(-2.47002876153,-3.68397890182);
\draw[gray, thin] (-2.90714396678,-3.59779233757)--(-2.98801767575,-3.61990882151);
\draw[gray, thin] (-2.90714396678,-3.59779233757)--(-2.67514976112,-3.70309181478);
\draw[gray, thin] (-2.90714396678,-3.59779233757)--(-2.94851001531,-3.35059677229);
\draw[gray, thin] (-2.98801767575,-3.61990882151)--(-3.19258693115,-3.49693455485);
\draw[gray, thin] (-2.98801767575,-3.61990882151)--(-2.94851001531,-3.35059677229);
\draw[gray, thin] (-3.02565113416,-3.25595241246)--(-3.25005026594,-3.28992545574);
\draw[gray, thin] (-3.02565113416,-3.25595241246)--(-3.19258693115,-3.49693455485);
\draw[gray, thin] (-3.02565113416,-3.25595241246)--(-3.12070132449,-3.27627989278);
\draw[gray, thin] (-3.02565113416,-3.25595241246)--(-2.94851001531,-3.35059677229);
\draw[gray, thin] (-3.02565113416,-3.25595241246)--(-3.07010847784,-3.26834339616);
\draw[gray, thin] (-3.02565113416,-3.25595241246)--(-2.84288770364,-3.0187025874);
\draw[gray, thin] (-3.07010847784,-3.26834339616)--(-3.25005026594,-3.28992545574);
\draw[gray, thin] (-3.07010847784,-3.26834339616)--(-3.19258693115,-3.49693455485);
\draw[gray, thin] (-3.07010847784,-3.26834339616)--(-3.12070132449,-3.27627989278);
\draw[gray, thin] (-3.07010847784,-3.26834339616)--(-2.94851001531,-3.35059677229);
\draw[gray, thin] (-3.19258693115,-3.49693455485)--(-3.25005026594,-3.28992545574);
\draw[gray, thin] (-3.19258693115,-3.49693455485)--(-3.12070132449,-3.27627989278);
\draw[gray, thin] (-3.19258693115,-3.49693455485)--(-2.94851001531,-3.35059677229);
\draw[gray, thin] (-3.01789194744,-2.67719693418)--(-3.22411861629,-2.79871521317);
\draw[gray, thin] (-3.01789194744,-2.67719693418)--(-3.06480843661,-2.70953702713);
\draw[gray, thin] (-3.01789194744,-2.67719693418)--(-3.08900190203,-2.76624423458);
\draw[gray, thin] (-3.01789194744,-2.67719693418)--(-3.11996050285,-2.74737970338);
\draw[gray, thin] (-3.01789194744,-2.67719693418)--(-2.78666615181,-2.70627752212);
\draw[gray, thin] (-3.01789194744,-2.67719693418)--(-2.75882004502,-2.74824615397);
\draw[gray, thin] (-3.01789194744,-2.67719693418)--(-2.84816113674,-2.81745269844);
\draw[gray, thin] (-3.01789194744,-2.67719693418)--(-2.83303244249,-2.67950174084);
\draw[gray, thin] (-3.01789194744,-2.67719693418)--(-2.86457973172,-2.80172581849);
\draw[gray, thin] (-3.18126905744,-0.0111600590698)--(-3.30913783047,0.0517610613273);
\draw[gray, thin] (-3.18126905744,-0.0111600590698)--(-3.24610054502,0.264382185744);
\draw[gray, thin] (-3.18126905744,-0.0111600590698)--(-3.15629695408,0.189053057134);
\draw[gray, thin] (-3.33154319349,-0.333121390243)--(-3.48150171075,-0.434176471573);
\draw[gray, thin] (-3.33154319349,-0.333121390243)--(-3.31062451121,-0.41313874977);
\draw[gray, thin] (-3.09767724802,0.498861485155)--(-3.24610054502,0.264382185744);
\draw[gray, thin] (-3.09767724802,0.498861485155)--(-3.28720929848,0.557206871881);
\draw[gray, thin] (-3.09767724802,0.498861485155)--(-3.35545599369,0.634402474359);
\draw[gray, thin] (-3.09767724802,0.498861485155)--(-3.36152882624,0.622537395989);
\draw[gray, thin] (-3.09767724802,0.498861485155)--(-3.29857304422,0.650919329498);
\draw[gray, thin] (-3.09767724802,0.498861485155)--(-3.36028117287,0.62497505664);
\draw[gray, thin] (-3.42910962214,0.178742262229)--(-3.30913783047,0.0517610613273);
\draw[gray, thin] (-3.42910962214,0.178742262229)--(-3.48817464721,0.351918130106);
\draw[gray, thin] (-3.42910962214,0.178742262229)--(-3.24610054502,0.264382185744);
\draw[gray, thin] (-3.42910962214,0.178742262229)--(-3.47597286673,0.194160974219);
\draw[gray, thin] (-3.42910962214,0.178742262229)--(-3.15629695408,0.189053057134);
\draw[gray, thin] (-2.35623972866,0.306847212192)--(-2.45369781639,0.43831546085);
\draw[gray, thin] (-2.35623972866,0.306847212192)--(-2.3665164042,0.433481624703);
\draw[gray, thin] (-2.35623972866,0.306847212192)--(-2.11614630165,0.328359672814);
\draw[gray, thin] (-2.35623972866,0.306847212192)--(-2.51138881934,0.50684404953);
\draw[gray, thin] (-2.35623972866,0.306847212192)--(-2.49789069607,0.514057235551);
\draw[gray, thin] (-2.3665164042,0.433481624703)--(-2.45369781639,0.43831546085);
\draw[gray, thin] (-2.3665164042,0.433481624703)--(-2.11614630165,0.328359672814);
\draw[gray, thin] (-2.3665164042,0.433481624703)--(-2.51138881934,0.50684404953);
\draw[gray, thin] (-2.3665164042,0.433481624703)--(-2.40922611105,0.716310932636);
\draw[gray, thin] (-2.3665164042,0.433481624703)--(-2.47641616648,0.618128314834);
\draw[gray, thin] (-2.3665164042,0.433481624703)--(-2.49789069607,0.514057235551);
\draw[gray, thin] (-2.45369781639,0.43831546085)--(-2.51138881934,0.50684404953);
\draw[gray, thin] (-2.45369781639,0.43831546085)--(-2.40922611105,0.716310932636);
\draw[gray, thin] (-2.45369781639,0.43831546085)--(-2.47641616648,0.618128314834);
\draw[gray, thin] (-2.45369781639,0.43831546085)--(-2.49789069607,0.514057235551);
\draw[gray, thin] (-3.15629695408,0.189053057134)--(-3.30913783047,0.0517610613273);
\draw[gray, thin] (-3.15629695408,0.189053057134)--(-3.24610054502,0.264382185744);
\draw[gray, thin] (-3.24610054502,0.264382185744)--(-3.30913783047,0.0517610613273);
\draw[gray, thin] (-3.24610054502,0.264382185744)--(-3.48817464721,0.351918130106);
\draw[gray, thin] (-3.24610054502,0.264382185744)--(-3.47597286673,0.194160974219);
\draw[gray, thin] (-3.24610054502,0.264382185744)--(-3.28720929848,0.557206871881);
\draw[gray, thin] (-3.84220695437,0.346500789345)--(-3.91330024057,0.384610155332);
\draw[gray, thin] (-3.84220695437,0.346500789345)--(-3.944295786,0.562018966816);
\draw[gray, thin] (-3.84220695437,0.346500789345)--(-3.60140001325,0.518738020423);
\draw[gray, thin] (-3.72809436499,0.0139213769179)--(-3.63718443114,-0.136661814681);
\draw[gray, thin] (-3.72809436499,0.0139213769179)--(-3.62303842816,-0.131556990191);
\draw[gray, thin] (-3.72809436499,0.0139213769179)--(-3.60937329861,-0.0806472449174);
\draw[gray, thin] (-3.60937329861,-0.0806472449174)--(-3.63718443114,-0.136661814681);
\draw[gray, thin] (-3.60937329861,-0.0806472449174)--(-3.62303842816,-0.131556990191);
\draw[gray, thin] (-3.63718443114,-0.136661814681)--(-3.62303842816,-0.131556990191);
\draw[gray, thin] (-3.59453966746,-0.606297339078)--(-3.63349232633,-0.499125626403);
\draw[gray, thin] (-3.59453966746,-0.606297339078)--(-3.48150171075,-0.434176471573);
\draw[gray, thin] (-3.48150171075,-0.434176471573)--(-3.63349232633,-0.499125626403);
\draw[gray, thin] (-3.48150171075,-0.434176471573)--(-3.31062451121,-0.41313874977);
\draw[gray, thin] (-3.85262969249,2.48244479119)--(-3.90793060482,2.63786011506);
\draw[gray, thin] (-3.85262969249,2.48244479119)--(-3.67512245296,2.70894535101);
\draw[gray, thin] (-3.90793060482,2.63786011506)--(-4.07039797415,2.80423655428);
\draw[gray, thin] (-3.90793060482,2.63786011506)--(-3.67512245296,2.70894535101);
\draw[gray, thin] (-3.90793060482,2.63786011506)--(-3.86522116593,2.87534201682);
\draw[gray, thin] (-4.52128315461,1.60276935794)--(-4.54592666678,1.32768023628);
\draw[gray, thin] (-4.52128315461,1.60276935794)--(-4.60063729929,1.38699054542);
\draw[gray, thin] (-4.52128315461,1.60276935794)--(-4.64860524092,1.56898386803);
\draw[gray, thin] (-4.52128315461,1.60276935794)--(-4.78106132532,1.71406514446);
\draw[gray, thin] (-4.88689631332,1.34155772455)--(-4.94852176257,1.05587074504);
\draw[gray, thin] (-4.88689631332,1.34155772455)--(-4.71615371342,1.14049628862);
\draw[gray, thin] (-4.88689631332,1.34155772455)--(-4.84376510176,1.1244896051);
\draw[gray, thin] (-4.88689631332,1.34155772455)--(-4.95832708592,1.35605869093);
\draw[gray, thin] (-4.88689631332,1.34155772455)--(-4.96431158481,1.18435279656);
\draw[gray, thin] (-4.88689631332,1.34155772455)--(-4.77543174225,1.28157227901);
\draw[gray, thin] (-4.88689631332,1.34155772455)--(-4.60063729929,1.38699054542);
\draw[gray, thin] (-4.77543174225,1.28157227901)--(-4.84055359329,0.998816105368);
\draw[gray, thin] (-4.77543174225,1.28157227901)--(-4.94852176257,1.05587074504);
\draw[gray, thin] (-4.77543174225,1.28157227901)--(-4.71615371342,1.14049628862);
\draw[gray, thin] (-4.77543174225,1.28157227901)--(-4.84376510176,1.1244896051);
\draw[gray, thin] (-4.77543174225,1.28157227901)--(-4.95832708592,1.35605869093);
\draw[gray, thin] (-4.77543174225,1.28157227901)--(-4.96431158481,1.18435279656);
\draw[gray, thin] (-4.77543174225,1.28157227901)--(-4.54592666678,1.32768023628);
\draw[gray, thin] (-4.77543174225,1.28157227901)--(-4.57557485549,1.15584060798);
\draw[gray, thin] (-4.77543174225,1.28157227901)--(-4.57757688558,1.14932282078);
\draw[gray, thin] (-4.77543174225,1.28157227901)--(-4.60063729929,1.38699054542);
\draw[gray, thin] (-4.77543174225,1.28157227901)--(-4.68648502339,1.03495375521);
\draw[gray, thin] (-4.95832708592,1.35605869093)--(-4.84376510176,1.1244896051);
\draw[gray, thin] (-4.95832708592,1.35605869093)--(-4.96431158481,1.18435279656);
\draw[gray, thin] (-4.96431158481,1.18435279656)--(-4.84055359329,0.998816105368);
\draw[gray, thin] (-4.96431158481,1.18435279656)--(-4.88556510937,0.925842795585);
\draw[gray, thin] (-4.96431158481,1.18435279656)--(-4.94852176257,1.05587074504);
\draw[gray, thin] (-4.96431158481,1.18435279656)--(-4.71615371342,1.14049628862);
\draw[gray, thin] (-4.96431158481,1.18435279656)--(-4.84376510176,1.1244896051);
\draw[gray, thin] (-4.60063729929,1.38699054542)--(-4.71615371342,1.14049628862);
\draw[gray, thin] (-4.60063729929,1.38699054542)--(-4.54592666678,1.32768023628);
\draw[gray, thin] (-4.60063729929,1.38699054542)--(-4.57557485549,1.15584060798);
\draw[gray, thin] (-4.60063729929,1.38699054542)--(-4.57757688558,1.14932282078);
\draw[gray, thin] (-4.60063729929,1.38699054542)--(-4.64860524092,1.56898386803);
\draw[gray, thin] (-4.68648502339,1.03495375521)--(-4.69828979201,0.825542344371);
\draw[gray, thin] (-4.68648502339,1.03495375521)--(-4.84055359329,0.998816105368);
\draw[gray, thin] (-4.68648502339,1.03495375521)--(-4.88556510937,0.925842795585);
\draw[gray, thin] (-4.68648502339,1.03495375521)--(-4.94852176257,1.05587074504);
\draw[gray, thin] (-4.68648502339,1.03495375521)--(-4.736381881,0.930390077378);
\draw[gray, thin] (-4.68648502339,1.03495375521)--(-4.50913162454,0.872982473114);
\draw[gray, thin] (-4.68648502339,1.03495375521)--(-4.55705114219,0.890266186817);
\draw[gray, thin] (-4.68648502339,1.03495375521)--(-4.71615371342,1.14049628862);
\draw[gray, thin] (-4.68648502339,1.03495375521)--(-4.84376510176,1.1244896051);
\draw[gray, thin] (-4.68648502339,1.03495375521)--(-4.57557485549,1.15584060798);
\draw[gray, thin] (-4.68648502339,1.03495375521)--(-4.57757688558,1.14932282078);
\draw[gray, thin] (-4.736381881,0.930390077378)--(-4.7672598888,0.71954934705);
\draw[gray, thin] (-4.736381881,0.930390077378)--(-4.69828979201,0.825542344371);
\draw[gray, thin] (-4.736381881,0.930390077378)--(-4.84055359329,0.998816105368);
\draw[gray, thin] (-4.736381881,0.930390077378)--(-4.88556510937,0.925842795585);
\draw[gray, thin] (-4.736381881,0.930390077378)--(-4.94852176257,1.05587074504);
\draw[gray, thin] (-4.736381881,0.930390077378)--(-4.50913162454,0.872982473114);
\draw[gray, thin] (-4.736381881,0.930390077378)--(-4.55705114219,0.890266186817);
\draw[gray, thin] (-4.736381881,0.930390077378)--(-4.71615371342,1.14049628862);
\draw[gray, thin] (-4.736381881,0.930390077378)--(-4.84376510176,1.1244896051);
\draw[gray, thin] (-4.736381881,0.930390077378)--(-4.57557485549,1.15584060798);
\draw[gray, thin] (-4.736381881,0.930390077378)--(-4.57757688558,1.14932282078);
\draw[gray, thin] (-4.736381881,0.930390077378)--(-4.58897116412,0.705427533483);
\draw[gray, thin] (-4.78260681094,0.0277806560539)--(-4.83385226186,0.120043327507);
\draw[gray, thin] (-4.78260681094,0.0277806560539)--(-4.82101242652,0.0625166142723);
\draw[gray, thin] (-4.78260681094,0.0277806560539)--(-4.8480284206,0.195954312889);
\draw[gray, thin] (-4.82101242652,0.0625166142723)--(-4.83385226186,0.120043327507);
\draw[gray, thin] (-4.82101242652,0.0625166142723)--(-4.8480284206,0.195954312889);
\draw[gray, thin] (-4.8480284206,0.195954312889)--(-4.83385226186,0.120043327507);
\draw[gray, thin] (-4.8480284206,0.195954312889)--(-4.6868572348,0.376550195495);
\draw[gray, thin] (-4.83385226186,0.120043327507)--(-4.6868572348,0.376550195495);
\draw[gray, thin] (-4.6868572348,0.376550195495)--(-4.51529204347,0.563432318806);
\draw[gray, thin] (-4.93485855945,1.75488111594)--(-4.78106132532,1.71406514446);
\draw[gray, thin] (-4.93485855945,1.75488111594)--(-4.71491751662,1.89782737234);
\draw[gray, thin] (-4.93485855945,1.75488111594)--(-4.95052888795,1.72614913283);
\draw[gray, thin] (-4.93485855945,1.75488111594)--(-4.97463259809,1.75900800372);
\draw[gray, thin] (-4.93485855945,1.75488111594)--(-4.94164582663,1.88141242999);
\draw[gray, thin] (-4.94164582663,1.88141242999)--(-4.78106132532,1.71406514446);
\draw[gray, thin] (-4.94164582663,1.88141242999)--(-4.71491751662,1.89782737234);
\draw[gray, thin] (-4.94164582663,1.88141242999)--(-4.95052888795,1.72614913283);
\draw[gray, thin] (-4.94164582663,1.88141242999)--(-4.97463259809,1.75900800372);
\draw[gray, thin] (-4.97463259809,1.75900800372)--(-4.78106132532,1.71406514446);
\draw[gray, thin] (-4.97463259809,1.75900800372)--(-4.71491751662,1.89782737234);
\draw[gray, thin] (-4.97463259809,1.75900800372)--(-4.95052888795,1.72614913283);
\draw[gray, thin] (-4.95052888795,1.72614913283)--(-4.78106132532,1.71406514446);
\draw[gray, thin] (-4.95052888795,1.72614913283)--(-4.71491751662,1.89782737234);
\draw[gray, thin] (-4.64860524092,1.56898386803)--(-4.54592666678,1.32768023628);
\draw[gray, thin] (-4.64860524092,1.56898386803)--(-4.78106132532,1.71406514446);
\draw[gray, thin] (-4.78106132532,1.71406514446)--(-4.71491751662,1.89782737234);
\draw[gray, thin] (-3.38690402913,2.53536243537)--(-3.33299663219,2.42638172182);
\draw[gray, thin] (-4.18041645899,2.86814220009)--(-4.27588000427,2.89920628161);
\draw[gray, thin] (-4.18041645899,2.86814220009)--(-3.91255439897,2.9721389308);
\draw[gray, thin] (-4.18041645899,2.86814220009)--(-4.07039797415,2.80423655428);
\draw[gray, thin] (-4.27588000427,2.89920628161)--(-4.07039797415,2.80423655428);
\draw[gray, thin] (-4.07039797415,2.80423655428)--(-3.86522116593,2.87534201682);
\draw[gray, thin] (-4.07039797415,2.80423655428)--(-3.91255439897,2.9721389308);
\draw[gray, thin] (-3.37651881659,3.66495034549)--(-3.38360858245,3.44015437391);
\draw[gray, thin] (-3.37651881659,3.66495034549)--(-3.30976022523,3.6111024814);
\draw[gray, thin] (-3.30976022523,3.6111024814)--(-3.38360858245,3.44015437391);
\draw[gray, thin] (-3.68146163778,3.2343287468)--(-3.70402109668,3.11482675801);
\draw[gray, thin] (-3.06372341658,1.81568920948)--(-3.26979337266,1.63226125513);
\draw[gray, thin] (-3.06372341658,1.81568920948)--(-3.35150705583,1.73877814378);
\draw[gray, thin] (-3.06372341658,1.81568920948)--(-3.19714636032,1.84626411129);
\draw[gray, thin] (-3.06372341658,1.81568920948)--(-3.20718820732,1.85301390281);
\draw[gray, thin] (-3.06372341658,1.81568920948)--(-3.32391102817,1.9149966456);
\draw[gray, thin] (-3.06372341658,1.81568920948)--(-3.11335003519,1.60208382812);
\draw[gray, thin] (-3.06372341658,1.81568920948)--(-3.11578676408,1.71412687553);
\draw[gray, thin] (-3.06372341658,1.81568920948)--(-3.0501197297,1.8047921827);
\draw[gray, thin] (-3.06372341658,1.81568920948)--(-3.08232450846,1.94974908533);
\draw[gray, thin] (-3.0501197297,1.8047921827)--(-3.26979337266,1.63226125513);
\draw[gray, thin] (-3.0501197297,1.8047921827)--(-3.19714636032,1.84626411129);
\draw[gray, thin] (-3.0501197297,1.8047921827)--(-3.20718820732,1.85301390281);
\draw[gray, thin] (-3.0501197297,1.8047921827)--(-3.32391102817,1.9149966456);
\draw[gray, thin] (-3.0501197297,1.8047921827)--(-3.11335003519,1.60208382812);
\draw[gray, thin] (-3.0501197297,1.8047921827)--(-3.11578676408,1.71412687553);
\draw[gray, thin] (-3.0501197297,1.8047921827)--(-3.08232450846,1.94974908533);
\draw[gray, thin] (-0.952059910651,5.08529938109)--(-0.886029788869,4.82308032559);
\draw[gray, thin] (-0.952059910651,5.08529938109)--(-0.88438073333,4.90504342705);
\draw[gray, thin] (-0.952059910651,5.08529938109)--(-1.05454467203,4.88398365989);
\draw[gray, thin] (-0.952059910651,5.08529938109)--(-1.05039739346,5.12966221621);
\draw[gray, thin] (-0.952059910651,5.08529938109)--(-0.83214565162,5.06818157294);
\draw[gray, thin] (-0.952059910651,5.08529938109)--(-0.750491424092,5.21599643697);
\draw[gray, thin] (-0.952059910651,5.08529938109)--(-0.761851427056,5.18759504585);
\draw[gray, thin] (-0.952059910651,5.08529938109)--(-0.698786448919,4.96372805556);
\draw[gray, thin] (-1.17368517591,4.77668584281)--(-1.12960029413,4.49689279959);
\draw[gray, thin] (-1.17368517591,4.77668584281)--(-1.15150441812,4.59295032526);
\draw[gray, thin] (-1.17368517591,4.77668584281)--(-1.16108778949,4.67282381119);
\draw[gray, thin] (-1.17368517591,4.77668584281)--(-0.886029788869,4.82308032559);
\draw[gray, thin] (-1.17368517591,4.77668584281)--(-1.05454467203,4.88398365989);
\draw[gray, thin] (-1.16108778949,4.67282381119)--(-1.12960029413,4.49689279959);
\draw[gray, thin] (-1.16108778949,4.67282381119)--(-1.15150441812,4.59295032526);
\draw[gray, thin] (-1.16108778949,4.67282381119)--(-1.05454467203,4.88398365989);
\draw[gray, thin] (-1.15150441812,4.59295032526)--(-1.1653604235,4.33287265234);
\draw[gray, thin] (-1.15150441812,4.59295032526)--(-1.35942045974,4.40622863365);
\draw[gray, thin] (-1.15150441812,4.59295032526)--(-1.12960029413,4.49689279959);
\draw[gray, thin] (-1.6721775928,5.00307240785)--(-1.42116893779,4.95250665166);
\draw[gray, thin] (-1.6721775928,5.00307240785)--(-1.57627367268,4.98716832856);
\draw[gray, thin] (-1.35942045974,4.40622863365)--(-1.51298923237,4.20807055884);
\draw[gray, thin] (-1.35942045974,4.40622863365)--(-1.62848456874,4.36520659257);
\draw[gray, thin] (-1.35942045974,4.40622863365)--(-1.53815058171,4.46008212249);
\draw[gray, thin] (-1.35942045974,4.40622863365)--(-1.1653604235,4.33287265234);
\draw[gray, thin] (-1.35942045974,4.40622863365)--(-1.12960029413,4.49689279959);
\draw[gray, thin] (-1.51298923237,4.20807055884)--(-1.40037474858,4.06275107212);
\draw[gray, thin] (-1.51298923237,4.20807055884)--(-1.62848456874,4.36520659257);
\draw[gray, thin] (-1.51298923237,4.20807055884)--(-1.38644851785,4.09329561701);
\draw[gray, thin] (-1.51298923237,4.20807055884)--(-1.53815058171,4.46008212249);
\draw[gray, thin] (-1.62848456874,4.36520659257)--(-1.91428964391,4.37937417315);
\draw[gray, thin] (-1.62848456874,4.36520659257)--(-1.53815058171,4.46008212249);
\draw[gray, thin] (-1.1653604235,4.33287265234)--(-1.12960029413,4.49689279959);
\draw[gray, thin] (-0.645319838381,4.51480879498)--(-0.612217763755,4.46867526064);
\draw[gray, thin] (-0.645319838381,4.51480879498)--(-0.619510269538,4.43720002969);
\draw[gray, thin] (-0.645319838381,4.51480879498)--(-0.556078808859,4.61001077957);
\draw[gray, thin] (-0.619510269538,4.43720002969)--(-0.612217763755,4.46867526064);
\draw[gray, thin] (-0.619510269538,4.43720002969)--(-0.556078808859,4.61001077957);
\draw[gray, thin] (-0.612217763755,4.46867526064)--(-0.556078808859,4.61001077957);
\draw[gray, thin] (-0.750491424092,5.21599643697)--(-0.83214565162,5.06818157294);
\draw[gray, thin] (-0.750491424092,5.21599643697)--(-0.698786448919,4.96372805556);
\draw[gray, thin] (-0.750491424092,5.21599643697)--(-0.761851427056,5.18759504585);
\draw[gray, thin] (-0.83214565162,5.06818157294)--(-0.886029788869,4.82308032559);
\draw[gray, thin] (-0.83214565162,5.06818157294)--(-0.88438073333,4.90504342705);
\draw[gray, thin] (-0.83214565162,5.06818157294)--(-1.05454467203,4.88398365989);
\draw[gray, thin] (-0.83214565162,5.06818157294)--(-1.05039739346,5.12966221621);
\draw[gray, thin] (-0.83214565162,5.06818157294)--(-0.761851427056,5.18759504585);
\draw[gray, thin] (-0.83214565162,5.06818157294)--(-0.698786448919,4.96372805556);
\draw[gray, thin] (-0.83214565162,5.06818157294)--(-0.76467376367,4.83721677698);
\draw[gray, thin] (-1.05039739346,5.12966221621)--(-0.88438073333,4.90504342705);
\draw[gray, thin] (-1.05039739346,5.12966221621)--(-1.05454467203,4.88398365989);
\draw[gray, thin] (-1.05039739346,5.12966221621)--(-0.761851427056,5.18759504585);
\draw[gray, thin] (-1.42116893779,4.95250665166)--(-1.57627367268,4.98716832856);
\draw[gray, thin] (-0.76467376367,4.83721677698)--(-0.886029788869,4.82308032559);
\draw[gray, thin] (-0.76467376367,4.83721677698)--(-0.88438073333,4.90504342705);
\draw[gray, thin] (-0.76467376367,4.83721677698)--(-1.05454467203,4.88398365989);
\draw[gray, thin] (-0.76467376367,4.83721677698)--(-0.698786448919,4.96372805556);
\draw[gray, thin] (-0.88438073333,4.90504342705)--(-0.886029788869,4.82308032559);
\draw[gray, thin] (-0.88438073333,4.90504342705)--(-1.05454467203,4.88398365989);
\draw[gray, thin] (-0.88438073333,4.90504342705)--(-0.698786448919,4.96372805556);
\draw[gray, thin] (-0.886029788869,4.82308032559)--(-1.05454467203,4.88398365989);
\draw[gray, thin] (-0.886029788869,4.82308032559)--(-0.698786448919,4.96372805556);
\draw[gray, thin] (-0.698786448919,4.96372805556)--(-0.761851427056,5.18759504585);
\draw[gray, thin] (3.65741795807,3.82465862804)--(3.39196528918,3.68517097166);
\draw[gray, thin] (3.65741795807,3.82465862804)--(3.6269962915,3.66011186194);
\draw[gray, thin] (3.65741795807,3.82465862804)--(3.42934052107,3.86071623539);
\draw[gray, thin] (-0.972247548479,2.41672526956)--(-1.20494409894,2.48400112909);
\draw[gray, thin] (-0.972247548479,2.41672526956)--(-1.23865324891,2.47967020097);
\draw[gray, thin] (-0.972247548479,2.41672526956)--(-0.991954586125,2.27800215982);
\draw[gray, thin] (-0.972247548479,2.41672526956)--(-0.924977158975,2.31032316461);
\draw[gray, thin] (-0.972247548479,2.41672526956)--(-0.966233359633,2.37177571967);
\draw[gray, thin] (-0.972247548479,2.41672526956)--(-0.736385442857,2.29525431851);
\draw[gray, thin] (-0.736385442857,2.29525431851)--(-0.991954586125,2.27800215982);
\draw[gray, thin] (-0.736385442857,2.29525431851)--(-0.924977158975,2.31032316461);
\draw[gray, thin] (-0.736385442857,2.29525431851)--(-0.966233359633,2.37177571967);
\draw[gray, thin] (-1.49064385349,-1.64097705059)--(-1.47924135077,-1.73727427365);
\draw[gray, thin] (-1.49064385349,-1.64097705059)--(-1.63482113501,-1.692832348);
\draw[gray, thin] (-1.49064385349,-1.64097705059)--(-1.36192335175,-1.7530231791);
\draw[gray, thin] (-1.49064385349,-1.64097705059)--(-1.53087130213,-1.37711035949);
\draw[gray, thin] (-0.968546466201,-1.97880942219)--(-0.942763379977,-1.96220562432);
\draw[gray, thin] (-0.968546466201,-1.97880942219)--(-1.0690010563,-2.00213154338);
\draw[gray, thin] (-0.968546466201,-1.97880942219)--(-1.1477706656,-1.83664573546);
\draw[gray, thin] (-0.968546466201,-1.97880942219)--(-1.14894250512,-1.8125232739);
\draw[gray, thin] (-0.968546466201,-1.97880942219)--(-1.15208649399,-1.833247417);
\draw[gray, thin] (-0.968546466201,-1.97880942219)--(-1.21528463694,-1.92918663465);
\draw[gray, thin] (-0.968546466201,-1.97880942219)--(-0.984374503909,-1.70241056176);
\draw[gray, thin] (-1.0690010563,-2.00213154338)--(-0.942763379977,-1.96220562432);
\draw[gray, thin] (-1.0690010563,-2.00213154338)--(-1.1477706656,-1.83664573546);
\draw[gray, thin] (-1.0690010563,-2.00213154338)--(-1.14894250512,-1.8125232739);
\draw[gray, thin] (-1.0690010563,-2.00213154338)--(-1.15208649399,-1.833247417);
\draw[gray, thin] (-1.0690010563,-2.00213154338)--(-1.21528463694,-1.92918663465);
\draw[gray, thin] (-1.0690010563,-2.00213154338)--(-1.15673545492,-1.73040726728);
\draw[gray, thin] (-0.942763379977,-1.96220562432)--(-1.1477706656,-1.83664573546);
\draw[gray, thin] (-0.942763379977,-1.96220562432)--(-1.14894250512,-1.8125232739);
\draw[gray, thin] (-0.942763379977,-1.96220562432)--(-1.15208649399,-1.833247417);
\draw[gray, thin] (-0.942763379977,-1.96220562432)--(-1.21528463694,-1.92918663465);
\draw[gray, thin] (-0.942763379977,-1.96220562432)--(-0.984374503909,-1.70241056176);
\draw[gray, thin] (-4.00679110794,1.815447028)--(-4.13726973305,1.60707489066);
\draw[gray, thin] (-4.00679110794,1.815447028)--(-3.83348593526,1.5934480357);
\draw[gray, thin] (-4.00679110794,1.815447028)--(-3.89038167147,1.68119268669);
\draw[gray, thin] (-4.00679110794,1.815447028)--(-3.74557026919,1.80305591467);
\draw[gray, thin] (-3.73157859736,1.9815062235)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.73157859736,1.9815062235)--(-3.56841517162,1.77577546791);
\draw[gray, thin] (-3.73157859736,1.9815062235)--(-3.74557026919,1.80305591467);
\draw[gray, thin] (-3.74557026919,1.80305591467)--(-3.83348593526,1.5934480357);
\draw[gray, thin] (-3.74557026919,1.80305591467)--(-3.89038167147,1.68119268669);
\draw[gray, thin] (-3.74557026919,1.80305591467)--(-3.67059485802,1.52241453965);
\draw[gray, thin] (-3.74557026919,1.80305591467)--(-3.72267427429,1.6266861675);
\draw[gray, thin] (-3.74557026919,1.80305591467)--(-3.72650152074,1.59583170156);
\draw[gray, thin] (-3.74557026919,1.80305591467)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.74557026919,1.80305591467)--(-3.56841517162,1.77577546791);
\draw[gray, thin] (-3.74557026919,1.80305591467)--(-3.57789289996,1.70878810626);
\draw[gray, thin] (-3.74557026919,1.80305591467)--(-3.57553251345,1.71682426784);
\draw[gray, thin] (-3.18759931132,1.2381105825)--(-3.44453520032,1.17202328955);
\draw[gray, thin] (-3.18759931132,1.2381105825)--(-3.37673086005,1.31361150048);
\draw[gray, thin] (-3.18759931132,1.2381105825)--(-3.142740978,1.07210703727);
\draw[gray, thin] (-3.18759931132,1.2381105825)--(-3.40911749384,1.4055663655);
\draw[gray, thin] (-3.18759931132,1.2381105825)--(-2.98580586234,1.4447364117);
\draw[gray, thin] (-3.18759931132,1.2381105825)--(-2.94076619866,1.36686940895);
\draw[gray, thin] (-3.18759931132,1.2381105825)--(-3.0015374856,1.47042605775);
\draw[gray, thin] (-1.98679030391,1.92764529927)--(-1.81176268637,1.78313325303);
\draw[gray, thin] (-1.81176268637,1.78313325303)--(-1.79954715811,1.51678658155);
\draw[gray, thin] (-1.81176268637,1.78313325303)--(-1.91039734379,1.50903580911);
\draw[gray, thin] (-0.585871170343,1.24327198856)--(-0.736272047581,1.2131993294);
\draw[gray, thin] (-0.585871170343,1.24327198856)--(-0.671574645169,1.25816753947);
\draw[gray, thin] (-0.585871170343,1.24327198856)--(-0.345678999781,1.29658623556);
\draw[gray, thin] (-0.345678999781,1.29658623556)--(-0.0888344345389,1.14616027336);
\draw[gray, thin] (-0.345678999781,1.29658623556)--(-0.281177431867,1.4335482685);
\draw[gray, thin] (-0.345678999781,1.29658623556)--(-0.151470867467,1.41493535158);
\draw[gray, thin] (-0.309228425614,0.879499118504)--(-0.525939834469,0.730860583775);
\draw[gray, thin] (-0.309228425614,0.879499118504)--(-0.417813067077,0.604103286954);
\draw[gray, thin] (-0.417813067077,0.604103286954)--(-0.525939834469,0.730860583775);
\draw[gray, thin] (-0.417813067077,0.604103286954)--(-0.610168581058,0.486065980652);
\draw[gray, thin] (-0.417813067077,0.604103286954)--(-0.53930343534,0.683419249907);
\draw[gray, thin] (-0.417813067077,0.604103286954)--(-0.610079093066,0.573985965297);
\draw[gray, thin] (-0.417813067077,0.604103286954)--(-0.646640947975,0.698026746932);
\draw[gray, thin] (-0.417813067077,0.604103286954)--(-0.629376252762,0.566733609502);
\draw[gray, thin] (-0.417813067077,0.604103286954)--(-0.494077622154,0.458933178889);
\draw[gray, thin] (-0.801501126874,0.418421659818)--(-0.888720954114,0.162095890063);
\draw[gray, thin] (-0.801501126874,0.418421659818)--(-1.01403829076,0.354325413854);
\draw[gray, thin] (-0.801501126874,0.418421659818)--(-0.741501738949,0.462505152789);
\draw[gray, thin] (-0.801501126874,0.418421659818)--(-1.02232052586,0.608834377251);
\draw[gray, thin] (-0.801501126874,0.418421659818)--(-0.761214799425,0.550903348613);
\draw[gray, thin] (-0.801501126874,0.418421659818)--(-0.610168581058,0.486065980652);
\draw[gray, thin] (-0.801501126874,0.418421659818)--(-0.610079093066,0.573985965297);
\draw[gray, thin] (-0.801501126874,0.418421659818)--(-0.629376252762,0.566733609502);
\draw[gray, thin] (-0.684035200869,0.881877869178)--(-0.873176992673,0.848716656168);
\draw[gray, thin] (-0.684035200869,0.881877869178)--(-0.881565681445,0.798982128234);
\draw[gray, thin] (-0.684035200869,0.881877869178)--(-0.525939834469,0.730860583775);
\draw[gray, thin] (-0.684035200869,0.881877869178)--(-0.53930343534,0.683419249907);
\draw[gray, thin] (-0.684035200869,0.881877869178)--(-0.646640947975,0.698026746932);
\draw[gray, thin] (-0.873176992673,0.848716656168)--(-1.02232052586,0.608834377251);
\draw[gray, thin] (-0.873176992673,0.848716656168)--(-0.881565681445,0.798982128234);
\draw[gray, thin] (-0.873176992673,0.848716656168)--(-1.01565506873,0.945991298839);
\draw[gray, thin] (-0.873176992673,0.848716656168)--(-0.646640947975,0.698026746932);
\draw[gray, thin] (-0.881565681445,0.798982128234)--(-1.02232052586,0.608834377251);
\draw[gray, thin] (-0.881565681445,0.798982128234)--(-1.01565506873,0.945991298839);
\draw[gray, thin] (-0.881565681445,0.798982128234)--(-0.761214799425,0.550903348613);
\draw[gray, thin] (-0.881565681445,0.798982128234)--(-0.646640947975,0.698026746932);
\draw[gray, thin] (-1.02232052586,0.608834377251)--(-1.12211145451,0.591164472258);
\draw[gray, thin] (-1.02232052586,0.608834377251)--(-1.10286880715,0.559617828574);
\draw[gray, thin] (-1.02232052586,0.608834377251)--(-1.13070725167,0.56961046988);
\draw[gray, thin] (-1.02232052586,0.608834377251)--(-1.01403829076,0.354325413854);
\draw[gray, thin] (-1.02232052586,0.608834377251)--(-0.761214799425,0.550903348613);
\draw[gray, thin] (0.0956444938717,1.15642962564)--(-0.0888344345389,1.14616027336);
\draw[gray, thin] (0.0956444938717,1.15642962564)--(0.185838440771,1.42339402068);
\draw[gray, thin] (0.0956444938717,1.15642962564)--(0.357067908451,1.02971456596);
\draw[gray, thin] (0.0719263308463,1.51148095392)--(-0.151470867467,1.41493535158);
\draw[gray, thin] (0.0719263308463,1.51148095392)--(0.102823356436,1.53638659944);
\draw[gray, thin] (0.0719263308463,1.51148095392)--(0.185838440771,1.42339402068);
\draw[gray, thin] (0.0719263308463,1.51148095392)--(0.147190446924,1.52882989938);
\draw[gray, thin] (0.147190446924,1.52882989938)--(0.102823356436,1.53638659944);
\draw[gray, thin] (0.147190446924,1.52882989938)--(0.185838440771,1.42339402068);
\draw[gray, thin] (0.102823356436,1.53638659944)--(-0.151470867467,1.41493535158);
\draw[gray, thin] (0.102823356436,1.53638659944)--(0.185838440771,1.42339402068);
\draw[gray, thin] (-0.281177431867,1.4335482685)--(-0.151470867467,1.41493535158);
\draw[gray, thin] (0.251458583679,0.869305634034)--(0.357067908451,1.02971456596);
\draw[gray, thin] (-0.151470867467,1.41493535158)--(-0.0888344345389,1.14616027336);
\draw[gray, thin] (-2.79736938215,1.25959146007)--(-2.87322818735,1.28719735224);
\draw[gray, thin] (-2.79736938215,1.25959146007)--(-2.64101793866,1.09072832916);
\draw[gray, thin] (-2.79736938215,1.25959146007)--(-2.98580586234,1.4447364117);
\draw[gray, thin] (-2.79736938215,1.25959146007)--(-2.94076619866,1.36686940895);
\draw[gray, thin] (-2.79736938215,1.25959146007)--(-3.0015374856,1.47042605775);
\draw[gray, thin] (-2.79736938215,1.25959146007)--(-2.90435227555,1.39326657198);
\draw[gray, thin] (-2.79736938215,1.25959146007)--(-2.88617795611,1.42857780908);
\draw[gray, thin] (-2.64101793866,1.09072832916)--(-2.65903393484,0.87643581398);
\draw[gray, thin] (-2.64101793866,1.09072832916)--(-2.81772675015,0.899177717618);
\draw[gray, thin] (-3.142740978,1.07210703727)--(-3.34062646686,0.875839669899);
\draw[gray, thin] (-3.142740978,1.07210703727)--(-3.25439262554,0.839906139699);
\draw[gray, thin] (-3.25439262554,0.839906139699)--(-3.49909437029,0.788898029582);
\draw[gray, thin] (-3.25439262554,0.839906139699)--(-3.28720929848,0.557206871881);
\draw[gray, thin] (-3.25439262554,0.839906139699)--(-3.35545599369,0.634402474359);
\draw[gray, thin] (-3.25439262554,0.839906139699)--(-3.36152882624,0.622537395989);
\draw[gray, thin] (-3.25439262554,0.839906139699)--(-3.29857304422,0.650919329498);
\draw[gray, thin] (-3.25439262554,0.839906139699)--(-3.36028117287,0.62497505664);
\draw[gray, thin] (-3.25439262554,0.839906139699)--(-3.34062646686,0.875839669899);
\draw[gray, thin] (-3.25439262554,0.839906139699)--(-3.43936417581,0.844508892237);
\draw[gray, thin] (-3.29857304422,0.650919329498)--(-3.56674182944,0.761605452446);
\draw[gray, thin] (-3.29857304422,0.650919329498)--(-3.40829248055,0.52730794384);
\draw[gray, thin] (-3.29857304422,0.650919329498)--(-3.28720929848,0.557206871881);
\draw[gray, thin] (-3.29857304422,0.650919329498)--(-3.35545599369,0.634402474359);
\draw[gray, thin] (-3.29857304422,0.650919329498)--(-3.36152882624,0.622537395989);
\draw[gray, thin] (-3.29857304422,0.650919329498)--(-3.36028117287,0.62497505664);
\draw[gray, thin] (-3.29857304422,0.650919329498)--(-3.49909437029,0.788898029582);
\draw[gray, thin] (-3.29857304422,0.650919329498)--(-3.34062646686,0.875839669899);
\draw[gray, thin] (-3.29857304422,0.650919329498)--(-3.43936417581,0.844508892237);
\draw[gray, thin] (-3.34062646686,0.875839669899)--(-3.56674182944,0.761605452446);
\draw[gray, thin] (-3.34062646686,0.875839669899)--(-3.49909437029,0.788898029582);
\draw[gray, thin] (-3.34062646686,0.875839669899)--(-3.53723124297,1.00095500617);
\draw[gray, thin] (-3.34062646686,0.875839669899)--(-3.35545599369,0.634402474359);
\draw[gray, thin] (-3.34062646686,0.875839669899)--(-3.36152882624,0.622537395989);
\draw[gray, thin] (-3.34062646686,0.875839669899)--(-3.36028117287,0.62497505664);
\draw[gray, thin] (-3.34062646686,0.875839669899)--(-3.43936417581,0.844508892237);
\draw[gray, thin] (-2.98580586234,1.4447364117)--(-2.94076619866,1.36686940895);
\draw[gray, thin] (-2.98580586234,1.4447364117)--(-3.0015374856,1.47042605775);
\draw[gray, thin] (-2.98580586234,1.4447364117)--(-3.11335003519,1.60208382812);
\draw[gray, thin] (-2.98580586234,1.4447364117)--(-2.90435227555,1.39326657198);
\draw[gray, thin] (-2.98580586234,1.4447364117)--(-2.88617795611,1.42857780908);
\draw[gray, thin] (-2.98580586234,1.4447364117)--(-3.11578676408,1.71412687553);
\draw[gray, thin] (-2.98580586234,1.4447364117)--(-2.87322818735,1.28719735224);
\draw[gray, thin] (-2.94076619866,1.36686940895)--(-3.0015374856,1.47042605775);
\draw[gray, thin] (-2.94076619866,1.36686940895)--(-3.11335003519,1.60208382812);
\draw[gray, thin] (-2.94076619866,1.36686940895)--(-2.90435227555,1.39326657198);
\draw[gray, thin] (-2.94076619866,1.36686940895)--(-2.88617795611,1.42857780908);
\draw[gray, thin] (-2.94076619866,1.36686940895)--(-2.87322818735,1.28719735224);
\draw[gray, thin] (-2.90435227555,1.39326657198)--(-3.0015374856,1.47042605775);
\draw[gray, thin] (-2.90435227555,1.39326657198)--(-3.11335003519,1.60208382812);
\draw[gray, thin] (-2.90435227555,1.39326657198)--(-2.88617795611,1.42857780908);
\draw[gray, thin] (-2.90435227555,1.39326657198)--(-2.87322818735,1.28719735224);
\draw[gray, thin] (-2.88617795611,1.42857780908)--(-3.0015374856,1.47042605775);
\draw[gray, thin] (-2.88617795611,1.42857780908)--(-3.11335003519,1.60208382812);
\draw[gray, thin] (-2.88617795611,1.42857780908)--(-2.87322818735,1.28719735224);
\draw[gray, thin] (-3.0015374856,1.47042605775)--(-3.11335003519,1.60208382812);
\draw[gray, thin] (-3.0015374856,1.47042605775)--(-3.11578676408,1.71412687553);
\draw[gray, thin] (-3.0015374856,1.47042605775)--(-2.87322818735,1.28719735224);
\draw[gray, thin] (-2.68450589924,4.39649775339)--(-2.43856658896,4.52886667018);
\draw[gray, thin] (-2.68450589924,4.39649775339)--(-2.52795432766,4.34626939349);
\draw[gray, thin] (-2.68450589924,4.39649775339)--(-2.41125700112,4.32881464123);
\draw[gray, thin] (-2.13868897508,4.82685775056)--(-2.26283788558,4.78672236589);
\draw[gray, thin] (-2.5477810894,3.9916342347)--(-2.76260707988,3.83358970843);
\draw[gray, thin] (-2.5477810894,3.9916342347)--(-2.50700197929,3.76733040192);
\draw[gray, thin] (-2.5477810894,3.9916342347)--(-2.36844606348,3.90145777136);
\draw[gray, thin] (-2.5477810894,3.9916342347)--(-2.45700894839,4.1620528644);
\draw[gray, thin] (-2.5477810894,3.9916342347)--(-2.45638683694,4.12971379206);
\draw[gray, thin] (-2.45638683694,4.12971379206)--(-2.36844606348,3.90145777136);
\draw[gray, thin] (-2.45638683694,4.12971379206)--(-2.52795432766,4.34626939349);
\draw[gray, thin] (-2.45638683694,4.12971379206)--(-2.45700894839,4.1620528644);
\draw[gray, thin] (-2.45638683694,4.12971379206)--(-2.41125700112,4.32881464123);
\draw[gray, thin] (-2.45638683694,4.12971379206)--(-2.15897762381,4.11490005912);
\draw[gray, thin] (-2.45700894839,4.1620528644)--(-2.36844606348,3.90145777136);
\draw[gray, thin] (-2.45700894839,4.1620528644)--(-2.52795432766,4.34626939349);
\draw[gray, thin] (-2.45700894839,4.1620528644)--(-2.41125700112,4.32881464123);
\draw[gray, thin] (-2.83433152554,3.82096352151)--(-2.92253639566,3.79429103667);
\draw[gray, thin] (-2.83433152554,3.82096352151)--(-2.81526946208,3.82879136607);
\draw[gray, thin] (-2.83433152554,3.82096352151)--(-2.76260707988,3.83358970843);
\draw[gray, thin] (-2.81526946208,3.82879136607)--(-2.92253639566,3.79429103667);
\draw[gray, thin] (-2.81526946208,3.82879136607)--(-2.76260707988,3.83358970843);
\draw[gray, thin] (-2.92253639566,3.79429103667)--(-2.76260707988,3.83358970843);
\draw[gray, thin] (-2.76260707988,3.83358970843)--(-2.50700197929,3.76733040192);
\draw[gray, thin] (-3.01959729023,4.29948493993)--(-3.01777619597,4.20220365327);
\draw[gray, thin] (-1.97166042433,2.99446914861)--(-1.81619995857,2.91474058864);
\draw[gray, thin] (-1.97166042433,2.99446914861)--(-1.81575273463,2.91470486153);
\draw[gray, thin] (-1.97166042433,2.99446914861)--(-1.82406439488,3.17881041497);
\draw[gray, thin] (-1.82406439488,3.17881041497)--(-1.81619995857,2.91474058864);
\draw[gray, thin] (-1.82406439488,3.17881041497)--(-1.81575273463,2.91470486153);
\draw[gray, thin] (-1.82406439488,3.17881041497)--(-1.8240399297,3.26928604839);
\draw[gray, thin] (-1.82406439488,3.17881041497)--(-1.74827772125,3.38329616157);
\draw[gray, thin] (-1.82406439488,3.17881041497)--(-1.79676152234,3.25683141206);
\draw[gray, thin] (-1.82406439488,3.17881041497)--(-1.53532961162,3.11736701384);
\draw[gray, thin] (-1.82406439488,3.17881041497)--(-1.69447168903,3.12821258313);
\draw[gray, thin] (-1.8240399297,3.26928604839)--(-1.74827772125,3.38329616157);
\draw[gray, thin] (-1.8240399297,3.26928604839)--(-1.79676152234,3.25683141206);
\draw[gray, thin] (-1.8240399297,3.26928604839)--(-1.69447168903,3.12821258313);
\draw[gray, thin] (-1.79676152234,3.25683141206)--(-1.74827772125,3.38329616157);
\draw[gray, thin] (-1.79676152234,3.25683141206)--(-1.53532961162,3.11736701384);
\draw[gray, thin] (-1.79676152234,3.25683141206)--(-1.69447168903,3.12821258313);
\draw[gray, thin] (-2.17574001162,3.5482958069)--(-2.39861918157,3.39401911871);
\draw[gray, thin] (-2.17574001162,3.5482958069)--(-2.31202888801,3.71685875855);
\draw[gray, thin] (-2.17574001162,3.5482958069)--(-2.27031365611,3.30991823307);
\draw[gray, thin] (-2.17574001162,3.5482958069)--(-1.99985681683,3.64771403545);
\draw[gray, thin] (-2.17574001162,3.5482958069)--(-1.94894712356,3.69876744974);
\draw[gray, thin] (-2.17574001162,3.5482958069)--(-2.16305461041,3.79930773233);
\draw[gray, thin] (-2.16305461041,3.79930773233)--(-2.31202888801,3.71685875855);
\draw[gray, thin] (-2.16305461041,3.79930773233)--(-2.36844606348,3.90145777136);
\draw[gray, thin] (-2.16305461041,3.79930773233)--(-1.99985681683,3.64771403545);
\draw[gray, thin] (-2.16305461041,3.79930773233)--(-2.13972794874,3.93388160386);
\draw[gray, thin] (-2.16305461041,3.79930773233)--(-1.96373867636,3.80666887949);
\draw[gray, thin] (-2.16305461041,3.79930773233)--(-1.94894712356,3.69876744974);
\draw[gray, thin] (-2.50700197929,3.76733040192)--(-2.31202888801,3.71685875855);
\draw[gray, thin] (-2.50700197929,3.76733040192)--(-2.36844606348,3.90145777136);
\draw[gray, thin] (-1.74827772125,3.38329616157)--(-1.69447168903,3.12821258313);
\draw[gray, thin] (-2.13972794874,3.93388160386)--(-2.31202888801,3.71685875855);
\draw[gray, thin] (-2.13972794874,3.93388160386)--(-2.36844606348,3.90145777136);
\draw[gray, thin] (-2.13972794874,3.93388160386)--(-1.96373867636,3.80666887949);
\draw[gray, thin] (-2.13972794874,3.93388160386)--(-2.15897762381,4.11490005912);
\draw[gray, thin] (-2.15897762381,4.11490005912)--(-2.36844606348,3.90145777136);
\draw[gray, thin] (-2.36844606348,3.90145777136)--(-2.31202888801,3.71685875855);
\draw[gray, thin] (-2.47598496739,3.13331965722)--(-2.73496636662,3.03126758616);
\draw[gray, thin] (-2.47598496739,3.13331965722)--(-2.59789637582,3.26770561254);
\draw[gray, thin] (-2.47598496739,3.13331965722)--(-2.63936926139,3.37074414794);
\draw[gray, thin] (-2.47598496739,3.13331965722)--(-2.4806667845,3.25385610569);
\draw[gray, thin] (-2.47598496739,3.13331965722)--(-2.39861918157,3.39401911871);
\draw[gray, thin] (-2.47598496739,3.13331965722)--(-2.27031365611,3.30991823307);
\draw[gray, thin] (-2.27031365611,3.30991823307)--(-2.4806667845,3.25385610569);
\draw[gray, thin] (-2.27031365611,3.30991823307)--(-2.39861918157,3.39401911871);
\draw[gray, thin] (-2.73496636662,3.03126758616)--(-2.72322568563,2.90416424995);
\draw[gray, thin] (-2.73496636662,3.03126758616)--(-2.59789637582,3.26770561254);
\draw[gray, thin] (-1.3354281384,3.86108213513)--(-1.46226709898,3.66750240616);
\draw[gray, thin] (-1.3354281384,3.86108213513)--(-1.40037474858,4.06275107212);
\draw[gray, thin] (-1.3354281384,3.86108213513)--(-1.31969692269,3.69985715726);
\draw[gray, thin] (-1.3354281384,3.86108213513)--(-1.34040084027,3.84999719361);
\draw[gray, thin] (-1.3354281384,3.86108213513)--(-1.38644851785,4.09329561701);
\draw[gray, thin] (-1.34040084027,3.84999719361)--(-1.46226709898,3.66750240616);
\draw[gray, thin] (-1.34040084027,3.84999719361)--(-1.40037474858,4.06275107212);
\draw[gray, thin] (-1.34040084027,3.84999719361)--(-1.31969692269,3.69985715726);
\draw[gray, thin] (-1.34040084027,3.84999719361)--(-1.38644851785,4.09329561701);
\draw[gray, thin] (-1.40037474858,4.06275107212)--(-1.38644851785,4.09329561701);
\draw[gray, thin] (-1.78069654446,3.87549374733)--(-1.94894712356,3.69876744974);
\draw[gray, thin] (-1.78069654446,3.87549374733)--(-1.96373867636,3.80666887949);
\draw[gray, thin] (-1.78069654446,3.87549374733)--(-1.67913665589,3.88962017292);
\draw[gray, thin] (-1.67913665589,3.88962017292)--(-1.96373867636,3.80666887949);
\draw[gray, thin] (-1.96373867636,3.80666887949)--(-1.99985681683,3.64771403545);
\draw[gray, thin] (-1.96373867636,3.80666887949)--(-1.94894712356,3.69876744974);
\draw[gray, thin] (3.6269962915,3.66011186194)--(3.33911975201,3.68291443904);
\draw[gray, thin] (3.6269962915,3.66011186194)--(3.39196528918,3.68517097166);
\draw[gray, thin] (3.6269962915,3.66011186194)--(3.42934052107,3.86071623539);
\draw[gray, thin] (4.88715663966,-0.124432813895)--(4.7105512178,-0.138821309437);
\draw[gray, thin] (4.88715663966,-0.124432813895)--(4.71196229876,-0.0147355947436);
\draw[gray, thin] (4.88715663966,-0.124432813895)--(4.92447443967,0.0549539136285);
\draw[gray, thin] (4.88715663966,-0.124432813895)--(5.03762336643,-0.30016223555);
\draw[gray, thin] (4.88715663966,-0.124432813895)--(4.96106096406,-0.39496264533);
\draw[gray, thin] (4.6363662211,1.22492652525)--(4.80761264024,1.33254070041);
\draw[gray, thin] (4.6363662211,1.22492652525)--(4.81307204017,1.27034851679);
\draw[gray, thin] (4.6363662211,1.22492652525)--(4.9249942752,1.17567127788);
\draw[gray, thin] (4.6363662211,1.22492652525)--(4.61380973842,1.43747241162);
\draw[gray, thin] (3.26402298398,1.72495428593)--(3.27274404186,1.58451206203);
\draw[gray, thin] (3.26402298398,1.72495428593)--(3.24285222086,1.64601624176);
\draw[gray, thin] (3.26402298398,1.72495428593)--(3.330775355,1.62115333691);
\draw[gray, thin] (3.26402298398,1.72495428593)--(3.28338593181,1.73403475191);
\draw[gray, thin] (3.28338593181,1.73403475191)--(3.27274404186,1.58451206203);
\draw[gray, thin] (3.28338593181,1.73403475191)--(3.24285222086,1.64601624176);
\draw[gray, thin] (3.28338593181,1.73403475191)--(3.330775355,1.62115333691);
\draw[gray, thin] (3.24285222086,1.64601624176)--(3.27274404186,1.58451206203);
\draw[gray, thin] (3.24285222086,1.64601624176)--(3.330775355,1.62115333691);
\draw[gray, thin] (3.330775355,1.62115333691)--(3.27274404186,1.58451206203);
\draw[gray, thin] (4.81307204017,1.27034851679)--(4.80761264024,1.33254070041);
\draw[gray, thin] (4.81307204017,1.27034851679)--(5.07141225594,1.32632055272);
\draw[gray, thin] (4.81307204017,1.27034851679)--(4.97760791138,1.29494836933);
\draw[gray, thin] (4.81307204017,1.27034851679)--(4.94746801098,1.29353865376);
\draw[gray, thin] (4.81307204017,1.27034851679)--(4.9249942752,1.17567127788);
\draw[gray, thin] (4.81307204017,1.27034851679)--(5.04254442864,1.31736422568);
\draw[gray, thin] (4.81307204017,1.27034851679)--(4.61380973842,1.43747241162);
\draw[gray, thin] (4.81307204017,1.27034851679)--(4.9140514219,1.45264912899);
\draw[gray, thin] (5.07141225594,1.32632055272)--(4.80761264024,1.33254070041);
\draw[gray, thin] (5.07141225594,1.32632055272)--(4.97760791138,1.29494836933);
\draw[gray, thin] (5.07141225594,1.32632055272)--(4.94746801098,1.29353865376);
\draw[gray, thin] (5.07141225594,1.32632055272)--(4.9249942752,1.17567127788);
\draw[gray, thin] (5.07141225594,1.32632055272)--(5.04254442864,1.31736422568);
\draw[gray, thin] (5.07141225594,1.32632055272)--(4.9140514219,1.45264912899);
\draw[gray, thin] (5.07141225594,1.32632055272)--(5.10734784929,1.39471802979);
\draw[gray, thin] (5.04254442864,1.31736422568)--(4.80761264024,1.33254070041);
\draw[gray, thin] (5.04254442864,1.31736422568)--(4.97760791138,1.29494836933);
\draw[gray, thin] (5.04254442864,1.31736422568)--(4.94746801098,1.29353865376);
\draw[gray, thin] (5.04254442864,1.31736422568)--(4.9249942752,1.17567127788);
\draw[gray, thin] (5.04254442864,1.31736422568)--(4.9140514219,1.45264912899);
\draw[gray, thin] (5.04254442864,1.31736422568)--(5.10734784929,1.39471802979);
\draw[gray, thin] (5.10734784929,1.39471802979)--(4.97760791138,1.29494836933);
\draw[gray, thin] (5.10734784929,1.39471802979)--(4.94746801098,1.29353865376);
\draw[gray, thin] (5.10734784929,1.39471802979)--(4.9249942752,1.17567127788);
\draw[gray, thin] (5.10734784929,1.39471802979)--(4.9140514219,1.45264912899);
\draw[gray, thin] (4.9140514219,1.45264912899)--(4.80761264024,1.33254070041);
\draw[gray, thin] (4.9140514219,1.45264912899)--(4.97760791138,1.29494836933);
\draw[gray, thin] (4.9140514219,1.45264912899)--(4.94746801098,1.29353865376);
\draw[gray, thin] (4.9140514219,1.45264912899)--(4.9249942752,1.17567127788);
\draw[gray, thin] (0.747272893247,-0.305333639869)--(0.632598232978,-0.227545287348);
\draw[gray, thin] (0.747272893247,-0.305333639869)--(0.682242601367,-0.36568635555);
\draw[gray, thin] (0.747272893247,-0.305333639869)--(0.734135413955,-0.313731697444);
\draw[gray, thin] (0.734135413955,-0.313731697444)--(0.632598232978,-0.227545287348);
\draw[gray, thin] (0.734135413955,-0.313731697444)--(0.682242601367,-0.36568635555);
\draw[gray, thin] (0.00511673157488,0.134886254289)--(-0.261149090621,0.0944235179502);
\draw[gray, thin] (0.00511673157488,0.134886254289)--(-0.00336846757281,0.0271756626231);
\draw[gray, thin] (0.00511673157488,0.134886254289)--(-1.76247905159e-14,4.4339532046e-15);
\draw[gray, thin] (-0.174228901661,0.378145437688)--(-0.261149090621,0.0944235179502);
\draw[gray, thin] (0.188507101983,-0.534839443523)--(0.0258791601772,-0.490214947659);
\draw[gray, thin] (0.188507101983,-0.534839443523)--(0.189470603861,-0.56039869068);
\draw[gray, thin] (0.188507101983,-0.534839443523)--(0.00494925565985,-0.400115004594);
\draw[gray, thin] (0.188507101983,-0.534839443523)--(0.0326610577643,-0.354469482611);
\draw[gray, thin] (0.0258791601772,-0.490214947659)--(-0.121751132804,-0.443370250576);
\draw[gray, thin] (0.0258791601772,-0.490214947659)--(-0.0493168946127,-0.721971701016);
\draw[gray, thin] (0.0258791601772,-0.490214947659)--(0.189470603861,-0.56039869068);
\draw[gray, thin] (0.0258791601772,-0.490214947659)--(0.00494925565985,-0.400115004594);
\draw[gray, thin] (0.0258791601772,-0.490214947659)--(0.0616962417889,-0.198398164944);
\draw[gray, thin] (0.0258791601772,-0.490214947659)--(-0.179247128372,-0.349459496198);
\draw[gray, thin] (0.0258791601772,-0.490214947659)--(0.0326610577643,-0.354469482611);
\draw[gray, thin] (0.54437752856,-0.992317269978)--(0.389963116957,-0.770503301986);
\draw[gray, thin] (0.54437752856,-0.992317269978)--(0.668689990284,-0.743406708774);
\draw[gray, thin] (0.54437752856,-0.992317269978)--(0.766019798129,-0.790390484394);
\draw[gray, thin] (0.54437752856,-0.992317269978)--(0.715542797784,-0.866415404954);
\draw[gray, thin] (0.54437752856,-0.992317269978)--(0.749320707211,-1.14602911637);
\draw[gray, thin] (0.54437752856,-0.992317269978)--(0.760624441428,-1.08853148962);
\draw[gray, thin] (0.238011166302,-0.875296050677)--(-0.0472169983528,-0.948987146808);
\draw[gray, thin] (0.238011166302,-0.875296050677)--(0.210739906718,-1.01521504954);
\draw[gray, thin] (0.238011166302,-0.875296050677)--(0.389963116957,-0.770503301986);
\draw[gray, thin] (0.238011166302,-0.875296050677)--(0.434604156639,-0.712209006413);
\draw[gray, thin] (0.210739906718,-1.01521504954)--(-0.0472169983528,-0.948987146808);
\draw[gray, thin] (0.878511233709,-1.68738795939)--(1.10639796613,-1.78119738598);
\draw[gray, thin] (0.668689990284,-0.743406708774)--(0.389963116957,-0.770503301986);
\draw[gray, thin] (0.668689990284,-0.743406708774)--(0.766019798129,-0.790390484394);
\draw[gray, thin] (0.668689990284,-0.743406708774)--(0.715542797784,-0.866415404954);
\draw[gray, thin] (0.668689990284,-0.743406708774)--(0.550311658383,-0.678001634088);
\draw[gray, thin] (0.668689990284,-0.743406708774)--(0.434604156639,-0.712209006413);
\draw[gray, thin] (-0.494969183049,-1.70761914469)--(-0.626400765713,-1.87186470384);
\draw[gray, thin] (-0.494969183049,-1.70761914469)--(-0.263465331128,-1.69475963235);
\draw[gray, thin] (-0.494969183049,-1.70761914469)--(-0.287358308067,-1.76674568696);
\draw[gray, thin] (-0.494969183049,-1.70761914469)--(-0.369107741945,-1.75770817048);
\draw[gray, thin] (-0.494969183049,-1.70761914469)--(-0.622429918529,-1.51410730324);
\draw[gray, thin] (-0.494969183049,-1.70761914469)--(-0.708594059844,-1.58482415898);
\draw[gray, thin] (-0.418728612595,-1.20155823295)--(-0.664555148866,-1.34562222311);
\draw[gray, thin] (-0.418728612595,-1.20155823295)--(-0.5835537664,-1.04133853601);
\draw[gray, thin] (-0.418728612595,-1.20155823295)--(-0.537051794718,-1.03668379768);
\draw[gray, thin] (-0.418728612595,-1.20155823295)--(-0.365286079603,-1.2451014674);
\draw[gray, thin] (-0.418728612595,-1.20155823295)--(-0.213666072397,-1.08453813025);
\draw[gray, thin] (-0.418728612595,-1.20155823295)--(-0.156181842122,-1.33190282724);
\draw[gray, thin] (-0.418728612595,-1.20155823295)--(-0.486069268205,-0.941069949513);
\draw[gray, thin] (-0.365286079603,-1.2451014674)--(-0.5835537664,-1.04133853601);
\draw[gray, thin] (-0.365286079603,-1.2451014674)--(-0.537051794718,-1.03668379768);
\draw[gray, thin] (-0.365286079603,-1.2451014674)--(-0.213666072397,-1.08453813025);
\draw[gray, thin] (-0.365286079603,-1.2451014674)--(-0.156181842122,-1.33190282724);
\draw[gray, thin] (1.90599736012,-2.84658565886)--(1.88451711674,-2.85248127841);
\draw[gray, thin] (1.54201118647,-3.13341903512)--(1.57032571606,-2.84131319353);
\draw[gray, thin] (-2.49464431719,-0.291272771746)--(-2.70477124528,-0.494658188199);
\draw[gray, thin] (-2.49464431719,-0.291272771746)--(-2.46849656509,-0.46961006895);
\draw[gray, thin] (-2.49464431719,-0.291272771746)--(-2.45583150464,-0.404167518202);
\draw[gray, thin] (-1.90743676882,0.0690064543866)--(-2.02391616748,-0.170282703795);
\draw[gray, thin] (-1.90743676882,0.0690064543866)--(-2.10532222555,0.135216813463);
\draw[gray, thin] (-1.90743676882,0.0690064543866)--(-2.11406303168,-0.0926525045296);
\draw[gray, thin] (-1.90743676882,0.0690064543866)--(-2.1348072,0.00672116575536);
\draw[gray, thin] (-1.90743676882,0.0690064543866)--(-1.95508722766,0.135245231927);
\draw[gray, thin] (-1.90743676882,0.0690064543866)--(-1.99669539545,0.233160161788);
\draw[gray, thin] (-1.90743676882,0.0690064543866)--(-1.865533855,0.210953089725);
\draw[gray, thin] (-1.90743676882,0.0690064543866)--(-1.84844814834,0.224240820919);
\draw[gray, thin] (-1.90743676882,0.0690064543866)--(-1.82485029624,0.237997566177);
\draw[gray, thin] (-1.90743676882,0.0690064543866)--(-1.99141110381,0.234995813985);
\draw[gray, thin] (-1.90743676882,0.0690064543866)--(-1.86468869633,0.217511226087);
\draw[gray, thin] (-2.11406303168,-0.0926525045296)--(-2.09345307717,-0.37451521423);
\draw[gray, thin] (-2.11406303168,-0.0926525045296)--(-2.02391616748,-0.170282703795);
\draw[gray, thin] (-2.11406303168,-0.0926525045296)--(-2.10532222555,0.135216813463);
\draw[gray, thin] (-2.11406303168,-0.0926525045296)--(-2.1348072,0.00672116575536);
\draw[gray, thin] (-2.11406303168,-0.0926525045296)--(-1.95508722766,0.135245231927);
\draw[gray, thin] (-2.11614630165,0.328359672814)--(-2.10532222555,0.135216813463);
\draw[gray, thin] (-2.11614630165,0.328359672814)--(-1.99669539545,0.233160161788);
\draw[gray, thin] (-2.11614630165,0.328359672814)--(-1.865533855,0.210953089725);
\draw[gray, thin] (-2.11614630165,0.328359672814)--(-1.84844814834,0.224240820919);
\draw[gray, thin] (-2.11614630165,0.328359672814)--(-1.99141110381,0.234995813985);
\draw[gray, thin] (-2.11614630165,0.328359672814)--(-1.86468869633,0.217511226087);
\draw[gray, thin] (-2.11614630165,0.328359672814)--(-1.95508722766,0.135245231927);
\draw[gray, thin] (-1.89930537253,0.693398726172)--(-1.67551259149,0.653455014302);
\draw[gray, thin] (-1.89930537253,0.693398726172)--(-1.82832116694,0.818607678398);
\draw[gray, thin] (-1.82832116694,0.818607678398)--(-1.6399015011,1.03756650303);
\draw[gray, thin] (-1.82832116694,0.818607678398)--(-1.67551259149,0.653455014302);
\draw[gray, thin] (-1.12801779902,-0.508806001586)--(-1.12820435854,-0.5193097076);
\draw[gray, thin] (-1.12801779902,-0.508806001586)--(-1.27205453001,-0.50967513771);
\draw[gray, thin] (-1.12801779902,-0.508806001586)--(-1.36431095765,-0.622163126113);
\draw[gray, thin] (-1.12801779902,-0.508806001586)--(-0.932731910419,-0.703974330978);
\draw[gray, thin] (-1.12801779902,-0.508806001586)--(-0.921274337392,-0.675352296797);
\draw[gray, thin] (-1.12801779902,-0.508806001586)--(-1.20813259105,-0.419251182671);
\draw[gray, thin] (-1.12801779902,-0.508806001586)--(-1.21249991173,-0.335097122003);
\draw[gray, thin] (-1.12801779902,-0.508806001586)--(-1.20626570991,-0.312219136976);
\draw[gray, thin] (-1.12801779902,-0.508806001586)--(-0.890654300041,-0.35964049451);
\draw[gray, thin] (-1.12801779902,-0.508806001586)--(-0.958635786089,-0.427711815594);
\draw[gray, thin] (-1.12820435854,-0.5193097076)--(-1.27205453001,-0.50967513771);
\draw[gray, thin] (-1.12820435854,-0.5193097076)--(-1.36431095765,-0.622163126113);
\draw[gray, thin] (-1.12820435854,-0.5193097076)--(-0.932731910419,-0.703974330978);
\draw[gray, thin] (-1.12820435854,-0.5193097076)--(-0.921274337392,-0.675352296797);
\draw[gray, thin] (-1.12820435854,-0.5193097076)--(-1.20813259105,-0.419251182671);
\draw[gray, thin] (-1.12820435854,-0.5193097076)--(-1.21249991173,-0.335097122003);
\draw[gray, thin] (-1.12820435854,-0.5193097076)--(-1.20626570991,-0.312219136976);
\draw[gray, thin] (-1.12820435854,-0.5193097076)--(-0.890654300041,-0.35964049451);
\draw[gray, thin] (-1.12820435854,-0.5193097076)--(-0.958635786089,-0.427711815594);
\draw[gray, thin] (-1.27205453001,-0.50967513771)--(-1.37177716592,-0.72742217141);
\draw[gray, thin] (-1.27205453001,-0.50967513771)--(-1.36431095765,-0.622163126113);
\draw[gray, thin] (-1.27205453001,-0.50967513771)--(-1.20813259105,-0.419251182671);
\draw[gray, thin] (-1.27205453001,-0.50967513771)--(-1.21249991173,-0.335097122003);
\draw[gray, thin] (-1.27205453001,-0.50967513771)--(-1.20626570991,-0.312219136976);
\draw[gray, thin] (-0.602160586441,-0.413918041666)--(-0.890654300041,-0.35964049451);
\draw[gray, thin] (-0.602160586441,-0.413918041666)--(-0.591926404798,-0.271710385862);
\draw[gray, thin] (-0.602160586441,-0.413918041666)--(-0.648374111449,-0.301251549328);
\draw[gray, thin] (-0.602160586441,-0.413918041666)--(-0.510214545886,-0.225194377081);
\draw[gray, thin] (-0.602160586441,-0.413918041666)--(-0.68541047403,-0.351318441918);
\draw[gray, thin] (-0.602160586441,-0.413918041666)--(-0.599589839201,-0.149432268107);
\draw[gray, thin] (-0.602160586441,-0.413918041666)--(-0.553079540854,-0.122896037667);
\draw[gray, thin] (0.669079029068,1.01128391853)--(0.576642331327,0.735017617887);
\draw[gray, thin] (0.669079029068,1.01128391853)--(0.688834369306,0.785003037886);
\draw[gray, thin] (0.669079029068,1.01128391853)--(0.599190383326,0.798414154023);
\draw[gray, thin] (0.669079029068,1.01128391853)--(0.634245413997,1.01940156715);
\draw[gray, thin] (0.669079029068,1.01128391853)--(0.590048446577,0.966428306637);
\draw[gray, thin] (0.599190383326,0.798414154023)--(0.576642331327,0.735017617887);
\draw[gray, thin] (0.599190383326,0.798414154023)--(0.688834369306,0.785003037886);
\draw[gray, thin] (0.599190383326,0.798414154023)--(0.634245413997,1.01940156715);
\draw[gray, thin] (0.599190383326,0.798414154023)--(0.590048446577,0.966428306637);
\draw[gray, thin] (0.688834369306,0.785003037886)--(0.576642331327,0.735017617887);
\draw[gray, thin] (0.688834369306,0.785003037886)--(0.634245413997,1.01940156715);
\draw[gray, thin] (0.688834369306,0.785003037886)--(0.590048446577,0.966428306637);
\draw[gray, thin] (0.576642331327,0.735017617887)--(0.634245413997,1.01940156715);
\draw[gray, thin] (0.576642331327,0.735017617887)--(0.590048446577,0.966428306637);
\draw[gray, thin] (0.634245413997,1.01940156715)--(0.357067908451,1.02971456596);
\draw[gray, thin] (0.634245413997,1.01940156715)--(0.590048446577,0.966428306637);
\draw[gray, thin] (0.590048446577,0.966428306637)--(0.357067908451,1.02971456596);
\draw[gray, thin] (1.11931380883,1.4578090183)--(0.92395810222,1.37972920267);
\draw[gray, thin] (1.11931380883,1.4578090183)--(0.977508049263,1.45595680737);
\draw[gray, thin] (1.11931380883,1.4578090183)--(1.15210889116,1.31356266078);
\draw[gray, thin] (1.11931380883,1.4578090183)--(1.21980201793,1.20672459464);
\draw[gray, thin] (0.977508049263,1.45595680737)--(0.92395810222,1.37972920267);
\draw[gray, thin] (0.977508049263,1.45595680737)--(1.15210889116,1.31356266078);
\draw[gray, thin] (0.92395810222,1.37972920267)--(1.15210889116,1.31356266078);
\draw[gray, thin] (1.2191913641,2.01215142684)--(1.2304324555,1.88255771599);
\draw[gray, thin] (-1.3704451712,2.54118494378)--(-1.63255248932,2.4567866262);
\draw[gray, thin] (-1.3704451712,2.54118494378)--(-1.20494409894,2.48400112909);
\draw[gray, thin] (-1.3704451712,2.54118494378)--(-1.23865324891,2.47967020097);
\draw[gray, thin] (-1.50158055538,1.04774306612)--(-1.6399015011,1.03756650303);
\draw[gray, thin] (-1.50158055538,1.04774306612)--(-1.31911624683,0.981908072642);
\draw[gray, thin] (-1.50158055538,1.04774306612)--(-1.22633933771,1.06045971948);
\draw[gray, thin] (-1.50158055538,1.04774306612)--(-1.33851670223,0.941971677086);
\draw[gray, thin] (-1.50158055538,1.04774306612)--(-1.51573182658,1.21652829064);
\draw[gray, thin] (-1.50158055538,1.04774306612)--(-1.56934301359,1.10257873134);
\draw[gray, thin] (-1.50158055538,1.04774306612)--(-1.53692017162,1.21327712428);
\draw[gray, thin] (-1.50158055538,1.04774306612)--(-1.54527238531,1.21857925784);
\draw[gray, thin] (-1.50158055538,1.04774306612)--(-1.51024678268,1.25651960108);
\draw[gray, thin] (-1.6399015011,1.03756650303)--(-1.75664634331,1.21863471765);
\draw[gray, thin] (-1.6399015011,1.03756650303)--(-1.51573182658,1.21652829064);
\draw[gray, thin] (-1.6399015011,1.03756650303)--(-1.56934301359,1.10257873134);
\draw[gray, thin] (-1.6399015011,1.03756650303)--(-1.53692017162,1.21327712428);
\draw[gray, thin] (-1.6399015011,1.03756650303)--(-1.54527238531,1.21857925784);
\draw[gray, thin] (-1.6399015011,1.03756650303)--(-1.51024678268,1.25651960108);
\draw[gray, thin] (-1.31911624683,0.981908072642)--(-1.22633933771,1.06045971948);
\draw[gray, thin] (-1.31911624683,0.981908072642)--(-1.33851670223,0.941971677086);
\draw[gray, thin] (-1.31911624683,0.981908072642)--(-1.56934301359,1.10257873134);
\draw[gray, thin] (-1.22633933771,1.06045971948)--(-1.33851670223,0.941971677086);
\draw[gray, thin] (-1.22633933771,1.06045971948)--(-1.01565506873,0.945991298839);
\draw[gray, thin] (-1.33851670223,0.941971677086)--(-1.56934301359,1.10257873134);
\draw[gray, thin] (-1.01403829076,0.354325413854)--(-1.23063309288,0.191831520385);
\draw[gray, thin] (-1.01403829076,0.354325413854)--(-1.11827188454,0.23889962534);
\draw[gray, thin] (-1.01403829076,0.354325413854)--(-0.888720954114,0.162095890063);
\draw[gray, thin] (-1.01403829076,0.354325413854)--(-1.0679452566,0.231905968435);
\draw[gray, thin] (-1.01403829076,0.354325413854)--(-0.741501738949,0.462505152789);
\draw[gray, thin] (-1.01403829076,0.354325413854)--(-1.12211145451,0.591164472258);
\draw[gray, thin] (-1.01403829076,0.354325413854)--(-1.10286880715,0.559617828574);
\draw[gray, thin] (-1.01403829076,0.354325413854)--(-1.13070725167,0.56961046988);
\draw[gray, thin] (-1.58277470276,1.58713796272)--(-1.79954715811,1.51678658155);
\draw[gray, thin] (-1.58277470276,1.58713796272)--(-1.44088968284,1.46472024195);
\draw[gray, thin] (-0.469282025171,4.1188937759)--(-0.542238900255,4.05505756581);
\draw[gray, thin] (-0.469282025171,4.1188937759)--(-0.539524499052,4.12716360502);
\draw[gray, thin] (-0.469282025171,4.1188937759)--(-0.345952169821,3.94290877842);
\draw[gray, thin] (-0.469282025171,4.1188937759)--(-0.385242541795,3.86863050991);
\draw[gray, thin] (-0.469282025171,4.1188937759)--(-0.446550806135,3.97683954145);
\draw[gray, thin] (-0.539524499052,4.12716360502)--(-0.542238900255,4.05505756581);
\draw[gray, thin] (-0.539524499052,4.12716360502)--(-0.345952169821,3.94290877842);
\draw[gray, thin] (-0.539524499052,4.12716360502)--(-0.446550806135,3.97683954145);
\draw[gray, thin] (-0.542238900255,4.05505756581)--(-0.345952169821,3.94290877842);
\draw[gray, thin] (-0.542238900255,4.05505756581)--(-0.385242541795,3.86863050991);
\draw[gray, thin] (-0.542238900255,4.05505756581)--(-0.446550806135,3.97683954145);
\draw[gray, thin] (0.817744169999,4.08122508197)--(0.577085487397,4.07559825794);
\draw[gray, thin] (0.817744169999,4.08122508197)--(0.796032228447,3.82635717229);
\draw[gray, thin] (0.817744169999,4.08122508197)--(0.819407735527,4.29264295027);
\draw[gray, thin] (0.796032228447,3.82635717229)--(0.610466623603,3.83493048882);
\draw[gray, thin] (0.796032228447,3.82635717229)--(0.801858320092,3.7577761764);
\draw[gray, thin] (0.577085487397,4.07559825794)--(0.429489744318,3.83709261301);
\draw[gray, thin] (0.577085487397,4.07559825794)--(0.610466623603,3.83493048882);
\draw[gray, thin] (2.71780959029,2.45335545815)--(2.5136842632,2.28609515769);
\draw[gray, thin] (2.71780959029,2.45335545815)--(2.6139204643,2.30437668886);
\draw[gray, thin] (2.71780959029,2.45335545815)--(2.74848135835,2.35916703752);
\draw[gray, thin] (2.74848135835,2.35916703752)--(2.60778466528,2.13635822354);
\draw[gray, thin] (2.74848135835,2.35916703752)--(2.5136842632,2.28609515769);
\draw[gray, thin] (2.74848135835,2.35916703752)--(2.6139204643,2.30437668886);
\draw[gray, thin] (3.59107764673,3.32570535128)--(3.32572029776,3.43586291942);
\draw[gray, thin] (3.59107764673,3.32570535128)--(3.51363443537,3.1755684564);
\draw[gray, thin] (3.59107764673,3.32570535128)--(3.42091926376,3.42557546198);
\draw[gray, thin] (3.51363443537,3.1755684564)--(3.28076449838,3.22176927706);
\draw[gray, thin] (3.51363443537,3.1755684564)--(3.28049886945,3.24473790252);
\draw[gray, thin] (3.51363443537,3.1755684564)--(3.42091926376,3.42557546198);
\draw[gray, thin] (2.76406642139,3.3382742859)--(2.61316915407,3.39638326083);
\draw[gray, thin] (2.76406642139,3.3382742859)--(2.73224413476,3.42723740686);
\draw[gray, thin] (2.76406642139,3.3382742859)--(2.85389865525,3.42278678512);
\draw[gray, thin] (2.76406642139,3.3382742859)--(2.98994033887,3.491096672);
\draw[gray, thin] (3.06647818407,3.2460397183)--(2.85389865525,3.42278678512);
\draw[gray, thin] (3.06647818407,3.2460397183)--(3.28076449838,3.22176927706);
\draw[gray, thin] (3.06647818407,3.2460397183)--(3.20122003446,3.18661380118);
\draw[gray, thin] (3.06647818407,3.2460397183)--(3.28049886945,3.24473790252);
\draw[gray, thin] (3.06647818407,3.2460397183)--(2.98994033887,3.491096672);
\draw[gray, thin] (3.06647818407,3.2460397183)--(3.1626528798,3.52587466623);
\draw[gray, thin] (3.28049886945,3.24473790252)--(3.28076449838,3.22176927706);
\draw[gray, thin] (3.28049886945,3.24473790252)--(3.20122003446,3.18661380118);
\draw[gray, thin] (3.28049886945,3.24473790252)--(3.32572029776,3.43586291942);
\draw[gray, thin] (3.28049886945,3.24473790252)--(3.42091926376,3.42557546198);
\draw[gray, thin] (3.28076449838,3.22176927706)--(3.20122003446,3.18661380118);
\draw[gray, thin] (3.28076449838,3.22176927706)--(3.32572029776,3.43586291942);
\draw[gray, thin] (3.28076449838,3.22176927706)--(3.42091926376,3.42557546198);
\draw[gray, thin] (3.20122003446,3.18661380118)--(3.32572029776,3.43586291942);
\draw[gray, thin] (3.42091926376,3.42557546198)--(3.32572029776,3.43586291942);
\draw[gray, thin] (3.42091926376,3.42557546198)--(3.33911975201,3.68291443904);
\draw[gray, thin] (3.42091926376,3.42557546198)--(3.1626528798,3.52587466623);
\draw[gray, thin] (3.42091926376,3.42557546198)--(3.39196528918,3.68517097166);
\draw[gray, thin] (3.32572029776,3.43586291942)--(3.33911975201,3.68291443904);
\draw[gray, thin] (3.32572029776,3.43586291942)--(3.1626528798,3.52587466623);
\draw[gray, thin] (3.32572029776,3.43586291942)--(3.39196528918,3.68517097166);
\draw[gray, thin] (2.73224413476,3.42723740686)--(2.61316915407,3.39638326083);
\draw[gray, thin] (2.73224413476,3.42723740686)--(2.85389865525,3.42278678512);
\draw[gray, thin] (2.73224413476,3.42723740686)--(2.51278946314,3.52353494726);
\draw[gray, thin] (2.73224413476,3.42723740686)--(2.59690742438,3.59343986875);
\draw[gray, thin] (2.73224413476,3.42723740686)--(2.98994033887,3.491096672);
\draw[gray, thin] (3.42934052107,3.86071623539)--(3.33911975201,3.68291443904);
\draw[gray, thin] (3.42934052107,3.86071623539)--(3.39196528918,3.68517097166);
\draw[gray, thin] (3.42934052107,3.86071623539)--(3.19566692322,3.79029501836);
\draw[gray, thin] (2.51278946314,3.52353494726)--(2.40180530972,3.41600395719);
\draw[gray, thin] (2.51278946314,3.52353494726)--(2.3876188765,3.36709881971);
\draw[gray, thin] (2.51278946314,3.52353494726)--(2.23513481885,3.59397710459);
\draw[gray, thin] (2.51278946314,3.52353494726)--(2.61316915407,3.39638326083);
\draw[gray, thin] (2.51278946314,3.52353494726)--(2.53462839507,3.73545751763);
\draw[gray, thin] (2.51278946314,3.52353494726)--(2.59690742438,3.59343986875);
\draw[gray, thin] (2.51278946314,3.52353494726)--(2.50235639521,3.8040532554);
\draw[gray, thin] (2.50235639521,3.8040532554)--(2.53462839507,3.73545751763);
\draw[gray, thin] (2.50235639521,3.8040532554)--(2.59690742438,3.59343986875);
\draw[gray, thin] (2.53462839507,3.73545751763)--(2.59690742438,3.59343986875);
\draw[gray, thin] (2.53462839507,3.73545751763)--(2.83021385911,3.75984189063);
\draw[gray, thin] (2.53462839507,3.73545751763)--(2.81045082472,3.74116034765);
\draw[gray, thin] (2.61316915407,3.39638326083)--(2.40180530972,3.41600395719);
\draw[gray, thin] (2.61316915407,3.39638326083)--(2.3876188765,3.36709881971);
\draw[gray, thin] (2.61316915407,3.39638326083)--(2.85389865525,3.42278678512);
\draw[gray, thin] (2.61316915407,3.39638326083)--(2.59690742438,3.59343986875);
\draw[gray, thin] (4.01595085282,3.07981349008)--(3.99978418039,2.82933107839);
\draw[gray, thin] (4.01595085282,3.07981349008)--(4.06669833615,2.79318437775);
\draw[gray, thin] (4.06669833615,2.79318437775)--(3.99978418039,2.82933107839);
\draw[gray, thin] (4.44251455384,1.46961172769)--(4.36855996513,1.62557986471);
\draw[gray, thin] (4.44251455384,1.46961172769)--(4.61380973842,1.43747241162);
\draw[gray, thin] (4.44251455384,1.46961172769)--(4.45222940426,1.6670422757);
\draw[gray, thin] (4.45222940426,1.6670422757)--(4.36855996513,1.62557986471);
\draw[gray, thin] (4.45222940426,1.6670422757)--(4.61380973842,1.43747241162);
\draw[gray, thin] (2.40180530972,3.41600395719)--(2.3876188765,3.36709881971);
\draw[gray, thin] (2.40180530972,3.41600395719)--(2.25548326652,3.18733077915);
\draw[gray, thin] (2.40180530972,3.41600395719)--(2.18134703384,3.57299171568);
\draw[gray, thin] (2.40180530972,3.41600395719)--(2.23513481885,3.59397710459);
\draw[gray, thin] (2.40180530972,3.41600395719)--(2.59690742438,3.59343986875);
\draw[gray, thin] (2.3876188765,3.36709881971)--(2.25548326652,3.18733077915);
\draw[gray, thin] (2.3876188765,3.36709881971)--(2.18134703384,3.57299171568);
\draw[gray, thin] (2.3876188765,3.36709881971)--(2.23513481885,3.59397710459);
\draw[gray, thin] (1.79468102671,3.63558593582)--(1.84153778052,3.36639681712);
\draw[gray, thin] (1.79468102671,3.63558593582)--(1.87762536776,3.47077179198);
\draw[gray, thin] (1.79468102671,3.63558593582)--(1.74214519229,3.5542764368);
\draw[gray, thin] (1.79468102671,3.63558593582)--(1.91871835665,3.59083616399);
\draw[gray, thin] (1.81057357411,3.2951433983)--(1.84153778052,3.36639681712);
\draw[gray, thin] (1.81057357411,3.2951433983)--(2.06224348955,3.28922899031);
\draw[gray, thin] (1.81057357411,3.2951433983)--(1.87762536776,3.47077179198);
\draw[gray, thin] (1.81057357411,3.2951433983)--(1.74214519229,3.5542764368);
\draw[gray, thin] (1.84153778052,3.36639681712)--(2.06224348955,3.28922899031);
\draw[gray, thin] (1.84153778052,3.36639681712)--(1.87762536776,3.47077179198);
\draw[gray, thin] (1.84153778052,3.36639681712)--(1.74214519229,3.5542764368);
\draw[gray, thin] (1.84153778052,3.36639681712)--(1.91871835665,3.59083616399);
\draw[gray, thin] (1.96011685487,2.94604282497)--(2.00891743463,3.00583380409);
\draw[gray, thin] (2.00891743463,3.00583380409)--(2.06224348955,3.28922899031);
\draw[gray, thin] (-0.444421670918,3.70765086653)--(-0.601924125231,3.46289893322);
\draw[gray, thin] (-0.444421670918,3.70765086653)--(-0.30020606561,3.76407714217);
\draw[gray, thin] (-0.444421670918,3.70765086653)--(-0.417889894693,3.70393671998);
\draw[gray, thin] (-0.444421670918,3.70765086653)--(-0.345952169821,3.94290877842);
\draw[gray, thin] (-0.444421670918,3.70765086653)--(-0.385242541795,3.86863050991);
\draw[gray, thin] (-0.444421670918,3.70765086653)--(-0.446550806135,3.97683954145);
\draw[gray, thin] (-0.417889894693,3.70393671998)--(-0.30020606561,3.76407714217);
\draw[gray, thin] (-0.417889894693,3.70393671998)--(-0.345952169821,3.94290877842);
\draw[gray, thin] (-0.417889894693,3.70393671998)--(-0.385242541795,3.86863050991);
\draw[gray, thin] (-0.417889894693,3.70393671998)--(-0.446550806135,3.97683954145);
\draw[gray, thin] (-0.0135190126778,2.64726158507)--(-0.158832733138,2.46517098724);
\draw[gray, thin] (-0.0135190126778,2.64726158507)--(-0.0995550866227,2.5800066944);
\draw[gray, thin] (-0.0135190126778,2.64726158507)--(-0.0997584186057,2.57821895947);
\draw[gray, thin] (-0.0135190126778,2.64726158507)--(0.0246473420502,2.85238851556);
\draw[gray, thin] (-0.0135190126778,2.64726158507)--(0.10413435177,2.83837266607);
\draw[gray, thin] (-0.0135190126778,2.64726158507)--(0.15642415782,2.71935735737);
\draw[gray, thin] (-0.0135190126778,2.64726158507)--(0.0355145018695,2.89409171204);
\draw[gray, thin] (0.15642415782,2.71935735737)--(-0.0995550866227,2.5800066944);
\draw[gray, thin] (0.15642415782,2.71935735737)--(-0.0997584186057,2.57821895947);
\draw[gray, thin] (0.15642415782,2.71935735737)--(0.0246473420502,2.85238851556);
\draw[gray, thin] (0.15642415782,2.71935735737)--(0.10413435177,2.83837266607);
\draw[gray, thin] (0.15642415782,2.71935735737)--(0.0355145018695,2.89409171204);
\draw[gray, thin] (0.544160238267,2.86146328923)--(0.383097580911,3.02659933793);
\draw[gray, thin] (0.544160238267,2.86146328923)--(0.514670139779,3.1465511766);
\draw[gray, thin] (0.544160238267,2.86146328923)--(0.560603450907,3.06817411045);
\draw[gray, thin] (0.544160238267,2.86146328923)--(0.527800882966,3.07390118599);
\draw[gray, thin] (0.544160238267,2.86146328923)--(0.522964799412,3.14975096464);
\draw[gray, thin] (-0.158832733138,2.46517098724)--(-0.0995550866227,2.5800066944);
\draw[gray, thin] (-0.158832733138,2.46517098724)--(-0.0997584186057,2.57821895947);
\draw[gray, thin] (-0.0997584186057,2.57821895947)--(-0.0995550866227,2.5800066944);
\draw[gray, thin] (-0.0995550866227,2.5800066944)--(0.0246473420502,2.85238851556);
\draw[gray, thin] (2.82987656855,0.70813070058)--(2.59988782448,0.642864626873);
\draw[gray, thin] (2.82987656855,0.70813070058)--(2.63210248165,0.638149582173);
\draw[gray, thin] (2.82987656855,0.70813070058)--(2.70405029031,0.606266378627);
\draw[gray, thin] (2.82987656855,0.70813070058)--(2.82162629575,0.568729817082);
\draw[gray, thin] (2.82987656855,0.70813070058)--(2.89175156868,0.679934451205);
\draw[gray, thin] (2.82987656855,0.70813070058)--(2.88977168079,0.692182021783);
\draw[gray, thin] (2.82987656855,0.70813070058)--(2.73680249814,0.965167471633);
\draw[gray, thin] (2.82987656855,0.70813070058)--(2.66594257848,0.883293685019);
\draw[gray, thin] (2.82162629575,0.568729817082)--(2.59988782448,0.642864626873);
\draw[gray, thin] (2.82162629575,0.568729817082)--(2.63210248165,0.638149582173);
\draw[gray, thin] (2.82162629575,0.568729817082)--(2.70405029031,0.606266378627);
\draw[gray, thin] (2.82162629575,0.568729817082)--(2.89175156868,0.679934451205);
\draw[gray, thin] (2.82162629575,0.568729817082)--(2.88977168079,0.692182021783);
\draw[gray, thin] (2.88977168079,0.692182021783)--(2.59988782448,0.642864626873);
\draw[gray, thin] (2.88977168079,0.692182021783)--(2.63210248165,0.638149582173);
\draw[gray, thin] (2.88977168079,0.692182021783)--(2.70405029031,0.606266378627);
\draw[gray, thin] (2.88977168079,0.692182021783)--(2.89175156868,0.679934451205);
\draw[gray, thin] (2.88977168079,0.692182021783)--(2.66594257848,0.883293685019);
\draw[gray, thin] (2.89175156868,0.679934451205)--(2.59988782448,0.642864626873);
\draw[gray, thin] (2.89175156868,0.679934451205)--(2.63210248165,0.638149582173);
\draw[gray, thin] (2.89175156868,0.679934451205)--(2.70405029031,0.606266378627);
\draw[gray, thin] (2.70405029031,0.606266378627)--(2.59988782448,0.642864626873);
\draw[gray, thin] (2.70405029031,0.606266378627)--(2.63210248165,0.638149582173);
\draw[gray, thin] (2.70405029031,0.606266378627)--(2.66594257848,0.883293685019);
\draw[gray, thin] (2.63210248165,0.638149582173)--(2.59988782448,0.642864626873);
\draw[gray, thin] (2.63210248165,0.638149582173)--(2.66594257848,0.883293685019);
\draw[gray, thin] (2.59988782448,0.642864626873)--(2.66594257848,0.883293685019);
\draw[gray, thin] (3.12226253822,1.20593783432)--(2.95314523387,1.06468841369);
\draw[gray, thin] (3.12226253822,1.20593783432)--(2.93618684232,1.0575853091);
\draw[gray, thin] (3.12226253822,1.20593783432)--(2.92898960469,1.29029611902);
\draw[gray, thin] (3.12226253822,1.20593783432)--(2.89026760205,1.23354958139);
\draw[gray, thin] (3.12226253822,1.20593783432)--(3.1121821244,1.30080346284);
\draw[gray, thin] (3.1121821244,1.30080346284)--(2.95314523387,1.06468841369);
\draw[gray, thin] (3.1121821244,1.30080346284)--(2.92898960469,1.29029611902);
\draw[gray, thin] (3.1121821244,1.30080346284)--(2.89026760205,1.23354958139);
\draw[gray, thin] (2.92898960469,1.29029611902)--(2.83071689716,1.02453833664);
\draw[gray, thin] (2.92898960469,1.29029611902)--(2.95314523387,1.06468841369);
\draw[gray, thin] (2.92898960469,1.29029611902)--(2.93618684232,1.0575853091);
\draw[gray, thin] (2.92898960469,1.29029611902)--(2.89026760205,1.23354958139);
\draw[gray, thin] (2.6139204643,2.30437668886)--(2.40444380863,2.12582726495);
\draw[gray, thin] (2.6139204643,2.30437668886)--(2.60778466528,2.13635822354);
\draw[gray, thin] (2.6139204643,2.30437668886)--(2.5136842632,2.28609515769);
\draw[gray, thin] (2.60778466528,2.13635822354)--(2.39359185778,1.92719244693);
\draw[gray, thin] (2.60778466528,2.13635822354)--(2.40444380863,2.12582726495);
\draw[gray, thin] (2.60778466528,2.13635822354)--(2.5136842632,2.28609515769);
\draw[gray, thin] (2.5136842632,2.28609515769)--(2.40444380863,2.12582726495);
\draw[gray, thin] (2.25060758767,1.97761007425)--(2.39359185778,1.92719244693);
\draw[gray, thin] (2.25060758767,1.97761007425)--(2.32047192448,1.77085132358);
\draw[gray, thin] (2.25060758767,1.97761007425)--(2.40444380863,2.12582726495);
\draw[gray, thin] (2.40444380863,2.12582726495)--(2.39359185778,1.92719244693);
\draw[gray, thin] (4.66814254982,0.289906760843)--(4.45715339673,0.288395629522);
\draw[gray, thin] (4.66814254982,0.289906760843)--(4.53471098319,0.256362489148);
\draw[gray, thin] (4.66814254982,0.289906760843)--(4.41359299934,0.405602976251);
\draw[gray, thin] (4.66814254982,0.289906760843)--(4.61358772964,0.241621579765);
\draw[gray, thin] (4.53471098319,0.256362489148)--(4.26346208744,0.217185291973);
\draw[gray, thin] (4.53471098319,0.256362489148)--(4.45715339673,0.288395629522);
\draw[gray, thin] (4.53471098319,0.256362489148)--(4.41359299934,0.405602976251);
\draw[gray, thin] (4.53471098319,0.256362489148)--(4.61358772964,0.241621579765);
\draw[gray, thin] (4.26346208744,0.217185291973)--(4.27174439064,-0.0816093448434);
\draw[gray, thin] (4.26346208744,0.217185291973)--(4.45715339673,0.288395629522);
\draw[gray, thin] (4.26346208744,0.217185291973)--(4.41359299934,0.405602976251);
\draw[gray, thin] (4.41359299934,0.405602976251)--(4.45715339673,0.288395629522);
\draw[gray, thin] (4.41359299934,0.405602976251)--(4.61358772964,0.241621579765);
\draw[gray, thin] (4.45715339673,0.288395629522)--(4.61358772964,0.241621579765);
\draw[gray, thin] (4.61358772964,0.241621579765)--(4.71196229876,-0.0147355947436);
\draw[gray, thin] (4.71196229876,-0.0147355947436)--(4.56540096093,-0.213987565836);
\draw[gray, thin] (4.71196229876,-0.0147355947436)--(4.7105512178,-0.138821309437);
\draw[gray, thin] (4.71196229876,-0.0147355947436)--(4.92447443967,0.0549539136285);
\draw[gray, thin] (4.7105512178,-0.138821309437)--(4.56540096093,-0.213987565836);
\draw[gray, thin] (4.7105512178,-0.138821309437)--(4.92447443967,0.0549539136285);
\draw[gray, thin] (4.27174439064,-0.0816093448434)--(4.40362235396,-0.102104584361);
\draw[gray, thin] (3.99178189273,-0.788239202017)--(3.93628033056,-1.05729072132);
\draw[gray, thin] (3.99178189273,-0.788239202017)--(4.09930858023,-0.759321633194);
\draw[gray, thin] (3.99178189273,-0.788239202017)--(4.02763155024,-0.93877350382);
\draw[gray, thin] (3.99178189273,-0.788239202017)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (3.99178189273,-0.788239202017)--(4.00911605487,-0.68795662435);
\draw[gray, thin] (4.09930858023,-0.759321633194)--(4.02763155024,-0.93877350382);
\draw[gray, thin] (4.09930858023,-0.759321633194)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (4.09930858023,-0.759321633194)--(4.00911605487,-0.68795662435);
\draw[gray, thin] (4.00911605487,-0.68795662435)--(4.02763155024,-0.93877350382);
\draw[gray, thin] (4.00911605487,-0.68795662435)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (4.02763155024,-0.93877350382)--(3.93628033056,-1.05729072132);
\draw[gray, thin] (4.02763155024,-0.93877350382)--(4.11882189067,-1.07870045589);
\draw[gray, thin] (4.02763155024,-0.93877350382)--(4.19233871906,-1.08014357941);
\draw[gray, thin] (4.02763155024,-0.93877350382)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (3.93628033056,-1.05729072132)--(4.11882189067,-1.07870045589);
\draw[gray, thin] (3.93628033056,-1.05729072132)--(4.19233871906,-1.08014357941);
\draw[gray, thin] (3.93628033056,-1.05729072132)--(4.14224567555,-0.926912545272);
\draw[gray, thin] (4.14224567555,-0.926912545272)--(4.11882189067,-1.07870045589);
\draw[gray, thin] (4.14224567555,-0.926912545272)--(4.19233871906,-1.08014357941);
\draw[gray, thin] (3.20343868351,-0.177225107998)--(3.08107897141,-0.281374796672);
\draw[gray, thin] (3.20343868351,-0.177225107998)--(3.18588845663,-0.37117383884);
\draw[gray, thin] (3.20343868351,-0.177225107998)--(3.42343105852,-0.241925587035);
\draw[gray, thin] (3.20343868351,-0.177225107998)--(3.40755611297,-0.175199826613);
\draw[gray, thin] (3.08107897141,-0.281374796672)--(3.18588845663,-0.37117383884);
\draw[gray, thin] (3.18588845663,-0.37117383884)--(3.42343105852,-0.241925587035);
\draw[gray, thin] (3.18588845663,-0.37117383884)--(3.40755611297,-0.175199826613);
\draw[gray, thin] (4.61078411895,-2.04418249441)--(4.38602819809,-2.0566050538);
\draw[gray, thin] (4.61078411895,-2.04418249441)--(4.69217098881,-1.96688088182);
\draw[gray, thin] (4.61078411895,-2.04418249441)--(4.72905617875,-2.10221398638);
\draw[gray, thin] (4.61078411895,-2.04418249441)--(4.66117386636,-1.96538239066);
\draw[gray, thin] (4.61078411895,-2.04418249441)--(4.3754927646,-1.88078331918);
\draw[gray, thin] (4.38602819809,-2.0566050538)--(4.21682246653,-2.240700217);
\draw[gray, thin] (4.38602819809,-2.0566050538)--(4.66117386636,-1.96538239066);
\draw[gray, thin] (4.38602819809,-2.0566050538)--(4.3754927646,-1.88078331918);
\draw[gray, thin] (4.3754927646,-1.88078331918)--(4.66117386636,-1.96538239066);
\draw[gray, thin] (4.21682246653,-2.240700217)--(4.10131871742,-2.33682337304);
\draw[gray, thin] (4.21682246653,-2.240700217)--(4.07466934597,-2.41166287551);
\draw[gray, thin] (4.21682246653,-2.240700217)--(4.1511710125,-2.26815146439);
\draw[gray, thin] (3.23607235187,-2.52342341317)--(3.12672078221,-2.77101311312);
\draw[gray, thin] (3.23607235187,-2.52342341317)--(3.16054804063,-2.76238611912);
\draw[gray, thin] (3.23607235187,-2.52342341317)--(3.32973059384,-2.3630735308);
\draw[gray, thin] (3.23607235187,-2.52342341317)--(3.50429838524,-2.53221172637);
\draw[gray, thin] (3.63744355337,-2.3223132875)--(3.66295027892,-2.45588669269);
\draw[gray, thin] (3.63744355337,-2.3223132875)--(3.50429838524,-2.53221172637);
\draw[gray, thin] (3.63744355337,-2.3223132875)--(3.7039290471,-2.43562766413);
\draw[gray, thin] (3.63744355337,-2.3223132875)--(3.60390001768,-2.14207581752);
\draw[gray, thin] (0.24959518958,-3.17288633082)--(0.0790647784731,-3.39662938567);
\draw[gray, thin] (0.24959518958,-3.17288633082)--(0.207875040911,-3.13871404306);
\draw[gray, thin] (0.24959518958,-3.17288633082)--(0.112288351843,-3.35543928409);
\draw[gray, thin] (0.24959518958,-3.17288633082)--(0.356718361665,-3.30355481704);
\draw[gray, thin] (0.24959518958,-3.17288633082)--(0.0687857624679,-3.02328426715);
\draw[gray, thin] (0.24959518958,-3.17288633082)--(0.243099348813,-2.97269239609);
\draw[gray, thin] (0.24959518958,-3.17288633082)--(0.334654821053,-2.98965551198);
\draw[gray, thin] (0.207875040911,-3.13871404306)--(0.0790647784731,-3.39662938567);
\draw[gray, thin] (0.207875040911,-3.13871404306)--(0.112288351843,-3.35543928409);
\draw[gray, thin] (0.207875040911,-3.13871404306)--(0.356718361665,-3.30355481704);
\draw[gray, thin] (0.207875040911,-3.13871404306)--(0.0687857624679,-3.02328426715);
\draw[gray, thin] (0.207875040911,-3.13871404306)--(0.243099348813,-2.97269239609);
\draw[gray, thin] (0.207875040911,-3.13871404306)--(0.334654821053,-2.98965551198);
\draw[gray, thin] (0.112288351843,-3.35543928409)--(0.0790647784731,-3.39662938567);
\draw[gray, thin] (0.112288351843,-3.35543928409)--(0.356718361665,-3.30355481704);
\draw[gray, thin] (0.0790647784731,-3.39662938567)--(0.356718361665,-3.30355481704);
\draw[gray, thin] (0.334654821053,-2.98965551198)--(0.0687857624679,-3.02328426715);
\draw[gray, thin] (0.334654821053,-2.98965551198)--(0.243099348813,-2.97269239609);
\draw[gray, thin] (0.243099348813,-2.97269239609)--(0.0687857624679,-3.02328426715);
\draw[gray, thin] (0.243099348813,-2.97269239609)--(-0.0471821558517,-2.90935375169);
\draw[gray, thin] (-0.0471821558517,-2.90935375169)--(-0.204956851295,-3.01809521303);
\draw[gray, thin] (-0.0471821558517,-2.90935375169)--(-0.147287447598,-3.04704211879);
\draw[gray, thin] (-0.0471821558517,-2.90935375169)--(0.0687857624679,-3.02328426715);
\draw[gray, thin] (-0.188968153395,-2.0817281908)--(-0.0525991449791,-1.93475956929);
\draw[gray, thin] (-0.0525991449791,-1.93475956929)--(-0.287358308067,-1.76674568696);
\draw[gray, thin] (1.24562513249,-2.06312523282)--(1.12395389703,-2.03439981289);
\draw[gray, thin] (1.24562513249,-2.06312523282)--(1.34459385717,-2.10469467015);
\draw[gray, thin] (1.24562513249,-2.06312523282)--(1.47917799743,-2.16204391262);
\draw[gray, thin] (1.24562513249,-2.06312523282)--(1.30126659756,-1.81918215546);
\draw[gray, thin] (1.24562513249,-2.06312523282)--(1.26694365869,-1.84211263761);
\draw[gray, thin] (1.12395389703,-2.03439981289)--(1.34459385717,-2.10469467015);
\draw[gray, thin] (1.12395389703,-2.03439981289)--(1.30126659756,-1.81918215546);
\draw[gray, thin] (1.12395389703,-2.03439981289)--(1.26694365869,-1.84211263761);
\draw[gray, thin] (1.12395389703,-2.03439981289)--(1.10639796613,-1.78119738598);
\draw[gray, thin] (1.34459385717,-2.10469467015)--(1.59386884793,-2.25363315289);
\draw[gray, thin] (1.34459385717,-2.10469467015)--(1.47917799743,-2.16204391262);
\draw[gray, thin] (1.34459385717,-2.10469467015)--(1.6182586115,-2.15690457066);
\draw[gray, thin] (1.34459385717,-2.10469467015)--(1.30126659756,-1.81918215546);
\draw[gray, thin] (1.34459385717,-2.10469467015)--(1.26694365869,-1.84211263761);
\draw[gray, thin] (0.656381027115,-4.83272253986)--(0.436891057352,-4.68876207737);
\draw[gray, thin] (0.656381027115,-4.83272253986)--(0.564083027138,-4.63571198103);
\draw[gray, thin] (0.656381027115,-4.83272253986)--(0.612648561634,-4.55097142782);
\draw[gray, thin] (0.292290593355,-4.71069780291)--(0.265382534865,-4.70471828434);
\draw[gray, thin] (0.292290593355,-4.71069780291)--(0.436891057352,-4.68876207737);
\draw[gray, thin] (0.292290593355,-4.71069780291)--(0.564083027138,-4.63571198103);
\draw[gray, thin] (0.292290593355,-4.71069780291)--(0.441019258781,-4.5544258508);
\draw[gray, thin] (0.265382534865,-4.70471828434)--(0.436891057352,-4.68876207737);
\draw[gray, thin] (0.265382534865,-4.70471828434)--(0.441019258781,-4.5544258508);
\draw[gray, thin] (1.51173955389,-4.34554985533)--(1.32764260372,-4.46201403509);
\draw[gray, thin] (1.51173955389,-4.34554985533)--(1.70032667391,-4.50008165032);
\draw[gray, thin] (1.51173955389,-4.34554985533)--(1.61437239147,-4.50019900664);
\draw[gray, thin] (1.51173955389,-4.34554985533)--(1.6088922477,-4.51032388376);
\draw[gray, thin] (1.51173955389,-4.34554985533)--(1.70119991965,-4.49901492786);
\draw[gray, thin] (1.67788488352,-4.634243577)--(1.38428394647,-4.68914707515);
\draw[gray, thin] (1.67788488352,-4.634243577)--(1.84516913095,-4.88287972721);
\draw[gray, thin] (1.67788488352,-4.634243577)--(1.83440088805,-4.73770553738);
\draw[gray, thin] (1.67788488352,-4.634243577)--(1.70032667391,-4.50008165032);
\draw[gray, thin] (1.67788488352,-4.634243577)--(1.61437239147,-4.50019900664);
\draw[gray, thin] (1.67788488352,-4.634243577)--(1.6088922477,-4.51032388376);
\draw[gray, thin] (1.67788488352,-4.634243577)--(1.70119991965,-4.49901492786);
\draw[gray, thin] (1.15665874577,-4.14565539804)--(1.02118886476,-4.12259991797);
\draw[gray, thin] (1.15665874577,-4.14565539804)--(1.02357513622,-4.19262777335);
\draw[gray, thin] (1.15665874577,-4.14565539804)--(1.2579507241,-3.899221327);
\draw[gray, thin] (1.02357513622,-4.19262777335)--(1.02118886476,-4.12259991797);
\draw[gray, thin] (1.02118886476,-4.12259991797)--(0.892789776809,-3.90022631833);
\draw[gray, thin] (1.06078022459,-4.75368031606)--(1.17438594721,-4.94022484427);
\draw[gray, thin] (1.06078022459,-4.75368031606)--(1.17179054451,-4.92552941601);
\draw[gray, thin] (1.06078022459,-4.75368031606)--(1.08195374787,-4.66519498359);
\draw[gray, thin] (1.06078022459,-4.75368031606)--(1.1933435446,-4.65974522391);
\draw[gray, thin] (1.06078022459,-4.75368031606)--(1.04758252882,-4.67052402412);
\draw[gray, thin] (1.06078022459,-4.75368031606)--(1.29903345748,-4.59094716364);
\draw[gray, thin] (1.06078022459,-4.75368031606)--(1.13620848255,-4.52546183293);
\draw[gray, thin] (1.29903345748,-4.59094716364)--(1.08195374787,-4.66519498359);
\draw[gray, thin] (1.29903345748,-4.59094716364)--(1.1933435446,-4.65974522391);
\draw[gray, thin] (1.29903345748,-4.59094716364)--(1.04758252882,-4.67052402412);
\draw[gray, thin] (1.29903345748,-4.59094716364)--(1.13620848255,-4.52546183293);
\draw[gray, thin] (1.29903345748,-4.59094716364)--(1.32764260372,-4.46201403509);
\draw[gray, thin] (1.29903345748,-4.59094716364)--(1.38428394647,-4.68914707515);
\draw[gray, thin] (1.1933435446,-4.65974522391)--(1.17438594721,-4.94022484427);
\draw[gray, thin] (1.1933435446,-4.65974522391)--(1.17179054451,-4.92552941601);
\draw[gray, thin] (1.1933435446,-4.65974522391)--(1.08195374787,-4.66519498359);
\draw[gray, thin] (1.1933435446,-4.65974522391)--(1.04758252882,-4.67052402412);
\draw[gray, thin] (1.1933435446,-4.65974522391)--(1.38428394647,-4.68914707515);
\draw[gray, thin] (1.1933435446,-4.65974522391)--(1.13620848255,-4.52546183293);
\draw[gray, thin] (1.1933435446,-4.65974522391)--(1.32764260372,-4.46201403509);
\draw[gray, thin] (1.17179054451,-4.92552941601)--(1.17438594721,-4.94022484427);
\draw[gray, thin] (1.17179054451,-4.92552941601)--(1.08195374787,-4.66519498359);
\draw[gray, thin] (1.17179054451,-4.92552941601)--(1.04758252882,-4.67052402412);
\draw[gray, thin] (1.17179054451,-4.92552941601)--(1.39711380782,-4.90369685358);
\draw[gray, thin] (1.17438594721,-4.94022484427)--(1.08195374787,-4.66519498359);
\draw[gray, thin] (1.17438594721,-4.94022484427)--(1.04758252882,-4.67052402412);
\draw[gray, thin] (1.17438594721,-4.94022484427)--(1.39711380782,-4.90369685358);
\draw[gray, thin] (-0.852044215086,-4.37712614148)--(-0.825760782318,-4.35830765622);
\draw[gray, thin] (-0.852044215086,-4.37712614148)--(-0.728217192802,-4.43972255902);
\draw[gray, thin] (-0.852044215086,-4.37712614148)--(-0.700569218708,-4.40102013114);
\draw[gray, thin] (-0.852044215086,-4.37712614148)--(-0.904017600122,-4.23331272487);
\draw[gray, thin] (-0.852044215086,-4.37712614148)--(-0.86930744019,-4.10608584218);
\draw[gray, thin] (-0.700569218708,-4.40102013114)--(-0.825760782318,-4.35830765622);
\draw[gray, thin] (-0.700569218708,-4.40102013114)--(-0.728217192802,-4.43972255902);
\draw[gray, thin] (-0.700569218708,-4.40102013114)--(-0.904017600122,-4.23331272487);
\draw[gray, thin] (-0.728217192802,-4.43972255902)--(-0.825760782318,-4.35830765622);
\draw[gray, thin] (-0.728217192802,-4.43972255902)--(-0.904017600122,-4.23331272487);
\draw[gray, thin] (3.65016101484,-2.79718689257)--(3.58414514566,-2.72320829098);
\draw[gray, thin] (3.65016101484,-2.79718689257)--(3.70435180385,-2.76344389101);
\draw[gray, thin] (3.58414514566,-2.72320829098)--(3.70435180385,-2.76344389101);
\draw[gray, thin] (3.58414514566,-2.72320829098)--(3.66295027892,-2.45588669269);
\draw[gray, thin] (3.58414514566,-2.72320829098)--(3.50429838524,-2.53221172637);
\draw[gray, thin] (3.70435180385,-2.76344389101)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (3.22860499702,-4.0560797447)--(3.42335424831,-3.96788542568);
\draw[gray, thin] (4.14388734285,-2.91167884928)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (4.14388734285,-2.91167884928)--(4.11849578887,-2.92280492967);
\draw[gray, thin] (4.14388734285,-2.91167884928)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (4.14388734285,-2.91167884928)--(4.02669159105,-2.68180545953);
\draw[gray, thin] (4.14388734285,-2.91167884928)--(4.02205413443,-2.75310658655);
\draw[gray, thin] (4.14388734285,-2.91167884928)--(4.02680271769,-2.68125735233);
\draw[gray, thin] (4.14388734285,-2.91167884928)--(4.18156534762,-2.82108676853);
\draw[gray, thin] (4.14388734285,-2.91167884928)--(4.14890593274,-2.79703574228);
\draw[gray, thin] (4.11849578887,-2.92280492967)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (4.11849578887,-2.92280492967)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (4.11849578887,-2.92280492967)--(4.02669159105,-2.68180545953);
\draw[gray, thin] (4.11849578887,-2.92280492967)--(4.02205413443,-2.75310658655);
\draw[gray, thin] (4.11849578887,-2.92280492967)--(4.02680271769,-2.68125735233);
\draw[gray, thin] (4.11849578887,-2.92280492967)--(4.18156534762,-2.82108676853);
\draw[gray, thin] (4.11849578887,-2.92280492967)--(4.14890593274,-2.79703574228);
\draw[gray, thin] (3.42343105852,-0.241925587035)--(3.67441851911,-0.211518741578);
\draw[gray, thin] (3.42343105852,-0.241925587035)--(3.40755611297,-0.175199826613);
\draw[gray, thin] (3.40755611297,-0.175199826613)--(3.67441851911,-0.211518741578);
\draw[gray, thin] (3.67441851911,-0.211518741578)--(3.74717446594,-0.408977838298);
\draw[gray, thin] (3.67441851911,-0.211518741578)--(3.86172114723,-0.239852142936);
\draw[gray, thin] (3.67441851911,-0.211518741578)--(3.88931339831,-0.242190682331);
\draw[gray, thin] (3.67441851911,-0.211518741578)--(3.78995897297,-0.261963514416);
\draw[gray, thin] (3.78995897297,-0.261963514416)--(3.74717446594,-0.408977838298);
\draw[gray, thin] (3.78995897297,-0.261963514416)--(3.86172114723,-0.239852142936);
\draw[gray, thin] (3.78995897297,-0.261963514416)--(3.88931339831,-0.242190682331);
\draw[gray, thin] (3.86172114723,-0.239852142936)--(3.74717446594,-0.408977838298);
\draw[gray, thin] (3.86172114723,-0.239852142936)--(3.88931339831,-0.242190682331);
\draw[gray, thin] (3.74717446594,-0.408977838298)--(3.88931339831,-0.242190682331);
\draw[gray, thin] (2.29271903472,-0.752122786208)--(2.1982977803,-0.877264901918);
\draw[gray, thin] (2.29271903472,-0.752122786208)--(2.35653943092,-0.969664469365);
\draw[gray, thin] (2.29271903472,-0.752122786208)--(2.3239799183,-0.872170300305);
\draw[gray, thin] (2.3239799183,-0.872170300305)--(2.1982977803,-0.877264901918);
\draw[gray, thin] (2.3239799183,-0.872170300305)--(2.35653943092,-0.969664469365);
\draw[gray, thin] (2.35653943092,-0.969664469365)--(2.1982977803,-0.877264901918);
\draw[gray, thin] (2.35653943092,-0.969664469365)--(2.33375650803,-1.25964221796);
\draw[gray, thin] (1.96644420341,-1.13354348938)--(1.82991730679,-1.19128251644);
\draw[gray, thin] (1.96644420341,-1.13354348938)--(1.92888860656,-1.34806640105);
\draw[gray, thin] (1.96644420341,-1.13354348938)--(1.9528231201,-1.17344743465);
\draw[gray, thin] (1.96644420341,-1.13354348938)--(2.01279066347,-0.966199897939);
\draw[gray, thin] (1.9528231201,-1.17344743465)--(1.82991730679,-1.19128251644);
\draw[gray, thin] (1.9528231201,-1.17344743465)--(1.92888860656,-1.34806640105);
\draw[gray, thin] (1.9528231201,-1.17344743465)--(2.01279066347,-0.966199897939);
\draw[gray, thin] (1.92888860656,-1.34806640105)--(1.82991730679,-1.19128251644);
\draw[gray, thin] (1.92888860656,-1.34806640105)--(1.64001793217,-1.29661608897);
\draw[gray, thin] (1.64001793217,-1.29661608897)--(1.82991730679,-1.19128251644);
\draw[gray, thin] (1.824571759,-0.777213699131)--(2.01279066347,-0.966199897939);
\draw[gray, thin] (1.824571759,-0.777213699131)--(1.74066817359,-0.588130840381);
\draw[gray, thin] (1.824571759,-0.777213699131)--(1.97088429829,-0.675262506675);
\draw[gray, thin] (2.04596376794,-0.53623453791)--(1.97088429829,-0.675262506675);
\draw[gray, thin] (1.84512675408,-0.0933695680496)--(1.64117067766,-0.243376786396);
\draw[gray, thin] (1.84512675408,-0.0933695680496)--(1.76184055699,-0.308355569754);
\draw[gray, thin] (1.84512675408,-0.0933695680496)--(1.70952294191,-0.247262837631);
\draw[gray, thin] (1.84512675408,-0.0933695680496)--(1.96339574055,0.0447510036719);
\draw[gray, thin] (1.50229717561,-0.00836414497331)--(1.51407476675,0.132121053013);
\draw[gray, thin] (1.50229717561,-0.00836414497331)--(1.4612100049,0.000928345039194);
\draw[gray, thin] (1.50229717561,-0.00836414497331)--(1.64117067766,-0.243376786396);
\draw[gray, thin] (1.4612100049,0.000928345039194)--(1.51407476675,0.132121053013);
\draw[gray, thin] (1.74066817359,-0.588130840381)--(1.97088429829,-0.675262506675);
\draw[gray, thin] (1.74066817359,-0.588130840381)--(1.76184055699,-0.308355569754);
\draw[gray, thin] (1.09150380653,-3.44608192366)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.09150380653,-3.44608192366)--(1.05257680755,-3.4927965671);
\draw[gray, thin] (1.05257680755,-3.4927965671)--(1.23960881202,-3.46824686164);
\draw[gray, thin] (1.36930787696,-3.85725848899)--(1.2579507241,-3.899221327);
\draw[gray, thin] (1.49632408498,-4.8861755195)--(1.48938444194,-4.94774973369);
\draw[gray, thin] (1.49632408498,-4.8861755195)--(1.39711380782,-4.90369685358);
\draw[gray, thin] (1.49632408498,-4.8861755195)--(1.38428394647,-4.68914707515);
\draw[gray, thin] (3.16054804063,-2.76238611912)--(3.0470070301,-2.97304899295);
\draw[gray, thin] (3.16054804063,-2.76238611912)--(2.89880766406,-2.64245193181);
\draw[gray, thin] (3.16054804063,-2.76238611912)--(3.1648751835,-2.89402448452);
\draw[gray, thin] (3.16054804063,-2.76238611912)--(3.12672078221,-2.77101311312);
\draw[gray, thin] (3.12672078221,-2.77101311312)--(2.91146963524,-2.94641776797);
\draw[gray, thin] (3.12672078221,-2.77101311312)--(3.0470070301,-2.97304899295);
\draw[gray, thin] (3.12672078221,-2.77101311312)--(2.89880766406,-2.64245193181);
\draw[gray, thin] (3.12672078221,-2.77101311312)--(3.1648751835,-2.89402448452);
\draw[gray, thin] (2.25474446334,-4.15177652491)--(2.01173130542,-4.30507331223);
\draw[gray, thin] (2.25474446334,-4.15177652491)--(2.26163214956,-4.29258910938);
\draw[gray, thin] (2.25474446334,-4.15177652491)--(2.36051072614,-4.14802983263);
\draw[gray, thin] (2.25474446334,-4.15177652491)--(2.36092777344,-4.15406822266);
\draw[gray, thin] (2.25474446334,-4.15177652491)--(2.31109306362,-4.02913739997);
\draw[gray, thin] (2.31109306362,-4.02913739997)--(2.26163214956,-4.29258910938);
\draw[gray, thin] (2.31109306362,-4.02913739997)--(2.36051072614,-4.14802983263);
\draw[gray, thin] (2.31109306362,-4.02913739997)--(2.36092777344,-4.15406822266);
\draw[gray, thin] (1.84351792288,-3.89873283025)--(1.86100384657,-4.0757529393);
\draw[gray, thin] (1.84351792288,-3.89873283025)--(1.86314232915,-3.80953234091);
\draw[gray, thin] (1.84351792288,-3.89873283025)--(1.91683903769,-3.84323501937);
\draw[gray, thin] (1.84351792288,-3.89873283025)--(1.76065063482,-3.62232902926);
\draw[gray, thin] (1.84351792288,-3.89873283025)--(1.94679613495,-3.62197810017);
\draw[gray, thin] (1.91683903769,-3.84323501937)--(1.86100384657,-4.0757529393);
\draw[gray, thin] (1.91683903769,-3.84323501937)--(1.86314232915,-3.80953234091);
\draw[gray, thin] (1.91683903769,-3.84323501937)--(1.76065063482,-3.62232902926);
\draw[gray, thin] (1.91683903769,-3.84323501937)--(2.10629399219,-3.71994080192);
\draw[gray, thin] (1.91683903769,-3.84323501937)--(1.94679613495,-3.62197810017);
\draw[gray, thin] (1.86314232915,-3.80953234091)--(1.86100384657,-4.0757529393);
\draw[gray, thin] (1.86314232915,-3.80953234091)--(1.76065063482,-3.62232902926);
\draw[gray, thin] (1.86314232915,-3.80953234091)--(2.10629399219,-3.71994080192);
\draw[gray, thin] (1.86314232915,-3.80953234091)--(1.94679613495,-3.62197810017);
\draw[gray, thin] (1.76065063482,-3.62232902926)--(1.94679613495,-3.62197810017);
\draw[gray, thin] (3.19400205939,-3.50152741828)--(3.10352812491,-3.43207132505);
\draw[gray, thin] (-1.43281819214,-3.96964751894)--(-1.41614043133,-4.14891245433);
\draw[gray, thin] (-1.43281819214,-3.96964751894)--(-1.43310860738,-3.9783967471);
\draw[gray, thin] (-1.43281819214,-3.96964751894)--(-1.38884683409,-4.15644305418);
\draw[gray, thin] (-1.43310860738,-3.9783967471)--(-1.41614043133,-4.14891245433);
\draw[gray, thin] (-1.43310860738,-3.9783967471)--(-1.38884683409,-4.15644305418);
\draw[gray, thin] (-0.946338248789,-3.78262950535)--(-0.942058281785,-3.7915834596);
\draw[gray, thin] (-0.678563312729,-4.0925072634)--(-0.904017600122,-4.23331272487);
\draw[gray, thin] (-0.678563312729,-4.0925072634)--(-0.86930744019,-4.10608584218);
\draw[gray, thin] (-1.36192335175,-1.7530231791)--(-1.47924135077,-1.73727427365);
\draw[gray, thin] (-1.36192335175,-1.7530231791)--(-1.63482113501,-1.692832348);
\draw[gray, thin] (-1.36192335175,-1.7530231791)--(-1.1477706656,-1.83664573546);
\draw[gray, thin] (-1.36192335175,-1.7530231791)--(-1.14894250512,-1.8125232739);
\draw[gray, thin] (-1.36192335175,-1.7530231791)--(-1.15208649399,-1.833247417);
\draw[gray, thin] (-1.36192335175,-1.7530231791)--(-1.21528463694,-1.92918663465);
\draw[gray, thin] (-1.36192335175,-1.7530231791)--(-1.15673545492,-1.73040726728);
\draw[gray, thin] (-1.47924135077,-1.73727427365)--(-1.63482113501,-1.692832348);
\draw[gray, thin] (-1.51409430765,-2.11181319147)--(-1.72698025316,-2.06375832608);
\draw[gray, thin] (-1.51409430765,-2.11181319147)--(-1.67862092053,-2.29118663782);
\draw[gray, thin] (-1.51409430765,-2.11181319147)--(-1.49723535656,-2.28941284666);
\draw[gray, thin] (-1.49723535656,-2.28941284666)--(-1.71490441385,-2.40223868479);
\draw[gray, thin] (-1.49723535656,-2.28941284666)--(-1.67862092053,-2.29118663782);
\draw[gray, thin] (-1.67862092053,-2.29118663782)--(-1.71490441385,-2.40223868479);
\draw[gray, thin] (-1.67862092053,-2.29118663782)--(-1.91430292655,-2.3847269282);
\draw[gray, thin] (-1.67862092053,-2.29118663782)--(-1.72698025316,-2.06375832608);
\draw[gray, thin] (-2.04459304418,-2.88216979589)--(-2.14863825008,-2.94755525266);
\draw[gray, thin] (-0.665979350088,-2.31490916559)--(-0.804901991057,-2.42529450245);
\draw[gray, thin] (-0.665979350088,-2.31490916559)--(-0.626700615424,-2.32572007857);
\draw[gray, thin] (-0.626700615424,-2.32572007857)--(-0.804901991057,-2.42529450245);
\draw[gray, thin] (-0.626400765713,-1.87186470384)--(-0.369107741945,-1.75770817048);
\draw[gray, thin] (-0.626400765713,-1.87186470384)--(-0.708594059844,-1.58482415898);
\draw[gray, thin] (-1.14903868727,-2.61624202977)--(-0.89797288216,-2.77317833844);
\draw[gray, thin] (-0.89797288216,-2.77317833844)--(-0.833197096141,-2.65636017716);
\draw[gray, thin] (-0.89797288216,-2.77317833844)--(-0.914751638061,-2.80952060968);
\draw[gray, thin] (-0.914751638061,-2.80952060968)--(-0.833197096141,-2.65636017716);
\draw[gray, thin] (-0.833197096141,-2.65636017716)--(-0.804901991057,-2.42529450245);
\draw[gray, thin] (-2.06839556749,-3.94326624063)--(-2.12992057893,-3.66223196553);
\draw[gray, thin] (-3.12070132449,-3.27627989278)--(-3.25005026594,-3.28992545574);
\draw[gray, thin] (-3.12070132449,-3.27627989278)--(-2.94851001531,-3.35059677229);
\draw[gray, thin] (-3.84588378232,-3.48525903532)--(-3.87862735435,-3.32604334109);
\draw[gray, thin] (-3.84588378232,-3.48525903532)--(-3.73135940393,-3.32907967561);
\draw[gray, thin] (-3.73135940393,-3.32907967561)--(-3.87862735435,-3.32604334109);
\draw[gray, thin] (-3.75149781083,-2.08532443114)--(-3.52038964817,-2.05381142687);
\draw[gray, thin] (-3.75149781083,-2.08532443114)--(-3.54216903116,-1.99162958143);
\draw[gray, thin] (-3.75149781083,-2.08532443114)--(-3.5985430913,-2.04034521085);
\draw[gray, thin] (-3.75149781083,-2.08532443114)--(-3.63361729785,-1.9860689295);
\draw[gray, thin] (-3.5985430913,-2.04034521085)--(-3.52038964817,-2.05381142687);
\draw[gray, thin] (-3.5985430913,-2.04034521085)--(-3.54216903116,-1.99162958143);
\draw[gray, thin] (-3.5985430913,-2.04034521085)--(-3.63361729785,-1.9860689295);
\draw[gray, thin] (-3.5985430913,-2.04034521085)--(-3.4377927322,-1.98001902605);
\draw[gray, thin] (-3.5985430913,-2.04034521085)--(-3.43340319063,-2.10009234318);
\draw[gray, thin] (-3.5985430913,-2.04034521085)--(-3.45767731316,-1.85109890582);
\draw[gray, thin] (-4.06808811652,-1.99007401086)--(-4.03419337901,-1.86431886477);
\draw[gray, thin] (-4.06808811652,-1.99007401086)--(-3.99993252866,-1.91556603498);
\draw[gray, thin] (-3.63361729785,-1.9860689295)--(-3.52038964817,-2.05381142687);
\draw[gray, thin] (-3.63361729785,-1.9860689295)--(-3.54216903116,-1.99162958143);
\draw[gray, thin] (-3.63361729785,-1.9860689295)--(-3.4377927322,-1.98001902605);
\draw[gray, thin] (-3.63361729785,-1.9860689295)--(-3.43340319063,-2.10009234318);
\draw[gray, thin] (-3.63361729785,-1.9860689295)--(-3.45767731316,-1.85109890582);
\draw[gray, thin] (-3.54216903116,-1.99162958143)--(-3.52038964817,-2.05381142687);
\draw[gray, thin] (-3.54216903116,-1.99162958143)--(-3.26378549334,-2.0313354293);
\draw[gray, thin] (-3.54216903116,-1.99162958143)--(-3.4377927322,-1.98001902605);
\draw[gray, thin] (-3.54216903116,-1.99162958143)--(-3.43340319063,-2.10009234318);
\draw[gray, thin] (-3.54216903116,-1.99162958143)--(-3.45767731316,-1.85109890582);
\draw[gray, thin] (-3.4317468106,-1.2711150245)--(-3.56247133917,-1.37677510084);
\draw[gray, thin] (-3.4317468106,-1.2711150245)--(-3.36351789887,-1.07660544024);
\draw[gray, thin] (-3.4317468106,-1.2711150245)--(-3.32990643371,-1.28592683201);
\draw[gray, thin] (-3.32990643371,-1.28592683201)--(-3.56247133917,-1.37677510084);
\draw[gray, thin] (-3.32990643371,-1.28592683201)--(-3.36351789887,-1.07660544024);
\draw[gray, thin] (-2.90899132364,-1.33984978472)--(-2.94449864188,-1.37440974516);
\draw[gray, thin] (-2.90899132364,-1.33984978472)--(-2.82369902939,-1.42185904267);
\draw[gray, thin] (-2.82369902939,-1.42185904267)--(-2.94449864188,-1.37440974516);
\draw[gray, thin] (-3.37780032775,-2.49712530589)--(-3.48702692804,-2.34664437812);
\draw[gray, thin] (-3.37780032775,-2.49712530589)--(-3.29347128469,-2.27985622496);
\draw[gray, thin] (-2.23525061483,-3.11717656302)--(-2.37830700301,-3.23365860829);
\draw[gray, thin] (-2.23525061483,-3.11717656302)--(-2.32832789537,-3.25360914992);
\draw[gray, thin] (-2.23525061483,-3.11717656302)--(-2.38521134835,-3.31638445703);
\draw[gray, thin] (-2.23525061483,-3.11717656302)--(-2.36528067027,-2.88474236641);
\draw[gray, thin] (-2.23525061483,-3.11717656302)--(-2.20273390359,-3.24923467955);
\draw[gray, thin] (-2.23525061483,-3.11717656302)--(-2.11573659884,-3.21410488456);
\draw[gray, thin] (-2.23525061483,-3.11717656302)--(-2.14863825008,-2.94755525266);
\draw[gray, thin] (-2.20273390359,-3.24923467955)--(-2.31306104805,-3.46666882163);
\draw[gray, thin] (-2.20273390359,-3.24923467955)--(-2.37830700301,-3.23365860829);
\draw[gray, thin] (-2.20273390359,-3.24923467955)--(-2.32832789537,-3.25360914992);
\draw[gray, thin] (-2.20273390359,-3.24923467955)--(-2.38521134835,-3.31638445703);
\draw[gray, thin] (-2.20273390359,-3.24923467955)--(-2.38945375955,-3.40907552193);
\draw[gray, thin] (-2.20273390359,-3.24923467955)--(-2.11573659884,-3.21410488456);
\draw[gray, thin] (-2.11573659884,-3.21410488456)--(-2.37830700301,-3.23365860829);
\draw[gray, thin] (-2.11573659884,-3.21410488456)--(-2.32832789537,-3.25360914992);
\draw[gray, thin] (-2.11573659884,-3.21410488456)--(-2.38521134835,-3.31638445703);
\draw[gray, thin] (-2.11573659884,-3.21410488456)--(-2.14863825008,-2.94755525266);
\draw[gray, thin] (-2.53540947031,-2.16100668821)--(-2.42362996814,-2.3128157334);
\draw[gray, thin] (-2.53540947031,-2.16100668821)--(-2.39404332083,-2.29539202677);
\draw[gray, thin] (-2.53540947031,-2.16100668821)--(-2.45312175501,-2.30850071497);
\draw[gray, thin] (-2.53540947031,-2.16100668821)--(-2.30827167238,-2.17914079286);
\draw[gray, thin] (-2.47002876153,-3.68397890182)--(-2.67514976112,-3.70309181478);
\draw[gray, thin] (-2.47002876153,-3.68397890182)--(-2.5229290775,-3.66477876393);
\draw[gray, thin] (-2.47002876153,-3.68397890182)--(-2.57442324854,-3.63919307114);
\draw[gray, thin] (-2.47002876153,-3.68397890182)--(-2.56155383736,-3.6455874415);
\draw[gray, thin] (-2.47002876153,-3.68397890182)--(-2.31306104805,-3.46666882163);
\draw[gray, thin] (-2.47002876153,-3.68397890182)--(-2.21671840347,-3.58729581464);
\draw[gray, thin] (-2.47002876153,-3.68397890182)--(-2.56933318462,-3.43155918709);
\draw[gray, thin] (-2.47002876153,-3.68397890182)--(-2.48502623978,-3.41308067477);
\draw[gray, thin] (-2.47002876153,-3.68397890182)--(-2.38945375955,-3.40907552193);
\draw[gray, thin] (-2.67514976112,-3.70309181478)--(-2.5229290775,-3.66477876393);
\draw[gray, thin] (-2.67514976112,-3.70309181478)--(-2.57442324854,-3.63919307114);
\draw[gray, thin] (-2.67514976112,-3.70309181478)--(-2.56155383736,-3.6455874415);
\draw[gray, thin] (-2.67514976112,-3.70309181478)--(-2.56933318462,-3.43155918709);
\draw[gray, thin] (-2.57442324854,-3.63919307114)--(-2.5229290775,-3.66477876393);
\draw[gray, thin] (-2.57442324854,-3.63919307114)--(-2.56155383736,-3.6455874415);
\draw[gray, thin] (-2.57442324854,-3.63919307114)--(-2.56933318462,-3.43155918709);
\draw[gray, thin] (-2.57442324854,-3.63919307114)--(-2.48502623978,-3.41308067477);
\draw[gray, thin] (-2.57442324854,-3.63919307114)--(-2.38945375955,-3.40907552193);
\draw[gray, thin] (-2.56155383736,-3.6455874415)--(-2.5229290775,-3.66477876393);
\draw[gray, thin] (-2.56155383736,-3.6455874415)--(-2.56933318462,-3.43155918709);
\draw[gray, thin] (-2.56155383736,-3.6455874415)--(-2.48502623978,-3.41308067477);
\draw[gray, thin] (-2.56155383736,-3.6455874415)--(-2.38945375955,-3.40907552193);
\draw[gray, thin] (-2.5229290775,-3.66477876393)--(-2.31306104805,-3.46666882163);
\draw[gray, thin] (-2.5229290775,-3.66477876393)--(-2.56933318462,-3.43155918709);
\draw[gray, thin] (-2.5229290775,-3.66477876393)--(-2.48502623978,-3.41308067477);
\draw[gray, thin] (-2.5229290775,-3.66477876393)--(-2.38945375955,-3.40907552193);
\draw[gray, thin] (-2.84816113674,-2.81745269844)--(-3.06480843661,-2.70953702713);
\draw[gray, thin] (-2.84816113674,-2.81745269844)--(-3.08900190203,-2.76624423458);
\draw[gray, thin] (-2.84816113674,-2.81745269844)--(-3.11996050285,-2.74737970338);
\draw[gray, thin] (-2.84816113674,-2.81745269844)--(-2.7643329274,-2.89697820642);
\draw[gray, thin] (-2.84816113674,-2.81745269844)--(-2.72994588408,-3.05627283417);
\draw[gray, thin] (-2.84816113674,-2.81745269844)--(-2.68782889924,-2.94854550572);
\draw[gray, thin] (-2.84816113674,-2.81745269844)--(-2.84288770364,-3.0187025874);
\draw[gray, thin] (-2.84816113674,-2.81745269844)--(-2.78666615181,-2.70627752212);
\draw[gray, thin] (-2.84816113674,-2.81745269844)--(-2.67919057037,-2.65061192264);
\draw[gray, thin] (-2.84816113674,-2.81745269844)--(-2.75882004502,-2.74824615397);
\draw[gray, thin] (-2.84816113674,-2.81745269844)--(-2.83303244249,-2.67950174084);
\draw[gray, thin] (-2.84816113674,-2.81745269844)--(-2.86457973172,-2.80172581849);
\draw[gray, thin] (-2.84816113674,-2.81745269844)--(-2.57285986487,-2.7941267324);
\draw[gray, thin] (-2.7643329274,-2.89697820642)--(-2.72994588408,-3.05627283417);
\draw[gray, thin] (-2.7643329274,-2.89697820642)--(-2.68782889924,-2.94854550572);
\draw[gray, thin] (-2.7643329274,-2.89697820642)--(-2.84288770364,-3.0187025874);
\draw[gray, thin] (-2.7643329274,-2.89697820642)--(-2.54808947044,-2.91846708625);
\draw[gray, thin] (-2.7643329274,-2.89697820642)--(-2.54048468989,-2.90714144009);
\draw[gray, thin] (-2.7643329274,-2.89697820642)--(-2.78666615181,-2.70627752212);
\draw[gray, thin] (-2.7643329274,-2.89697820642)--(-2.67919057037,-2.65061192264);
\draw[gray, thin] (-2.7643329274,-2.89697820642)--(-2.75882004502,-2.74824615397);
\draw[gray, thin] (-2.7643329274,-2.89697820642)--(-2.83303244249,-2.67950174084);
\draw[gray, thin] (-2.7643329274,-2.89697820642)--(-2.86457973172,-2.80172581849);
\draw[gray, thin] (-2.7643329274,-2.89697820642)--(-2.57285986487,-2.7941267324);
\draw[gray, thin] (-2.86457973172,-2.80172581849)--(-3.06480843661,-2.70953702713);
\draw[gray, thin] (-2.86457973172,-2.80172581849)--(-3.08900190203,-2.76624423458);
\draw[gray, thin] (-2.86457973172,-2.80172581849)--(-3.11996050285,-2.74737970338);
\draw[gray, thin] (-2.86457973172,-2.80172581849)--(-2.72994588408,-3.05627283417);
\draw[gray, thin] (-2.86457973172,-2.80172581849)--(-2.68782889924,-2.94854550572);
\draw[gray, thin] (-2.86457973172,-2.80172581849)--(-2.84288770364,-3.0187025874);
\draw[gray, thin] (-2.86457973172,-2.80172581849)--(-2.78666615181,-2.70627752212);
\draw[gray, thin] (-2.86457973172,-2.80172581849)--(-2.67919057037,-2.65061192264);
\draw[gray, thin] (-2.86457973172,-2.80172581849)--(-2.75882004502,-2.74824615397);
\draw[gray, thin] (-2.86457973172,-2.80172581849)--(-2.83303244249,-2.67950174084);
\draw[gray, thin] (-2.86457973172,-2.80172581849)--(-2.57285986487,-2.7941267324);
\draw[gray, thin] (-3.11019990812,-2.35373346635)--(-3.29347128469,-2.27985622496);
\draw[gray, thin] (-3.11019990812,-2.35373346635)--(-3.27262467165,-2.1823981282);
\draw[gray, thin] (-2.79704662436,-2.42188444969)--(-2.78666615181,-2.70627752212);
\draw[gray, thin] (-2.79704662436,-2.42188444969)--(-2.67919057037,-2.65061192264);
\draw[gray, thin] (-2.79704662436,-2.42188444969)--(-2.83303244249,-2.67950174084);
\draw[gray, thin] (-2.79704662436,-2.42188444969)--(-2.51967915626,-2.51298801161);
\draw[gray, thin] (-2.75882004502,-2.74824615397)--(-2.68782889924,-2.94854550572);
\draw[gray, thin] (-2.75882004502,-2.74824615397)--(-2.84288770364,-3.0187025874);
\draw[gray, thin] (-2.75882004502,-2.74824615397)--(-2.78666615181,-2.70627752212);
\draw[gray, thin] (-2.75882004502,-2.74824615397)--(-2.67919057037,-2.65061192264);
\draw[gray, thin] (-2.75882004502,-2.74824615397)--(-2.83303244249,-2.67950174084);
\draw[gray, thin] (-2.75882004502,-2.74824615397)--(-2.57285986487,-2.7941267324);
\draw[gray, thin] (-2.75882004502,-2.74824615397)--(-2.54808947044,-2.91846708625);
\draw[gray, thin] (-2.75882004502,-2.74824615397)--(-2.54048468989,-2.90714144009);
\draw[gray, thin] (-2.78666615181,-2.70627752212)--(-3.06480843661,-2.70953702713);
\draw[gray, thin] (-2.78666615181,-2.70627752212)--(-2.68782889924,-2.94854550572);
\draw[gray, thin] (-2.78666615181,-2.70627752212)--(-2.67919057037,-2.65061192264);
\draw[gray, thin] (-2.78666615181,-2.70627752212)--(-2.83303244249,-2.67950174084);
\draw[gray, thin] (-2.78666615181,-2.70627752212)--(-2.57285986487,-2.7941267324);
\draw[gray, thin] (-2.83303244249,-2.67950174084)--(-3.06480843661,-2.70953702713);
\draw[gray, thin] (-2.83303244249,-2.67950174084)--(-3.08900190203,-2.76624423458);
\draw[gray, thin] (-2.83303244249,-2.67950174084)--(-3.11996050285,-2.74737970338);
\draw[gray, thin] (-2.83303244249,-2.67950174084)--(-2.67919057037,-2.65061192264);
\draw[gray, thin] (-2.83303244249,-2.67950174084)--(-2.57285986487,-2.7941267324);
\draw[gray, thin] (-3.06480843661,-2.70953702713)--(-3.22411861629,-2.79871521317);
\draw[gray, thin] (-3.06480843661,-2.70953702713)--(-3.08900190203,-2.76624423458);
\draw[gray, thin] (-3.06480843661,-2.70953702713)--(-3.11996050285,-2.74737970338);
\draw[gray, thin] (-3.11996050285,-2.74737970338)--(-3.22411861629,-2.79871521317);
\draw[gray, thin] (-3.11996050285,-2.74737970338)--(-3.08900190203,-2.76624423458);
\draw[gray, thin] (-3.08900190203,-2.76624423458)--(-3.22411861629,-2.79871521317);
\draw[gray, thin] (-3.22411861629,-2.79871521317)--(-3.4037419479,-2.84611540956);
\draw[gray, thin] (-3.28720929848,0.557206871881)--(-3.48817464721,0.351918130106);
\draw[gray, thin] (-3.28720929848,0.557206871881)--(-3.40829248055,0.52730794384);
\draw[gray, thin] (-3.28720929848,0.557206871881)--(-3.35545599369,0.634402474359);
\draw[gray, thin] (-3.28720929848,0.557206871881)--(-3.36152882624,0.622537395989);
\draw[gray, thin] (-3.28720929848,0.557206871881)--(-3.36028117287,0.62497505664);
\draw[gray, thin] (-3.35545599369,0.634402474359)--(-3.56674182944,0.761605452446);
\draw[gray, thin] (-3.35545599369,0.634402474359)--(-3.60140001325,0.518738020423);
\draw[gray, thin] (-3.35545599369,0.634402474359)--(-3.40829248055,0.52730794384);
\draw[gray, thin] (-3.35545599369,0.634402474359)--(-3.36152882624,0.622537395989);
\draw[gray, thin] (-3.35545599369,0.634402474359)--(-3.36028117287,0.62497505664);
\draw[gray, thin] (-3.35545599369,0.634402474359)--(-3.49909437029,0.788898029582);
\draw[gray, thin] (-3.35545599369,0.634402474359)--(-3.43936417581,0.844508892237);
\draw[gray, thin] (-3.36028117287,0.62497505664)--(-3.56674182944,0.761605452446);
\draw[gray, thin] (-3.36028117287,0.62497505664)--(-3.60140001325,0.518738020423);
\draw[gray, thin] (-3.36028117287,0.62497505664)--(-3.40829248055,0.52730794384);
\draw[gray, thin] (-3.36028117287,0.62497505664)--(-3.36152882624,0.622537395989);
\draw[gray, thin] (-3.36028117287,0.62497505664)--(-3.49909437029,0.788898029582);
\draw[gray, thin] (-3.36028117287,0.62497505664)--(-3.43936417581,0.844508892237);
\draw[gray, thin] (-3.36152882624,0.622537395989)--(-3.56674182944,0.761605452446);
\draw[gray, thin] (-3.36152882624,0.622537395989)--(-3.60140001325,0.518738020423);
\draw[gray, thin] (-3.36152882624,0.622537395989)--(-3.48817464721,0.351918130106);
\draw[gray, thin] (-3.36152882624,0.622537395989)--(-3.40829248055,0.52730794384);
\draw[gray, thin] (-3.36152882624,0.622537395989)--(-3.49909437029,0.788898029582);
\draw[gray, thin] (-3.36152882624,0.622537395989)--(-3.43936417581,0.844508892237);
\draw[gray, thin] (-3.30913783047,0.0517610613273)--(-3.47597286673,0.194160974219);
\draw[gray, thin] (-2.81772675015,0.899177717618)--(-2.65903393484,0.87643581398);
\draw[gray, thin] (-2.81772675015,0.899177717618)--(-2.87622946157,0.807495304358);
\draw[gray, thin] (-2.87622946157,0.807495304358)--(-2.65903393484,0.87643581398);
\draw[gray, thin] (-2.51138881934,0.50684404953)--(-2.40922611105,0.716310932636);
\draw[gray, thin] (-2.51138881934,0.50684404953)--(-2.47641616648,0.618128314834);
\draw[gray, thin] (-2.51138881934,0.50684404953)--(-2.39343862103,0.741833986565);
\draw[gray, thin] (-2.51138881934,0.50684404953)--(-2.49789069607,0.514057235551);
\draw[gray, thin] (-2.49789069607,0.514057235551)--(-2.40922611105,0.716310932636);
\draw[gray, thin] (-2.49789069607,0.514057235551)--(-2.47641616648,0.618128314834);
\draw[gray, thin] (-2.49789069607,0.514057235551)--(-2.39343862103,0.741833986565);
\draw[gray, thin] (-3.53723124297,1.00095500617)--(-3.82245185312,0.926408559414);
\draw[gray, thin] (-3.53723124297,1.00095500617)--(-3.56674182944,0.761605452446);
\draw[gray, thin] (-3.53723124297,1.00095500617)--(-3.77410153858,0.907892268085);
\draw[gray, thin] (-3.53723124297,1.00095500617)--(-3.49909437029,0.788898029582);
\draw[gray, thin] (-3.53723124297,1.00095500617)--(-3.43936417581,0.844508892237);
\draw[gray, thin] (-3.53723124297,1.00095500617)--(-3.57766896565,1.09246880588);
\draw[gray, thin] (-3.53723124297,1.00095500617)--(-3.64745754829,1.08416402398);
\draw[gray, thin] (-3.53723124297,1.00095500617)--(-3.44453520032,1.17202328955);
\draw[gray, thin] (-3.47597286673,0.194160974219)--(-3.48817464721,0.351918130106);
\draw[gray, thin] (-4.94852176257,1.05587074504)--(-4.84055359329,0.998816105368);
\draw[gray, thin] (-4.94852176257,1.05587074504)--(-4.88556510937,0.925842795585);
\draw[gray, thin] (-4.94852176257,1.05587074504)--(-4.71615371342,1.14049628862);
\draw[gray, thin] (-4.94852176257,1.05587074504)--(-4.84376510176,1.1244896051);
\draw[gray, thin] (-4.26810291044,1.23690019951)--(-4.54592666678,1.32768023628);
\draw[gray, thin] (-4.26810291044,1.23690019951)--(-4.23911882519,0.955288838286);
\draw[gray, thin] (-4.26810291044,1.23690019951)--(-4.27042930237,1.14981645062);
\draw[gray, thin] (-4.26810291044,1.23690019951)--(-4.08419868104,1.47370559076);
\draw[gray, thin] (-4.27042930237,1.14981645062)--(-4.30384047287,0.926288339754);
\draw[gray, thin] (-4.27042930237,1.14981645062)--(-4.23911882519,0.955288838286);
\draw[gray, thin] (-4.84376510176,1.1244896051)--(-4.84055359329,0.998816105368);
\draw[gray, thin] (-4.84376510176,1.1244896051)--(-4.88556510937,0.925842795585);
\draw[gray, thin] (-4.84376510176,1.1244896051)--(-4.71615371342,1.14049628862);
\draw[gray, thin] (-4.84376510176,1.1244896051)--(-4.57557485549,1.15584060798);
\draw[gray, thin] (-4.84376510176,1.1244896051)--(-4.57757688558,1.14932282078);
\draw[gray, thin] (-4.88556510937,0.925842795585)--(-4.7672598888,0.71954934705);
\draw[gray, thin] (-4.88556510937,0.925842795585)--(-4.69828979201,0.825542344371);
\draw[gray, thin] (-4.88556510937,0.925842795585)--(-4.84055359329,0.998816105368);
\draw[gray, thin] (-4.88556510937,0.925842795585)--(-4.71615371342,1.14049628862);
\draw[gray, thin] (-4.7672598888,0.71954934705)--(-4.58897116412,0.705427533483);
\draw[gray, thin] (-4.7672598888,0.71954934705)--(-4.51529204347,0.563432318806);
\draw[gray, thin] (-4.7672598888,0.71954934705)--(-4.69828979201,0.825542344371);
\draw[gray, thin] (-4.7672598888,0.71954934705)--(-4.84055359329,0.998816105368);
\draw[gray, thin] (-4.7672598888,0.71954934705)--(-4.55705114219,0.890266186817);
\draw[gray, thin] (-4.69828979201,0.825542344371)--(-4.84055359329,0.998816105368);
\draw[gray, thin] (-4.69828979201,0.825542344371)--(-4.50913162454,0.872982473114);
\draw[gray, thin] (-4.69828979201,0.825542344371)--(-4.55705114219,0.890266186817);
\draw[gray, thin] (-4.69828979201,0.825542344371)--(-4.58897116412,0.705427533483);
\draw[gray, thin] (-3.97510740004,3.09481233592)--(-3.86522116593,2.87534201682);
\draw[gray, thin] (-3.97510740004,3.09481233592)--(-3.91255439897,2.9721389308);
\draw[gray, thin] (-3.97510740004,3.09481233592)--(-3.70402109668,3.11482675801);
\draw[gray, thin] (-3.97510740004,3.09481233592)--(-3.75986109266,2.90258724336);
\draw[gray, thin] (-3.86522116593,2.87534201682)--(-3.91255439897,2.9721389308);
\draw[gray, thin] (-3.86522116593,2.87534201682)--(-3.65538040704,2.87410570481);
\draw[gray, thin] (-3.86522116593,2.87534201682)--(-3.71725619997,2.90371736791);
\draw[gray, thin] (-3.86522116593,2.87534201682)--(-3.70402109668,3.11482675801);
\draw[gray, thin] (-3.86522116593,2.87534201682)--(-3.61543858428,2.91964284141);
\draw[gray, thin] (-3.86522116593,2.87534201682)--(-3.75986109266,2.90258724336);
\draw[gray, thin] (-3.86522116593,2.87534201682)--(-3.67512245296,2.70894535101);
\draw[gray, thin] (-3.86522116593,2.87534201682)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.91255439897,2.9721389308)--(-3.65538040704,2.87410570481);
\draw[gray, thin] (-3.91255439897,2.9721389308)--(-3.71725619997,2.90371736791);
\draw[gray, thin] (-3.91255439897,2.9721389308)--(-3.70402109668,3.11482675801);
\draw[gray, thin] (-3.91255439897,2.9721389308)--(-3.75986109266,2.90258724336);
\draw[gray, thin] (-3.91255439897,2.9721389308)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.71725619997,2.90371736791)--(-3.67512245296,2.70894535101);
\draw[gray, thin] (-3.71725619997,2.90371736791)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.71725619997,2.90371736791)--(-3.65538040704,2.87410570481);
\draw[gray, thin] (-3.71725619997,2.90371736791)--(-3.70402109668,3.11482675801);
\draw[gray, thin] (-3.71725619997,2.90371736791)--(-3.61543858428,2.91964284141);
\draw[gray, thin] (-3.71725619997,2.90371736791)--(-3.75986109266,2.90258724336);
\draw[gray, thin] (-3.61543858428,2.91964284141)--(-3.67512245296,2.70894535101);
\draw[gray, thin] (-3.61543858428,2.91964284141)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.61543858428,2.91964284141)--(-3.65538040704,2.87410570481);
\draw[gray, thin] (-3.61543858428,2.91964284141)--(-3.70402109668,3.11482675801);
\draw[gray, thin] (-3.61543858428,2.91964284141)--(-3.75986109266,2.90258724336);
\draw[gray, thin] (-3.65538040704,2.87410570481)--(-3.67512245296,2.70894535101);
\draw[gray, thin] (-3.65538040704,2.87410570481)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.65538040704,2.87410570481)--(-3.70402109668,3.11482675801);
\draw[gray, thin] (-3.65538040704,2.87410570481)--(-3.75986109266,2.90258724336);
\draw[gray, thin] (-3.70402109668,3.11482675801)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.70402109668,3.11482675801)--(-3.75986109266,2.90258724336);
\draw[gray, thin] (-3.67512245296,2.70894535101)--(-3.68324413832,2.85467445287);
\draw[gray, thin] (-3.67512245296,2.70894535101)--(-3.75986109266,2.90258724336);
\draw[gray, thin] (-3.08232450846,1.94974908533)--(-3.19714636032,1.84626411129);
\draw[gray, thin] (-3.08232450846,1.94974908533)--(-3.20718820732,1.85301390281);
\draw[gray, thin] (-3.08232450846,1.94974908533)--(-3.32391102817,1.9149966456);
\draw[gray, thin] (-3.08232450846,1.94974908533)--(-3.11578676408,1.71412687553);
\draw[gray, thin] (2.41199885061,4.45364963309)--(2.33269284605,4.35287033151);
\draw[gray, thin] (2.41199885061,4.45364963309)--(2.56441678653,4.54659348132);
\draw[gray, thin] (2.41199885061,4.45364963309)--(2.50823372676,4.54877754421);
\draw[gray, thin] (2.33269284605,4.35287033151)--(2.50823372676,4.54877754421);
\draw[gray, thin] (-0.991954586125,2.27800215982)--(-1.20494409894,2.48400112909);
\draw[gray, thin] (-0.991954586125,2.27800215982)--(-0.924977158975,2.31032316461);
\draw[gray, thin] (-0.991954586125,2.27800215982)--(-0.966233359633,2.37177571967);
\draw[gray, thin] (-1.23865324891,2.47967020097)--(-1.20494409894,2.48400112909);
\draw[gray, thin] (-1.23865324891,2.47967020097)--(-0.966233359633,2.37177571967);
\draw[gray, thin] (-1.20494409894,2.48400112909)--(-0.966233359633,2.37177571967);
\draw[gray, thin] (-1.1477706656,-1.83664573546)--(-1.14894250512,-1.8125232739);
\draw[gray, thin] (-1.1477706656,-1.83664573546)--(-1.15208649399,-1.833247417);
\draw[gray, thin] (-1.1477706656,-1.83664573546)--(-1.21528463694,-1.92918663465);
\draw[gray, thin] (-1.1477706656,-1.83664573546)--(-1.15673545492,-1.73040726728);
\draw[gray, thin] (-1.1477706656,-1.83664573546)--(-0.984374503909,-1.70241056176);
\draw[gray, thin] (-1.1477706656,-1.83664573546)--(-1.07123709267,-1.61566607425);
\draw[gray, thin] (-1.15208649399,-1.833247417)--(-1.14894250512,-1.8125232739);
\draw[gray, thin] (-1.15208649399,-1.833247417)--(-1.21528463694,-1.92918663465);
\draw[gray, thin] (-1.15208649399,-1.833247417)--(-1.15673545492,-1.73040726728);
\draw[gray, thin] (-1.15208649399,-1.833247417)--(-0.984374503909,-1.70241056176);
\draw[gray, thin] (-1.15208649399,-1.833247417)--(-1.07123709267,-1.61566607425);
\draw[gray, thin] (-1.14894250512,-1.8125232739)--(-1.21528463694,-1.92918663465);
\draw[gray, thin] (-1.14894250512,-1.8125232739)--(-1.15673545492,-1.73040726728);
\draw[gray, thin] (-1.14894250512,-1.8125232739)--(-0.984374503909,-1.70241056176);
\draw[gray, thin] (-1.14894250512,-1.8125232739)--(-1.07123709267,-1.61566607425);
\draw[gray, thin] (-1.21528463694,-1.92918663465)--(-1.15673545492,-1.73040726728);
\draw[gray, thin] (-1.07123709267,-1.61566607425)--(-1.15673545492,-1.73040726728);
\draw[gray, thin] (-1.07123709267,-1.61566607425)--(-1.24834002421,-1.41699173461);
\draw[gray, thin] (-1.07123709267,-1.61566607425)--(-0.984374503909,-1.70241056176);
\draw[gray, thin] (-1.07123709267,-1.61566607425)--(-1.04838474204,-1.37953752882);
\draw[gray, thin] (-0.984374503909,-1.70241056176)--(-1.15673545492,-1.73040726728);
\draw[gray, thin] (-0.984374503909,-1.70241056176)--(-0.708594059844,-1.58482415898);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.83865003043,1.30718364625);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.83348593526,1.5934480357);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.5827370278,1.33729383609);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.62753423921,1.28871803414);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.60177215493,1.47241112826);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.53767211986,1.39190749945);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.54989646048,1.41063610574);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.72267427429,1.6266861675);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.72650152074,1.59583170156);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.51435620122,1.37470978044);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.49462368574,1.47022686698);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.44413645938,1.41534551352);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.40911749384,1.4055663655);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.89038167147,1.68119268669);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.56841517162,1.77577546791);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.57789289996,1.70878810626);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.57553251345,1.71682426784);
\draw[gray, thin] (-3.67059485802,1.52241453965)--(-3.45164105332,1.72599535399);
\draw[gray, thin] (-3.72267427429,1.6266861675)--(-3.83348593526,1.5934480357);
\draw[gray, thin] (-3.72267427429,1.6266861675)--(-3.60177215493,1.47241112826);
\draw[gray, thin] (-3.72267427429,1.6266861675)--(-3.53767211986,1.39190749945);
\draw[gray, thin] (-3.72267427429,1.6266861675)--(-3.54989646048,1.41063610574);
\draw[gray, thin] (-3.72267427429,1.6266861675)--(-3.72650152074,1.59583170156);
\draw[gray, thin] (-3.72267427429,1.6266861675)--(-3.49462368574,1.47022686698);
\draw[gray, thin] (-3.72267427429,1.6266861675)--(-3.89038167147,1.68119268669);
\draw[gray, thin] (-3.72267427429,1.6266861675)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.72267427429,1.6266861675)--(-3.56841517162,1.77577546791);
\draw[gray, thin] (-3.72267427429,1.6266861675)--(-3.57789289996,1.70878810626);
\draw[gray, thin] (-3.72267427429,1.6266861675)--(-3.57553251345,1.71682426784);
\draw[gray, thin] (-3.72267427429,1.6266861675)--(-3.45164105332,1.72599535399);
\draw[gray, thin] (-3.72650152074,1.59583170156)--(-3.83348593526,1.5934480357);
\draw[gray, thin] (-3.72650152074,1.59583170156)--(-3.5827370278,1.33729383609);
\draw[gray, thin] (-3.72650152074,1.59583170156)--(-3.60177215493,1.47241112826);
\draw[gray, thin] (-3.72650152074,1.59583170156)--(-3.53767211986,1.39190749945);
\draw[gray, thin] (-3.72650152074,1.59583170156)--(-3.54989646048,1.41063610574);
\draw[gray, thin] (-3.72650152074,1.59583170156)--(-3.49462368574,1.47022686698);
\draw[gray, thin] (-3.72650152074,1.59583170156)--(-3.89038167147,1.68119268669);
\draw[gray, thin] (-3.72650152074,1.59583170156)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.72650152074,1.59583170156)--(-3.56841517162,1.77577546791);
\draw[gray, thin] (-3.72650152074,1.59583170156)--(-3.57789289996,1.70878810626);
\draw[gray, thin] (-3.72650152074,1.59583170156)--(-3.57553251345,1.71682426784);
\draw[gray, thin] (-4.13726973305,1.60707489066)--(-4.08419868104,1.47370559076);
\draw[gray, thin] (-4.13726973305,1.60707489066)--(-3.89038167147,1.68119268669);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.83865003043,1.30718364625);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.80901831334,1.13584993638);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.5827370278,1.33729383609);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.57766896565,1.09246880588);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.64745754829,1.08416402398);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.44453520032,1.17202328955);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.37673086005,1.31361150048);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.60177215493,1.47241112826);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.53767211986,1.39190749945);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.54989646048,1.41063610574);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.51435620122,1.37470978044);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.49462368574,1.47022686698);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.44413645938,1.41534551352);
\draw[gray, thin] (-3.62753423921,1.28871803414)--(-3.40911749384,1.4055663655);
\draw[gray, thin] (-3.95511906771,0.973771832648)--(-4.23911882519,0.955288838286);
\draw[gray, thin] (-3.95511906771,0.973771832648)--(-3.89979610512,0.982586569064);
\draw[gray, thin] (-3.95511906771,0.973771832648)--(-3.96875618904,0.905760122676);
\draw[gray, thin] (-3.95511906771,0.973771832648)--(-3.82245185312,0.926408559414);
\draw[gray, thin] (-3.95511906771,0.973771832648)--(-3.77410153858,0.907892268085);
\draw[gray, thin] (-3.95511906771,0.973771832648)--(-3.80901831334,1.13584993638);
\draw[gray, thin] (-3.95511906771,0.973771832648)--(-3.97020269475,1.0820975181);
\draw[gray, thin] (-3.95511906771,0.973771832648)--(-3.92835817185,1.11331033975);
\draw[gray, thin] (-3.96875618904,0.905760122676)--(-4.23911882519,0.955288838286);
\draw[gray, thin] (-3.96875618904,0.905760122676)--(-3.89979610512,0.982586569064);
\draw[gray, thin] (-3.96875618904,0.905760122676)--(-3.82245185312,0.926408559414);
\draw[gray, thin] (-3.96875618904,0.905760122676)--(-3.77410153858,0.907892268085);
\draw[gray, thin] (-3.96875618904,0.905760122676)--(-3.80901831334,1.13584993638);
\draw[gray, thin] (-3.96875618904,0.905760122676)--(-3.97020269475,1.0820975181);
\draw[gray, thin] (-3.96875618904,0.905760122676)--(-3.92835817185,1.11331033975);
\draw[gray, thin] (-3.82245185312,0.926408559414)--(-3.89979610512,0.982586569064);
\draw[gray, thin] (-3.82245185312,0.926408559414)--(-3.77410153858,0.907892268085);
\draw[gray, thin] (-3.82245185312,0.926408559414)--(-3.80901831334,1.13584993638);
\draw[gray, thin] (-3.82245185312,0.926408559414)--(-3.97020269475,1.0820975181);
\draw[gray, thin] (-3.82245185312,0.926408559414)--(-3.92835817185,1.11331033975);
\draw[gray, thin] (-3.82245185312,0.926408559414)--(-3.57766896565,1.09246880588);
\draw[gray, thin] (-3.82245185312,0.926408559414)--(-3.64745754829,1.08416402398);
\draw[gray, thin] (-3.89979610512,0.982586569064)--(-3.77410153858,0.907892268085);
\draw[gray, thin] (-3.89979610512,0.982586569064)--(-3.80901831334,1.13584993638);
\draw[gray, thin] (-3.89979610512,0.982586569064)--(-3.97020269475,1.0820975181);
\draw[gray, thin] (-3.89979610512,0.982586569064)--(-3.92835817185,1.11331033975);
\draw[gray, thin] (-3.89979610512,0.982586569064)--(-3.64745754829,1.08416402398);
\draw[gray, thin] (-3.77410153858,0.907892268085)--(-3.56674182944,0.761605452446);
\draw[gray, thin] (-3.77410153858,0.907892268085)--(-3.49909437029,0.788898029582);
\draw[gray, thin] (-3.77410153858,0.907892268085)--(-3.80901831334,1.13584993638);
\draw[gray, thin] (-3.77410153858,0.907892268085)--(-3.97020269475,1.0820975181);
\draw[gray, thin] (-3.77410153858,0.907892268085)--(-3.92835817185,1.11331033975);
\draw[gray, thin] (-3.77410153858,0.907892268085)--(-3.57766896565,1.09246880588);
\draw[gray, thin] (-3.77410153858,0.907892268085)--(-3.64745754829,1.08416402398);
\draw[gray, thin] (-3.38276736494,1.98022639453)--(-3.56841517162,1.77577546791);
\draw[gray, thin] (-3.38276736494,1.98022639453)--(-3.35150705583,1.73877814378);
\draw[gray, thin] (-3.38276736494,1.98022639453)--(-3.19714636032,1.84626411129);
\draw[gray, thin] (-3.38276736494,1.98022639453)--(-3.20718820732,1.85301390281);
\draw[gray, thin] (-3.38276736494,1.98022639453)--(-3.45164105332,1.72599535399);
\draw[gray, thin] (-3.38276736494,1.98022639453)--(-3.43810866332,1.84794604713);
\draw[gray, thin] (-3.38276736494,1.98022639453)--(-3.32391102817,1.9149966456);
\draw[gray, thin] (-3.32391102817,1.9149966456)--(-3.56841517162,1.77577546791);
\draw[gray, thin] (-3.32391102817,1.9149966456)--(-3.26979337266,1.63226125513);
\draw[gray, thin] (-3.32391102817,1.9149966456)--(-3.35150705583,1.73877814378);
\draw[gray, thin] (-3.32391102817,1.9149966456)--(-3.19714636032,1.84626411129);
\draw[gray, thin] (-3.32391102817,1.9149966456)--(-3.20718820732,1.85301390281);
\draw[gray, thin] (-3.32391102817,1.9149966456)--(-3.45164105332,1.72599535399);
\draw[gray, thin] (-3.32391102817,1.9149966456)--(-3.43810866332,1.84794604713);
\draw[gray, thin] (-3.32391102817,1.9149966456)--(-3.11578676408,1.71412687553);
\draw[gray, thin] (-3.11335003519,1.60208382812)--(-3.26979337266,1.63226125513);
\draw[gray, thin] (-3.11335003519,1.60208382812)--(-3.35150705583,1.73877814378);
\draw[gray, thin] (-3.11335003519,1.60208382812)--(-3.19714636032,1.84626411129);
\draw[gray, thin] (-3.11335003519,1.60208382812)--(-3.20718820732,1.85301390281);
\draw[gray, thin] (-3.11335003519,1.60208382812)--(-3.11578676408,1.71412687553);
\draw[gray, thin] (-1.91039734379,1.50903580911)--(-1.79954715811,1.51678658155);
\draw[gray, thin] (-0.671574645169,1.25816753947)--(-0.946923900365,1.23959456468);
\draw[gray, thin] (-0.671574645169,1.25816753947)--(-0.736272047581,1.2131993294);
\draw[gray, thin] (-0.525939834469,0.730860583775)--(-0.761214799425,0.550903348613);
\draw[gray, thin] (-0.525939834469,0.730860583775)--(-0.610168581058,0.486065980652);
\draw[gray, thin] (-0.525939834469,0.730860583775)--(-0.53930343534,0.683419249907);
\draw[gray, thin] (-0.525939834469,0.730860583775)--(-0.610079093066,0.573985965297);
\draw[gray, thin] (-0.525939834469,0.730860583775)--(-0.646640947975,0.698026746932);
\draw[gray, thin] (-0.525939834469,0.730860583775)--(-0.629376252762,0.566733609502);
\draw[gray, thin] (-0.525939834469,0.730860583775)--(-0.494077622154,0.458933178889);
\draw[gray, thin] (-0.53930343534,0.683419249907)--(-0.741501738949,0.462505152789);
\draw[gray, thin] (-0.53930343534,0.683419249907)--(-0.761214799425,0.550903348613);
\draw[gray, thin] (-0.53930343534,0.683419249907)--(-0.610168581058,0.486065980652);
\draw[gray, thin] (-0.53930343534,0.683419249907)--(-0.610079093066,0.573985965297);
\draw[gray, thin] (-0.53930343534,0.683419249907)--(-0.646640947975,0.698026746932);
\draw[gray, thin] (-0.53930343534,0.683419249907)--(-0.629376252762,0.566733609502);
\draw[gray, thin] (-0.53930343534,0.683419249907)--(-0.494077622154,0.458933178889);
\draw[gray, thin] (-0.741501738949,0.462505152789)--(-0.494077622154,0.458933178889);
\draw[gray, thin] (-0.741501738949,0.462505152789)--(-0.761214799425,0.550903348613);
\draw[gray, thin] (-0.741501738949,0.462505152789)--(-0.610168581058,0.486065980652);
\draw[gray, thin] (-0.741501738949,0.462505152789)--(-0.610079093066,0.573985965297);
\draw[gray, thin] (-0.741501738949,0.462505152789)--(-0.646640947975,0.698026746932);
\draw[gray, thin] (-0.741501738949,0.462505152789)--(-0.629376252762,0.566733609502);
\draw[gray, thin] (-0.761214799425,0.550903348613)--(-0.610168581058,0.486065980652);
\draw[gray, thin] (-0.761214799425,0.550903348613)--(-0.610079093066,0.573985965297);
\draw[gray, thin] (-0.761214799425,0.550903348613)--(-0.646640947975,0.698026746932);
\draw[gray, thin] (-0.761214799425,0.550903348613)--(-0.629376252762,0.566733609502);
\draw[gray, thin] (-0.761214799425,0.550903348613)--(-0.494077622154,0.458933178889);
\draw[gray, thin] (-0.494077622154,0.458933178889)--(-0.610168581058,0.486065980652);
\draw[gray, thin] (-0.494077622154,0.458933178889)--(-0.610079093066,0.573985965297);
\draw[gray, thin] (-0.494077622154,0.458933178889)--(-0.646640947975,0.698026746932);
\draw[gray, thin] (-0.494077622154,0.458933178889)--(-0.629376252762,0.566733609502);
\draw[gray, thin] (-1.13070725167,0.56961046988)--(-1.12211145451,0.591164472258);
\draw[gray, thin] (-1.13070725167,0.56961046988)--(-1.10286880715,0.559617828574);
\draw[gray, thin] (-1.10286880715,0.559617828574)--(-1.12211145451,0.591164472258);
\draw[gray, thin] (-0.646640947975,0.698026746932)--(-0.610168581058,0.486065980652);
\draw[gray, thin] (-0.646640947975,0.698026746932)--(-0.610079093066,0.573985965297);
\draw[gray, thin] (-0.646640947975,0.698026746932)--(-0.629376252762,0.566733609502);
\draw[gray, thin] (-3.40829248055,0.52730794384)--(-3.56674182944,0.761605452446);
\draw[gray, thin] (-3.40829248055,0.52730794384)--(-3.60140001325,0.518738020423);
\draw[gray, thin] (-3.40829248055,0.52730794384)--(-3.48817464721,0.351918130106);
\draw[gray, thin] (-3.40829248055,0.52730794384)--(-3.49909437029,0.788898029582);
\draw[gray, thin] (-2.26283788558,4.78672236589)--(-2.41244970683,4.53848647249);
\draw[gray, thin] (-2.35154726668,4.45983982946)--(-2.52795432766,4.34626939349);
\draw[gray, thin] (-2.35154726668,4.45983982946)--(-2.41125700112,4.32881464123);
\draw[gray, thin] (-2.35154726668,4.45983982946)--(-2.41244970683,4.53848647249);
\draw[gray, thin] (-2.35154726668,4.45983982946)--(-2.43856658896,4.52886667018);
\draw[gray, thin] (-2.43856658896,4.52886667018)--(-2.52795432766,4.34626939349);
\draw[gray, thin] (-2.43856658896,4.52886667018)--(-2.41125700112,4.32881464123);
\draw[gray, thin] (-2.43856658896,4.52886667018)--(-2.41244970683,4.53848647249);
\draw[gray, thin] (-2.41244970683,4.53848647249)--(-2.52795432766,4.34626939349);
\draw[gray, thin] (-2.41244970683,4.53848647249)--(-2.41125700112,4.32881464123);
\draw[gray, thin] (-2.41125700112,4.32881464123)--(-2.52795432766,4.34626939349);
\draw[gray, thin] (-1.81619995857,2.91474058864)--(-1.85557049193,2.68097777207);
\draw[gray, thin] (-1.81619995857,2.91474058864)--(-1.81575273463,2.91470486153);
\draw[gray, thin] (-1.81619995857,2.91474058864)--(-1.69447168903,3.12821258313);
\draw[gray, thin] (-1.81575273463,2.91470486153)--(-1.85557049193,2.68097777207);
\draw[gray, thin] (-1.81575273463,2.91470486153)--(-1.69447168903,3.12821258313);
\draw[gray, thin] (-1.53532961162,3.11736701384)--(-1.69447168903,3.12821258313);
\draw[gray, thin] (-1.99985681683,3.64771403545)--(-1.94894712356,3.69876744974);
\draw[gray, thin] (-2.39861918157,3.39401911871)--(-2.59789637582,3.26770561254);
\draw[gray, thin] (-2.39861918157,3.39401911871)--(-2.63936926139,3.37074414794);
\draw[gray, thin] (-2.39861918157,3.39401911871)--(-2.4806667845,3.25385610569);
\draw[gray, thin] (-2.59789637582,3.26770561254)--(-2.63936926139,3.37074414794);
\draw[gray, thin] (-2.59789637582,3.26770561254)--(-2.4806667845,3.25385610569);
\draw[gray, thin] (-2.63936926139,3.37074414794)--(-2.4806667845,3.25385610569);
\draw[gray, thin] (5.03762336643,-0.30016223555)--(4.98774115116,-0.475317317938);
\draw[gray, thin] (5.03762336643,-0.30016223555)--(4.96106096406,-0.39496264533);
\draw[gray, thin] (4.96106096406,-0.39496264533)--(4.98774115116,-0.475317317938);
\draw[gray, thin] (4.61380973842,1.43747241162)--(4.80761264024,1.33254070041);
\draw[gray, thin] (4.94746801098,1.29353865376)--(4.80761264024,1.33254070041);
\draw[gray, thin] (4.94746801098,1.29353865376)--(4.97760791138,1.29494836933);
\draw[gray, thin] (4.94746801098,1.29353865376)--(4.9249942752,1.17567127788);
\draw[gray, thin] (4.9249942752,1.17567127788)--(4.80761264024,1.33254070041);
\draw[gray, thin] (4.9249942752,1.17567127788)--(4.97760791138,1.29494836933);
\draw[gray, thin] (4.80761264024,1.33254070041)--(4.97760791138,1.29494836933);
\draw[gray, thin] (0.632598232978,-0.227545287348)--(0.682242601367,-0.36568635555);
\draw[gray, thin] (-0.295764206146,-0.118044325563)--(-0.510214545886,-0.225194377081);
\draw[gray, thin] (-0.295764206146,-0.118044325563)--(-0.553079540854,-0.122896037667);
\draw[gray, thin] (-0.295764206146,-0.118044325563)--(-0.261149090621,0.0944235179502);
\draw[gray, thin] (-0.295764206146,-0.118044325563)--(-0.179247128372,-0.349459496198);
\draw[gray, thin] (-0.261149090621,0.0944235179502)--(-0.00336846757281,0.0271756626231);
\draw[gray, thin] (-0.261149090621,0.0944235179502)--(-1.76247905159e-14,4.4339532046e-15);
\draw[gray, thin] (0.0616962417889,-0.198398164944)--(0.00494925565985,-0.400115004594);
\draw[gray, thin] (0.0616962417889,-0.198398164944)--(-0.179247128372,-0.349459496198);
\draw[gray, thin] (0.0616962417889,-0.198398164944)--(0.0326610577643,-0.354469482611);
\draw[gray, thin] (0.0616962417889,-0.198398164944)--(-0.00336846757281,0.0271756626231);
\draw[gray, thin] (0.0616962417889,-0.198398164944)--(-1.76247905159e-14,4.4339532046e-15);
\draw[gray, thin] (-0.00336846757281,0.0271756626231)--(-1.76247905159e-14,4.4339532046e-15);
\draw[gray, thin] (-0.553079540854,-0.122896037667)--(-0.591926404798,-0.271710385862);
\draw[gray, thin] (-0.553079540854,-0.122896037667)--(-0.648374111449,-0.301251549328);
\draw[gray, thin] (-0.553079540854,-0.122896037667)--(-0.510214545886,-0.225194377081);
\draw[gray, thin] (-0.553079540854,-0.122896037667)--(-0.68541047403,-0.351318441918);
\draw[gray, thin] (-0.553079540854,-0.122896037667)--(-0.599589839201,-0.149432268107);
\draw[gray, thin] (-0.553079540854,-0.122896037667)--(-0.754316379782,-0.00171934033685);
\draw[gray, thin] (-0.599589839201,-0.149432268107)--(-0.591926404798,-0.271710385862);
\draw[gray, thin] (-0.599589839201,-0.149432268107)--(-0.648374111449,-0.301251549328);
\draw[gray, thin] (-0.599589839201,-0.149432268107)--(-0.510214545886,-0.225194377081);
\draw[gray, thin] (-0.599589839201,-0.149432268107)--(-0.68541047403,-0.351318441918);
\draw[gray, thin] (-0.599589839201,-0.149432268107)--(-0.754316379782,-0.00171934033685);
\draw[gray, thin] (0.0326610577643,-0.354469482611)--(-0.121751132804,-0.443370250576);
\draw[gray, thin] (0.0326610577643,-0.354469482611)--(0.00494925565985,-0.400115004594);
\draw[gray, thin] (0.0326610577643,-0.354469482611)--(-0.179247128372,-0.349459496198);
\draw[gray, thin] (0.0326610577643,-0.354469482611)--(0.189470603861,-0.56039869068);
\draw[gray, thin] (0.00494925565985,-0.400115004594)--(-0.121751132804,-0.443370250576);
\draw[gray, thin] (0.00494925565985,-0.400115004594)--(-0.179247128372,-0.349459496198);
\draw[gray, thin] (0.00494925565985,-0.400115004594)--(0.189470603861,-0.56039869068);
\draw[gray, thin] (-0.179247128372,-0.349459496198)--(-0.121751132804,-0.443370250576);
\draw[gray, thin] (0.189470603861,-0.56039869068)--(-0.0493168946127,-0.721971701016);
\draw[gray, thin] (0.189470603861,-0.56039869068)--(0.389963116957,-0.770503301986);
\draw[gray, thin] (0.189470603861,-0.56039869068)--(0.434604156639,-0.712209006413);
\draw[gray, thin] (0.550311658383,-0.678001634088)--(0.389963116957,-0.770503301986);
\draw[gray, thin] (0.550311658383,-0.678001634088)--(0.434604156639,-0.712209006413);
\draw[gray, thin] (0.550311658383,-0.678001634088)--(0.766019798129,-0.790390484394);
\draw[gray, thin] (0.550311658383,-0.678001634088)--(0.715542797784,-0.866415404954);
\draw[gray, thin] (0.715542797784,-0.866415404954)--(0.749320707211,-1.14602911637);
\draw[gray, thin] (0.715542797784,-0.866415404954)--(0.760624441428,-1.08853148962);
\draw[gray, thin] (0.715542797784,-0.866415404954)--(0.766019798129,-0.790390484394);
\draw[gray, thin] (0.766019798129,-0.790390484394)--(0.760624441428,-1.08853148962);
\draw[gray, thin] (-0.733004058875,-1.28337994308)--(-0.902543348574,-1.04673199678);
\draw[gray, thin] (-0.733004058875,-1.28337994308)--(-0.890091420554,-1.31798387542);
\draw[gray, thin] (-0.733004058875,-1.28337994308)--(-0.622429918529,-1.51410730324);
\draw[gray, thin] (-0.733004058875,-1.28337994308)--(-0.664555148866,-1.34562222311);
\draw[gray, thin] (-0.733004058875,-1.28337994308)--(-0.5835537664,-1.04133853601);
\draw[gray, thin] (-0.664555148866,-1.34562222311)--(-0.622429918529,-1.51410730324);
\draw[gray, thin] (-0.664555148866,-1.34562222311)--(-0.708594059844,-1.58482415898);
\draw[gray, thin] (-0.664555148866,-1.34562222311)--(-0.890091420554,-1.31798387542);
\draw[gray, thin] (-0.708594059844,-1.58482415898)--(-0.622429918529,-1.51410730324);
\draw[gray, thin] (-0.5835537664,-1.04133853601)--(-0.537051794718,-1.03668379768);
\draw[gray, thin] (-0.5835537664,-1.04133853601)--(-0.617327470705,-0.94762576386);
\draw[gray, thin] (-0.5835537664,-1.04133853601)--(-0.694122769851,-0.768753987307);
\draw[gray, thin] (-0.5835537664,-1.04133853601)--(-0.482666669126,-0.891411826609);
\draw[gray, thin] (-0.5835537664,-1.04133853601)--(-0.374049734776,-0.853617525357);
\draw[gray, thin] (-0.5835537664,-1.04133853601)--(-0.486069268205,-0.941069949513);
\draw[gray, thin] (-0.5835537664,-1.04133853601)--(-0.419212553091,-0.866885356628);
\draw[gray, thin] (-0.537051794718,-1.03668379768)--(-0.617327470705,-0.94762576386);
\draw[gray, thin] (-0.537051794718,-1.03668379768)--(-0.482666669126,-0.891411826609);
\draw[gray, thin] (-0.537051794718,-1.03668379768)--(-0.374049734776,-0.853617525357);
\draw[gray, thin] (-0.537051794718,-1.03668379768)--(-0.486069268205,-0.941069949513);
\draw[gray, thin] (-0.537051794718,-1.03668379768)--(-0.419212553091,-0.866885356628);
\draw[gray, thin] (-0.374049734776,-0.853617525357)--(-0.617327470705,-0.94762576386);
\draw[gray, thin] (-0.374049734776,-0.853617525357)--(-0.213666072397,-1.08453813025);
\draw[gray, thin] (-0.374049734776,-0.853617525357)--(-0.482666669126,-0.891411826609);
\draw[gray, thin] (-0.374049734776,-0.853617525357)--(-0.204266506829,-0.85623198787);
\draw[gray, thin] (-0.374049734776,-0.853617525357)--(-0.486069268205,-0.941069949513);
\draw[gray, thin] (-0.374049734776,-0.853617525357)--(-0.419212553091,-0.866885356628);
\draw[gray, thin] (-0.374049734776,-0.853617525357)--(-0.164292295529,-0.92424087245);
\draw[gray, thin] (-0.419212553091,-0.866885356628)--(-0.617327470705,-0.94762576386);
\draw[gray, thin] (-0.419212553091,-0.866885356628)--(-0.694122769851,-0.768753987307);
\draw[gray, thin] (-0.419212553091,-0.866885356628)--(-0.213666072397,-1.08453813025);
\draw[gray, thin] (-0.419212553091,-0.866885356628)--(-0.482666669126,-0.891411826609);
\draw[gray, thin] (-0.419212553091,-0.866885356628)--(-0.204266506829,-0.85623198787);
\draw[gray, thin] (-0.419212553091,-0.866885356628)--(-0.486069268205,-0.941069949513);
\draw[gray, thin] (-0.419212553091,-0.866885356628)--(-0.164292295529,-0.92424087245);
\draw[gray, thin] (-0.204266506829,-0.85623198787)--(-0.213666072397,-1.08453813025);
\draw[gray, thin] (-0.204266506829,-0.85623198787)--(-0.482666669126,-0.891411826609);
\draw[gray, thin] (-0.204266506829,-0.85623198787)--(-0.486069268205,-0.941069949513);
\draw[gray, thin] (-0.204266506829,-0.85623198787)--(-0.164292295529,-0.92424087245);
\draw[gray, thin] (-0.204266506829,-0.85623198787)--(-0.0472169983528,-0.948987146808);
\draw[gray, thin] (-0.204266506829,-0.85623198787)--(-0.0493168946127,-0.721971701016);
\draw[gray, thin] (-0.164292295529,-0.92424087245)--(-0.213666072397,-1.08453813025);
\draw[gray, thin] (-0.164292295529,-0.92424087245)--(-0.0472169983528,-0.948987146808);
\draw[gray, thin] (-0.164292295529,-0.92424087245)--(-0.0493168946127,-0.721971701016);
\draw[gray, thin] (2.81715126635,-2.64249255356)--(2.89880766406,-2.64245193181);
\draw[gray, thin] (-2.46993862413,-0.598101307224)--(-2.70477124528,-0.494658188199);
\draw[gray, thin] (-2.46993862413,-0.598101307224)--(-2.46849656509,-0.46961006895);
\draw[gray, thin] (-2.46993862413,-0.598101307224)--(-2.23131890702,-0.526137862696);
\draw[gray, thin] (-2.46993862413,-0.598101307224)--(-2.45583150464,-0.404167518202);
\draw[gray, thin] (-2.45583150464,-0.404167518202)--(-2.70477124528,-0.494658188199);
\draw[gray, thin] (-2.45583150464,-0.404167518202)--(-2.46849656509,-0.46961006895);
\draw[gray, thin] (-2.45583150464,-0.404167518202)--(-2.23131890702,-0.526137862696);
\draw[gray, thin] (-2.46849656509,-0.46961006895)--(-2.70477124528,-0.494658188199);
\draw[gray, thin] (-2.46849656509,-0.46961006895)--(-2.23131890702,-0.526137862696);
\draw[gray, thin] (-2.1348072,0.00672116575536)--(-2.02391616748,-0.170282703795);
\draw[gray, thin] (-2.1348072,0.00672116575536)--(-2.10532222555,0.135216813463);
\draw[gray, thin] (-2.1348072,0.00672116575536)--(-1.95508722766,0.135245231927);
\draw[gray, thin] (-2.1348072,0.00672116575536)--(-1.99669539545,0.233160161788);
\draw[gray, thin] (-2.1348072,0.00672116575536)--(-1.99141110381,0.234995813985);
\draw[gray, thin] (-2.10532222555,0.135216813463)--(-1.95508722766,0.135245231927);
\draw[gray, thin] (-2.10532222555,0.135216813463)--(-1.99669539545,0.233160161788);
\draw[gray, thin] (-2.10532222555,0.135216813463)--(-1.865533855,0.210953089725);
\draw[gray, thin] (-2.10532222555,0.135216813463)--(-1.84844814834,0.224240820919);
\draw[gray, thin] (-2.10532222555,0.135216813463)--(-1.82485029624,0.237997566177);
\draw[gray, thin] (-2.10532222555,0.135216813463)--(-1.99141110381,0.234995813985);
\draw[gray, thin] (-2.10532222555,0.135216813463)--(-1.86468869633,0.217511226087);
\draw[gray, thin] (-2.09103060196,-0.719333877929)--(-2.14744960161,-0.875448185588);
\draw[gray, thin] (-2.09103060196,-0.719333877929)--(-2.02768825428,-0.74986501699);
\draw[gray, thin] (-2.09103060196,-0.719333877929)--(-2.02774415723,-0.749947351999);
\draw[gray, thin] (-2.09103060196,-0.719333877929)--(-2.00522906801,-0.657934057332);
\draw[gray, thin] (-2.09103060196,-0.719333877929)--(-2.01495777844,-0.731115312316);
\draw[gray, thin] (-2.09103060196,-0.719333877929)--(-2.0818471895,-0.649946787357);
\draw[gray, thin] (-2.09103060196,-0.719333877929)--(-2.23131890702,-0.526137862696);
\draw[gray, thin] (-2.09103060196,-0.719333877929)--(-1.8654265113,-0.706560592584);
\draw[gray, thin] (-1.99669539545,0.233160161788)--(-1.95508722766,0.135245231927);
\draw[gray, thin] (-1.99669539545,0.233160161788)--(-1.865533855,0.210953089725);
\draw[gray, thin] (-1.99669539545,0.233160161788)--(-1.84844814834,0.224240820919);
\draw[gray, thin] (-1.99669539545,0.233160161788)--(-1.82485029624,0.237997566177);
\draw[gray, thin] (-1.99669539545,0.233160161788)--(-1.99141110381,0.234995813985);
\draw[gray, thin] (-1.99669539545,0.233160161788)--(-1.86468869633,0.217511226087);
\draw[gray, thin] (-1.21249991173,-0.335097122003)--(-1.20813259105,-0.419251182671);
\draw[gray, thin] (-1.21249991173,-0.335097122003)--(-1.20626570991,-0.312219136976);
\draw[gray, thin] (-1.21249991173,-0.335097122003)--(-0.958635786089,-0.427711815594);
\draw[gray, thin] (-1.20626570991,-0.312219136976)--(-1.20813259105,-0.419251182671);
\draw[gray, thin] (-1.20626570991,-0.312219136976)--(-0.958635786089,-0.427711815594);
\draw[gray, thin] (-1.20813259105,-0.419251182671)--(-1.36431095765,-0.622163126113);
\draw[gray, thin] (-1.20813259105,-0.419251182671)--(-0.958635786089,-0.427711815594);
\draw[gray, thin] (-0.68541047403,-0.351318441918)--(-0.890654300041,-0.35964049451);
\draw[gray, thin] (-0.68541047403,-0.351318441918)--(-0.958635786089,-0.427711815594);
\draw[gray, thin] (-0.68541047403,-0.351318441918)--(-0.591926404798,-0.271710385862);
\draw[gray, thin] (-0.68541047403,-0.351318441918)--(-0.648374111449,-0.301251549328);
\draw[gray, thin] (-0.68541047403,-0.351318441918)--(-0.510214545886,-0.225194377081);
\draw[gray, thin] (-0.617327470705,-0.94762576386)--(-0.694122769851,-0.768753987307);
\draw[gray, thin] (-0.617327470705,-0.94762576386)--(-0.482666669126,-0.891411826609);
\draw[gray, thin] (-0.617327470705,-0.94762576386)--(-0.486069268205,-0.941069949513);
\draw[gray, thin] (1.21980201793,1.20672459464)--(1.15210889116,1.31356266078);
\draw[gray, thin] (-1.75664634331,1.21863471765)--(-1.51573182658,1.21652829064);
\draw[gray, thin] (-1.75664634331,1.21863471765)--(-1.56934301359,1.10257873134);
\draw[gray, thin] (-1.75664634331,1.21863471765)--(-1.53692017162,1.21327712428);
\draw[gray, thin] (-1.75664634331,1.21863471765)--(-1.54527238531,1.21857925784);
\draw[gray, thin] (-1.75664634331,1.21863471765)--(-1.51024678268,1.25651960108);
\draw[gray, thin] (-1.11827188454,0.23889962534)--(-1.22058573632,0.0356793514913);
\draw[gray, thin] (-1.11827188454,0.23889962534)--(-1.23063309288,0.191831520385);
\draw[gray, thin] (-1.11827188454,0.23889962534)--(-1.0679452566,0.231905968435);
\draw[gray, thin] (-1.11827188454,0.23889962534)--(-0.888720954114,0.162095890063);
\draw[gray, thin] (-0.890654300041,-0.35964049451)--(-0.958635786089,-0.427711815594);
\draw[gray, thin] (-0.890654300041,-0.35964049451)--(-0.648374111449,-0.301251549328);
\draw[gray, thin] (-1.44088968284,1.46472024195)--(-1.51573182658,1.21652829064);
\draw[gray, thin] (-1.44088968284,1.46472024195)--(-1.53692017162,1.21327712428);
\draw[gray, thin] (-1.44088968284,1.46472024195)--(-1.54527238531,1.21857925784);
\draw[gray, thin] (-1.44088968284,1.46472024195)--(-1.51024678268,1.25651960108);
\draw[gray, thin] (0.801858320092,3.7577761764)--(0.550714399748,3.63453264548);
\draw[gray, thin] (0.801858320092,3.7577761764)--(0.610466623603,3.83493048882);
\draw[gray, thin] (0.610466623603,3.83493048882)--(0.550714399748,3.63453264548);
\draw[gray, thin] (0.610466623603,3.83493048882)--(0.429489744318,3.83709261301);
\draw[gray, thin] (2.91110124212,2.90398730285)--(3.05082132169,2.89081522253);
\draw[gray, thin] (3.33911975201,3.68291443904)--(3.1626528798,3.52587466623);
\draw[gray, thin] (3.33911975201,3.68291443904)--(3.39196528918,3.68517097166);
\draw[gray, thin] (3.33911975201,3.68291443904)--(3.19566692322,3.79029501836);
\draw[gray, thin] (3.39196528918,3.68517097166)--(3.1626528798,3.52587466623);
\draw[gray, thin] (3.39196528918,3.68517097166)--(3.19566692322,3.79029501836);
\draw[gray, thin] (3.1626528798,3.52587466623)--(2.98994033887,3.491096672);
\draw[gray, thin] (3.1626528798,3.52587466623)--(3.19566692322,3.79029501836);
\draw[gray, thin] (2.59690742438,3.59343986875)--(2.83021385911,3.75984189063);
\draw[gray, thin] (2.59690742438,3.59343986875)--(2.81045082472,3.74116034765);
\draw[gray, thin] (1.91871835665,3.59083616399)--(1.87762536776,3.47077179198);
\draw[gray, thin] (1.91871835665,3.59083616399)--(1.74214519229,3.5542764368);
\draw[gray, thin] (1.91871835665,3.59083616399)--(2.18134703384,3.57299171568);
\draw[gray, thin] (1.91871835665,3.59083616399)--(2.16524641462,3.66305712674);
\draw[gray, thin] (1.74214519229,3.5542764368)--(1.87762536776,3.47077179198);
\draw[gray, thin] (1.87762536776,3.47077179198)--(2.06224348955,3.28922899031);
\draw[gray, thin] (0.16628429124,3.9563686834)--(0.0326437365526,3.90008784996);
\draw[gray, thin] (0.16628429124,3.9563686834)--(0.0306872417303,3.7953895089);
\draw[gray, thin] (0.16628429124,3.9563686834)--(-0.0557136098524,3.79321071227);
\draw[gray, thin] (0.16628429124,3.9563686834)--(0.279916478394,3.75342131838);
\draw[gray, thin] (0.16628429124,3.9563686834)--(0.429489744318,3.83709261301);
\draw[gray, thin] (0.429489744318,3.83709261301)--(0.298754624437,3.68715746523);
\draw[gray, thin] (0.429489744318,3.83709261301)--(0.279916478394,3.75342131838);
\draw[gray, thin] (0.429489744318,3.83709261301)--(0.550714399748,3.63453264548);
\draw[gray, thin] (0.689098874474,3.19191857054)--(0.514670139779,3.1465511766);
\draw[gray, thin] (0.689098874474,3.19191857054)--(0.560603450907,3.06817411045);
\draw[gray, thin] (0.689098874474,3.19191857054)--(0.527800882966,3.07390118599);
\draw[gray, thin] (0.689098874474,3.19191857054)--(0.522964799412,3.14975096464);
\draw[gray, thin] (0.689098874474,3.19191857054)--(0.659296664681,3.4683734312);
\draw[gray, thin] (2.50575738936,0.988252505389)--(2.37278168457,0.895812922386);
\draw[gray, thin] (2.50575738936,0.988252505389)--(2.73680249814,0.965167471633);
\draw[gray, thin] (2.50575738936,0.988252505389)--(2.56497969462,1.02425823967);
\draw[gray, thin] (2.50575738936,0.988252505389)--(2.66594257848,0.883293685019);
\draw[gray, thin] (2.50575738936,0.988252505389)--(2.50123049267,1.07391817942);
\draw[gray, thin] (2.56497969462,1.02425823967)--(2.37278168457,0.895812922386);
\draw[gray, thin] (2.56497969462,1.02425823967)--(2.73680249814,0.965167471633);
\draw[gray, thin] (2.56497969462,1.02425823967)--(2.66594257848,0.883293685019);
\draw[gray, thin] (2.56497969462,1.02425823967)--(2.83071689716,1.02453833664);
\draw[gray, thin] (2.56497969462,1.02425823967)--(2.50123049267,1.07391817942);
\draw[gray, thin] (2.26760315373,1.27205064352)--(2.3014454043,1.23612590904);
\draw[gray, thin] (2.3014454043,1.23612590904)--(2.50123049267,1.07391817942);
\draw[gray, thin] (2.50123049267,1.07391817942)--(2.37278168457,0.895812922386);
\draw[gray, thin] (2.50123049267,1.07391817942)--(2.73680249814,0.965167471633);
\draw[gray, thin] (2.50123049267,1.07391817942)--(2.66594257848,0.883293685019);
\draw[gray, thin] (2.32047192448,1.77085132358)--(2.39359185778,1.92719244693);
\draw[gray, thin] (4.40362235396,-0.102104584361)--(4.56540096093,-0.213987565836);
\draw[gray, thin] (4.40122622849,-0.570433194158)--(4.56566286257,-0.481261621135);
\draw[gray, thin] (4.56540096093,-0.213987565836)--(4.56566286257,-0.481261621135);
\draw[gray, thin] (4.19233871906,-1.08014357941)--(4.11882189067,-1.07870045589);
\draw[gray, thin] (3.44848923025,0.422826250815)--(3.44415798031,0.465663880195);
\draw[gray, thin] (4.66117386636,-1.96538239066)--(4.69217098881,-1.96688088182);
\draw[gray, thin] (4.66117386636,-1.96538239066)--(4.72905617875,-2.10221398638);
\draw[gray, thin] (4.66117386636,-1.96538239066)--(4.86649171741,-1.75815169233);
\draw[gray, thin] (4.10131871742,-2.33682337304)--(4.07466934597,-2.41166287551);
\draw[gray, thin] (4.10131871742,-2.33682337304)--(4.1511710125,-2.26815146439);
\draw[gray, thin] (4.1511710125,-2.26815146439)--(4.07466934597,-2.41166287551);
\draw[gray, thin] (4.07466934597,-2.41166287551)--(4.02669159105,-2.68180545953);
\draw[gray, thin] (4.07466934597,-2.41166287551)--(4.02680271769,-2.68125735233);
\draw[gray, thin] (3.7039290471,-2.43562766413)--(3.66295027892,-2.45588669269);
\draw[gray, thin] (3.7039290471,-2.43562766413)--(3.50429838524,-2.53221172637);
\draw[gray, thin] (3.66295027892,-2.45588669269)--(3.50429838524,-2.53221172637);
\draw[gray, thin] (3.50429838524,-2.53221172637)--(3.32973059384,-2.3630735308);
\draw[gray, thin] (-0.204956851295,-3.01809521303)--(-0.147287447598,-3.04704211879);
\draw[gray, thin] (-0.204956851295,-3.01809521303)--(0.0687857624679,-3.02328426715);
\draw[gray, thin] (-0.147287447598,-3.04704211879)--(0.0687857624679,-3.02328426715);
\draw[gray, thin] (1.60750434293,-1.63819312346)--(1.71654028737,-1.6932583001);
\draw[gray, thin] (1.24552698535,-1.70295253089)--(1.30126659756,-1.81918215546);
\draw[gray, thin] (1.24552698535,-1.70295253089)--(1.26694365869,-1.84211263761);
\draw[gray, thin] (1.24552698535,-1.70295253089)--(1.10639796613,-1.78119738598);
\draw[gray, thin] (1.10639796613,-1.78119738598)--(1.30126659756,-1.81918215546);
\draw[gray, thin] (1.10639796613,-1.78119738598)--(1.26694365869,-1.84211263761);
\draw[gray, thin] (1.59386884793,-2.25363315289)--(1.59653164548,-2.3414006759);
\draw[gray, thin] (1.59386884793,-2.25363315289)--(1.47917799743,-2.16204391262);
\draw[gray, thin] (1.59386884793,-2.25363315289)--(1.6182586115,-2.15690457066);
\draw[gray, thin] (1.6182586115,-2.15690457066)--(1.59653164548,-2.3414006759);
\draw[gray, thin] (1.6182586115,-2.15690457066)--(1.47917799743,-2.16204391262);
\draw[gray, thin] (1.47917799743,-2.16204391262)--(1.59653164548,-2.3414006759);
\draw[gray, thin] (0.436891057352,-4.68876207737)--(0.564083027138,-4.63571198103);
\draw[gray, thin] (0.436891057352,-4.68876207737)--(0.600422663828,-4.50086223514);
\draw[gray, thin] (0.436891057352,-4.68876207737)--(0.441019258781,-4.5544258508);
\draw[gray, thin] (0.436891057352,-4.68876207737)--(0.612648561634,-4.55097142782);
\draw[gray, thin] (0.441019258781,-4.5544258508)--(0.564083027138,-4.63571198103);
\draw[gray, thin] (0.441019258781,-4.5544258508)--(0.600422663828,-4.50086223514);
\draw[gray, thin] (0.441019258781,-4.5544258508)--(0.612648561634,-4.55097142782);
\draw[gray, thin] (0.612648561634,-4.55097142782)--(0.564083027138,-4.63571198103);
\draw[gray, thin] (0.612648561634,-4.55097142782)--(0.600422663828,-4.50086223514);
\draw[gray, thin] (0.612648561634,-4.55097142782)--(0.753716749809,-4.51068246794);
\draw[gray, thin] (0.564083027138,-4.63571198103)--(0.600422663828,-4.50086223514);
\draw[gray, thin] (0.564083027138,-4.63571198103)--(0.753716749809,-4.51068246794);
\draw[gray, thin] (0.600422663828,-4.50086223514)--(0.753716749809,-4.51068246794);
\draw[gray, thin] (1.61437239147,-4.50019900664)--(1.38428394647,-4.68914707515);
\draw[gray, thin] (1.61437239147,-4.50019900664)--(1.32764260372,-4.46201403509);
\draw[gray, thin] (1.61437239147,-4.50019900664)--(1.70032667391,-4.50008165032);
\draw[gray, thin] (1.61437239147,-4.50019900664)--(1.6088922477,-4.51032388376);
\draw[gray, thin] (1.61437239147,-4.50019900664)--(1.70119991965,-4.49901492786);
\draw[gray, thin] (1.6088922477,-4.51032388376)--(1.38428394647,-4.68914707515);
\draw[gray, thin] (1.6088922477,-4.51032388376)--(1.32764260372,-4.46201403509);
\draw[gray, thin] (1.6088922477,-4.51032388376)--(1.70032667391,-4.50008165032);
\draw[gray, thin] (1.6088922477,-4.51032388376)--(1.70119991965,-4.49901492786);
\draw[gray, thin] (1.13620848255,-4.52546183293)--(1.08195374787,-4.66519498359);
\draw[gray, thin] (1.13620848255,-4.52546183293)--(1.04758252882,-4.67052402412);
\draw[gray, thin] (1.13620848255,-4.52546183293)--(1.32764260372,-4.46201403509);
\draw[gray, thin] (1.13620848255,-4.52546183293)--(1.38428394647,-4.68914707515);
\draw[gray, thin] (1.32764260372,-4.46201403509)--(1.38428394647,-4.68914707515);
\draw[gray, thin] (1.08195374787,-4.66519498359)--(1.04758252882,-4.67052402412);
\draw[gray, thin] (1.38428394647,-4.68914707515)--(1.48938444194,-4.94774973369);
\draw[gray, thin] (1.38428394647,-4.68914707515)--(1.39711380782,-4.90369685358);
\draw[gray, thin] (-0.904017600122,-4.23331272487)--(-0.825760782318,-4.35830765622);
\draw[gray, thin] (-0.904017600122,-4.23331272487)--(-0.86930744019,-4.10608584218);
\draw[gray, thin] (-0.86930744019,-4.10608584218)--(-0.825760782318,-4.35830765622);
\draw[gray, thin] (4.02680271769,-2.68125735233)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (4.02680271769,-2.68125735233)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (4.02680271769,-2.68125735233)--(4.02669159105,-2.68180545953);
\draw[gray, thin] (4.02680271769,-2.68125735233)--(4.02205413443,-2.75310658655);
\draw[gray, thin] (4.02680271769,-2.68125735233)--(4.18156534762,-2.82108676853);
\draw[gray, thin] (4.02680271769,-2.68125735233)--(4.14890593274,-2.79703574228);
\draw[gray, thin] (4.02669159105,-2.68180545953)--(3.95999266669,-2.90952992902);
\draw[gray, thin] (4.02669159105,-2.68180545953)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (4.02669159105,-2.68180545953)--(4.02205413443,-2.75310658655);
\draw[gray, thin] (4.02669159105,-2.68180545953)--(4.18156534762,-2.82108676853);
\draw[gray, thin] (4.02669159105,-2.68180545953)--(4.14890593274,-2.79703574228);
\draw[gray, thin] (3.95999266669,-2.90952992902)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (3.95999266669,-2.90952992902)--(4.02205413443,-2.75310658655);
\draw[gray, thin] (3.95999266669,-2.90952992902)--(4.18156534762,-2.82108676853);
\draw[gray, thin] (3.95999266669,-2.90952992902)--(4.14890593274,-2.79703574228);
\draw[gray, thin] (2.01279066347,-0.966199897939)--(1.82991730679,-1.19128251644);
\draw[gray, thin] (2.01279066347,-0.966199897939)--(2.1982977803,-0.877264901918);
\draw[gray, thin] (2.01279066347,-0.966199897939)--(1.97088429829,-0.675262506675);
\draw[gray, thin] (1.70952294191,-0.247262837631)--(1.64117067766,-0.243376786396);
\draw[gray, thin] (1.70952294191,-0.247262837631)--(1.76184055699,-0.308355569754);
\draw[gray, thin] (1.64117067766,-0.243376786396)--(1.76184055699,-0.308355569754);
\draw[gray, thin] (2.27974241352,-3.17020267957)--(2.37606455026,-3.20434075648);
\draw[gray, thin] (2.27974241352,-3.17020267957)--(2.47242986457,-3.30872609709);
\draw[gray, thin] (2.27974241352,-3.17020267957)--(2.4946941872,-3.3484436002);
\draw[gray, thin] (3.1648751835,-2.89402448452)--(2.91146963524,-2.94641776797);
\draw[gray, thin] (3.1648751835,-2.89402448452)--(3.0470070301,-2.97304899295);
\draw[gray, thin] (3.0470070301,-2.97304899295)--(2.79811430535,-2.99608591671);
\draw[gray, thin] (3.0470070301,-2.97304899295)--(2.91146963524,-2.94641776797);
\draw[gray, thin] (2.91146963524,-2.94641776797)--(2.79811430535,-2.99608591671);
\draw[gray, thin] (2.26163214956,-4.29258910938)--(2.01400894962,-4.37669819445);
\draw[gray, thin] (2.26163214956,-4.29258910938)--(2.01173130542,-4.30507331223);
\draw[gray, thin] (2.26163214956,-4.29258910938)--(2.36051072614,-4.14802983263);
\draw[gray, thin] (2.26163214956,-4.29258910938)--(2.36092777344,-4.15406822266);
\draw[gray, thin] (2.36092777344,-4.15406822266)--(2.36051072614,-4.14802983263);
\draw[gray, thin] (2.10629399219,-3.71994080192)--(1.94679613495,-3.62197810017);
\draw[gray, thin] (3.46958502568,-3.84473628266)--(3.42335424831,-3.96788542568);
\draw[gray, thin] (-1.38884683409,-4.15644305418)--(-1.41614043133,-4.14891245433);
\draw[gray, thin] (-0.287358308067,-1.76674568696)--(-0.263465331128,-1.69475963235);
\draw[gray, thin] (-0.287358308067,-1.76674568696)--(-0.369107741945,-1.75770817048);
\draw[gray, thin] (-2.09439340427,-3.53495452685)--(-2.31306104805,-3.46666882163);
\draw[gray, thin] (-2.09439340427,-3.53495452685)--(-2.12992057893,-3.66223196553);
\draw[gray, thin] (-2.09439340427,-3.53495452685)--(-2.01226188582,-3.61259107421);
\draw[gray, thin] (-2.09439340427,-3.53495452685)--(-2.21671840347,-3.58729581464);
\draw[gray, thin] (-2.01226188582,-3.61259107421)--(-2.12992057893,-3.66223196553);
\draw[gray, thin] (-2.01226188582,-3.61259107421)--(-2.21671840347,-3.58729581464);
\draw[gray, thin] (-2.12992057893,-3.66223196553)--(-2.31306104805,-3.46666882163);
\draw[gray, thin] (-2.12992057893,-3.66223196553)--(-2.21671840347,-3.58729581464);
\draw[gray, thin] (-2.72994588408,-3.05627283417)--(-2.6613572745,-3.27110332904);
\draw[gray, thin] (-2.72994588408,-3.05627283417)--(-2.68782889924,-2.94854550572);
\draw[gray, thin] (-2.72994588408,-3.05627283417)--(-2.84288770364,-3.0187025874);
\draw[gray, thin] (-2.72994588408,-3.05627283417)--(-2.54808947044,-2.91846708625);
\draw[gray, thin] (-2.72994588408,-3.05627283417)--(-2.54048468989,-2.90714144009);
\draw[gray, thin] (-2.68782889924,-2.94854550572)--(-2.84288770364,-3.0187025874);
\draw[gray, thin] (-2.68782889924,-2.94854550572)--(-2.54808947044,-2.91846708625);
\draw[gray, thin] (-2.68782889924,-2.94854550572)--(-2.54048468989,-2.90714144009);
\draw[gray, thin] (-2.68782889924,-2.94854550572)--(-2.67919057037,-2.65061192264);
\draw[gray, thin] (-2.68782889924,-2.94854550572)--(-2.57285986487,-2.7941267324);
\draw[gray, thin] (-2.9675582497,-1.86809775988)--(-2.90896397962,-1.95119959361);
\draw[gray, thin] (-2.9675582497,-1.86809775988)--(-2.91401712153,-1.81090232843);
\draw[gray, thin] (-2.9675582497,-1.86809775988)--(-2.92083163752,-1.72306843619);
\draw[gray, thin] (-2.9675582497,-1.86809775988)--(-2.88681301939,-1.78678095537);
\draw[gray, thin] (-2.9675582497,-1.86809775988)--(-2.85139590676,-1.93148085635);
\draw[gray, thin] (-2.9675582497,-1.86809775988)--(-2.86641374962,-2.09596576971);
\draw[gray, thin] (-3.52038964817,-2.05381142687)--(-3.26378549334,-2.0313354293);
\draw[gray, thin] (-3.52038964817,-2.05381142687)--(-3.27262467165,-2.1823981282);
\draw[gray, thin] (-3.52038964817,-2.05381142687)--(-3.4377927322,-1.98001902605);
\draw[gray, thin] (-3.52038964817,-2.05381142687)--(-3.43340319063,-2.10009234318);
\draw[gray, thin] (-3.52038964817,-2.05381142687)--(-3.45767731316,-1.85109890582);
\draw[gray, thin] (-3.52038964817,-2.05381142687)--(-3.48702692804,-2.34664437812);
\draw[gray, thin] (-3.4377927322,-1.98001902605)--(-3.26378549334,-2.0313354293);
\draw[gray, thin] (-3.4377927322,-1.98001902605)--(-3.27262467165,-2.1823981282);
\draw[gray, thin] (-3.4377927322,-1.98001902605)--(-3.43340319063,-2.10009234318);
\draw[gray, thin] (-3.4377927322,-1.98001902605)--(-3.45767731316,-1.85109890582);
\draw[gray, thin] (-3.9467767824,-1.55264443116)--(-3.88307167257,-1.69521952601);
\draw[gray, thin] (-3.9467767824,-1.55264443116)--(-4.07590504642,-1.64639249459);
\draw[gray, thin] (-3.9467767824,-1.55264443116)--(-3.92504539224,-1.56155122996);
\draw[gray, thin] (-3.9467767824,-1.55264443116)--(-3.81789185266,-1.59049479108);
\draw[gray, thin] (-3.9467767824,-1.55264443116)--(-3.78492942562,-1.63239088982);
\draw[gray, thin] (-3.92504539224,-1.56155122996)--(-3.88307167257,-1.69521952601);
\draw[gray, thin] (-3.92504539224,-1.56155122996)--(-4.07590504642,-1.64639249459);
\draw[gray, thin] (-3.92504539224,-1.56155122996)--(-3.81789185266,-1.59049479108);
\draw[gray, thin] (-3.92504539224,-1.56155122996)--(-3.78492942562,-1.63239088982);
\draw[gray, thin] (-3.92504539224,-1.56155122996)--(-3.72846894213,-1.34104679949);
\draw[gray, thin] (-3.92504539224,-1.56155122996)--(-3.64866050178,-1.641329366);
\draw[gray, thin] (-3.72846894213,-1.34104679949)--(-3.81789185266,-1.59049479108);
\draw[gray, thin] (-3.72846894213,-1.34104679949)--(-3.78492942562,-1.63239088982);
\draw[gray, thin] (-3.72846894213,-1.34104679949)--(-3.56247133917,-1.37677510084);
\draw[gray, thin] (-3.56247133917,-1.37677510084)--(-3.64866050178,-1.641329366);
\draw[gray, thin] (-3.56247133917,-1.37677510084)--(-3.5729973145,-1.67283725256);
\draw[gray, thin] (-3.43340319063,-2.10009234318)--(-3.48702692804,-2.34664437812);
\draw[gray, thin] (-3.43340319063,-2.10009234318)--(-3.29347128469,-2.27985622496);
\draw[gray, thin] (-3.43340319063,-2.10009234318)--(-3.26378549334,-2.0313354293);
\draw[gray, thin] (-3.43340319063,-2.10009234318)--(-3.27262467165,-2.1823981282);
\draw[gray, thin] (-3.43340319063,-2.10009234318)--(-3.45767731316,-1.85109890582);
\draw[gray, thin] (-3.26378549334,-2.0313354293)--(-3.29347128469,-2.27985622496);
\draw[gray, thin] (-3.26378549334,-2.0313354293)--(-3.27262467165,-2.1823981282);
\draw[gray, thin] (-3.26378549334,-2.0313354293)--(-3.45767731316,-1.85109890582);
\draw[gray, thin] (-2.90896397962,-1.95119959361)--(-2.86641374962,-2.09596576971);
\draw[gray, thin] (-2.90896397962,-1.95119959361)--(-2.91401712153,-1.81090232843);
\draw[gray, thin] (-2.90896397962,-1.95119959361)--(-2.92083163752,-1.72306843619);
\draw[gray, thin] (-2.90896397962,-1.95119959361)--(-2.88681301939,-1.78678095537);
\draw[gray, thin] (-2.90896397962,-1.95119959361)--(-2.85139590676,-1.93148085635);
\draw[gray, thin] (-2.85139590676,-1.93148085635)--(-2.91401712153,-1.81090232843);
\draw[gray, thin] (-2.85139590676,-1.93148085635)--(-2.92083163752,-1.72306843619);
\draw[gray, thin] (-2.85139590676,-1.93148085635)--(-2.86641374962,-2.09596576971);
\draw[gray, thin] (-2.85139590676,-1.93148085635)--(-2.88681301939,-1.78678095537);
\draw[gray, thin] (-2.32078899725,-2.74939642726)--(-2.54808947044,-2.91846708625);
\draw[gray, thin] (-2.32078899725,-2.74939642726)--(-2.36528067027,-2.88474236641);
\draw[gray, thin] (-2.32078899725,-2.74939642726)--(-2.54048468989,-2.90714144009);
\draw[gray, thin] (-2.32078899725,-2.74939642726)--(-2.57285986487,-2.7941267324);
\draw[gray, thin] (-2.32078899725,-2.74939642726)--(-2.39693574264,-2.61465890068);
\draw[gray, thin] (-2.32078899725,-2.74939642726)--(-2.46360276532,-2.57057194403);
\draw[gray, thin] (-2.32078899725,-2.74939642726)--(-2.3880264574,-2.48265205098);
\draw[gray, thin] (-2.32078899725,-2.74939642726)--(-2.3882953532,-2.48058463817);
\draw[gray, thin] (-2.32078899725,-2.74939642726)--(-2.14863825008,-2.94755525266);
\draw[gray, thin] (-2.46360276532,-2.57057194403)--(-2.67919057037,-2.65061192264);
\draw[gray, thin] (-2.46360276532,-2.57057194403)--(-2.57285986487,-2.7941267324);
\draw[gray, thin] (-2.46360276532,-2.57057194403)--(-2.39693574264,-2.61465890068);
\draw[gray, thin] (-2.46360276532,-2.57057194403)--(-2.42362996814,-2.3128157334);
\draw[gray, thin] (-2.46360276532,-2.57057194403)--(-2.39404332083,-2.29539202677);
\draw[gray, thin] (-2.46360276532,-2.57057194403)--(-2.51967915626,-2.51298801161);
\draw[gray, thin] (-2.46360276532,-2.57057194403)--(-2.3880264574,-2.48265205098);
\draw[gray, thin] (-2.46360276532,-2.57057194403)--(-2.45312175501,-2.30850071497);
\draw[gray, thin] (-2.46360276532,-2.57057194403)--(-2.3882953532,-2.48058463817);
\draw[gray, thin] (-2.39693574264,-2.61465890068)--(-2.67919057037,-2.65061192264);
\draw[gray, thin] (-2.39693574264,-2.61465890068)--(-2.36528067027,-2.88474236641);
\draw[gray, thin] (-2.39693574264,-2.61465890068)--(-2.57285986487,-2.7941267324);
\draw[gray, thin] (-2.39693574264,-2.61465890068)--(-2.51967915626,-2.51298801161);
\draw[gray, thin] (-2.39693574264,-2.61465890068)--(-2.3880264574,-2.48265205098);
\draw[gray, thin] (-2.39693574264,-2.61465890068)--(-2.3882953532,-2.48058463817);
\draw[gray, thin] (-2.51967915626,-2.51298801161)--(-2.67919057037,-2.65061192264);
\draw[gray, thin] (-2.51967915626,-2.51298801161)--(-2.57285986487,-2.7941267324);
\draw[gray, thin] (-2.51967915626,-2.51298801161)--(-2.42362996814,-2.3128157334);
\draw[gray, thin] (-2.51967915626,-2.51298801161)--(-2.39404332083,-2.29539202677);
\draw[gray, thin] (-2.51967915626,-2.51298801161)--(-2.3880264574,-2.48265205098);
\draw[gray, thin] (-2.51967915626,-2.51298801161)--(-2.45312175501,-2.30850071497);
\draw[gray, thin] (-2.51967915626,-2.51298801161)--(-2.3882953532,-2.48058463817);
\draw[gray, thin] (-2.21671840347,-3.58729581464)--(-2.31306104805,-3.46666882163);
\draw[gray, thin] (-2.21671840347,-3.58729581464)--(-2.38945375955,-3.40907552193);
\draw[gray, thin] (-2.67919057037,-2.65061192264)--(-2.57285986487,-2.7941267324);
\draw[gray, thin] (-2.67919057037,-2.65061192264)--(-2.54808947044,-2.91846708625);
\draw[gray, thin] (-2.67919057037,-2.65061192264)--(-2.54048468989,-2.90714144009);
\draw[gray, thin] (-2.40922611105,0.716310932636)--(-2.47641616648,0.618128314834);
\draw[gray, thin] (-2.40922611105,0.716310932636)--(-2.39343862103,0.741833986565);
\draw[gray, thin] (-2.40922611105,0.716310932636)--(-2.65903393484,0.87643581398);
\draw[gray, thin] (-2.47641616648,0.618128314834)--(-2.39343862103,0.741833986565);
\draw[gray, thin] (-2.39343862103,0.741833986565)--(-2.65903393484,0.87643581398);
\draw[gray, thin] (-3.80901831334,1.13584993638)--(-3.83865003043,1.30718364625);
\draw[gray, thin] (-3.80901831334,1.13584993638)--(-3.97020269475,1.0820975181);
\draw[gray, thin] (-3.80901831334,1.13584993638)--(-3.92835817185,1.11331033975);
\draw[gray, thin] (-3.80901831334,1.13584993638)--(-3.57766896565,1.09246880588);
\draw[gray, thin] (-3.80901831334,1.13584993638)--(-3.64745754829,1.08416402398);
\draw[gray, thin] (-3.944295786,0.562018966816)--(-3.91330024057,0.384610155332);
\draw[gray, thin] (-3.60140001325,0.518738020423)--(-3.56674182944,0.761605452446);
\draw[gray, thin] (-3.60140001325,0.518738020423)--(-3.49909437029,0.788898029582);
\draw[gray, thin] (-3.60140001325,0.518738020423)--(-3.48817464721,0.351918130106);
\draw[gray, thin] (-3.43936417581,0.844508892237)--(-3.56674182944,0.761605452446);
\draw[gray, thin] (-3.43936417581,0.844508892237)--(-3.49909437029,0.788898029582);
\draw[gray, thin] (-3.43936417581,0.844508892237)--(-3.57766896565,1.09246880588);
\draw[gray, thin] (-4.23911882519,0.955288838286)--(-4.50913162454,0.872982473114);
\draw[gray, thin] (-4.23911882519,0.955288838286)--(-4.30999468394,0.666943429809);
\draw[gray, thin] (-4.23911882519,0.955288838286)--(-4.30384047287,0.926288339754);
\draw[gray, thin] (-4.23911882519,0.955288838286)--(-3.97020269475,1.0820975181);
\draw[gray, thin] (-4.54592666678,1.32768023628)--(-4.71615371342,1.14049628862);
\draw[gray, thin] (-4.54592666678,1.32768023628)--(-4.57557485549,1.15584060798);
\draw[gray, thin] (-4.54592666678,1.32768023628)--(-4.57757688558,1.14932282078);
\draw[gray, thin] (-4.57757688558,1.14932282078)--(-4.71615371342,1.14049628862);
\draw[gray, thin] (-4.57757688558,1.14932282078)--(-4.50913162454,0.872982473114);
\draw[gray, thin] (-4.57757688558,1.14932282078)--(-4.55705114219,0.890266186817);
\draw[gray, thin] (-4.57757688558,1.14932282078)--(-4.57557485549,1.15584060798);
\draw[gray, thin] (-4.57557485549,1.15584060798)--(-4.71615371342,1.14049628862);
\draw[gray, thin] (-4.57557485549,1.15584060798)--(-4.50913162454,0.872982473114);
\draw[gray, thin] (-4.57557485549,1.15584060798)--(-4.55705114219,0.890266186817);
\draw[gray, thin] (-4.71615371342,1.14049628862)--(-4.84055359329,0.998816105368);
\draw[gray, thin] (-4.71615371342,1.14049628862)--(-4.55705114219,0.890266186817);
\draw[gray, thin] (-4.55705114219,0.890266186817)--(-4.58897116412,0.705427533483);
\draw[gray, thin] (-4.55705114219,0.890266186817)--(-4.50913162454,0.872982473114);
\draw[gray, thin] (-4.55705114219,0.890266186817)--(-4.30384047287,0.926288339754);
\draw[gray, thin] (-4.50913162454,0.872982473114)--(-4.58897116412,0.705427533483);
\draw[gray, thin] (-4.50913162454,0.872982473114)--(-4.30384047287,0.926288339754);
\draw[gray, thin] (-4.50913162454,0.872982473114)--(-4.30999468394,0.666943429809);
\draw[gray, thin] (-4.58897116412,0.705427533483)--(-4.51529204347,0.563432318806);
\draw[gray, thin] (-4.58897116412,0.705427533483)--(-4.30999468394,0.666943429809);
\draw[gray, thin] (-3.68324413832,2.85467445287)--(-3.75986109266,2.90258724336);
\draw[gray, thin] (-0.966233359633,2.37177571967)--(-0.924977158975,2.31032316461);
\draw[gray, thin] (-3.89038167147,1.68119268669)--(-4.08419868104,1.47370559076);
\draw[gray, thin] (-3.89038167147,1.68119268669)--(-3.83348593526,1.5934480357);
\draw[gray, thin] (-3.83348593526,1.5934480357)--(-3.83865003043,1.30718364625);
\draw[gray, thin] (-3.83348593526,1.5934480357)--(-4.08419868104,1.47370559076);
\draw[gray, thin] (-3.83348593526,1.5934480357)--(-3.60177215493,1.47241112826);
\draw[gray, thin] (-3.83348593526,1.5934480357)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.83348593526,1.5934480357)--(-3.57789289996,1.70878810626);
\draw[gray, thin] (-3.83348593526,1.5934480357)--(-3.57553251345,1.71682426784);
\draw[gray, thin] (-4.30999468394,0.666943429809)--(-4.51529204347,0.563432318806);
\draw[gray, thin] (-4.30999468394,0.666943429809)--(-4.30384047287,0.926288339754);
\draw[gray, thin] (-4.08419868104,1.47370559076)--(-3.83865003043,1.30718364625);
\draw[gray, thin] (-3.92835817185,1.11331033975)--(-3.83865003043,1.30718364625);
\draw[gray, thin] (-3.92835817185,1.11331033975)--(-3.97020269475,1.0820975181);
\draw[gray, thin] (-3.92835817185,1.11331033975)--(-3.64745754829,1.08416402398);
\draw[gray, thin] (-3.97020269475,1.0820975181)--(-3.83865003043,1.30718364625);
\draw[gray, thin] (-3.83865003043,1.30718364625)--(-3.5827370278,1.33729383609);
\draw[gray, thin] (-3.83865003043,1.30718364625)--(-3.64745754829,1.08416402398);
\draw[gray, thin] (-3.83865003043,1.30718364625)--(-3.60177215493,1.47241112826);
\draw[gray, thin] (-3.60177215493,1.47241112826)--(-3.5827370278,1.33729383609);
\draw[gray, thin] (-3.60177215493,1.47241112826)--(-3.53767211986,1.39190749945);
\draw[gray, thin] (-3.60177215493,1.47241112826)--(-3.54989646048,1.41063610574);
\draw[gray, thin] (-3.60177215493,1.47241112826)--(-3.51435620122,1.37470978044);
\draw[gray, thin] (-3.60177215493,1.47241112826)--(-3.49462368574,1.47022686698);
\draw[gray, thin] (-3.60177215493,1.47241112826)--(-3.44413645938,1.41534551352);
\draw[gray, thin] (-3.60177215493,1.47241112826)--(-3.40911749384,1.4055663655);
\draw[gray, thin] (-3.60177215493,1.47241112826)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.60177215493,1.47241112826)--(-3.57789289996,1.70878810626);
\draw[gray, thin] (-3.60177215493,1.47241112826)--(-3.57553251345,1.71682426784);
\draw[gray, thin] (-3.60177215493,1.47241112826)--(-3.45164105332,1.72599535399);
\draw[gray, thin] (-3.60177215493,1.47241112826)--(-3.37673086005,1.31361150048);
\draw[gray, thin] (-3.54989646048,1.41063610574)--(-3.5827370278,1.33729383609);
\draw[gray, thin] (-3.54989646048,1.41063610574)--(-3.53767211986,1.39190749945);
\draw[gray, thin] (-3.54989646048,1.41063610574)--(-3.51435620122,1.37470978044);
\draw[gray, thin] (-3.54989646048,1.41063610574)--(-3.49462368574,1.47022686698);
\draw[gray, thin] (-3.54989646048,1.41063610574)--(-3.44413645938,1.41534551352);
\draw[gray, thin] (-3.54989646048,1.41063610574)--(-3.40911749384,1.4055663655);
\draw[gray, thin] (-3.54989646048,1.41063610574)--(-3.57789289996,1.70878810626);
\draw[gray, thin] (-3.54989646048,1.41063610574)--(-3.44453520032,1.17202328955);
\draw[gray, thin] (-3.54989646048,1.41063610574)--(-3.37673086005,1.31361150048);
\draw[gray, thin] (-3.20718820732,1.85301390281)--(-3.26979337266,1.63226125513);
\draw[gray, thin] (-3.20718820732,1.85301390281)--(-3.35150705583,1.73877814378);
\draw[gray, thin] (-3.20718820732,1.85301390281)--(-3.19714636032,1.84626411129);
\draw[gray, thin] (-3.20718820732,1.85301390281)--(-3.45164105332,1.72599535399);
\draw[gray, thin] (-3.20718820732,1.85301390281)--(-3.43810866332,1.84794604713);
\draw[gray, thin] (-3.20718820732,1.85301390281)--(-3.11578676408,1.71412687553);
\draw[gray, thin] (-3.51435620122,1.37470978044)--(-3.5827370278,1.33729383609);
\draw[gray, thin] (-3.51435620122,1.37470978044)--(-3.57766896565,1.09246880588);
\draw[gray, thin] (-3.51435620122,1.37470978044)--(-3.53767211986,1.39190749945);
\draw[gray, thin] (-3.51435620122,1.37470978044)--(-3.49462368574,1.47022686698);
\draw[gray, thin] (-3.51435620122,1.37470978044)--(-3.44413645938,1.41534551352);
\draw[gray, thin] (-3.51435620122,1.37470978044)--(-3.40911749384,1.4055663655);
\draw[gray, thin] (-3.51435620122,1.37470978044)--(-3.44453520032,1.17202328955);
\draw[gray, thin] (-3.51435620122,1.37470978044)--(-3.37673086005,1.31361150048);
\draw[gray, thin] (-3.53767211986,1.39190749945)--(-3.5827370278,1.33729383609);
\draw[gray, thin] (-3.53767211986,1.39190749945)--(-3.49462368574,1.47022686698);
\draw[gray, thin] (-3.53767211986,1.39190749945)--(-3.44413645938,1.41534551352);
\draw[gray, thin] (-3.53767211986,1.39190749945)--(-3.40911749384,1.4055663655);
\draw[gray, thin] (-3.53767211986,1.39190749945)--(-3.44453520032,1.17202328955);
\draw[gray, thin] (-3.53767211986,1.39190749945)--(-3.37673086005,1.31361150048);
\draw[gray, thin] (-3.5827370278,1.33729383609)--(-3.57766896565,1.09246880588);
\draw[gray, thin] (-3.5827370278,1.33729383609)--(-3.64745754829,1.08416402398);
\draw[gray, thin] (-3.5827370278,1.33729383609)--(-3.44453520032,1.17202328955);
\draw[gray, thin] (-3.5827370278,1.33729383609)--(-3.37673086005,1.31361150048);
\draw[gray, thin] (-3.5827370278,1.33729383609)--(-3.49462368574,1.47022686698);
\draw[gray, thin] (-3.5827370278,1.33729383609)--(-3.44413645938,1.41534551352);
\draw[gray, thin] (-3.5827370278,1.33729383609)--(-3.40911749384,1.4055663655);
\draw[gray, thin] (-3.49462368574,1.47022686698)--(-3.37673086005,1.31361150048);
\draw[gray, thin] (-3.49462368574,1.47022686698)--(-3.26979337266,1.63226125513);
\draw[gray, thin] (-3.49462368574,1.47022686698)--(-3.44413645938,1.41534551352);
\draw[gray, thin] (-3.49462368574,1.47022686698)--(-3.40911749384,1.4055663655);
\draw[gray, thin] (-3.49462368574,1.47022686698)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.49462368574,1.47022686698)--(-3.57789289996,1.70878810626);
\draw[gray, thin] (-3.49462368574,1.47022686698)--(-3.57553251345,1.71682426784);
\draw[gray, thin] (-3.49462368574,1.47022686698)--(-3.45164105332,1.72599535399);
\draw[gray, thin] (-3.44413645938,1.41534551352)--(-3.44453520032,1.17202328955);
\draw[gray, thin] (-3.44413645938,1.41534551352)--(-3.37673086005,1.31361150048);
\draw[gray, thin] (-3.44413645938,1.41534551352)--(-3.26979337266,1.63226125513);
\draw[gray, thin] (-3.44413645938,1.41534551352)--(-3.40911749384,1.4055663655);
\draw[gray, thin] (-0.946923900365,1.23959456468)--(-0.736272047581,1.2131993294);
\draw[gray, thin] (-1.46226709898,3.66750240616)--(-1.45200123101,3.54707922442);
\draw[gray, thin] (-1.46226709898,3.66750240616)--(-1.31969692269,3.69985715726);
\draw[gray, thin] (-0.648374111449,-0.301251549328)--(-0.591926404798,-0.271710385862);
\draw[gray, thin] (-0.648374111449,-0.301251549328)--(-0.510214545886,-0.225194377081);
\draw[gray, thin] (-0.591926404798,-0.271710385862)--(-0.510214545886,-0.225194377081);
\draw[gray, thin] (-0.0493168946127,-0.721971701016)--(-0.0472169983528,-0.948987146808);
\draw[gray, thin] (-0.0493168946127,-0.721971701016)--(-0.121751132804,-0.443370250576);
\draw[gray, thin] (0.434604156639,-0.712209006413)--(0.389963116957,-0.770503301986);
\draw[gray, thin] (0.760624441428,-1.08853148962)--(0.881547093853,-1.21338548966);
\draw[gray, thin] (0.760624441428,-1.08853148962)--(0.749320707211,-1.14602911637);
\draw[gray, thin] (0.760624441428,-1.08853148962)--(0.903428012237,-1.17947065131);
\draw[gray, thin] (-0.369107741945,-1.75770817048)--(-0.263465331128,-1.69475963235);
\draw[gray, thin] (-0.694122769851,-0.768753987307)--(-0.897614981379,-0.76991639845);
\draw[gray, thin] (-0.694122769851,-0.768753987307)--(-0.974293116669,-0.78950872385);
\draw[gray, thin] (-0.694122769851,-0.768753987307)--(-0.923258983404,-0.756733747852);
\draw[gray, thin] (-0.694122769851,-0.768753987307)--(-0.482666669126,-0.891411826609);
\draw[gray, thin] (-0.694122769851,-0.768753987307)--(-0.486069268205,-0.941069949513);
\draw[gray, thin] (-0.694122769851,-0.768753987307)--(-0.932731910419,-0.703974330978);
\draw[gray, thin] (-0.694122769851,-0.768753987307)--(-0.921274337392,-0.675352296797);
\draw[gray, thin] (-0.486069268205,-0.941069949513)--(-0.482666669126,-0.891411826609);
\draw[gray, thin] (-0.0472169983528,-0.948987146808)--(-0.213666072397,-1.08453813025);
\draw[gray, thin] (-2.14744960161,-0.875448185588)--(-2.02768825428,-0.74986501699);
\draw[gray, thin] (-2.14744960161,-0.875448185588)--(-2.02774415723,-0.749947351999);
\draw[gray, thin] (-2.14744960161,-0.875448185588)--(-2.00522906801,-0.657934057332);
\draw[gray, thin] (-2.14744960161,-0.875448185588)--(-2.01495777844,-0.731115312316);
\draw[gray, thin] (-2.14744960161,-0.875448185588)--(-2.0818471895,-0.649946787357);
\draw[gray, thin] (-2.23131890702,-0.526137862696)--(-2.00522906801,-0.657934057332);
\draw[gray, thin] (-2.23131890702,-0.526137862696)--(-2.01495777844,-0.731115312316);
\draw[gray, thin] (-2.23131890702,-0.526137862696)--(-2.0818471895,-0.649946787357);
\draw[gray, thin] (-2.23131890702,-0.526137862696)--(-2.09345307717,-0.37451521423);
\draw[gray, thin] (-2.23131890702,-0.526137862696)--(-2.00854157565,-0.410955281848);
\draw[gray, thin] (-1.8654265113,-0.706560592584)--(-2.02768825428,-0.74986501699);
\draw[gray, thin] (-1.8654265113,-0.706560592584)--(-2.02774415723,-0.749947351999);
\draw[gray, thin] (-1.8654265113,-0.706560592584)--(-2.00522906801,-0.657934057332);
\draw[gray, thin] (-1.8654265113,-0.706560592584)--(-2.01495777844,-0.731115312316);
\draw[gray, thin] (-1.8654265113,-0.706560592584)--(-2.0818471895,-0.649946787357);
\draw[gray, thin] (-1.8654265113,-0.706560592584)--(-1.78020802532,-0.452296253184);
\draw[gray, thin] (-1.8654265113,-0.706560592584)--(-1.61878354276,-0.681055237192);
\draw[gray, thin] (-2.70477124528,-0.494658188199)--(-2.81408064395,-0.352909750115);
\draw[gray, thin] (-1.19971137071,-0.820161104366)--(-1.27886278087,-0.879767339943);
\draw[gray, thin] (-1.19971137071,-0.820161104366)--(-1.38980819251,-0.956121067943);
\draw[gray, thin] (-1.19971137071,-0.820161104366)--(-0.974293116669,-0.78950872385);
\draw[gray, thin] (-1.19971137071,-0.820161104366)--(-0.923258983404,-0.756733747852);
\draw[gray, thin] (-1.19971137071,-0.820161104366)--(-0.96334293689,-0.926403058828);
\draw[gray, thin] (-1.19971137071,-0.820161104366)--(-1.37177716592,-0.72742217141);
\draw[gray, thin] (-1.19971137071,-0.820161104366)--(-1.36431095765,-0.622163126113);
\draw[gray, thin] (-1.19971137071,-0.820161104366)--(-0.932731910419,-0.703974330978);
\draw[gray, thin] (-0.921274337392,-0.675352296797)--(-0.897614981379,-0.76991639845);
\draw[gray, thin] (-0.921274337392,-0.675352296797)--(-0.974293116669,-0.78950872385);
\draw[gray, thin] (-0.921274337392,-0.675352296797)--(-0.923258983404,-0.756733747852);
\draw[gray, thin] (-0.921274337392,-0.675352296797)--(-0.96334293689,-0.926403058828);
\draw[gray, thin] (-0.921274337392,-0.675352296797)--(-0.932731910419,-0.703974330978);
\draw[gray, thin] (-0.921274337392,-0.675352296797)--(-0.958635786089,-0.427711815594);
\draw[gray, thin] (-0.932731910419,-0.703974330978)--(-0.897614981379,-0.76991639845);
\draw[gray, thin] (-0.932731910419,-0.703974330978)--(-0.974293116669,-0.78950872385);
\draw[gray, thin] (-0.932731910419,-0.703974330978)--(-0.923258983404,-0.756733747852);
\draw[gray, thin] (-0.932731910419,-0.703974330978)--(-0.96334293689,-0.926403058828);
\draw[gray, thin] (-0.932731910419,-0.703974330978)--(-0.958635786089,-0.427711815594);
\draw[gray, thin] (-0.974293116669,-0.78950872385)--(-0.902543348574,-1.04673199678);
\draw[gray, thin] (-0.974293116669,-0.78950872385)--(-0.897614981379,-0.76991639845);
\draw[gray, thin] (-0.974293116669,-0.78950872385)--(-0.923258983404,-0.756733747852);
\draw[gray, thin] (-0.974293116669,-0.78950872385)--(-0.96334293689,-0.926403058828);
\draw[gray, thin] (-1.51024678268,1.25651960108)--(-1.51573182658,1.21652829064);
\draw[gray, thin] (-1.51024678268,1.25651960108)--(-1.56934301359,1.10257873134);
\draw[gray, thin] (-1.51024678268,1.25651960108)--(-1.53692017162,1.21327712428);
\draw[gray, thin] (-1.51024678268,1.25651960108)--(-1.54527238531,1.21857925784);
\draw[gray, thin] (-1.54527238531,1.21857925784)--(-1.51573182658,1.21652829064);
\draw[gray, thin] (-1.54527238531,1.21857925784)--(-1.56934301359,1.10257873134);
\draw[gray, thin] (-1.54527238531,1.21857925784)--(-1.53692017162,1.21327712428);
\draw[gray, thin] (-1.53692017162,1.21327712428)--(-1.51573182658,1.21652829064);
\draw[gray, thin] (-1.53692017162,1.21327712428)--(-1.56934301359,1.10257873134);
\draw[gray, thin] (-1.51573182658,1.21652829064)--(-1.56934301359,1.10257873134);
\draw[gray, thin] (-1.95508722766,0.135245231927)--(-1.865533855,0.210953089725);
\draw[gray, thin] (-1.95508722766,0.135245231927)--(-1.84844814834,0.224240820919);
\draw[gray, thin] (-1.95508722766,0.135245231927)--(-1.82485029624,0.237997566177);
\draw[gray, thin] (-1.95508722766,0.135245231927)--(-1.99141110381,0.234995813985);
\draw[gray, thin] (-1.95508722766,0.135245231927)--(-1.86468869633,0.217511226087);
\draw[gray, thin] (-1.84844814834,0.224240820919)--(-1.865533855,0.210953089725);
\draw[gray, thin] (-1.84844814834,0.224240820919)--(-1.82485029624,0.237997566177);
\draw[gray, thin] (-1.84844814834,0.224240820919)--(-1.99141110381,0.234995813985);
\draw[gray, thin] (-1.84844814834,0.224240820919)--(-1.86468869633,0.217511226087);
\draw[gray, thin] (-1.865533855,0.210953089725)--(-1.82485029624,0.237997566177);
\draw[gray, thin] (-1.865533855,0.210953089725)--(-1.99141110381,0.234995813985);
\draw[gray, thin] (-1.865533855,0.210953089725)--(-1.86468869633,0.217511226087);
\draw[gray, thin] (-1.86468869633,0.217511226087)--(-1.82485029624,0.237997566177);
\draw[gray, thin] (-1.86468869633,0.217511226087)--(-1.99141110381,0.234995813985);
\draw[gray, thin] (-1.99141110381,0.234995813985)--(-1.82485029624,0.237997566177);
\draw[gray, thin] (-1.49767414849,0.3219512173)--(-1.4817980167,0.310035533384);
\draw[gray, thin] (-1.49767414849,0.3219512173)--(-1.23063309288,0.191831520385);
\draw[gray, thin] (-1.4817980167,0.310035533384)--(-1.23063309288,0.191831520385);
\draw[gray, thin] (-1.64716473153,-0.288729982391)--(-1.78020802532,-0.452296253184);
\draw[gray, thin] (-1.64716473153,-0.288729982391)--(-1.88315691192,-0.344250256349);
\draw[gray, thin] (-1.22058573632,0.0356793514913)--(-1.23063309288,0.191831520385);
\draw[gray, thin] (-1.22058573632,0.0356793514913)--(-1.0679452566,0.231905968435);
\draw[gray, thin] (-0.754316379782,-0.00171934033685)--(-0.888720954114,0.162095890063);
\draw[gray, thin] (-0.446550806135,3.97683954145)--(-0.30020606561,3.76407714217);
\draw[gray, thin] (-0.446550806135,3.97683954145)--(-0.345952169821,3.94290877842);
\draw[gray, thin] (-0.446550806135,3.97683954145)--(-0.385242541795,3.86863050991);
\draw[gray, thin] (-0.345952169821,3.94290877842)--(-0.30020606561,3.76407714217);
\draw[gray, thin] (-0.345952169821,3.94290877842)--(-0.385242541795,3.86863050991);
\draw[gray, thin] (-0.385242541795,3.86863050991)--(-0.30020606561,3.76407714217);
\draw[gray, thin] (2.98994033887,3.491096672)--(2.85389865525,3.42278678512);
\draw[gray, thin] (-0.582081541633,3.20222759522)--(-0.580627488089,3.39908043412);
\draw[gray, thin] (-0.582081541633,3.20222759522)--(-0.601924125231,3.46289893322);
\draw[gray, thin] (-0.582081541633,3.20222759522)--(-0.333773366386,3.03732782041);
\draw[gray, thin] (-0.333773366386,3.03732782041)--(-0.108139308392,3.12301992031);
\draw[gray, thin] (-0.333773366386,3.03732782041)--(-0.124874812683,3.1181606239);
\draw[gray, thin] (-0.333773366386,3.03732782041)--(-0.156768818889,3.12109645945);
\draw[gray, thin] (-0.333773366386,3.03732782041)--(-0.255208633547,3.24613676583);
\draw[gray, thin] (0.0326437365526,3.90008784996)--(0.0491501410853,3.61182749407);
\draw[gray, thin] (0.0326437365526,3.90008784996)--(0.0306872417303,3.7953895089);
\draw[gray, thin] (0.0326437365526,3.90008784996)--(-0.0557136098524,3.79321071227);
\draw[gray, thin] (0.0326437365526,3.90008784996)--(0.279916478394,3.75342131838);
\draw[gray, thin] (0.0491501410853,3.61182749407)--(0.298754624437,3.68715746523);
\draw[gray, thin] (0.0491501410853,3.61182749407)--(0.279916478394,3.75342131838);
\draw[gray, thin] (0.0491501410853,3.61182749407)--(0.0306872417303,3.7953895089);
\draw[gray, thin] (0.0491501410853,3.61182749407)--(-0.0557136098524,3.79321071227);
\draw[gray, thin] (0.279916478394,3.75342131838)--(0.298754624437,3.68715746523);
\draw[gray, thin] (0.279916478394,3.75342131838)--(0.550714399748,3.63453264548);
\draw[gray, thin] (0.279916478394,3.75342131838)--(0.0306872417303,3.7953895089);
\draw[gray, thin] (0.550714399748,3.63453264548)--(0.298754624437,3.68715746523);
\draw[gray, thin] (0.550714399748,3.63453264548)--(0.546314328178,3.46098660385);
\draw[gray, thin] (0.550714399748,3.63453264548)--(0.659296664681,3.4683734312);
\draw[gray, thin] (0.10413435177,2.83837266607)--(0.0246473420502,2.85238851556);
\draw[gray, thin] (0.10413435177,2.83837266607)--(0.0355145018695,2.89409171204);
\draw[gray, thin] (2.37278168457,0.895812922386)--(2.66594257848,0.883293685019);
\draw[gray, thin] (2.89026760205,1.23354958139)--(2.83071689716,1.02453833664);
\draw[gray, thin] (2.89026760205,1.23354958139)--(2.95314523387,1.06468841369);
\draw[gray, thin] (2.89026760205,1.23354958139)--(2.93618684232,1.0575853091);
\draw[gray, thin] (4.72905617875,-2.10221398638)--(4.69217098881,-1.96688088182);
\draw[gray, thin] (4.69217098881,-1.96688088182)--(4.86649171741,-1.75815169233);
\draw[gray, thin] (1.30126659756,-1.81918215546)--(1.26694365869,-1.84211263761);
\draw[gray, thin] (1.83440088805,-4.73770553738)--(1.84516913095,-4.88287972721);
\draw[gray, thin] (1.83440088805,-4.73770553738)--(2.06329107037,-4.77791789547);
\draw[gray, thin] (1.83440088805,-4.73770553738)--(1.70032667391,-4.50008165032);
\draw[gray, thin] (1.83440088805,-4.73770553738)--(1.70119991965,-4.49901492786);
\draw[gray, thin] (1.70119991965,-4.49901492786)--(1.70032667391,-4.50008165032);
\draw[gray, thin] (4.14890593274,-2.79703574228)--(4.05099309033,-2.89575104085);
\draw[gray, thin] (4.14890593274,-2.79703574228)--(4.02205413443,-2.75310658655);
\draw[gray, thin] (4.14890593274,-2.79703574228)--(4.18156534762,-2.82108676853);
\draw[gray, thin] (4.05099309033,-2.89575104085)--(4.02205413443,-2.75310658655);
\draw[gray, thin] (4.05099309033,-2.89575104085)--(4.18156534762,-2.82108676853);
\draw[gray, thin] (4.18156534762,-2.82108676853)--(4.02205413443,-2.75310658655);
\draw[gray, thin] (1.48938444194,-4.94774973369)--(1.39711380782,-4.90369685358);
\draw[gray, thin] (1.84516913095,-4.88287972721)--(2.06329107037,-4.77791789547);
\draw[gray, thin] (2.37606455026,-3.20434075648)--(2.47242986457,-3.30872609709);
\draw[gray, thin] (2.37606455026,-3.20434075648)--(2.4946941872,-3.3484436002);
\draw[gray, thin] (2.47242986457,-3.30872609709)--(2.4946941872,-3.3484436002);
\draw[gray, thin] (1.86100384657,-4.0757529393)--(2.01173130542,-4.30507331223);
\draw[gray, thin] (-1.95113743766,-2.53740762897)--(-1.71490441385,-2.40223868479);
\draw[gray, thin] (-1.95113743766,-2.53740762897)--(-1.91430292655,-2.3847269282);
\draw[gray, thin] (-2.14863825008,-2.94755525266)--(-2.36528067027,-2.88474236641);
\draw[gray, thin] (-1.71490441385,-2.40223868479)--(-1.91430292655,-2.3847269282);
\draw[gray, thin] (-2.39404332083,-2.29539202677)--(-2.42362996814,-2.3128157334);
\draw[gray, thin] (-2.39404332083,-2.29539202677)--(-2.3880264574,-2.48265205098);
\draw[gray, thin] (-2.39404332083,-2.29539202677)--(-2.45312175501,-2.30850071497);
\draw[gray, thin] (-2.39404332083,-2.29539202677)--(-2.3882953532,-2.48058463817);
\draw[gray, thin] (-2.39404332083,-2.29539202677)--(-2.30827167238,-2.17914079286);
\draw[gray, thin] (-2.42362996814,-2.3128157334)--(-2.3880264574,-2.48265205098);
\draw[gray, thin] (-2.42362996814,-2.3128157334)--(-2.45312175501,-2.30850071497);
\draw[gray, thin] (-2.42362996814,-2.3128157334)--(-2.3882953532,-2.48058463817);
\draw[gray, thin] (-2.42362996814,-2.3128157334)--(-2.30827167238,-2.17914079286);
\draw[gray, thin] (-2.45312175501,-2.30850071497)--(-2.3880264574,-2.48265205098);
\draw[gray, thin] (-2.45312175501,-2.30850071497)--(-2.3882953532,-2.48058463817);
\draw[gray, thin] (-2.45312175501,-2.30850071497)--(-2.30827167238,-2.17914079286);
\draw[gray, thin] (-4.07590504642,-1.64639249459)--(-3.88307167257,-1.69521952601);
\draw[gray, thin] (-4.07590504642,-1.64639249459)--(-4.03419337901,-1.86431886477);
\draw[gray, thin] (-4.07590504642,-1.64639249459)--(-3.99993252866,-1.91556603498);
\draw[gray, thin] (-4.07590504642,-1.64639249459)--(-3.81789185266,-1.59049479108);
\draw[gray, thin] (-4.07590504642,-1.64639249459)--(-3.78492942562,-1.63239088982);
\draw[gray, thin] (-4.03419337901,-1.86431886477)--(-3.88307167257,-1.69521952601);
\draw[gray, thin] (-4.03419337901,-1.86431886477)--(-3.99993252866,-1.91556603498);
\draw[gray, thin] (-3.99993252866,-1.91556603498)--(-3.88307167257,-1.69521952601);
\draw[gray, thin] (-3.78492942562,-1.63239088982)--(-3.88307167257,-1.69521952601);
\draw[gray, thin] (-3.78492942562,-1.63239088982)--(-3.81789185266,-1.59049479108);
\draw[gray, thin] (-3.78492942562,-1.63239088982)--(-3.64866050178,-1.641329366);
\draw[gray, thin] (-3.78492942562,-1.63239088982)--(-3.5729973145,-1.67283725256);
\draw[gray, thin] (-3.64866050178,-1.641329366)--(-3.88307167257,-1.69521952601);
\draw[gray, thin] (-3.64866050178,-1.641329366)--(-3.5729973145,-1.67283725256);
\draw[gray, thin] (-3.64866050178,-1.641329366)--(-3.45767731316,-1.85109890582);
\draw[gray, thin] (-3.64866050178,-1.641329366)--(-3.40254277638,-1.65492397409);
\draw[gray, thin] (-3.64866050178,-1.641329366)--(-3.81789185266,-1.59049479108);
\draw[gray, thin] (-3.5729973145,-1.67283725256)--(-3.45767731316,-1.85109890582);
\draw[gray, thin] (-3.5729973145,-1.67283725256)--(-3.40254277638,-1.65492397409);
\draw[gray, thin] (-3.5729973145,-1.67283725256)--(-3.81789185266,-1.59049479108);
\draw[gray, thin] (-3.81789185266,-1.59049479108)--(-3.88307167257,-1.69521952601);
\draw[gray, thin] (-2.43205166143,-1.78150371293)--(-2.34655065168,-1.72719891751);
\draw[gray, thin] (-2.43205166143,-1.78150371293)--(-2.36937268258,-1.77977559076);
\draw[gray, thin] (-3.48702692804,-2.34664437812)--(-3.29347128469,-2.27985622496);
\draw[gray, thin] (-3.48702692804,-2.34664437812)--(-3.27262467165,-2.1823981282);
\draw[gray, thin] (-3.29347128469,-2.27985622496)--(-3.27262467165,-2.1823981282);
\draw[gray, thin] (-2.86641374962,-2.09596576971)--(-2.91401712153,-1.81090232843);
\draw[gray, thin] (-2.31306104805,-3.46666882163)--(-2.37830700301,-3.23365860829);
\draw[gray, thin] (-2.31306104805,-3.46666882163)--(-2.32832789537,-3.25360914992);
\draw[gray, thin] (-2.31306104805,-3.46666882163)--(-2.56933318462,-3.43155918709);
\draw[gray, thin] (-2.31306104805,-3.46666882163)--(-2.48502623978,-3.41308067477);
\draw[gray, thin] (-2.31306104805,-3.46666882163)--(-2.38521134835,-3.31638445703);
\draw[gray, thin] (-2.31306104805,-3.46666882163)--(-2.38945375955,-3.40907552193);
\draw[gray, thin] (-2.38945375955,-3.40907552193)--(-2.60925204479,-3.33283128523);
\draw[gray, thin] (-2.38945375955,-3.40907552193)--(-2.37830700301,-3.23365860829);
\draw[gray, thin] (-2.38945375955,-3.40907552193)--(-2.32832789537,-3.25360914992);
\draw[gray, thin] (-2.38945375955,-3.40907552193)--(-2.56933318462,-3.43155918709);
\draw[gray, thin] (-2.38945375955,-3.40907552193)--(-2.48502623978,-3.41308067477);
\draw[gray, thin] (-2.38945375955,-3.40907552193)--(-2.38521134835,-3.31638445703);
\draw[gray, thin] (-2.48502623978,-3.41308067477)--(-2.60925204479,-3.33283128523);
\draw[gray, thin] (-2.48502623978,-3.41308067477)--(-2.6613572745,-3.27110332904);
\draw[gray, thin] (-2.48502623978,-3.41308067477)--(-2.37830700301,-3.23365860829);
\draw[gray, thin] (-2.48502623978,-3.41308067477)--(-2.32832789537,-3.25360914992);
\draw[gray, thin] (-2.48502623978,-3.41308067477)--(-2.56933318462,-3.43155918709);
\draw[gray, thin] (-2.48502623978,-3.41308067477)--(-2.38521134835,-3.31638445703);
\draw[gray, thin] (-3.64745754829,1.08416402398)--(-3.57766896565,1.09246880588);
\draw[gray, thin] (-3.64745754829,1.08416402398)--(-3.44453520032,1.17202328955);
\draw[gray, thin] (-3.57766896565,1.09246880588)--(-3.44453520032,1.17202328955);
\draw[gray, thin] (-3.57766896565,1.09246880588)--(-3.37673086005,1.31361150048);
\draw[gray, thin] (-3.49909437029,0.788898029582)--(-3.56674182944,0.761605452446);
\draw[gray, thin] (2.56441678653,4.54659348132)--(2.50823372676,4.54877754421);
\draw[gray, thin] (-1.24834002421,-1.41699173461)--(-1.53087130213,-1.37711035949);
\draw[gray, thin] (-1.24834002421,-1.41699173461)--(-1.04838474204,-1.37953752882);
\draw[gray, thin] (-1.24834002421,-1.41699173461)--(-1.45615842511,-1.31962513448);
\draw[gray, thin] (-1.24834002421,-1.41699173461)--(-1.29209111422,-1.13897204222);
\draw[gray, thin] (-1.24834002421,-1.41699173461)--(-1.11056607338,-1.27091786728);
\draw[gray, thin] (-1.11056607338,-1.27091786728)--(-1.29209111422,-1.13897204222);
\draw[gray, thin] (-1.11056607338,-1.27091786728)--(-0.890091420554,-1.31798387542);
\draw[gray, thin] (-1.11056607338,-1.27091786728)--(-1.04838474204,-1.37953752882);
\draw[gray, thin] (-3.43810866332,1.84794604713)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.43810866332,1.84794604713)--(-3.56841517162,1.77577546791);
\draw[gray, thin] (-3.43810866332,1.84794604713)--(-3.57789289996,1.70878810626);
\draw[gray, thin] (-3.43810866332,1.84794604713)--(-3.57553251345,1.71682426784);
\draw[gray, thin] (-3.43810866332,1.84794604713)--(-3.26979337266,1.63226125513);
\draw[gray, thin] (-3.43810866332,1.84794604713)--(-3.35150705583,1.73877814378);
\draw[gray, thin] (-3.43810866332,1.84794604713)--(-3.19714636032,1.84626411129);
\draw[gray, thin] (-3.43810866332,1.84794604713)--(-3.45164105332,1.72599535399);
\draw[gray, thin] (-3.40911749384,1.4055663655)--(-3.44453520032,1.17202328955);
\draw[gray, thin] (-3.40911749384,1.4055663655)--(-3.37673086005,1.31361150048);
\draw[gray, thin] (-3.40911749384,1.4055663655)--(-3.26979337266,1.63226125513);
\draw[gray, thin] (-3.19714636032,1.84626411129)--(-3.26979337266,1.63226125513);
\draw[gray, thin] (-3.19714636032,1.84626411129)--(-3.35150705583,1.73877814378);
\draw[gray, thin] (-3.19714636032,1.84626411129)--(-3.45164105332,1.72599535399);
\draw[gray, thin] (-3.19714636032,1.84626411129)--(-3.11578676408,1.71412687553);
\draw[gray, thin] (-3.35150705583,1.73877814378)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.35150705583,1.73877814378)--(-3.56841517162,1.77577546791);
\draw[gray, thin] (-3.35150705583,1.73877814378)--(-3.57789289996,1.70878810626);
\draw[gray, thin] (-3.35150705583,1.73877814378)--(-3.57553251345,1.71682426784);
\draw[gray, thin] (-3.35150705583,1.73877814378)--(-3.26979337266,1.63226125513);
\draw[gray, thin] (-3.35150705583,1.73877814378)--(-3.45164105332,1.72599535399);
\draw[gray, thin] (-3.35150705583,1.73877814378)--(-3.11578676408,1.71412687553);
\draw[gray, thin] (-0.610079093066,0.573985965297)--(-0.610168581058,0.486065980652);
\draw[gray, thin] (-0.610079093066,0.573985965297)--(-0.629376252762,0.566733609502);
\draw[gray, thin] (-0.629376252762,0.566733609502)--(-0.610168581058,0.486065980652);
\draw[gray, thin] (-3.37673086005,1.31361150048)--(-3.44453520032,1.17202328955);
\draw[gray, thin] (-1.31969692269,3.69985715726)--(-1.45200123101,3.54707922442);
\draw[gray, thin] (0.749320707211,-1.14602911637)--(0.881547093853,-1.21338548966);
\draw[gray, thin] (0.749320707211,-1.14602911637)--(0.903428012237,-1.17947065131);
\draw[gray, thin] (-1.04838474204,-1.37953752882)--(-0.890091420554,-1.31798387542);
\draw[gray, thin] (-0.890091420554,-1.31798387542)--(-0.902543348574,-1.04673199678);
\draw[gray, thin] (-0.213666072397,-1.08453813025)--(-0.156181842122,-1.33190282724);
\draw[gray, thin] (-1.38980819251,-0.956121067943)--(-1.61472867419,-1.0393990305);
\draw[gray, thin] (-1.38980819251,-0.956121067943)--(-1.50586788775,-0.86132285968);
\draw[gray, thin] (-1.38980819251,-0.956121067943)--(-1.29209111422,-1.13897204222);
\draw[gray, thin] (-1.38980819251,-0.956121067943)--(-1.27886278087,-0.879767339943);
\draw[gray, thin] (-1.38980819251,-0.956121067943)--(-1.37177716592,-0.72742217141);
\draw[gray, thin] (-2.02391616748,-0.170282703795)--(-2.09345307717,-0.37451521423);
\draw[gray, thin] (-2.02391616748,-0.170282703795)--(-2.00854157565,-0.410955281848);
\draw[gray, thin] (-2.02391616748,-0.170282703795)--(-1.88315691192,-0.344250256349);
\draw[gray, thin] (-1.78020802532,-0.452296253184)--(-1.61878354276,-0.681055237192);
\draw[gray, thin] (-1.78020802532,-0.452296253184)--(-2.00854157565,-0.410955281848);
\draw[gray, thin] (-1.78020802532,-0.452296253184)--(-1.88315691192,-0.344250256349);
\draw[gray, thin] (-1.88315691192,-0.344250256349)--(-2.09345307717,-0.37451521423);
\draw[gray, thin] (-1.88315691192,-0.344250256349)--(-2.00854157565,-0.410955281848);
\draw[gray, thin] (-2.00854157565,-0.410955281848)--(-2.00522906801,-0.657934057332);
\draw[gray, thin] (-2.00854157565,-0.410955281848)--(-2.0818471895,-0.649946787357);
\draw[gray, thin] (-2.00854157565,-0.410955281848)--(-2.09345307717,-0.37451521423);
\draw[gray, thin] (-2.09345307717,-0.37451521423)--(-2.00522906801,-0.657934057332);
\draw[gray, thin] (-2.09345307717,-0.37451521423)--(-2.0818471895,-0.649946787357);
\draw[gray, thin] (-2.00522906801,-0.657934057332)--(-2.02768825428,-0.74986501699);
\draw[gray, thin] (-2.00522906801,-0.657934057332)--(-2.02774415723,-0.749947351999);
\draw[gray, thin] (-2.00522906801,-0.657934057332)--(-2.01495777844,-0.731115312316);
\draw[gray, thin] (-2.00522906801,-0.657934057332)--(-2.0818471895,-0.649946787357);
\draw[gray, thin] (-2.01495777844,-0.731115312316)--(-2.02768825428,-0.74986501699);
\draw[gray, thin] (-2.01495777844,-0.731115312316)--(-2.02774415723,-0.749947351999);
\draw[gray, thin] (-2.01495777844,-0.731115312316)--(-2.0818471895,-0.649946787357);
\draw[gray, thin] (-2.02768825428,-0.74986501699)--(-2.02774415723,-0.749947351999);
\draw[gray, thin] (-2.02768825428,-0.74986501699)--(-2.0818471895,-0.649946787357);
\draw[gray, thin] (-2.02774415723,-0.749947351999)--(-2.0818471895,-0.649946787357);
\draw[gray, thin] (-0.923258983404,-0.756733747852)--(-0.902543348574,-1.04673199678);
\draw[gray, thin] (-0.923258983404,-0.756733747852)--(-0.897614981379,-0.76991639845);
\draw[gray, thin] (-0.923258983404,-0.756733747852)--(-0.96334293689,-0.926403058828);
\draw[gray, thin] (-0.897614981379,-0.76991639845)--(-0.902543348574,-1.04673199678);
\draw[gray, thin] (-0.897614981379,-0.76991639845)--(-0.96334293689,-0.926403058828);
\draw[gray, thin] (-0.902543348574,-1.04673199678)--(-0.96334293689,-0.926403058828);
\draw[gray, thin] (-0.888720954114,0.162095890063)--(-1.0679452566,0.231905968435);
\draw[gray, thin] (2.83021385911,3.75984189063)--(2.81045082472,3.74116034765);
\draw[gray, thin] (2.06224348955,3.28922899031)--(2.25548326652,3.18733077915);
\draw[gray, thin] (-0.601924125231,3.46289893322)--(-0.580627488089,3.39908043412);
\draw[gray, thin] (-0.30020606561,3.76407714217)--(-0.0557136098524,3.79321071227);
\draw[gray, thin] (0.298754624437,3.68715746523)--(0.0306872417303,3.7953895089);
\draw[gray, thin] (0.659296664681,3.4683734312)--(0.546314328178,3.46098660385);
\draw[gray, thin] (0.546314328178,3.46098660385)--(0.336025906333,3.38126636364);
\draw[gray, thin] (0.546314328178,3.46098660385)--(0.377017068621,3.22470861553);
\draw[gray, thin] (0.0246473420502,2.85238851556)--(0.0355145018695,2.89409171204);
\draw[gray, thin] (0.0355145018695,2.89409171204)--(-0.108139308392,3.12301992031);
\draw[gray, thin] (0.0355145018695,2.89409171204)--(-0.124874812683,3.1181606239);
\draw[gray, thin] (0.0355145018695,2.89409171204)--(-0.156768818889,3.12109645945);
\draw[gray, thin] (0.522964799412,3.14975096464)--(0.383097580911,3.02659933793);
\draw[gray, thin] (0.522964799412,3.14975096464)--(0.514670139779,3.1465511766);
\draw[gray, thin] (0.522964799412,3.14975096464)--(0.560603450907,3.06817411045);
\draw[gray, thin] (0.522964799412,3.14975096464)--(0.527800882966,3.07390118599);
\draw[gray, thin] (0.522964799412,3.14975096464)--(0.336025906333,3.38126636364);
\draw[gray, thin] (0.522964799412,3.14975096464)--(0.332642271571,3.18099001121);
\draw[gray, thin] (0.522964799412,3.14975096464)--(0.377017068621,3.22470861553);
\draw[gray, thin] (0.514670139779,3.1465511766)--(0.383097580911,3.02659933793);
\draw[gray, thin] (0.514670139779,3.1465511766)--(0.560603450907,3.06817411045);
\draw[gray, thin] (0.514670139779,3.1465511766)--(0.527800882966,3.07390118599);
\draw[gray, thin] (0.514670139779,3.1465511766)--(0.336025906333,3.38126636364);
\draw[gray, thin] (0.514670139779,3.1465511766)--(0.332642271571,3.18099001121);
\draw[gray, thin] (0.514670139779,3.1465511766)--(0.377017068621,3.22470861553);
\draw[gray, thin] (0.332642271571,3.18099001121)--(0.383097580911,3.02659933793);
\draw[gray, thin] (0.332642271571,3.18099001121)--(0.336025906333,3.38126636364);
\draw[gray, thin] (0.332642271571,3.18099001121)--(0.377017068621,3.22470861553);
\draw[gray, thin] (0.332642271571,3.18099001121)--(0.560603450907,3.06817411045);
\draw[gray, thin] (0.332642271571,3.18099001121)--(0.527800882966,3.07390118599);
\draw[gray, thin] (0.383097580911,3.02659933793)--(0.560603450907,3.06817411045);
\draw[gray, thin] (0.383097580911,3.02659933793)--(0.527800882966,3.07390118599);
\draw[gray, thin] (0.383097580911,3.02659933793)--(0.377017068621,3.22470861553);
\draw[gray, thin] (2.93618684232,1.0575853091)--(2.73680249814,0.965167471633);
\draw[gray, thin] (2.93618684232,1.0575853091)--(2.83071689716,1.02453833664);
\draw[gray, thin] (2.93618684232,1.0575853091)--(2.95314523387,1.06468841369);
\draw[gray, thin] (2.95314523387,1.06468841369)--(2.73680249814,0.965167471633);
\draw[gray, thin] (2.95314523387,1.06468841369)--(2.83071689716,1.02453833664);
\draw[gray, thin] (2.01400894962,-4.37669819445)--(2.01173130542,-4.30507331223);
\draw[gray, thin] (-2.3880264574,-2.48265205098)--(-2.3882953532,-2.48058463817);
\draw[gray, thin] (-2.54808947044,-2.91846708625)--(-2.36528067027,-2.88474236641);
\draw[gray, thin] (-2.54808947044,-2.91846708625)--(-2.54048468989,-2.90714144009);
\draw[gray, thin] (-2.54808947044,-2.91846708625)--(-2.57285986487,-2.7941267324);
\draw[gray, thin] (-2.57285986487,-2.7941267324)--(-2.36528067027,-2.88474236641);
\draw[gray, thin] (-2.57285986487,-2.7941267324)--(-2.54048468989,-2.90714144009);
\draw[gray, thin] (-2.36528067027,-2.88474236641)--(-2.54048468989,-2.90714144009);
\draw[gray, thin] (-3.45767731316,-1.85109890582)--(-3.40254277638,-1.65492397409);
\draw[gray, thin] (-2.47633814469,-1.23588981578)--(-2.51667060067,-1.47577887722);
\draw[gray, thin] (-2.47633814469,-1.23588981578)--(-2.48440182275,-1.26804144948);
\draw[gray, thin] (-1.81492016704,-1.36882661737)--(-1.82169560172,-1.55973504505);
\draw[gray, thin] (-1.81492016704,-1.36882661737)--(-1.86284985311,-1.52725420841);
\draw[gray, thin] (-1.81492016704,-1.36882661737)--(-1.53087130213,-1.37711035949);
\draw[gray, thin] (-1.81492016704,-1.36882661737)--(-1.55948096986,-1.2138329716);
\draw[gray, thin] (-1.81492016704,-1.36882661737)--(-1.5787551084,-1.3219250795);
\draw[gray, thin] (-1.81492016704,-1.36882661737)--(-1.68519103655,-1.20596814177);
\draw[gray, thin] (-1.86284985311,-1.52725420841)--(-2.01235614706,-1.59708625014);
\draw[gray, thin] (-1.86284985311,-1.52725420841)--(-1.96281868574,-1.67573388932);
\draw[gray, thin] (-1.86284985311,-1.52725420841)--(-1.82169560172,-1.55973504505);
\draw[gray, thin] (-1.86284985311,-1.52725420841)--(-1.63482113501,-1.692832348);
\draw[gray, thin] (-2.30827167238,-2.17914079286)--(-2.11824100264,-2.05469030624);
\draw[gray, thin] (-2.30827167238,-2.17914079286)--(-2.14954681459,-1.98455416228);
\draw[gray, thin] (-2.30827167238,-2.17914079286)--(-2.07624663695,-2.12427931556);
\draw[gray, thin] (-2.30827167238,-2.17914079286)--(-2.0980616641,-1.97129672925);
\draw[gray, thin] (-2.92083163752,-1.72306843619)--(-2.91401712153,-1.81090232843);
\draw[gray, thin] (-2.92083163752,-1.72306843619)--(-2.88681301939,-1.78678095537);
\draw[gray, thin] (-2.60925204479,-3.33283128523)--(-2.6613572745,-3.27110332904);
\draw[gray, thin] (-2.60925204479,-3.33283128523)--(-2.37830700301,-3.23365860829);
\draw[gray, thin] (-2.60925204479,-3.33283128523)--(-2.32832789537,-3.25360914992);
\draw[gray, thin] (-2.60925204479,-3.33283128523)--(-2.56933318462,-3.43155918709);
\draw[gray, thin] (-2.60925204479,-3.33283128523)--(-2.38521134835,-3.31638445703);
\draw[gray, thin] (-2.56933318462,-3.43155918709)--(-2.6613572745,-3.27110332904);
\draw[gray, thin] (-2.56933318462,-3.43155918709)--(-2.37830700301,-3.23365860829);
\draw[gray, thin] (-2.56933318462,-3.43155918709)--(-2.32832789537,-3.25360914992);
\draw[gray, thin] (-2.56933318462,-3.43155918709)--(-2.38521134835,-3.31638445703);
\draw[gray, thin] (-2.94851001531,-3.35059677229)--(-2.6613572745,-3.27110332904);
\draw[gray, thin] (-1.45615842511,-1.31962513448)--(-1.53087130213,-1.37711035949);
\draw[gray, thin] (-1.45615842511,-1.31962513448)--(-1.55948096986,-1.2138329716);
\draw[gray, thin] (-1.45615842511,-1.31962513448)--(-1.5787551084,-1.3219250795);
\draw[gray, thin] (-1.45615842511,-1.31962513448)--(-1.68519103655,-1.20596814177);
\draw[gray, thin] (-1.45615842511,-1.31962513448)--(-1.29209111422,-1.13897204222);
\draw[gray, thin] (-1.53087130213,-1.37711035949)--(-1.55948096986,-1.2138329716);
\draw[gray, thin] (-1.53087130213,-1.37711035949)--(-1.5787551084,-1.3219250795);
\draw[gray, thin] (-1.53087130213,-1.37711035949)--(-1.68519103655,-1.20596814177);
\draw[gray, thin] (-1.5787551084,-1.3219250795)--(-1.61472867419,-1.0393990305);
\draw[gray, thin] (-1.5787551084,-1.3219250795)--(-1.55948096986,-1.2138329716);
\draw[gray, thin] (-1.5787551084,-1.3219250795)--(-1.68519103655,-1.20596814177);
\draw[gray, thin] (-1.55948096986,-1.2138329716)--(-1.61472867419,-1.0393990305);
\draw[gray, thin] (-1.55948096986,-1.2138329716)--(-1.68519103655,-1.20596814177);
\draw[gray, thin] (-1.55948096986,-1.2138329716)--(-1.29209111422,-1.13897204222);
\draw[gray, thin] (-1.68519103655,-1.20596814177)--(-1.61472867419,-1.0393990305);
\draw[gray, thin] (-1.61472867419,-1.0393990305)--(-1.50586788775,-0.86132285968);
\draw[gray, thin] (-1.29209111422,-1.13897204222)--(-1.27886278087,-0.879767339943);
\draw[gray, thin] (-3.57553251345,1.71682426784)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.57553251345,1.71682426784)--(-3.56841517162,1.77577546791);
\draw[gray, thin] (-3.57553251345,1.71682426784)--(-3.57789289996,1.70878810626);
\draw[gray, thin] (-3.57553251345,1.71682426784)--(-3.45164105332,1.72599535399);
\draw[gray, thin] (-3.57789289996,1.70878810626)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.57789289996,1.70878810626)--(-3.56841517162,1.77577546791);
\draw[gray, thin] (-3.57789289996,1.70878810626)--(-3.45164105332,1.72599535399);
\draw[gray, thin] (-3.56841517162,1.77577546791)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.56841517162,1.77577546791)--(-3.45164105332,1.72599535399);
\draw[gray, thin] (-3.45164105332,1.72599535399)--(-3.57927743328,1.74877946365);
\draw[gray, thin] (-3.45164105332,1.72599535399)--(-3.26979337266,1.63226125513);
\draw[gray, thin] (-3.11578676408,1.71412687553)--(-3.26979337266,1.63226125513);
\draw[gray, thin] (-1.37177716592,-0.72742217141)--(-1.50586788775,-0.86132285968);
\draw[gray, thin] (-1.37177716592,-0.72742217141)--(-1.61878354276,-0.681055237192);
\draw[gray, thin] (-1.37177716592,-0.72742217141)--(-1.27886278087,-0.879767339943);
\draw[gray, thin] (-1.37177716592,-0.72742217141)--(-1.36431095765,-0.622163126113);
\draw[gray, thin] (-1.36431095765,-0.622163126113)--(-1.50586788775,-0.86132285968);
\draw[gray, thin] (-1.36431095765,-0.622163126113)--(-1.61878354276,-0.681055237192);
\draw[gray, thin] (-1.36431095765,-0.622163126113)--(-1.27886278087,-0.879767339943);
\draw[gray, thin] (-1.27886278087,-0.879767339943)--(-1.50586788775,-0.86132285968);
\draw[gray, thin] (-1.0679452566,0.231905968435)--(-1.23063309288,0.191831520385);
\draw[gray, thin] (2.16524641462,3.66305712674)--(2.18134703384,3.57299171568);
\draw[gray, thin] (2.16524641462,3.66305712674)--(2.23513481885,3.59397710459);
\draw[gray, thin] (0.0306872417303,3.7953895089)--(-0.0557136098524,3.79321071227);
\draw[gray, thin] (-0.124874812683,3.1181606239)--(-0.108139308392,3.12301992031);
\draw[gray, thin] (-0.124874812683,3.1181606239)--(-0.156768818889,3.12109645945);
\draw[gray, thin] (-0.124874812683,3.1181606239)--(-0.255208633547,3.24613676583);
\draw[gray, thin] (-0.124874812683,3.1181606239)--(-0.152300040872,3.31391398338);
\draw[gray, thin] (-0.156768818889,3.12109645945)--(-0.108139308392,3.12301992031);
\draw[gray, thin] (-0.156768818889,3.12109645945)--(-0.255208633547,3.24613676583);
\draw[gray, thin] (-0.156768818889,3.12109645945)--(-0.152300040872,3.31391398338);
\draw[gray, thin] (-0.108139308392,3.12301992031)--(-0.255208633547,3.24613676583);
\draw[gray, thin] (-0.108139308392,3.12301992031)--(-0.152300040872,3.31391398338);
\draw[gray, thin] (-0.255208633547,3.24613676583)--(-0.152300040872,3.31391398338);
\draw[gray, thin] (0.336025906333,3.38126636364)--(0.377017068621,3.22470861553);
\draw[gray, thin] (0.377017068621,3.22470861553)--(0.560603450907,3.06817411045);
\draw[gray, thin] (0.377017068621,3.22470861553)--(0.527800882966,3.07390118599);
\draw[gray, thin] (0.527800882966,3.07390118599)--(0.560603450907,3.06817411045);
\draw[gray, thin] (4.85397118295,-1.67847675838)--(4.86649171741,-1.75815169233);
\draw[gray, thin] (-2.36937268258,-1.77977559076)--(-2.34655065168,-1.72719891751);
\draw[gray, thin] (-2.11824100264,-2.05469030624)--(-2.14954681459,-1.98455416228);
\draw[gray, thin] (-2.11824100264,-2.05469030624)--(-2.07624663695,-2.12427931556);
\draw[gray, thin] (-2.11824100264,-2.05469030624)--(-2.0980616641,-1.97129672925);
\draw[gray, thin] (-2.11824100264,-2.05469030624)--(-1.87074353791,-2.01130057677);
\draw[gray, thin] (-2.14954681459,-1.98455416228)--(-2.07624663695,-2.12427931556);
\draw[gray, thin] (-2.14954681459,-1.98455416228)--(-2.0980616641,-1.97129672925);
\draw[gray, thin] (-2.14954681459,-1.98455416228)--(-1.87074353791,-2.01130057677);
\draw[gray, thin] (-2.0980616641,-1.97129672925)--(-2.07624663695,-2.12427931556);
\draw[gray, thin] (-2.0980616641,-1.97129672925)--(-1.87074353791,-2.01130057677);
\draw[gray, thin] (-1.50586788775,-0.86132285968)--(-1.61878354276,-0.681055237192);
\draw[gray, thin] (0.903428012237,-1.17947065131)--(0.881547093853,-1.21338548966);
\draw[gray, thin] (2.66594257848,0.883293685019)--(2.73680249814,0.965167471633);
\draw[gray, thin] (2.66594257848,0.883293685019)--(2.83071689716,1.02453833664);
\draw[gray, thin] (-2.38521134835,-3.31638445703)--(-2.6613572745,-3.27110332904);
\draw[gray, thin] (-2.38521134835,-3.31638445703)--(-2.37830700301,-3.23365860829);
\draw[gray, thin] (-2.38521134835,-3.31638445703)--(-2.32832789537,-3.25360914992);
\draw[gray, thin] (-2.37830700301,-3.23365860829)--(-2.6613572745,-3.27110332904);
\draw[gray, thin] (-2.37830700301,-3.23365860829)--(-2.32832789537,-3.25360914992);
\draw[gray, thin] (-2.48440182275,-1.26804144948)--(-2.51667060067,-1.47577887722);
\draw[gray, thin] (-1.72698025316,-2.06375832608)--(-1.87074353791,-2.01130057677);
\draw[gray, thin] (-1.96281868574,-1.67573388932)--(-2.01235614706,-1.59708625014);
\draw[gray, thin] (-1.96281868574,-1.67573388932)--(-1.82169560172,-1.55973504505);
\draw[gray, thin] (-1.82169560172,-1.55973504505)--(-2.01235614706,-1.59708625014);
\draw[gray, thin] (-1.82169560172,-1.55973504505)--(-1.63482113501,-1.692832348);
\draw[gray, thin] (-2.07624663695,-2.12427931556)--(-1.87074353791,-2.01130057677);
\draw[gray, thin] (-2.88681301939,-1.78678095537)--(-2.91401712153,-1.81090232843);
\draw[gray, thin] (2.23513481885,3.59397710459)--(2.18134703384,3.57299171568);
\draw[gray, thin] (2.83071689716,1.02453833664)--(2.73680249814,0.965167471633);
\draw[fill=red ,ultra thin] (3.315193659741,0.3113606087669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.9505242638410003,-1.5139601870231) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.6098615596609998,-0.5352276747171) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.212702742291,3.4788447277569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.200503663501,-2.2321572859431) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.286391315931,3.2671356033769) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.010949273201,1.1854623790269) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.513268955091,-0.2577146937751) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.445077818651,-0.061799844659) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.878037394661,1.5673215470769) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.375043950581,0.13940921873489998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.8557910819709997,-1.3520726030731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.0154253949209995,-1.8212073475430999) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.058350192631,0.9914538039269001) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.4485225205709997,-0.1551881177731) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.4255087391709997,-0.0875550114791) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.909759811431,1.4281325431469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.223022460131,-2.4312954566830998) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.470082689341,-0.2185493342941) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.139598670079,2.5248861304369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.534964888301,2.4258205255669) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.350067213481,1.9702636765769) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.136777400481,-0.1570795127281) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.389603500171,-0.7216097270991) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.910496693419,-4.9215279644331) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.074298536929,1.9281790002969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.110557497221,4.1175580093169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.359456856601,3.6796938897969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.810179976531,3.9424489340369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.836971664241,2.1564230716469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.765056174861,1.6447520008969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.164714429101,0.7278033290289) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.43397292363100004,2.4152266335369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.616696842621,1.9590013264469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.5080714056209998,1.9525572392269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.481973463661,1.9432729898469001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.503482385921,1.8492022266169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.946948617335,2.8236744712369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.096134458266,2.9206101948569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.9547361550969999,2.8947591402869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.829728149189,2.9162004278669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.800831392357,3.2752130514769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.003116408113,3.0631002006769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.444554952053,2.6772482003969) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.6324998852609998,0.0742350254249) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.499599244961,0.14314502578990002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.808768942431,-0.5592415556411) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.746705029451,-0.5449600851081) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.616841369375,-5.1687888635131) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.315310372169,-3.7601929418331) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.21590302510499998,-3.7102281555531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.884223735501,-3.2988366634831) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.213814158709,-4.5408805316731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.103476101389,-4.6065429623831) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.422035749676,-3.6028482813631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.519531189309,-3.7385482629131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.727918016789,-4.7257228385831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.7163064253290001,-4.8509251851931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.626724598849,-4.4586544140431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.410063162419,-2.1632465226931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.855735558569,-2.0691003814631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.205067092899,-2.2833302380731) circle (1.5pt);
\draw[fill=green ,ultra thin] (-4.754614980149,-0.46050239076009997) circle (1.5pt);
\draw[fill=green ,ultra thin] (-4.764835795659,-0.3659168961601) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.065967247919,-1.5337047111531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.980829699519,-1.6440370053531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.992680217539,-1.6879504601431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.946317560819,-1.4910700824831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.754020726649,-2.1574591759731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.325596098069,-2.3607128645831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.097734413319,-2.2480667405831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.019518901779,-0.3688414366461) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.886950784249,-0.6165230944261) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.840706861119,-0.5978222230631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.818298950529,-0.5659176620461) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.782647180689,-0.4084676983701) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.875674454819,-0.4024998602151) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.181011145811,4.9501860634969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.04529544159900001,5.0057368315069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.015546503664799996,4.8146423150369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.324930676551,5.2880410448869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.302125832423,5.2752555470869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.252069657844,4.7357392270369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.373320151066,5.0187080432769005) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.814265599469,2.0526414625069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.135595770389,1.9566127902869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.126846760509,2.2666862414169002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.900534142749,2.2314927342169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.3540079895190003,2.3980774527969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.352614391809,2.4057867330869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.3062285794990003,2.4277981163369002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.310159751229,2.4702449442069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.408365588739,2.7880384192869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.521315156609,2.6909383666769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.690082065911,2.0281855607269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.847408995201,1.8327556550769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.034482886591,1.5462004296469) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.523407087311,0.2187873292929) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.40664581921700005,0.3248014002529) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.933505730421,-2.3219741568131) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.812134882491,-2.4159891583131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.13495262437529998,2.2099524559169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.4564760495909999,1.7683942418169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.573688712211,1.5798088155669001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.649337473666,2.2292010978469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.01927525613900001,4.2924499856769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.8917321373079999,3.6687976074569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.741243815151,3.8458027091469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.6736028466089999,3.7434688866969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.784277026764,3.6531345806869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.793629730961,3.4887174189469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.5269537512409999,3.0533504446269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.580522007761,2.6623301969369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.524773608961,2.6682482562469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.551613984301,2.7510967394969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.581704764981,2.7380099444769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.463353013431,3.0665720870169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.540159354041,2.4950246311669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.705750634081,2.4890898825569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.629186670111,2.9259553848569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.670950460311,2.5837460087269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.081316671061,2.2804170718869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.185649505301,2.0279579507969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.634507016681,2.8386040905869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.6834532250709997,2.7883109098069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.538488083431,2.8421924303369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.514716855631,2.8333169072469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.4260745774709997,2.7680612235369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.552565959431,2.5614497133469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.603755993359,2.8671497196769) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.4239849002909999,3.7557186902869) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.5291218613609998,3.5402329742169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.4825676311309999,3.5318811627469002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.4491976374409998,3.6548857139669) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.574591875167,0.1976190464189) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.957775565351,0.9670359983069001) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.8873555793360001,1.1494708933469) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.444607009881,1.4460102427569) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.515250594031,1.3784906786469) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.721876812241,1.3739181097069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.017826734311,1.2104190994069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.0344511000709997,1.2741133615169) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.742686192561,1.3485021849569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.359140309551,2.1411153753369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.706710541181,2.2116696627569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.3548026808609999,2.2844421708469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.423934945881,2.3661726698769) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.278090110981,0.8881460682569) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.344382811141,1.1057372358569) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.240246039161,1.0645376111169) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.307994440821,0.8813806735419) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.267757756111,-0.31416030391509997) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.131910647751,-0.5325552999641) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.086455057011,0.5952713419669) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.320626599821,1.1618177626869) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.393670018741,1.2774938000969) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.7807178369509997,0.19922393007490002) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.8109426853009998,0.1457462774139) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.8393745878709997,0.1676210234839) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.112420906571,-1.3849633704631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.412635632731,-1.5745056899531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.61891846725,-5.0365297113031) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.13049842298,-2.3266203951431) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.1028351287209999,-2.1757187321231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.1344210232454,-4.9984730810531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.716354731874,-5.2474213723731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.8028667782460001,-5.1091365468331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.752752086446,-5.0959150447731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.8491515256900001,-5.1248556072031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.23278322909899998,-4.8885402252231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.51882374701,-5.1556909304031) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.333110416242,-4.5357347927631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.266275513304,-4.5784564763931) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.464210914745,-3.3449800582831) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.278023429166,-3.5365588536431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.6806220223209998,-2.9304465583331) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.512682372431,-0.9744928188501) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.9740045449709998,-0.5353757773111) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.332659722661,-1.1792481653431) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.210274163961,-1.1357348512031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.523557339981,-1.8731307816031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.107027200641,-2.0486312938731) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.746125593511,-3.7016949150130998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.393566111229,-4.5228963141531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.117226737169,-4.5009711898031) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.1127753090490002,-4.4950573542531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.009835893119,-4.2888928743031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.6922030023790002,-4.1664262970731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.720587834089,-4.0608059807831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.211873900149,-4.9748252542331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.133876324289,-4.9771602066130995) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.9642304441590002,-4.8417571495831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.049645294379,-4.7178962465531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.086292673819,-4.7955088482531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.413576517429,-4.7694419769631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.466986895929,-4.7245204579831) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.880983717969,-3.8684025641531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.869670434629,-4.1186472646231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.412784946119,-1.6795487026431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.471388651079,-1.7804801283131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.963287317019,-2.2906977715631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.784674692919,-0.2210976649961) circle (1.5pt);
\draw[fill=green ,ultra thin] (-4.068230348959,-0.3140140552131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.004026473429,0.5298354987989) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.126823770989,-1.0637892194731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.053880334489,-0.9445561431981) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.619907084729,-0.22935152327910002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.448476624309,-0.7321663346891) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.407544393149,-1.2239464071530999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.937641270119,-0.5850886672811) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.757278108879,-2.5428975672431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.885810240029,-2.3168800379831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.353668765549,-2.6625621285431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.492225515269,-1.4560102297831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.638683684149,-1.5904307796331) circle (1.5pt);
\draw[fill=green ,ultra thin] (-4.220029774399,-0.44334587674709997) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.731149996919,2.0928611311169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.720302381049,2.0806442260769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.436384116459,0.018990589229500004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.441727671599,0.06766505059490001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.993760785059,1.4944719221369) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.559339448561,4.1290551760169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.5936011464709998,3.8292583895869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.576756515971,3.7080485870369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.417773165181,3.8092301805769) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.555731652971,4.8411611016669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.2615124479109998,4.8071928243069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.327964010791,5.0870193242069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.649664782311,3.8309245787269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.780381889581,3.8247185585669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.7846901840509999,3.9099190053269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.469447581801,4.6289689868569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.126521333266,5.0438935966869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.158172356195,5.0140185623669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.22663301907199998,4.8357365288469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.312965262396,4.8491330680769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.282974847556,4.9687958160869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.4807591159910001,5.0388236932669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.367165968578,4.9171196075769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.879612596359,4.7878530536469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.9600213338410001,5.1273090598769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.896924763768,4.9949955182069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.318192938825,4.4351961200869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.35119588669299995,4.2697746513269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.736587494309,2.2955475578069002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.807087300369,2.4241897953369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.640931626529,2.0210154665969) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.608924894289,1.9354775349369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.199483110769,1.9733268802669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.290347071739,1.1989656765769001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.347646703539,1.2518228561169) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.448628520369,1.1335386512569001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.429866624679,2.7934444025869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.996403628559,2.8752094256769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.091098523239,2.9275767909169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.7171740364290002,2.8351593741969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.134951014519,3.8423209850569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.026117213549,4.3015370070969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.0073556179209997,3.8965849979769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.063469219761,3.9183992495969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.3662306902309997,4.0360982509069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.655982505211,3.7599881437269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.795366640431,2.2277369931269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.748412537541,2.1100254539569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.912950347951,2.0233846993969) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.9860046018309996,1.0916259886169) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.002051271701,1.1084626178569) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.064612020481,1.2088318129569) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.133485441511,1.1811927144069) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.146701364721,1.1163179377869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.829281895431,1.5949113339969) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.789385950511,1.2397170230069001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.5034207210109996,2.0431342257069) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.171385059551,-0.08115096508030001) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.126149496931,-0.29795901165509997) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.035798632591,-0.2441948629981) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.9942157036210001,-0.15782998337909998) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.407733389261,0.6620498317459) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.313822521771,0.8405258490829001) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.2007837731709998,0.8951908583929) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.431735658601,0.2661905495169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.297883104861,0.2440637029889) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.1812102808009999,0.33325551047290003) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.246672522231,0.37693976809990004) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.9359932348509999,0.4177341574319) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.002344826491,0.4466263236509) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.757989354898,0.059476517866100004) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.68021332778,0.20848747651490002) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.737735676431,0.7528477682779) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.725516100601,0.8061354454569) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.6722188641409998,0.8529300305879001) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.430131919141,0.7752059205499) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.076169598221,0.8276937599189) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.190161940871,0.8975508664169) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.654961562701,-0.7437587238301) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.390542203891,-0.9720421061451) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.103821983841,-0.5309706292021) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.2241348953609998,-0.5248261875411) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.3583236763009998,-0.4072109544141) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.062597413591,-0.5227020707221001) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.059922193211,-0.44348083523009996) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.089272789451,-0.4838572142411) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.33415328799099997,-1.4774039031430999) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.0680745906511,-1.5176842498031) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.260660740281,-1.2745329204131) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.1670324603509998,-1.4596023379331) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.162884772191,-2.5098421016531) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.303836524081,-2.8607856845631) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.808660243711,-2.1281243481331) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.797339083721,-2.1865692692231) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.755508821941,-2.5857274609731) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.5487306134350001,2.0685626373569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.733209926383,1.6655268738369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.34889624702800004,1.7123814135969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.171984686453,1.9266880653169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.10528011973451,1.9839693527269002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.09546122307895999,1.9832781704069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.1177527159084,1.6764717077169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.009177445009999993,1.6525587906769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.1121281683695,1.8013665270869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.0567301818043,1.9089506453469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.01960037694229999,1.7802593610069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.40652167037599996,2.2780253569869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.024324993161,2.6082566732869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.162296167581,2.3077610777669) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.031781172371,1.6533085184369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.262448583011,1.7686614302969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.771693086202,2.6995889590369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.679190261338,2.7381122436669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.574268606958,2.6156491310969) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.272977645869,0.7931140923029) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.3012305460590001,0.7310122618679) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.553389566769,2.0364730702469) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.489246733089,1.9949436450269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.161304715279,1.9211292943169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.1241076437890003,1.8623718731469001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.072129721069,1.9101506977469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.9301744016090001,2.8260331033669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.1276284120656,4.4834925426069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.1286627069885,4.4354814524069) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.09229432152040999,4.4139680293569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.0631578172965,4.5174613495969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.22459805214300002,4.5851607731669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.147171167451,4.8212420832069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.138675133444,4.7815523800369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.8003900979249999,3.4111036703169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.0963173611809998,2.7191027578669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.8152088812509999,2.8008086308669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.4936961953409997,2.8236344458269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.470283837631,2.8721821255269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.643059177021,2.8706079879169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.675378709421,2.9709969075169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.749510745971,2.7100864330669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.657476405951,3.1288410967569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.226160565481,2.6317268081169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.130218400461,2.6593889059269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.214585995461,2.4636829632869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.135958023191,2.7091690267769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.125352734971,3.1683112754369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.581530417691,3.1133677438669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.9261052770909997,2.8491613149369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.162745653491,2.6949926389869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.155516640121,2.6787677446769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.774659074751,2.6227116271369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.085364049551,1.9314734989769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.161375629351,1.9559894619669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.561118238721,1.9031978044569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.309560146231,2.8526502988969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.198440292011,2.6572988758769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.2032263372909995,2.4750647936069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.322391442411,2.4267803061269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.545616052601,2.4636377432969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.3759138697709998,3.0446908997469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.236314828471,3.1254085566369) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.2458656649109998,2.6396112268369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.166183127031,2.7222994235069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.352695178451,2.6801263581469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.112247202521,3.2987991141069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.220383309051,3.2318722389569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.185311032711,3.4810831557669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.46615867829799995,2.8733476690869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.890510909022,3.0776261078569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.849244543293,3.1077986158669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.830128080598,2.9667860316469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.708373316132,2.6879216735969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.785976916127,2.5909526462469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.1228502395009998,3.4490249046469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.237467998581,4.6618421724269) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.07814618768500001,0.5449207951529) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.36402233871199996,0.4264875400879) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.039705379065999996,0.7488447127969) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.057687806081,1.0032782832669) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.379016148131,1.4750550890369) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.349330123651,1.0208270476369) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.354346407691,1.0199380897269) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.616268889621,0.9567623787479) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.925205947101,1.3850227803369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.297292164541,1.7526653483469) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.897429842531,0.5794881139099001) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.349083697851,0.9918941614569001) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.447335814931,1.0258051485669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.3814078192609998,1.6545315156969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.4471292388209998,1.3901365544569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.420161552081,1.4355846307469) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.938345399341,1.9703980733469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.176646195011,1.7536504505669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.9972244844109999,2.2247617721569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.538375065341,2.3883011759169) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.586366903441,1.0405387743269001) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.475471035331,1.0936878859169) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.669753667771,1.0318869486269) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.529116902741,0.9480253234309001) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.813253111631,0.3590791566669) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.9817316812109995,0.4079473062919) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.002282799171,0.3740132761989) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.853984223091,0.4043192217189) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.811247770071,0.6784602075289) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.850441812321,0.7408882706749) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.834175573351,0.7784494538039001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.278194557301,-0.47753982817909996) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.153588094851,-0.6550725795661) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.217131306031,0.4676975539179) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.242630620361,0.4608610626909) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.8624433251409998,0.2774739784259) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.146594888541,0.39660187012590004) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.026294922621,0.38190804159790004) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.016170288611,0.2415396964289) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.588829663701,1.0312535314769) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.671885844061,0.8241500091019001) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.192194969061,0.3745541855829) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.235365618881,0.37576671679490004) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.939443579441,-0.02611949858012) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.0994601044809995,-1.2889349482431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.084664503161,-1.3170352212031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.092439256561,-1.3111091322830999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.840435224511,-0.7381789320881) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.257908541961,-1.7539636722531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.268424663171,-1.6984877396231) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.1571621482309995,-1.3995150045631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.647834885021,-0.7272690007851) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.3624787517009995,-1.2473908171931) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.362992991388,-2.4821270067631) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.206509249057,-2.5267393830631) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.21319827489,-2.4875712884231) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.004013140286,-2.5394397528431) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.238082503219,-1.9418418376231) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.0392480652205,-2.1917525252431) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.4391808488350001,-2.2512359761231) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.0337867289709999,-2.5174854652131) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.208082827051,-2.4675301643631) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.018018526751,-2.4235507684631) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.917359595221,-2.4540193806531) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.8060288837730001,-2.2938327184230998) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.650215862502,-2.9894501559431) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.780146051427,-3.1539155631331) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.783688696865,-3.1493552057131) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.830798468481,-2.9434962222931) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.08520856112,-5.2204380551731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.47060342372700004,-5.1951217175131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.233440219853,-5.2137675785031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.322813685737,-5.1748507848431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.409616553809,-4.7665294994731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.110148860486,-5.1934251692531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.108851730836,-5.1721061144531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.742221509603,-4.1007497912031) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.276044108267,-5.1026182131631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.39826396749399995,-5.0173013148231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.304491961676,-4.9459508817231) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.718114341934,-4.9598589583231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.724503445935,-4.9093234455631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.726999999145,-4.8895766083631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.663421718454,-5.0352331066131) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.017767682389999997,-4.4961062059331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.218529243919,-4.6153244256231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.1394859880214,-4.5318169659931) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.010823770859999998,-4.5852567586531) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.198457786789,-4.1461389170631) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.11253909966209999,-3.7198824404531) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.104779306471,-3.7522740738931) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.022370813507,-3.9518285027831) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.0707567214166,-4.1040816089231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.5426056397609997,-2.9430729441731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.136482536141,-2.3130038520530998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.096920044381,-3.2124265160731) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.466083477311,-0.7442257269831) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.502641664241,-0.8435179978841) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.4763751565009997,-0.8642685464161) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.323702188871,-0.6113967263811) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.847778287121,0.0808276075449) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.4327734406409998,-0.8875074858551) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.5497087162809997,-0.8981066596741) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.573379319521,-0.7761633784541) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.8626426263909999,-0.8046903004671) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.9660047328409997,-0.9575360686020999) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.966245447661,-0.9165229295410999) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.077385453911,-0.3876616534891) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.029430131491,-0.3651469657361) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.5864645218409998,-0.7199992524451) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.628521647371,-0.7360904831860999) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.004705659331,-1.5217286172731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.215322905481,-1.2993080550431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.047330643151,-1.5197587123131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.955808593581,-1.2380653372031) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.765988387751,-1.5733871011431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.724018959651,-1.6103040965631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.215981986861,-1.5768709728631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.342086260681,-1.4068298069431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.207282902721,-1.3290002210431) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.244368769561,-3.2785630091131) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.610456015501,-3.4684662556431) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.385737929411,-3.4236236792031) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.3853272440909998,-3.4025141718731) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.435721121141,-3.3511290144031) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.377016900201,-3.3195732132631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.4989581011140001,-3.4583221717831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.33528444045100003,-3.4288749515631) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.231947596051,-2.5773063033431) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.103111161831,-2.9737685348530998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.473306992341,-3.2139977432631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.398151413881,-3.0088598172431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.358744565901,-2.9188093705531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.069731773061,-3.3349637891431) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.190247224141,-0.2935682408771) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.184979607331,1.5748148282869001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.1833894567209997,2.1388289885869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.181914242501,2.6620760978769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.181017557961,2.9801231915469) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.190259746661,-0.2980098829911) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.201152062761,-4.1614304233731) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.184211252431,1.8473443872569) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.191447837291,-0.7194164672391) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.184243928541,1.8357544241969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.184307981871,1.8130352017969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.344995891991,-4.2079338670331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.180284514731,-4.3549483291031) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.6491264321409997,-3.6727108750631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.6798569084709998,-4.2391086465531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.701261881771,-4.2532904439631) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.564930351331,-3.9966482351431) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.436067488571,-3.3446672170130998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.9247408504909997,-4.1357492708231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.432555499179,-4.4258975946431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.003613895589,-4.6930636487531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.9120313890390002,-4.7373706482631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.508156440279,-4.0311171119731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.385683928169,-3.7166120806631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.436698916819,-3.5446153790231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.490148303769,-3.5500553340431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.641254855359,-3.8765015629431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.6503245569990002,-3.8714683874131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.068590734952,-4.8762890006531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.184921716969,-4.7149338085931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.960516520711,-3.3349469299331) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.362116529624,-2.7911946972131) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.6256352866289999,-2.0108038023331) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.345293173249,-2.4725177519731) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.274052508629,-2.4069784458031) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.229775087489,-2.3822628290331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.262243551339,-4.4972170009031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.448646886369,-3.5299246408431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.083119444459,-3.8757755461631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.579106255559,-3.8851274569531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.573184684769,-3.8869716141431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.125711603239,-4.0380112639631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.3902912414790003,-3.9194053794931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.725661585729,-4.2394381702731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.795624004999,-4.2766852850431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.534622295999,-2.3918015817931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.5330651074690005,-2.3910045207731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.520456302749,-2.3845505900931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.755895194139,-3.6170305906131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.714631859479,-3.7526188494331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.703985041429,-3.2285345285131) circle (1.5pt);
\draw[fill=green ,ultra thin] (-5.167362480189,0.21024570974989998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.139565558159,0.3763143038699) circle (1.5pt);
\draw[fill=green ,ultra thin] (-5.260877724139,-0.1304448498021) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.197958951619,0.9983589012969001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.0984879460290005,-0.6734331599541) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.990883870719,-1.0382517842831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.459311555839,-0.3301059577641) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.371761496449,-0.4358295988621) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.624449423649,-0.7311375536861) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.7042968816490003,-0.8048563390061) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.0713523306490003,-0.7110664432671) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.899381974539,-3.7165428761731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.967049125239,-3.7755545859031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.934598284529,-3.6828883785131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.295777403729,-0.9859010352220999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.235153859559,-0.8153109708371) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.178999343959,-0.6658240569061) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.604627846489,-2.8840131338031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.769835836079,-3.0620382518831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.631191715399,-3.0676604446831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.512904560479,-3.0964551850331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.538479193719,-3.0384170700431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.640999738339,-2.8459193823431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.393861316219,-2.4566116244331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.829331110499,-2.9378734631331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.641086182919,-2.5992434283431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.7592858174590003,-2.8380657101931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.761464384729,-1.7122161486631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.476765053139,-2.0177006582331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.693603866829,-1.8809857032830999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.459244250239,-2.0125500457331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.012118491859,-1.0811542915531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.156666592859,-2.4533001890731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.115182299449,-2.4193421983231) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.990297529349,-2.5191498655731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.039994800659,-2.4126396679331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.912751769469,-2.6605879979931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.132591315589,0.6430276486159) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.211245333719,-0.8222804337010999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.919601492419,0.09210543776789999) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.263073498299,0.5395725439999001) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.702216765069,0.6463822311649) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.829599131099,0.6051574699399) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.957536101819,-0.2035279289111) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.005321567399,0.0983752234799) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.817970513529,0.017386766129200003) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.862771097619,-0.065417118783) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.4930689290290005,2.4097793432969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.245362247639,2.4355227788769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.9498393277490003,2.4259158231769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.657682092519,2.3471230666069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.598580636519,2.3364746572569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.662284245749,1.9978868585869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.250706752819,1.9496280039169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.547989520979,0.25357568580690004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.866315056089,2.0002281200669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.730603535829,2.0155638440969) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.850064144471,3.6418510017269) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.507253657369,4.1226390643869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.946886983261,3.8260590016969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.795162246661,3.6530485488169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.503960113219,4.5298784395269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.574149490499,3.7399411949369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.591651387639,3.6517016715269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.715254502899,3.7620929985369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.028888331969,2.4209956435369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.585339582501,4.7242288819769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.6578348022309999,4.8789337957269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.6480786960709999,4.7980789392869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.5090460411109998,4.5763953255369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.4420836147309999,4.4803935938969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.502152524651,4.3938230014469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.447265775071,3.9030068196869) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.37569096391300005,4.4878555768769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.567462407929,4.7524970570069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.5928699493580001,4.6741138860869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.36970918287700005,5.1101297745369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.35196868171100004,5.0562778239069) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.716050123578,4.5102796517669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.6134748986890001,4.5028360665769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.7107962392780001,4.8297185526869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.06890744228500001,5.0604445584569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.236821702256,5.1443143799969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.099668203309,5.2427146489569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.09958551347047,5.0453219871669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.017912213924699993,5.0401334233769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.025028152717100002,4.6382979037169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.199662718298,4.2642976121369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.160422367168,4.3396614225669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.1098393487446,4.2745290164769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.539320750229,4.6711877450069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.659342070749,4.5630557790369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.3481400305890001,4.5191774838269) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.34594630018,4.5142195484569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.37764625034800003,4.6611228777269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.469989222046,4.9798833718869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.46492065296999996,4.8874341916369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.54516668273,5.0694622510669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.167851589691,4.5716878772469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.194518714601,4.5093114188669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.024735198201,4.3583659229569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.1789863153390001,2.7789497713469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.104566757199,2.7224294130869002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.6375542517089999,2.3812761059669) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.982446317029,1.9740277485169) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.352496756649,2.0421262115969) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.153469610039,2.0713002701469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.4980344973190003,2.4471319449769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.925694895749,2.0636728433269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.418972644549,2.1502712115969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.399171261709,2.1120484923069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.579603109449,2.0793892317369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.170838224189,2.1458710720969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.130559899249,1.2521233574969) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.420395747579,1.4284061183869001) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.917396732972,0.9861013966769001) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.30370581246100004,1.5680983358469) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.988752958929,0.5553441693729) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.893880776579,0.7036586097919) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.566378920779,1.1324600984669) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.615026380459,0.9951985491369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.205806199439,4.4536700477069004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.0171481786989998,3.5588334444269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.440364348289,2.8710740781569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.344747695749,2.9179178043169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.431349788379,2.9022081558369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.3590675925590001,3.5017561046269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.013664778614,3.8997079656769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.246169371239,3.6164332988169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.121073796299,3.6584187694769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.939217892159,4.6945031401769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.841680930009,4.6727879202669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.069092259555,4.1244780239169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.708803015081,3.2952809806969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.728706886371,3.3295790116069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.276371995871,0.0387409269931) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.475179920201,2.1327522236769) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.249193344121,2.0263903721669) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.459134647081,1.7881203183869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.615442686161,1.9710069809769002) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.143793617601,1.2992041651369) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.152242948701,1.1928625078269) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.229608924111,1.1506478824869) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.640557978941,1.2911906380169) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.561332656251,1.3697121554969) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.284222708721,1.3244097608069) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.345898631631,1.3531683168569) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.148243173951,0.1104208957029) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.644714198781,0.5962340710099) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.6778823770009998,0.6172897869069001) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.631060648711,0.40384339503190003) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.667451860231,0.4055555696099) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.735184875151,0.5710559377229) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.79991309036,-0.3082375936151) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.606663217035,-0.1132817255827) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.163675802598,0.37319980167690003) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.0116422017709998,-0.6599635716651) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.9250626580610001,-0.7103719754891) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.20809512930600002,-1.4039041410931) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.34486272699,-1.6700739714530999) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.22046152475,-1.6080885892831) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.084492793057,-1.3584280798830999) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.237695264981,-1.3944115124431) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.421137574861,-1.2615107442831) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.369329620461,-1.4410739171131) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.226655721811,-2.3258534746831) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.281948193811,-2.3391395858831) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.158431253711,-2.2271643398031) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.225012050991,-2.4384363511931) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.0451355257609998,-2.7931735497131) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.037441621531,-2.7329167040631) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.012649034731,-2.5677024839231) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.2660875191409997,-2.4839502369331) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.302094138871,-2.4781611155531) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.155901539311,-2.9364612336831) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.236430085441,-2.7659129473331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.881695576561,-2.3114344631231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.859189349441,-2.3724259490231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.895324122271,-2.2745013401331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.891139601691,-2.2858413184831) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.878464957211,-2.4467831606031) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.664488835861,-2.7880109912931) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.5432011038009998,-2.7749734089531) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.473063671931,-2.7291458547331) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.293875925191,-2.6615170781231) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.6687764900309998,-2.4044189605031) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.442716908299,0.9361443179189001) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.4236806747490003,0.9318362045669) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.176376529269,0.7068295522809) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.042847280889,0.6019829034799) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.8766008289790002,0.8228721118899001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.495950098838,2.1771794217569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.441772092802,2.1854627068669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.382104628096,2.0667104058169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.7542163196749999,1.6032305699769) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.671388535465,1.2945491493469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.319478171025,2.0601006793569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.26528104549,2.0729552807869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.338091071542,2.1568083640669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.305667872194,2.1543179760069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.017780512251,2.4179556767869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.9273645163909999,2.2955064182569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.1730545686409999,2.4814614225069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.980842939261,2.1221374984469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.983904573101,2.1181781402869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.426036928685,1.5933569886869001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.48231787111400004,1.5702216855269) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.673709343007,1.7367798021769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.551881774543,1.7945742096469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.5646726786430001,1.7837231044669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.6619788778360001,1.8319746248769) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.675180164449,2.0406855787869) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.2886642093990002,1.3129667566569) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.352798722239,1.3321527051669) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.320596019829,1.2634069445769) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.296635615929,1.4355179038069) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.8609574133669999,1.5160013354269) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.059584925188,1.5461559486469) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.156125065609,1.6570406549269001) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.132340839839,1.8031094180669) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.176941262499,1.7325346084269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.24573837925199998,4.1498311366069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.202130556587,4.1352318985569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.521970534176,4.2688874264469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.112329692339,4.6738590796469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.10709552908100001,4.5518676322569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.017560875906999993,4.3243335946869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.890312555839,3.4652263745069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.842083094778,3.6044941903169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.9047412328209999,3.5880733517669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.863835655995,3.4511650849969002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.49464452238400003,4.2029835471869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.23904446209,4.1884339853369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.138056391549,4.1601666228069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.034075420791,2.7828399144469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.005868589611,2.6776787166469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.594163642901,3.0143438707269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.371510254831,2.6398066260869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.5068847593909998,2.5777949669369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.738320776931,2.5663439654369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.813724601801,3.0954951451769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.246095705841,2.8424553503069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.339052649691,2.8261453305469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.372826796081,2.0489752174269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.478035798891,1.8474968838669) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.8555163371109997,1.4599003089169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.209918409341,1.8321433705969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.2230298906109995,1.8590254871369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.054332138981,1.7572715539869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.9633567256209998,3.7816007767569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.9335315386210001,3.8030069861569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.417954214831,3.4407025482369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.488018583881,3.4922991842069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.415728578261,3.5217160732969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.510092663981,3.2507915833669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.767192518231,2.9479601147669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.348786129611,3.2407467689369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.3220201963809999,3.2520763792269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.7474647827900001,3.5626835048969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.779992125057,3.3999026531069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.010843754966100003,2.3611626828169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.43260137997900006,2.3101838186069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.5836342882150001,2.3836138780869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.653422828706,2.7145141478269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.0548560670609999,2.9177102237069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.709207112258,4.3834236208869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.2395440192109999,3.8371395744069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.042004710591,3.9237346548169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.973505307511,3.6926634174769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.4403746999509999,4.1582079953869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.300577710591,4.2275455632269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.4091649676509999,4.3499337400069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.434099749181,4.3133178061769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.904057031781,3.9744876042269004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.811386439259,4.6299269614669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.809957798488,4.4588172943869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.792674967317,4.3734940474769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.897279790919,4.7202296659369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.053184986691,0.5471150532509) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.014221111381,0.47839343555089997) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.132233059171,0.6812642437089) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.229425385411,0.7593220232609) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.8362888504070001,0.7836366314769) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.439160998671,1.1658240550869001) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.166516828651,1.0958931323869001) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.1628391693109998,1.0612448860969) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.6130637948509998,1.2100606446269) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.187623613411,1.4907670236169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.245164643791,1.5031677011769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.149817365781,1.4116398710869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.8353917777409998,1.7115829062369001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.8602242131009998,1.6114880478769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.889845589681,1.8009040649069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.818141137951,1.7921790352769) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.1044857483009998,0.8227653250379) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.542780679131,0.5269897035519) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.071186902421,1.7312835436469) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.5353110485609998,1.7963961408969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.592532264781,1.7736927301569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.553871810201,1.6843194744569001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.130149873351,2.1360218884469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.025530846951,2.2930465272469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.073895857701,2.2620563359669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.1330906966409997,2.0886264530369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.350213380681,1.9044951612869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.210838455911,2.1194344172169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.7375732404309998,2.4433706236369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.916973852901,2.5334401422769) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.918599708241,0.6719467818999) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.610736262401,0.35540164851690004) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.7808169720709999,0.2087721469569) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.884704680511,0.5202379486709) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.549008012711,0.23689692870990003) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.434729284831,0.8296391638709) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.434731109931,0.8295281890979) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.769087251711,0.46205763876190004) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.871970515351,0.5084313827109) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.146224511111,0.44443544927490003) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.183332026321,0.6684172795439001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.964596911711,-1.0890039179331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.834870869251,-0.9998956036851) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.787776644371,-1.2584262390531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.766552064291,-1.1734199610731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.932770064421,0.30714139224090004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.053351623381,0.3289626216489) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.155683104071,0.2249062775379) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.865417667671,0.35792173470390004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.909878833241,0.3677941539319) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.8270140661309995,0.4313949114689) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.840385439961,0.35760528254490004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.591793880891,0.5171301968449) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.960666484971,-0.7463365553671) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.9104767435909995,-0.7228690521130999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.877170185951,-0.8309047506100999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.878305972481,-0.8300253329231) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.563738675411,0.4975330300849) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.032108469921,0.1877460225229) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.9529479170109996,0.13678719724990002) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.9811998801610002,0.09810071087990001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.953110358401,-1.3932498308531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.936044712741,-1.3674441463031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.966169679091,-1.5132025744931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.011042659091,-1.6553009759530999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.131818296881,-1.6196061284231) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.141674525161,-1.6334111359831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.2208093338109998,-2.7473175023931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.246047117781,-1.0480566471031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.693743873351,-0.9058791627061) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.617058307531,-0.8698194756591) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.481223336111,-1.0275783085971) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.714843087171,-0.9066928641261) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.729150506721,-0.8582836768211) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.882677942731,-1.3594638097931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.596060557271,-1.3009099132131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.559090557661,-1.4549218632731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.311960673751,-1.6313985733731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.819461590259,-4.8444956592331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.8114147496759999,-4.8345448917931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.6230451044259999,-4.8123891879631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.42856306023299995,-4.8928078885131) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.0226740161919,-2.3022270354031) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.269138251006,-2.4265753693231) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.47222342279500007,-2.4015264734031) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.470500332821,-1.6844512749931) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.32802744967099995,-1.8482697829331) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.32709757782000004,-1.8011043728531) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.476189710415,-1.8173786944931) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.40486855222000007,-1.6664943744431) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.300891947502,-2.2278421369431) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.975009115381,-1.6942524233931) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.828397234461,-1.6778730559530999) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.860031755201,-1.6549594655431) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.609856249261,-1.3954919969230999) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.444914821581,-1.2633988237031) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.286701172431,-1.5115874342331) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.473146488974,-1.9560453339131) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.49849691284600006,-1.8230274426431) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.67119883556,-2.2123683830831) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.5471782450520001,-2.5828584173931) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.6968630464660001,-2.7066949333931) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.6925915780490001,-2.8416222994531) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.655678183477,-2.7639076919631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.486276461496,-4.9965766346931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.43388454824,-4.9646606016431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.44933399814499997,-4.9820901189431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.9043061113610001,-4.8109412599831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.32650799954099996,-4.1560210840230996) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.456824454097,-4.1132451249131) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.00807240106700001,-4.9889926610131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.013347646485000003,-4.8476330859431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.035890950598000015,-4.9653739712131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.30922484356799995,-4.8175542985931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.018096762011,-4.8235463916931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.084042504311,-4.9648184533231) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.276844357126,-3.8754359880031) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.266715577012,-3.8042261054531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.845605542506,-4.0428904271631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.9890958501989999,-4.2269560016031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.9918743073649999,-4.2259485469831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.33605009422099996,-4.3555504685031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.02556918830100001,-4.7429709421731) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.435715473628,-4.0504399192331) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.013837021295400001,-4.1401077428531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.1273533228409995,-3.3240634079531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.116572633621,-3.0225334832831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.9302921930509997,-3.0422417153931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.050069809521,-3.1834039675931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.880591334521,-3.1717412522031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.975967556831,-3.1046175479331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.536069911831,-1.4181644788231) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.6436395882909998,-0.5555929174320999) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.7676193466609997,-0.0625391165618) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.704229093641,-0.0690165793622) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.7770148397609997,-0.1053188141774) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.829708577951,-0.1512256214561) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.829272859041,-0.1506744962851) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.275690139081,-0.6610539798711) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.208769740551,-0.7752726569161) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.253828992511,-0.8403925028261) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.474446330681,-0.8947467381470999) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.299396623831,-1.3747552435531) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.551108716511,-1.6346613148831) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.481409276551,-1.5416638567231) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.518624976021,-1.3691421942431) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.460576819211,-0.8282758496571) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.600929292481,-0.5365856349641) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.5727504403409998,-0.5538389582801) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.5182199115309998,-0.5485074262071) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.965880788301,-0.7267934524710999) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.1434516692009997,0.47102084049290005) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.340639322951,0.2246811592049) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.091050217721,0.3344494083869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.959415647251,-2.1864738016431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.012501746181,-2.2006444142731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.924225419991,-2.2278162513731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.0916701871609997,-1.4786718624931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.614468696181,-1.6956012316631) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.459953872801,-1.7084352092930999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.795067389821,-1.8157358129831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.795158747581,-1.7903409460231) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.165974916791,-1.8802292688831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.722572148261,-1.7697894194831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.669981730851,-1.8984768756331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.814671769441,-1.9070134547531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.029513194091,-2.1010261777031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.841188986521,-1.3661948763631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.765891076871,-1.4268488452531) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.354583091501,-3.4271437820031) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.329755781611,-3.5974208139031) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.275833261781,-3.7057663886931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.30305746932199995,-3.4548364681931) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.8898133408950001,-3.2397305565031) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.129977961671,-3.2792202281231) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.9935901972310001,-3.1305236685631) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.961910613941,-3.3484019543931) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.385694712591,-3.5547174683131) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.343241068281,-3.5912774272631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.433290160351,-3.3913262321931) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.255504014051,-3.4797234771531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.1448209595909997,-3.3717442959231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.787047398331,-3.1121047772231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.4839717856809997,-2.9069036656431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.045745522221,-2.5432081676730998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.104741803201,-2.5956864396531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.707228065951,-4.3732817217431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.510688781541,-4.0355625349731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.189083005951,-3.6777276624731) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.2566571320509998,-3.9446031878431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.3465857229809999,-4.0317458836931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.919546651981,-3.6625407837131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.953932808651,-3.7582383573331) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.188217484141,-3.9485648989531) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.143342380591,-3.7060134099831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.745446403671,-3.7203220550131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.624995017091,-3.5888924462430998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.656542306651,-3.5960085338131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.327767573071,-3.6454662098731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.315695345071,-3.7350432125631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.510058060111,-3.6354117229431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.155223542761,-3.8071707728231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.404090046801,-3.8655545136731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.0599642972609997,-3.9517730147431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.175505360451,-3.7206699415631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.134584810521,-3.7377031092731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.063943084771,-3.6732088744831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.159316860331,-3.5725513482331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.048418034191,-3.4384400580931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.160912631941,-3.2597566303331) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.597448873691,-3.8034631798131) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.577913579881,-3.8495769242431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.458876380811,-3.8144938524131) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.4857058776009997,-3.9290328350431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.780570081241,-4.0045224453131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.938230026721,-3.9621877627431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.832586985489,-4.4287087962431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.7837189624290002,-4.4549361675231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.3499700372890002,-4.2875417546431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.279835254479,-4.3711278623331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.8985896429990001,-3.9297739190131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.393406746899,-3.9383449402931) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.9392308668290001,-4.0366934834431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.907662694099,-4.0188539381731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.799718487959,-3.9190108641531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.799309832589,-3.9186001937731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.971987024247,-3.5856015716231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.805908093633,-4.0172515548931) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.581860084909,-4.1411270999331) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.592609329969,-4.2223027382331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.509116882669,-3.7953491990931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.2915557460190001,-3.9195142889931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.508971649094,-3.9969151648731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.55402668247,-3.9866221543631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.6218598879239999,-3.8599900697331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.793768270063,-3.8665405462531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.8167015500539999,-3.2653330772431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.6034648776990001,-3.5140241596131) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.554122160328,-3.1088277499731) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.9140876206299999,-2.9428035194631) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.750908088543,-3.1553271293731) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.017746785823,-2.8496326261331) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.371404816899,-2.3081655317731) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.714921311276,-2.1189454101131) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.8271206253369999,-2.0682146599131) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.070887659352,-2.2564619662931) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.1045112760290001,-2.1710984519231) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.349320381689,-2.2792198013930998) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.347571558009,-2.1743657253331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.8124866165790001,-3.1783052966931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.790300389999,-3.1095164666031) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.831099110969,-2.7806360430531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.809039229279,-2.9334097178931) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.37690488698,-2.1959496049930998) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.403786681639,-2.2121482777731) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.1766283815490002,-2.6558382303231) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.311234894729,-2.7165639085331) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.285403551019,-2.7734024697931) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.079235401294,-2.4848090510531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.009784142439,-3.2079971598531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.9716357861290001,-3.3415206552731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.868724802489,-3.2446994807130998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.9721579080290002,-3.1718686026631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.1697332457290002,-5.1561536594931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.149312072849,-4.5710609570531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.026465168018,-4.5452587958431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.529226159079,-3.8610826272331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.1306029633690002,-3.5788358937631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.979236543049,0.11965724935189999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.979212136239,0.11807222139790001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.993071907789,0.1684973933139) circle (1.5pt);
\draw[fill=green ,ultra thin] (-4.954566269069,0.41528435243690004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.235813397249,-2.0600442396431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.140854005769,-1.2143734866931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.154921623909,-1.2208908246531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.175165607589,-1.1975842000431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.898528905299,-1.2222845664931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.023260175479,-0.6857795735401) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.924447320459,-0.9615637452371) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.368158754969,-0.9064104406641) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.438310947339,-0.9493944327161) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.405314704159,-0.8065097745781) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.817447868069,-0.6096899115701) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.694942931539,-1.1526077300231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.094543435229,-0.8141328396701) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.159629257139,-0.8766266830841) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.486144135219,-0.7506341894471) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.358719848079,-0.9655170175461) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.349162050819,-0.9724130840981) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.962344373959,-0.8195683076811) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.902618787279,-0.7875123533121) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.954457074859,-0.6711213142461) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.749071064749,-2.5145730731631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.812498883109,-1.2496138083830999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.146665033959,-0.7296807468551) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.957075193649,-2.9161386564931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.9388341715890003,-2.7246787596631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.028985470249,-2.8831930569131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.028472972059,-2.8829525142031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.058599758549,-2.9136332909231) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.6527349627190002,0.2692731918039) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.641915622739,0.23750117493690004) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.4198681525890002,0.23790357027890002) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.438558533839,0.005501012941) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.557479899159,0.008310386367800002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.210841780549,0.1761410669099) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.377296100959,0.4882856391449) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.693912563319,0.4474707853989) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.474485167509,0.1667873556089) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.448653631559,0.17260612751889998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.768925706739,0.2796650603009) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.119968822349,0.18525232257489999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.418137705019,0.4983101126909) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.368914813619,0.3519585585769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.7885640039990003,0.015685255382800002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.519668944109,3.0219507314169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.721199344619,2.2783683235769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.4687807184390005,1.5876689823069001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.378011513569,1.5560496065269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.006156399799,0.8336299479009001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.781842119749,0.5206398361779) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.662834664949,0.4436471597189) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.437179492119,2.9218771071369) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.5033278294490002,2.9190409530569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.144431483049,2.4907640051769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.3997238378290002,2.7759124196669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.5180570067390002,2.6046829274569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.576992439389,2.5790242931769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.481649945729,2.7724803290369002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.290527410979,3.7875768236969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.298445608239,3.9976814292369003) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.629744540699,3.2532131347869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.550834008319,3.3229525678669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.529385842699,3.3008129092569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.566434404489,3.3390559238069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.775619523249,2.0079214943069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.810445186569,2.0621531321169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.952734224601,4.5546832477469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.614134194391,4.5080479340669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.603251915831,4.5329782948769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.7702282315409998,4.4401893578969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.820507273621,4.5418279072069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.7191840287909999,4.0565150456869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.843115737821,4.0150015676369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.672662566201,4.0198756264669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.056428371851,3.9747084875969003) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.931590659531,4.9052266197669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.4817523169709998,5.0227348354769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.1492156530009998,4.4490530265069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.243396576841,4.4347858244869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.279360933881,4.3658612216169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.769683667311,4.1666208957569) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.717097540491,4.0273629221269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.585562848421,3.9630936481969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.261250276671,3.8343798595969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.261265621991,3.7898769056769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.261244937051,3.8498652761369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.5041193418109997,4.0470625023369005) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.278721152601,4.1617153282869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.958925087311,4.1253167454769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.467233657697,5.2313145812269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.814545135274,4.5347161478869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.82735611305,4.6779489097869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.94791131291,4.5885948617369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.7765594579349999,4.4074703641169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.449376868244,4.7584281870069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.563312849939,4.8671954927669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.6814172091349999,4.8545498180869) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.5752755216309997,4.3751309169969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.631112559031,4.4227779163069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.802370050321,4.3064981619869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.955817489281,4.2988777587569) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.836024917498,2.5643331508469) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.841240710628,2.5716653440269) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.1460768952790001,2.3709605110969) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.091029606543,2.2487236719969) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.052665984379,2.5117049957369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.755432114697,2.0426646563569) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.035077059645,2.1574702531769) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.216933331949,1.8411764581769001) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.882185355943,-1.8688842952931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.321250633229,1.6993385211269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.515872380059,2.1181637261769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.943988327379,1.5541578694969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.835398816729,1.6807667729269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.712414171219,2.2090712976469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.658425657639,2.2656791227569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.748839338799,2.2346847544269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.641109837599,1.8091637966469) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.594833606809,1.6728322140869) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.539150037909,1.5077118548669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.0964730462489998,1.6818500534269) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.930483625629,1.6140408226369) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.885032385599,1.6951497528269) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.884034055739,1.1170324936769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.398458008879,1.6934425624569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.266312659239,1.7141868195969001) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.335217812699,1.6748736830169) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.445769929945,0.9652334012219) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.482929335753,0.9652471634769) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.7616003783509999,1.0341170320669) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.038896099655199995,0.8129203666759001) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.251126883167,0.9058150937579) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.007553149177999999,0.8561200043359) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.00027679909799999125,0.9551962495259) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.679271897589,4.2017323709769) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.112258627139,4.0461064539669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.203622534079,4.1720622208069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.738277622199,3.6820967267869) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.694188362749,3.7819357163569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.085941800809,3.1219168514969002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.322861401209,3.4058273296369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.8746648441390001,3.4756722150369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.288722757409,4.1952858523969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.250267340069,4.1629683806469) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.032272340609,4.0490420627169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.973561776509,4.1448459080469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.9042074620190002,4.1785041856069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.203070759229,3.1666276922169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.522938094309,3.3429437236669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.5649527635790002,3.3156418771169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.4962858904690002,3.3040200319369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.4789674892090001,3.3490443677869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.892819592409,2.4985925464269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.8477293940490003,2.4907419051269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.850031221459,3.4592021678169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.475495941299,3.0965496368169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.958872206489,2.7143828381769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.098198400229,2.8722169951569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.650165940179,4.4226231090969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.7614789512790001,4.7063862618169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.805594281299,4.7135291606469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.7268717538690002,4.7635792286969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.649782618541,3.4651069813269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.182350164671,-0.14549141638309998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.618817555111,2.0905525546169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.791458319401,1.4293899007069) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.896608717861,1.5758561046069) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.915348902431,1.6732791920969001) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.136025799021,1.6871963159869001) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.025163138441,1.5977822323269) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.999143346731,1.6062246302469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.9933572124009995,1.0321413327269) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.4396964223340001,-0.1533352843711) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.42978969615500007,0.0746570457209) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.522692533056,0.015156018885400004) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.088493940074,0.0523465918667) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.20889348682,0.14429113442090002) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.111274984794,0.1281643993389) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.26908454793400005,0.0891072131019) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.224007868784,-0.1011246754376) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.289177781962,-0.6663565029431) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.30974686560099995,-0.4112429241561) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.467876423099,-0.4131324885931) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.774096074531,0.9656794106229) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.267894165821,0.6808083574499) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.7009010994709999,-1.0396019699131) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.0969917421109998,-1.0242637528051) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.9568988551109999,-1.6781818520431) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.307142065181,-0.9255358960791) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.229026061551,-0.9192701764721) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.776937888943,-0.6293141508661) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.441440376301,-1.0822112804230999) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.122452272664,-1.7688800692331) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.358438833818,-1.5650580721731) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.0664752661661,-0.9265393578741) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.26195598608900006,-1.1926483771031) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.313128582571,-2.8793153080731) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.480927328569,0.8542092477509) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.399655242549,0.8996193501509) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.355382002659,0.5941102713789) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.078707231983,1.7381643032169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.31301162475800004,1.3530367541469) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.206317770325,1.5388335742669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.06879432460900001,1.6805018864969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.47127261962300004,1.3323091564069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.6929224663690001,2.1786229151969) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.551540177519,0.8546147975069001) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.198814617479,0.6744688864339) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.293988109529,1.5850824374069) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.589706320369,1.7159749665669) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.640523798659,1.7693649232869) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.280860654769,1.2539193813069) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.164449110749,1.1879913938869) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.219567773379,1.1839667850969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.003625853109,2.4445891187669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.923372411949,2.3431659430069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.783408995989,2.3501720014269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.020852733149,2.4654768081069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.42006686324200004,4.2318134411569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.6924025535789999,3.8847312447269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.6524881953789999,3.8627540292069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.7036278650919999,4.0535665002769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.8395195226219999,4.1872229284769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.8080417869109999,4.0452903759469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.167202462242,4.3000414903769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.16850244317299998,4.3008497950769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.879686094717,4.0827931728669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.338781127401,2.4489056189169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.315882654411,2.4738838463869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.473459306691,2.3645538744869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.505652249451,3.1593847247269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.3998881379009998,3.0326085092469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.3140857263209997,3.0185261335569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.335748698611,2.9993038996069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.1708500208909998,3.0061242682769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.257830614551,3.0334550063669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.596126314961,3.9328368213269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.332891922851,1.3530210200069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.163966800591,1.7337113870969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.181836107781,1.6016265372569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.075179432351,1.5110493025369) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.405900810271,1.3844105800469) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.339726648731,1.4415927548569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.383266304881,1.4583182084669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.115868472261,2.2870643396569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.227080124161,2.2761124697569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.964252243531,2.3944425920269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.076204070561,3.8216938205069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.7171965507309999,3.2947926823069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.61354183064,2.9799779679469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.755068930141,3.1626517562069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.734569637512,3.1737212203469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.576680685176,3.7548836712169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.592721641701,3.6560748492169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.38645750119,2.4949841419969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.236547285813,2.3489055751569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.285791742472,2.4817481868969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.332398682316,2.5095151149569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.08434054373300001,2.6121656786069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.543897352094,2.5509762066869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.43557686014700003,2.6426949787169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.391928177874,2.5089974772469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.501023443443,2.5178536633169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.4795172394320001,2.5292600944569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.843859585451,4.3084052928169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.7064578213870001,3.6240547343469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.7069924140220001,3.6180982661169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.5915708510109998,4.0810092788869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.4800216004109998,3.9908337863469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.391273118691,4.1359979551569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.439188467051,4.0910771226069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.275870807721,4.1833086851869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.39360206015800003,0.8635866437649) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.032880347791,1.1813207451369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.164413317491,1.8397108438569) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.510591644661,0.8392400166869001) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.5183383583809995,0.8361434002969) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.124533465901,0.39515681833890004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.802709581211,0.6727063112039) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.656984882531,0.6318135489619) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.700214185121,0.6067259667329) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.091683341481,0.8003765987989) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.189335751131,0.7707723667169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.046731345191,-0.5371428761701) circle (1.5pt);
\draw[fill=green ,ultra thin] (5.215827617081,-0.5444017199521) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.812054690031,0.1543733440599) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.851806551471,-0.12785520951919999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.176848516261,-0.9003760800741) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.331915573471,-0.2631243176161) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.176082435871,0.0717382919799) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.485608990291,0.3804809226839) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.302291192231,0.4490215158349) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.5164285232009997,0.6198632371509) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.592037172401,0.4069312829689) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.484597293261,0.4520187407019) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.798885641251,-1.3357827629331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.859209519761,-1.3533914525531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.789580741011,-2.1982543088131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.225715182511,-2.6506181583831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.121827892221,-2.7076005383431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.261535414611,-2.8750161931631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.195396603131,-1.9861050493431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.696456545071,-2.1427989344730998) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.235647413431,-2.2538406987231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.227837248881,-2.2116826487531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.387160474781,-0.9424928332831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.366893990951,-0.9688333110771) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.4017458514509995,-0.8384061534521) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.536407608631,-0.8418530201891) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.7572806833209995,-1.3581393741331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.765090037341,-1.5251465806531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.910729268251,-1.5588599025531) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.1886216587233,-3.3099470223231) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.27223850349699996,-3.2391128682731) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.09489548047626,-2.3711513074231) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.38810603404800004,-3.0297337343931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.5656602225139999,-2.9081072030031) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.355015062598,-1.9883251923531) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.37875239944500005,-1.9295959905331) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.39893253735800005,-1.3285974919031) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.543739885783,-1.2291953660031) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.477170419246,-1.2161565549831) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.72556210984,-1.3199360909231) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.778769202346,-1.3315511397931) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.5456957092620001,-1.3996110242631) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.640456534937,-1.4649586063531) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.601901929297,-1.5401870270631) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.522329369632,-1.5345766111731) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.10771776082949999,-1.7955857036531) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.1212378081217,-1.8456654791131) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.745925674486,-1.7653109091531) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.832612076701,-1.7880508488831) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.608808451561,-2.4881438534931) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.417997138621,-2.0018762818431) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.383073717991,-2.0257359730431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.46316050183300006,-4.9113986169731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.7842938424070001,-4.4470573667631) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.403924316703,-3.8936691697731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.5938593407530001,-3.8954678522931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.623322998652,-3.9212107054931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.12075732103799999,-4.7151463372031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.21445063431000003,-4.7126809745231) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.10371463623300001,-4.7685972582730995) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.1755487479909998,-4.2044590094331) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.08921563418600001,-4.3388270614431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.454071315856,-3.7869047501031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.8736771520319999,-4.4482111889931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.494836565089,-4.2344562018731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.7412025230909998,-2.6351883141031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.765283607361,-2.9376372805931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.767029079681,-2.7981429516631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.172927077061,-3.0124951117031) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.3080039485509998,-0.5321356205961) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.819484319661,-0.5857155839700999) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.602777006201,0.1334987399159) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.767279844501,0.12654136242590003) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.261128779911,-0.7544850965901) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.3416184257009998,-0.8543575435551) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.4451677032909998,-0.9227395256881) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.131181715941,-1.3024901104431) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.138837855111,-0.7110844531800999) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.8429566660309997,-0.5328386846341) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.693823970631,-0.6682837835670999) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.168014289921,0.1671205279429) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.5117910470909999,-0.1780920871501) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.8858156029809998,-0.29325521139809996) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.1569255036309998,-0.1328761752384) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.746523690051,-0.6819413884591) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.909091690161,-0.48635215833809997) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.857862202941,-0.3922741539911) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.105739592181,-0.3338820263281) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.458378924021,-1.8531177898931) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.725348991911,-1.2907647034631) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.234385722261,-1.8160980078531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.881187073461,-1.8984912348431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.512276057351,-1.5340470115031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.333219973631,-1.7616589758531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.9071586818509996,-1.9249379548631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.911576038281,-2.0547734379531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.612303374601,-2.0966334040531) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.2384846873209998,-3.5859902800631) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.1740148676509998,-3.5757098081931) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.449641214131,-3.7094979464931) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.444469084451,-3.6765837108231) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.469468808841,-3.9409504673631) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.892264235043,-3.5783927406431) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.878673097735,-2.7851103531531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.510792165801,-4.3741893636231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.460010529431,-4.4174106051631) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.755216418301,-3.8029447664131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.1000017247109999,-3.8400747612331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.559989462101,-3.2861807485131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.925146525051,-3.1989309303331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.932063143011,-3.5381254738231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.399590106091,-3.5472495006231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.997352257121,-4.1400954500631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.980690372171,-4.2338378079331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.195629138429,-3.7922362196531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.570004893569,-4.6119596861331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.022187677284,-3.9024467922531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.620734900536,-4.0139707934031) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.254539519489,-2.9981877207031) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.239792089939,-2.9290715155231) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.266893473209,-2.9238187016631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.406051664779,-3.4030508648731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.4035106516690001,-3.3718465347731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.2533536929890001,-3.4959631394431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.263443006389,-3.5807534018131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.3242196465090001,-3.3860294756831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.815282945589,-3.5369817856431) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.867037507779,-3.6262637440631) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.171071525079,-2.1151051540931) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.157629366309,-2.0887894027731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.757084101819,-2.5999163809031) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.4169108762190001,-2.6074511832331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.080767155579,-3.0298395828231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.071370983729,-3.0394516543431) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.422218633323,-2.5619925897031) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.198780796161,-2.7831602139031) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.24400077619399999,-2.6921629270731) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.202927150404,-1.8682896734031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.8332884048590001,-3.6919543451231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.9128381979190001,-3.7500092434731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.915870106229,-3.7491908315331) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.800673362465,-2.8635900128330998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.1988621584490002,-2.9864293434231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.343686370919,-3.0127134932131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.081368206359,-3.0334675429531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.393485695019,-3.0399038256331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.2314971752090003,-3.1598846508530998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.410325208939,-2.9113105391031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-5.078020268509,0.26961229945590004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.9744554917590005,0.2267662325489) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.847063091399,0.2372612890229) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.186488522559,-1.9737529413931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.122415826519,-1.2948524025031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.992066537719,-0.9869229952481) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.987218701539,-0.9894390639731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.818777589669,-0.7027385034951) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.824715912149,-0.8360964216741) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.704981810419,-0.8883887125861) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.581425495339,-0.9287096958181) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.611950652409,-0.9710462140050999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.759894888619,-0.8502499377691) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.1851793987390002,-0.9773671862421) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.858744437659,-1.2316873714431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.833193626469,-1.2802469488231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.249986706599,-2.6376447004531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.385405528939,-2.7490384540531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.596636496859,-2.4416966439231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.316925861369,-3.7232230845231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.658861834279,-3.7546874384131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.907143966779,-3.5977923375731) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.988017675749,-3.6199088215031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.025651134159,-3.2559524124631) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.070108477839,-3.2683433961531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.192586931149,-3.4969345548531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.0178919474390002,-2.6771969341831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.181269057449,-0.011160059069799999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.3315431934890003,-0.3331213902431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.097677248029,0.49886148515490003) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.4291096221390003,0.1787422622289) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.356239728659,0.30684721219190003) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.366516404199,0.4334816247029) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.453697816389,0.43831546084990003) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.156296954079,0.1890530571349) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.246100545019,0.2643821857439) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.8422069543690003,0.34650078934490003) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.728094364989,0.013921376917900005) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.609373298609,-0.0806472449174) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.637184431139,-0.1366618146811) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.623038428159,-0.13155699019119999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.594539667459,-0.6062973390781) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.4815017107490003,-0.43417647157309996) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.633492326329,-0.4991256264031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.3106245112090003,-0.4131387497701) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.8526296924890002,2.4824447911869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.907930604819,2.6378601150669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.521283154609,1.6027693579469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.886896313319,1.3415577245569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.775431742249,1.2815722790069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.9583270859290005,1.3560586909269001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.964311584809,1.1843527965569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.600637299299,1.3869905454269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.686485023389,1.0349537552069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.736381880999,0.9303900773779) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.782606810939,0.027780656053900003) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.821012426519,0.0625166142723) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.848028420599,0.19595431288890003) circle (1.5pt);
\draw[fill=green ,ultra thin] (-4.8338522618590005,0.12004332750690001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.6868572347990005,0.37655019549490004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.934858559449,1.7548811159369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.941645826629,1.8814124299869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.974632598089,1.7590080037169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.950528887949,1.7261491328269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.648605240919,1.5689838680369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.781061325319,1.7140651444569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.714917516619,1.8978273723369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.386904029129,2.5353624353669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.332996632189,2.4263817218169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.180416458989,2.8681422000969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.275880004269,2.8992062816069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.0703979741489995,2.8042365542769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.376518816589,3.6649503454869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.309760225239,3.6111024813969) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.681461637779,3.2343287468069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.063723416579,1.8156892094769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.050119729709,1.8047921826969) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.695651532441,4.4107196960369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.9520599106509999,5.0852993810869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.1736851759090001,4.7766858428069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.1610877894890002,4.6728238111869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.1515044181190002,4.5929503252569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.6721775927990001,5.0030724078469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.359420459739,4.4062286336469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.5129892323690002,4.2080705588469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.6284845687390002,4.3652065925669) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.538150581719,4.4600821224969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.165360423509,4.3328726523369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.6453198383809999,4.5148087949769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.6195102695379999,4.4372000296969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.6122177637549999,4.4686752606469) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.556078808859,4.6100107795669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.750491424092,5.2159964369669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.83214565162,5.0681815729369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.050397393464,5.1296622162069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.421168937789,4.9525066516569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.76467376367,4.8372167769769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.88438073333,4.9050434270469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.886029788869,4.8230803255869) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.698786448919,4.9637280555569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.657417958071,3.8246586280369) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.972247548479,2.4167252695569) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.7363854428569999,2.2952543185069) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.490643853489,-1.6409770505831) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.9685464662009999,-1.9788094221931) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.069001056305,-2.0021315433831) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.942763379977,-1.9622056243231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.006791107939,1.8154470280069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.731578597359,1.9815062235069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.7455702691890003,1.8030559146669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.187599311319,1.2381105824969) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.986790303909,1.9276452992669) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.8117626863690002,1.7831332530369) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.585871170343,1.2432719885669) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.34567899978100003,1.2965862355669) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.309228425614,0.8794991185039001) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.41781306707699994,0.6041032869539) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.801501126874,0.4184216598179) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.6840352008689999,0.8818778691789) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.873176992673,0.8487166561679) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.8815656814449999,0.7989821282339) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.022320525859,0.6088343772509001) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.095644493872,1.1564296256469) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.071926330846,1.5114809539269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.147190446924,1.5288298993769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.10282335643599999,1.5363865994469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.185838440771,1.4233940206769) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.281177431867,1.4335482685069) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.251458583679,0.8693056340339) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.1514708674674,1.4149353515869) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.797369382149,1.2595914600769) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.641017938659,1.0907283291569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.142740977999,1.0721070372669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.254392625549,0.8399061396989) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.298573044219,0.6509193294979) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.340626466859,0.8758396698989) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.9858058623390002,1.4447364116969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.940766198659,1.3668694089469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.904352275549,1.3932665719769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.886177956109,1.4285778090869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.001537485599,1.4704260577469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.873228187349,1.2871973522369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.6845058992390003,4.3964977533869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.138688975079,4.8268577505569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.5477810893990003,3.9916342346968996) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.456386836939,4.1297137920569) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.457008948389,4.1620528643969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.834331525539,3.8209635215069) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.815269462079,3.8287913660669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.9225363956590003,3.7942910366669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.762607079879,3.8335897084369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.019597290229,4.2994849399269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.017776195969,4.2022036532669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.9716604243290001,2.9944691486069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.824064394879,3.1788104149769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.824039929699,3.2692860483969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.796761522339,3.2568314120669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.175740011619,3.5482958068969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.163054610409,3.7993077323269002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.507001979289,3.7673304019169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.7482777212490002,3.3832961615669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.139727948739,3.9338816038569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.158977623809,4.1149000591169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.368446063479,3.9014577713569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.312367630849,3.1222502255069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.475984967399,3.1333196572169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.2703136561090003,3.3099182330769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.734966366619,3.0312675861569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.723225685629,2.9041642499569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.335428138399,3.8610821351369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.340400840269,3.8499971936069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.914289643909,4.3793741731469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.4003747485790001,4.0627510721169005) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.386448517849,4.0932956170069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.7806965444590002,3.8754937473369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.6791366558890002,3.8896201729169) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.9637386763590001,3.8066688794869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.626996291501,3.6601118619369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.887156639661,-0.12443281389449999) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.6363662211009995,1.2249265252569) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.264022983981,1.7249542859269) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.283385931811,1.7340347519169) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.242852220861,1.6460162417569) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.3307753550009997,1.6211533369169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.813072040171,1.2703485167869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.0714122559409995,1.3263205527269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.0425444286409995,1.3173642256869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.107347849291,1.3947180297869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.914051421901,1.4526491289869) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.530019610401,0.5764801286869) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.85052618112,0.3240717213689) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.7472728932470001,-0.3053336398691) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.734135413955,-0.3137316974441) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.005116731575000005,0.1348862542889) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.1742289016613,0.37814543768790004) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.188507101983,-0.5348394435231) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.02587916017700001,-0.4902149476591) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.54437752856,-0.9923172699781) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.238011166302,-0.8752960506771) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.210739906718,-1.0152150495371) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.8785112337090001,-1.6873879593931) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.668689990284,-0.7434067087741) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.49496918304899995,-1.7076191446931) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.41872861259500005,-1.2015582329531) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.36528607960299997,-1.2451014674031) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.1469947259709998,-2.9984555424731) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.9059973601209999,-2.8465856588630998) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.884517116741,-2.8524812784131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.542011186471,-3.1334190351231) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.570325716061,-2.8413131935331) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.494644317189,-0.29127277174509997) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.9074367688190002,0.0690064543869) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.114063031679,-0.0926525045296) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.116146301649,0.3283596728139) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.8993053725290001,0.6933987261729) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.828321166939,0.8186076783989) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.6755125914890001,0.6534550143019) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.1280177990190001,-0.5088060015861) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.128204358539,-0.5193097076001) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.272054530009,-0.5096751377101) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.602160586441,-0.4139180416651) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.669079029068,1.0112839185269) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.599190383326,0.7984141540229001) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.6888343693060001,0.7850030378859) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.576642331327,0.7350176178869) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.6342454139970001,1.0194015671469001) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.5900484465770001,0.9664283066369) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.119313808831,1.4578090182969) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.9775080492610001,1.4559568073669) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.923958102221,1.3797292026669) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.219191364101,2.0121514268369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.230432455501,1.8825577159869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.370445171199,2.5411849437769) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.501580555379,1.0477430661269) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.6399015010990001,1.0375665030369001) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.319116246839,0.9819080726469) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.2263393377090002,1.0604597194869) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.338516702229,0.9419716770859) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.014038290762,0.35432541385390004) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.582774702759,1.5871379627169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.46928202517100004,4.1188937758969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.539524499052,4.1271636050169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.542238900255,4.0550575658069) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.817744169999,4.0812250819669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.7960322284470001,3.8263571722869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.8194077355270001,4.2926429502769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.577085487397,4.0755982579369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.717809590291,2.4533554581469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.748481358351,2.3591670375269) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.5910776467309997,3.3257053512769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.513634435371,3.1755684564069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.764066421391,3.3382742859069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.066478184071,3.2460397183069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.2804988694509998,3.2447379025169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.280764498381,3.2217692770569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.201220034451,3.1866138011769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.4209192637509998,3.4255754619769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.325720297751,3.4358629194169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.732244134761,3.4272374068569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.429340521071,3.8607162353869002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.512789463141,3.5235349472669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.5023563952109997,3.8040532553969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.534628395071,3.7354575176269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.613169154061,3.3963832608369002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.015950852821,3.0798134900869) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.066698336151,2.7931843777469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.999784180391,2.8293310783869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.442514553841,1.4696117276869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.452229404261,1.6670422756969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.368559965131,1.6255798647169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.401805309721,3.4160039571869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.387618876501,3.3670988197069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.7946810267009998,3.6355859358269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.8105735741109998,3.2951433982969) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.8415377805209998,3.3663968171169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.960116854871,2.9460428249669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.008917434631,3.0058338040969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.444421670918,3.7076508665269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.417889894693,3.7039367199769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.013519012677799994,2.6472615850669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.15642415782,2.7193573573769) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.544160238267,2.8614632892369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.15883273313809998,2.4651709872369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.09975841860567,2.5782189594769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.09955508662269999,2.5800066943969) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.829876568541,0.7081307005799) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.821626295751,0.5687298170819001) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.889771680791,0.6921820217829) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.891751568681,0.6799344512049) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.7040502903109997,0.6062663786269) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.632102481651,0.6381495821729) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.5998878244809998,0.6428646268729) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.122262538221,1.2059378343169) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.112182124391,1.3008034628369) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.928989604691,1.2902961190269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.613920464301,2.3043766888569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.6077846652809997,2.1363582235369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.513684263201,2.2860951576869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.250607587671,1.9776100742469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.404443808631,2.1258272649469) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.668142549821,0.2899067608429) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.534710983191,0.2563624891479) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.263462087441,0.21718529197290004) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.413592999341,0.4056029762509) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.457153396731,0.28839562952290004) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.873860634961,0.9251331439899) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.613587729641,0.2416215797649) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.711962298761,-0.014735594743599999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.710551217801,-0.1388213094371) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.2717443906409995,-0.08160934484339999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.991781892731,-0.7882392020171) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.099308580231,-0.7593216331941) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.009116054861,-0.6879566243501) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.027631550241,-0.9387735038200999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.936280330561,-1.0572907213231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.142245675551,-0.9269125452721) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.203438683511,-0.17722510799809998) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.081078971411,-0.2813747966721) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.185888456631,-0.37117383884009997) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.610784118951,-2.0441824944131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.386028198091,-2.0566050538031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.375492764601,-1.8807833191831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.216822466531,-2.2407002170031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.236072351861,-2.5234234131731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.637443553371,-2.3223132874931) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.24959518958000002,-3.1728863308131) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.20787504091099998,-3.1387140430531) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.11228835184300001,-3.3554392840930998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.079064778473,-3.3966293856731) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.33465482105300004,-2.9896555119831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.24309934881300002,-2.9726923960831) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.0471821558517,-2.9093537516931) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.1889681533952,-2.0817281907931) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.052599144979099996,-1.9347595692931) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.245625132491,-2.0631252328231) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.123953897031,-2.0343998128931) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.3445938571709999,-2.1046946701531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.656381027115,-4.8327225398631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.29229059335499996,-4.7106978029031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.26538253486499996,-4.7047182843331) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.23998276082599998,-3.9912305440331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.511739553891,-4.3455498553331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.6778848835209998,-4.6342435769931) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.156658745771,-4.1456553980331) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.023575136221,-4.1926277733431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.021188864761,-4.1225999179631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.0607802245909999,-4.7536803160631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.2990334574809999,-4.5909471636431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.193343544601,-4.6597452239031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.171790544511,-4.9255294160131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.1743859472109999,-4.9402248442731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.8520442150859999,-4.3771261414831) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.7005692187079999,-4.4010201311431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.7282171928019999,-4.4397225590131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.6501610148409998,-2.7971868925731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.584145145661,-2.7232082909831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.704351803851,-2.7634438910131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.228604997021,-4.0560797447031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.143887342851,-2.9116788492731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.118495788871,-2.9228049296631) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.423431058521,-0.24192558703509998) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.407556112971,-0.17519982661310002) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.6744185191109997,-0.21151874157810002) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.7899589729709997,-0.2619635144161) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.861721147231,-0.23985214293610002) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.747174465941,-0.40897783829809997) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.8893133983009998,-0.24219068233109997) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.434988781451,-0.1296615483093) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.292719034721,-0.7521227862081) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.3239799183009997,-0.8721703003051) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.356539430921,-0.9696644693651) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.9664442034110001,-1.1335434893831) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.9528231200909998,-1.1734474346531) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.9288886065609998,-1.3480664010431) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.640017932171,-1.2966160889731) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.824571759001,-0.7772136991301) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.045963767941,-0.5362345379101) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.845126754071,-0.0933695680496) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.502297175611,-0.008364144973299997) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.461210004901,0.0009283450392000014) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.514074766741,0.1321210530129) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.740668173591,-0.5881308403801) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.944656248781,-1.2593140293731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.603900017681,-2.1420758175131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.885987537091,-3.1883525718031) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.0915038065309999,-3.4460819236631) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.052576807541,-3.4927965671031) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.2396088120209998,-3.4682468616431) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.3693078769609999,-3.8572584889831) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.257950724101,-3.8992213269931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.496324084981,-4.8861755195031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.160548040631,-2.7623861191231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.126720782211,-2.7710131131231) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.254744463341,-4.1517765249031) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.311093063621,-4.0291373999731) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.843517922881,-3.8987328302531) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.916839037691,-3.8432350193731) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.8631423291509999,-3.8095323409131) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.7606506348209998,-3.6223290292631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.194002059391,-3.5015274182831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.103528124911,-3.4320713250531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.709538513739,-4.4969660422831) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.432818192139,-3.9696475189331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.433108607379,-3.9783967471031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.946338248789,-3.7826295053531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.942058281785,-3.7915834596031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.678563312729,-4.0925072634031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.553222562279,-3.4616059625531) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.691304771949,-3.2384660822931) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.3619233517590001,-1.7530231791031) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.479241350769,-1.7372742736531) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.514094307649,-2.1118131914731) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.497235356559,-2.2894128466531) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.6786209205290001,-2.2911866378231) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.044593044179,-2.8821697958931) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.665979350088,-2.3149091655931) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.626700615424,-2.3257200785731) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.22762421674799999,-2.4785653968731) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.626400765713,-1.8718647038331) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.1490386872690002,-2.6162420297731) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.8979728821599999,-2.7731783384431) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.914751638061,-2.8095206096831) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.833197096141,-2.6563601771631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.068395567489,-3.9432662406331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.120701324489,-3.2762798927731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.250050265939,-3.2899254557431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.845883782319,-3.4852590353231) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.731359403929,-3.3290796756131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.751497810829,-2.0853244311431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.598543091299,-2.0403452108531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.068088116519,-1.9900740108531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.6336172978490002,-1.9860689295031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.542169031159,-1.9916295814231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.431746810599,-1.2711150245031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.329906433709,-1.2859268320130999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.363517898869,-1.0766054402431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.908991323639,-1.3398497847131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.823699029399,-1.4218590426731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.944498641879,-1.3744097451630999) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.377800327749,-2.4971253058931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.235250614829,-3.1171765630231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.202733903589,-3.2492346795431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.1157365988390002,-3.2141048845531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.535409470309,-2.1610066882031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.470028761529,-3.6839789018231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.675149761119,-3.7030918147731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.574423248539,-3.6391930711431) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.561553837359,-3.6455874415030998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.522929077499,-3.6647787639231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.8481611367390003,-2.8174526984331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.7643329273990003,-2.8969782064230998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.864579731719,-2.8017258184930998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.110199908119,-2.3537334663530998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.797046624359,-2.4218844496931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.758820045019,-2.7482461539731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.786666151809,-2.7062775221231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.833032442489,-2.6795017408431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.0648084366090003,-2.7095370271331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.119960502849,-2.7473797033831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.089001902029,-2.7662442345731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.224118616289,-2.7987152131631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.287209298479,0.5572068718809) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.355455993689,0.6344024743589001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.360281172869,0.6249750566399) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.361528826239,0.6225373959899) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.309137830479,0.051761061327300004) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.817726750149,0.8991777176179) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.8762294615690003,0.8074953043579001) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.511388819339,0.5068440495299) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.497890696069,0.5140572355509) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.5372312429790003,1.0009550061769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.475972866729,0.1941609742189) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.0601922332789995,-0.0935593824751) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.948521762569,1.0558707450369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.2681029104390005,1.2369001995169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.270429302369,1.1498164506269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.843765101759,1.1244896050969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.885565109369,0.9258427955849) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.767259888799,0.7195493470499) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.698289792009,0.8255423443709) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.975107400039,3.0948123359269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.865221165929,2.8753420168269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.912554398969,2.9721389308069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.717256199969,2.9037173679169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.615438584279,2.9196428414169002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.655380407039,2.8741057048069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.704021096679,3.1148267580169002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.675122452969,2.7089453510069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.383608582449,3.4401543739169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.082324508459,1.9497490853369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.054544672031,4.8839836598869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.576273672679,4.9871683285569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.761851427056,5.1875950458469005) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.411998850611,4.4536496330869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.332692846051,4.3528703315069) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.991954586125,2.2780021598169) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.238653248909,2.4796702009669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.2049440989390001,2.4840011290969) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.147770665599,-1.8366457354631) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.152086493989,-1.8332474170031) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.148942505119,-1.8125232739031) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.215284636949,-1.9291866346531) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.071237092674,-1.6156660742431) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.9843745039089999,-1.7024105617531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.670594858019,1.5224145396569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.722674274289,1.6266861674969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.726501520739,1.5958317015569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.137269733049,1.6070748906569001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.627534239209,1.2887180341369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.955119067709,0.9737718326469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.968756189039,0.9057601226759) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.822451853129,0.9264085594139) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.899796105129,0.9825865690669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.774101538579,0.9078922680849) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.382767364939,1.9802263945269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.323911028169,1.9149966456069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.113350035189,1.6020838281269) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.187438815189,1.3631817543269) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.910397343789,1.5090358091069) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.7995471581090001,1.5167865815569) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.671574645169,1.2581675394669) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.525939834469,0.7308605837749) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.53930343534,0.6834192499069001) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.741501738949,0.4625051527899) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.7612147994249999,0.5509033486129) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.494077622154,0.4589331788889) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.130707251669,0.5696104698799) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.102868807149,0.5596178285739) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.122111454509,0.5911644722579) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.6466409479749999,0.6980267469319) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.015655068728,0.9459912988389) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.357067908451,1.0297145659569) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.08883443453890999,1.1461602733569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.408292480549,0.5273079438409) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.262837885579,4.7867223658969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.3515472666790003,4.4598398294669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.438566588959,4.5288666701769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.4124497068290003,4.5384864724869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.411257001119,4.3288146412269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.527954327659,4.3462693934869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.816199958569,2.9147405886369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.815752734629,2.9147048615269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.8555704919290001,2.6809777720669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.535329611619,3.1173670138369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.999856816829,3.6477140354469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.312028888019,3.7168587585469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.398619181569,3.3940191187069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.597896375819,3.2677056125369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.639369261389,3.3707441479369) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.9489471235590001,3.6987674497369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.940054634651,3.5433078235169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.924474439671,0.054953913628499995) circle (1.5pt);
\draw[fill=blue ,ultra thin] (5.037623366431,-0.30016223555009997) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.961060964061,-0.3949626453301) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.987741151151,-0.4753173179381) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.613809738411,1.4374724116269) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.272744041861,1.5845120620369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.947468010981,1.2935386537569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.924994275201,1.1756712778769) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.8076126402309995,1.3325407004069) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.977607911381,1.2949483693269) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.632598232978,-0.22754528734809998) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.682242601367,-0.3656863555501) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.29576420614599996,-0.1180443255633) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.261149090621,0.09442351794989999) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.06169624178900002,-0.1983981649441) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.003368467572800002,0.027175662623100005) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.0,0.0) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.553079540854,-0.12289603766729999) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.599589839201,-0.1494322681071) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.032661057763999995,-0.3544694826111) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.004949255659999999,-0.4001150045941) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.17924712837149998,-0.34945949619809996) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.18947060386099998,-0.5603986906791) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.550311658383,-0.6780016340881) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.715542797784,-0.8664154049541) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.766019798129,-0.7903904843941) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.733004058875,-1.2833799430830999) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.664555148866,-1.3456222231131) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.7085940598439999,-1.5848241589831) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.5835537664,-1.0413385360131) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.537051794718,-1.0366837976731) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.374049734776,-0.8536175253561) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.41921255309100003,-0.8668853566281) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.204266506829,-0.8562319878690999) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.1642922955291,-0.9242408724501) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.817151266341,-2.6424925535631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.538848812931,-2.8347907785831) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.469938624129,-0.5981013072240999) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.4558315046390002,-0.4041675182021) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.468496565089,-0.46961006894909996) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.134807199999,0.006721165755400001) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.105322225549,0.1352168134629) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.091030601959,-0.7193338779291) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.996695395449,0.2331601617879) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.212499911729,-0.3350971220031) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.2062657099090002,-0.3122191369761) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.2081325910490002,-0.4192511826701) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.68541047403,-0.35131844191809997) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.6173274707049999,-0.9476257638601) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.2198020179309998,1.2067245946369) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.152108891151,1.3135626607769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.632552489319,2.4567866262069) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.756646343309,1.2186347176469001) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.118271884539,0.2388996253399) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.890654300041,-0.3596404945101) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.440889682839,1.4647202419469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.801858320092,3.7577761763969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.6104666236030001,3.8349304888169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.911101242121,2.9039873028569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.339119752011,3.6829144390469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.391965289181,3.6851709716669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.162652879791,3.5258746662369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.596907424381,3.5934398687469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.918718356651,3.5908361639969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.7421451922909998,3.5542764368069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.877625367761,3.4707717919769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.16628429124000002,3.9563686834069) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.429489744318,3.8370926130069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.689098874474,3.1919185705369) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.505757389361,0.9882525053869) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.564979694621,1.0242582396669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.2676031537309997,1.2720506435169001) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.301445404301,1.2361259090369001) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.501230492671,1.0739181794169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.3204719244809997,1.7708513235769001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.393591857781,1.9271924469269) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.4036223539609995,-0.1021045843607) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.401226228491,-0.5704331941581) circle (1.5pt);
\draw[fill=red ,ultra thin] (4.565400960921,-0.2139875658361) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.1923387190609995,-1.0801435794031) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.448489230251,0.4228262508149) circle (1.5pt);
\draw[fill=red ,ultra thin] (3.444157980311,0.4656638801949) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.661173866361,-1.9653823906631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.101318717421,-2.3368233730431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.151171012501,-2.2681514643831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.0746693459709995,-2.4116628755131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.703929047091,-2.4356276641231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.662950278921,-2.4558866926931) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.504298385241,-2.5322117263731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.329730593831,-2.3630735308031) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.35671836166500004,-3.3035548170431) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.204956851295,-3.0180952130231) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.1472874475977,-3.0470421187931) circle (1.5pt);
\draw[fill=red ,ultra thin] (0.068785762468,-3.0232842671531) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.6075043429309999,-1.6381931234631) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.7165402873709998,-1.6932583001031) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.2455269853509998,-1.7029525308931) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.106397966131,-1.7811973859831) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.593868847931,-2.2536331528831) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.6182586115009998,-2.1569045706531) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.479177997431,-2.1620439126231) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.596531645481,-2.3414006758931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.43689105735200007,-4.6887620773731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.441019258781,-4.5544258508031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.612648561634,-4.5509714278231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.5640830271380001,-4.6357119810331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.600422663828,-4.5008622351431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.614372391471,-4.5001990066331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.608892247701,-4.5103238837631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.136208482551,-4.5254618329231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.3276426037209998,-4.4620140350831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.081953747871,-4.6651949835931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.047582528821,-4.6705240241231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.384283946471,-4.6891470751531) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.9040176001219999,-4.2333127248731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.86930744019,-4.1060858421831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.026802717691,-2.6812573523331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.026691591051,-2.6818054595331) circle (1.5pt);
\draw[fill=green ,ultra thin] (3.959992666691,-2.9095299290231) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.333756508031,-1.2596422179631) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.0127906634709998,-0.9661998979391) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.9708842982909998,-0.6752625066751) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.7095229419109998,-0.24726283763110002) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.641170677661,-0.2433767863961) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.7618405569909998,-0.3083555697541) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.8927897768090001,-3.9002263183231) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.279742413521,-3.1702026795631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.164875183501,-2.8940244845231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.0470070301009997,-2.9730489929531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.911469635241,-2.9464177679731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.329400435651,-4.6365500206231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.261632149551,-4.2925891093831) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.360927773441,-4.1540682226631) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.360510726141,-4.1480298326330995) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.106293992191,-3.7199408019231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.469585025681,-3.8447362826631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.423354248311,-3.9678854256730998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.3888468340890001,-4.1564430541831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.416140431339,-4.1489124543331) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.804901991057,-2.4252945024431) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.287358308067,-1.7667456869631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.094393404269,-3.5349545268431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.012261885819,-3.6125910742030998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.129920578929,-3.6622319655331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.729945884079,-3.0562728341731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.6878288992390003,-2.9485455057231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.842887703639,-3.0187025874031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.967558249699,-1.8680977598731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.520389648169,-2.0538114268731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.437792732199,-1.9800190260431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.878627354349,-3.3260433410931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.946776782399,-1.5526444311531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.9250453922390003,-1.5615512299631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.728468942129,-1.3410467994931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.562471339169,-1.3767751008331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.433403190629,-2.1000923431731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.2637854933390003,-2.0313354293031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.908963979619,-1.9511995936031) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.851395906759,-1.9314808563531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.320788997259,-2.7493964272631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.463602765319,-2.5705719440231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.396935742639,-2.6146589006831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.519679156259,-2.5129880116131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.216718403469,-3.5872958146330998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.6978006192790005,-1.1233935872331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.679190570379,-2.6506119226431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.403741947899,-2.8461154095531) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.409226111049,0.7163109326359001) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.476416166479,0.6181283148339) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.393438621029,0.7418339865649) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.659033934839,0.8764358139799) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.809018313339,1.1358499363769001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.944295785999,0.5620189668159) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.601400013259,0.5187380204229001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.488174647209,0.35191813010690004) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.439364175809,0.8445088922369001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.9133002405690003,0.3846101553319) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.239118825189,0.9552888382859) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.545926666779,1.3276802362769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.577576885579,1.1493228207769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.575574855489,1.1558406079769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.716153713419,1.1404962886169001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.557051142189,0.8902661868169001) circle (1.5pt);
\draw[fill=green ,ultra thin] (-4.509131624539,0.8729824731149001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.588971164119,0.7054275334829) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.683244138319,2.8546744528669) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.759861092659,2.9025872433569) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.129600294129,4.4968927995869) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.9662333596329999,2.3717757196669) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.924977158975,2.3103231646069) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.156735454919,-1.7304072672831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.890381671469,1.6811926866869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.833485935259,1.5934480356969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.309994683939,0.6669434298089) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.084198681039,1.4737055907669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.928358171859,1.1133103397469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.970202694749,1.0820975180969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.838650030429,1.3071836462469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.6017721549290003,1.4724111282569001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.549896460479,1.4106361057469001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.207188207319,1.8530139028069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.514356201219,1.3747097804369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.537672119859,1.3919074994469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.5827370277990003,1.3372938360869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.494623685739,1.4702268669769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.444136459379,1.4153455135269) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.946923900365,1.2395945646869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.6944716890290001,3.1282125831269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.4806667844990002,3.2538561056869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.462267098979,3.6675024061569) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.6483741114489999,-0.30125154932709997) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.591926404798,-0.2717103858621) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.510214545886,-0.22519437708110002) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.049316894612699995,-0.7219717010161) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.434604156639,-0.7122090064131) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.38996311695700003,-0.7705033019861) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.760624441428,-1.0885314896231) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.622429918529,-1.5141073032431) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.36910774194499996,-1.7577081704831) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.694122769851,-0.7687539873071) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.48606926820499996,-0.9410699495131) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.482666669126,-0.8914118266091) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.047216998352799994,-0.9489871468081) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.147449601609,-0.8754481855881) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.2313189070190003,-0.5261378626961) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.865426511299,-0.7065605925841) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.7047712452890003,-0.49465818819909996) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.814080643949,-0.3529097501151) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.1997113707090001,-0.8201611043661) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.9212743373919999,-0.6753522967971) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.9327319104189999,-0.7039743309781) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.974293116669,-0.7895087238501) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.510246782679,1.2565196010769) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.545272385309,1.2185792578369) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.5369201716290002,1.2132771242769) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.515731826579,1.2165282906369) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.569343013589,1.1025787313469) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.9550872276690001,0.13524523192690002) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.848448148339,0.22424082091890002) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.8655338549990002,0.2109530897249) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.8646886963290001,0.2175112260869) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.991411103809,0.2349958139849) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.824850296239,0.2379975661769) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.4976741484890002,0.3219512172999) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.4817980166990001,0.3100355333839) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.6471647315290001,-0.2887299823911) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.220585736319,0.0356793514913) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.754316379782,-0.0017193403367999974) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.446550806135,3.9768395414468998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.34595216982099997,3.9429087784169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.38524254179499995,3.8686305099169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.050821321691,2.8908152225269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.989940338871,3.4910966719969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.8538986552509997,3.4227867851169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (3.1956669232109998,3.7902950183569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.582081541633,3.2022275952269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.33377336638599997,3.0373278204069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.03264373655300001,3.9000878499569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.049150141085000015,3.6118274940669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.279916478394,3.7534213183769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.5507143997480001,3.6345326454869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.10413435177,2.8383726660669) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.372781684571,0.8958129223869) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.890267602051,1.2335495813869) circle (1.5pt);
\draw[fill=green ,ultra thin] (4.565662862561,-0.48126162113509996) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.118821890661,-1.0787004558931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.729056178751,-2.1022139863731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.692170988811,-1.9668808818231) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.3012665975609998,-1.8191821554631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.753716749809,-4.5106824679431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.8344008880509999,-4.7377055373831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.701199919651,-4.4990149278631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.700326673911,-4.5000816503131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.825760782318,-4.3583076562231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.148905932741,-2.7970357422831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.050993090331,-2.8957510408431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.1815653476209995,-2.8210867685331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.022054134431,-2.7531065865531) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.198297780301,-0.8772649019181) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.829917306791,-1.1912825164431) circle (1.5pt);
\draw[fill=green ,ultra thin] (1.9633957405509999,0.044751003671900005) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.332619646741,-2.2013862993031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.4893844419409998,-4.9477497336931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.397113807821,-4.9036968535831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (1.8451691309409999,-4.8828797272131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.376064550261,-3.2043407564831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.472429864571,-3.3087260970931) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.494694187201,-3.3484436002031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.898807664061,-2.6424519318131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.798114305351,-2.9960859167131) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.861003846571,-4.0757529393031) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.9467961349410001,-3.6219781001731) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.951137437659,-2.5374076289731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.1486382500790002,-2.9475552526631) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.7149044138490002,-2.4022386847831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.394043320829,-2.2953920267631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.423629968139,-2.3128157333931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.453121755009,-2.3085007149731) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.26346533112799997,-1.6947596323531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.075905046419,-1.6463924945930999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.034193379008999,-1.8643188647731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.999932528669,-1.9155660349831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.784929425619,-1.6323908898230999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.648660501779,-1.6413293660031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.572997314499,-1.6728372525631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.817891852659,-1.5904947910831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.432051661429,-1.7815037129331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.487026928039,-2.3466443781131) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.293471284689,-2.2798562249631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.272624671649,-2.1823981281931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.866413749619,-2.0959657697031) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.313061048059,-3.4666688216331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.389453759549,-3.4090755219231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.485026239779,-3.4130806747731) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.647457548289,1.0841640239769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.577668965649,1.0924688058869) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.4990943702890003,0.7888980295819) circle (1.5pt);
\draw[fill=green ,ultra thin] (-3.566741829439,0.7616054524459) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.303840472869,0.9262883397539) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.840553593289,0.9988161053669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-4.5152920434690005,0.5634323188059001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.564416786531,4.5465934813169) circle (1.5pt);
\draw[fill=green ,ultra thin] (2.508233726761,4.5487775442169) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.2483400242090001,-1.4169917346131) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.1105660733790002,-1.2709178672831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.438108663319,1.8479460471269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.409117493839,1.4055663655069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.197146360319,1.8462641112969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.351507055829,1.7387781437869) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.736272047581,1.2131993293969001) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.6100790930659999,0.5739859652969) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.6293762527619999,0.5667336095019) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.610168581058,0.4860659806519) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.3767308600490002,1.3136115004769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.444535200329,1.1720232895469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.319696922689,3.6998571572569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.452001231009,3.5470792244169) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.1217511328044,-0.44337025057609997) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.7493207072110001,-1.1460291163631) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.048384742035,-1.3795375288231) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.8900914205539999,-1.3179838754231) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.213666072397,-1.0845381302431) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.1561818421216,-1.3319028272331) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.389808192509,-0.9561210679431) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.023916167479,-0.17028270379510002) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.780208025319,-0.45229625318309996) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.8831569119190001,-0.3442502563491) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.008541575649,-0.4109552818481) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.093453077169,-0.3745152142301) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.005229068009,-0.6579340573321) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.014957778449,-0.7311153123160999) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.027688254279,-0.7498650169901) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.027744157229,-0.7499473519991) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.081847189499,-0.6499467873571) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.9232589834039999,-0.7567337478511) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.897614981379,-0.7699163984501) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.958635786089,-0.4277118155941) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.902543348574,-1.0467319967731) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.96334293689,-0.9264030588281) circle (1.5pt);
\draw[fill=red ,ultra thin] (-0.888720954114,0.16209589006289998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.8302138591109998,3.7598418906269) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.062243489551,3.2892289903069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.6019241252309999,3.4628989332169002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.580627488089,3.3990804341169) circle (1.5pt);
\draw[fill=green ,ultra thin] (-0.30020606560999996,3.7640771421769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.29875462443699996,3.6871574652369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.659296664681,3.4683734312069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.5463143281780001,3.4609866038469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.024647342050000007,2.8523885155669) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.03551450186999999,2.8940917120469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.522964799412,3.1497509646369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.514670139779,3.1465511765969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.332642271571,3.1809900112169) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.383097580911,3.0265993379269) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.936186842321,1.0575853090969) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.953145233871,1.0646884136869) circle (1.5pt);
\draw[fill=red ,ultra thin] (1.266943658691,-1.8421126376131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.014008949621,-4.3766981944531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.0117313054209998,-4.3050733122231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.388026457409,-2.4826520509831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.388295353199,-2.4805846381631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.5480894704390002,-2.9184670862531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.572859864869,-2.7941267324031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.365280670269,-2.8847423664031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.540484689889,-2.9071414400931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.457677313169,-1.8510989058131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.476338144689,-1.2358898157831) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.814920167039,-1.3688266173731) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.862849853109,-1.5272542084131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.308271672379,-2.1791407928631) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.920831637519,-1.7230684361931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.609252044789,-3.3328312852331) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.569333184619,-3.4315591870831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.948510015309,-3.3505967722931) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.456158425109,-1.3196251344831) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.5308713021290001,-1.3771103594931) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.5787551083990001,-1.3219250794931) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.559480969859,-1.2138329716031) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.6851910365490002,-1.2059681417731) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.6147286741890001,-1.0393990305031) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.2920911142190001,-1.1389720422231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.575532513449,1.7168242678369001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.577892899959,1.7087881062569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.5684151716190002,1.7757754679069) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.4516410533290003,1.7259953539869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.579277433279,1.7487794636569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.115786764079,1.7141268755369) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.3717771659190001,-0.7274221714101) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.364310957649,-0.6221631261131) circle (1.5pt);
\draw[fill=green ,ultra thin] (-1.278862780869,-0.8797673399431) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.067945256602,0.2319059684359) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.2306330928890001,0.19183152038489998) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.810450824721,3.7411603476569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.165246414621,3.6630571267369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.03068724173000001,3.7953895088969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.055713609852399995,3.7932107122769) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.1248748126833,3.1181606238969) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.1567688188888,3.1210964594469) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.1081393083919,3.1230199203069002) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.25520863354699996,3.2461367658369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-0.15230004087229998,3.3139139833869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.336025906333,3.3812663636369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.37701706862100004,3.2247086155369) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.527800882966,3.0739011859869) circle (1.5pt);
\draw[fill=blue ,ultra thin] (0.560603450907,3.0681741104569) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.853971182951,-1.6784767583731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.063291070371,-4.7779178954631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.883071672569,-1.6952195260031) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.3693726825890002,-1.7797755907630999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.118241002639,-2.0546903062431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.149546814589,-1.9845541622831) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.098061664099,-1.9712967292531) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.9143029265490001,-2.3847269282031) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.5058678877490002,-0.8613228596801) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.269793372659,1.6322612551269) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.903428012241,-1.1794706513031) circle (1.5pt);
\draw[fill=green ,ultra thin] (0.881547093853,-1.2133854896531) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.255483266521,3.1873307791469) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.665942578481,0.8832936850189) circle (1.5pt);
\draw[fill=blue ,ultra thin] (4.866491717411,-1.7581516923231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.3852113483490003,-3.3163844570231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.378307003009,-3.2336586082831) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.328327895369,-3.2536091499131) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-3.402542776379,-1.6549239740830999) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.484401822749,-1.2680414494831) circle (1.5pt);
\draw[fill=green ,ultra thin] (-2.5166706006790003,-1.4757788772231) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.3465506516790002,-1.7271989175031) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.7269802531590002,-2.0637583260831) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.962818685739,-1.6757338893231) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.821695601719,-1.5597350450431) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.634821135009,-1.6928323479931) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.076246636949,-2.1242793155631) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.8868130193890003,-1.7867809553731) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.914017121539,-1.8109023284231) circle (1.5pt);
\draw[fill=red ,ultra thin] (-1.618783542759,-0.6810552371921) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.235134818851,3.5939771045869002) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.830716897161,1.0245383366469) circle (1.5pt);
\draw[fill=red ,ultra thin] (-2.012356147059,-1.5970862501431) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-1.870743537909,-2.0113005767731003) circle (1.5pt);
\draw[fill=blue ,ultra thin] (-2.661357274499,-3.2711033290431) circle (1.5pt);
\draw[fill=red ,ultra thin] (2.736802498141,0.9651674716329001) circle (1.5pt);
\draw[fill=blue ,ultra thin] (2.181347033841,3.5729917156769) circle (1.5pt);
 \end{scope} 
% \draw (-5.5,-5.55) rectangle (5.5,5.5); 
  \draw[thick] (0,0) circle (5cm);
 \end{tikzpicture}

==> Pix_non_monotone.tex <==
\begin{tikzpicture}[scale = 2.0]
		\draw[thick] (1,0) -- (3.5,0);
		\draw[thick, dashed] (-1,0) -- (1,0);
		\draw[fill, green] (-1,0) circle (7pt);
		\draw[fill, white] (0,0) circle (7pt);		
		\draw[dashed](0,0) circle (7pt);
		\draw[fill, red] (1,0) circle (7pt);
		\draw[fill, blue] (2,0) circle (7pt);
		\draw[fill, blue] (3,0) circle (7pt);
		\draw[fill, black] (3.5,0) circle (1.5pt);
		\draw[fill, black] (3.7,0) circle (1.5pt);
		\draw[fill, black] (3.9,0) circle (1.5pt);
%		\coordinate[label = 0 : \text{$x$}](a) at (-0.13,0.0);
%\draw[ultra thick, <->] (-1,-0.0) -- (0,-0.0);
\end{tikzpicture}





==> Pix_sub_supercritical_phase_rho_lambdaI.tex.tex <==
 \begin{tikzpicture} [xscale=1.8,yscale=1.8]
 
 
		

 \draw [fill, red] (0.44,0) --  (0.6,0.1) -- (1.1500000000000004,0.42222222222222217) -- (1.6500000000000008,0.7444444444444444) -- (2.1000000000000005,1.0666666666666667)-- (2.4999999999999996,1.3888888888888888) -- (2.9499999999999984,1.711111111111111) -- (3.3999999999999972,2.033333333333333) -- (3.849999999999996,2.3555555555555556) -- (4.299999999999995,2.6777777777777776) -- (4.649999999999994,3.0) -- (5.5,3.0) -- (5.5,0.0) -- cycle;

\draw [fill, green] (0.44,0) -- (0.6,0.1) -- (1.1500000000000004,0.42222222222222217) -- (1.6500000000000008,0.7444444444444444) -- (2.1000000000000005,1.0666666666666667)-- (2.4999999999999996,1.3888888888888888) -- (2.9499999999999984,1.711111111111111) -- (3.3999999999999972,2.033333333333333) -- (3.849999999999996,2.3555555555555556) -- (4.299999999999995,2.6777777777777776) -- (4.649999999999994,3.0) -- (0,3.0) -- (0.0,0.0) -- cycle;

  \draw [thick, black, xshift=0cm]  %lambda=3
		 plot [smooth] coordinates 	
{(0.44,0)(0.6,0.1)(1.1500000000000004,0.42222222222222217)(1.6500000000000008,0.7444444444444444)(2.1000000000000005,1.0666666666666667)(2.4999999999999996,1.3888888888888888)(2.9499999999999984,1.711111111111111)(3.3999999999999972,2.033333333333333)(3.849999999999996,2.3555555555555556)(4.299999999999995,2.6777777777777776)(4.649999999999994,3.0)};
 
		\draw[thick, ->] (0,0) -- (5.5,0);
		\draw[thick, ->] (0,0) -- (0,3.1);
		\coordinate[label = -180 : $\muW$](a) at  (0.0,2.8);
		\coordinate[label = 0 : $\lambda_I$ ](a) at  (5.2,-0.2);
\foreach \x in {1,2,3,4,5}
 \node[anchor=north] at (\x,-0.1) {\x} ;
 \node[anchor=north] at (0.3,-0.1) {$\rho$} ;

\foreach \x in {0.3,1,2,3,4,5}
\draw[thick] (\x,0) -- (\x,-0.1);

\foreach \y in  {1,2}
 \node[anchor=east] at (-0.07,\y) {\y};

\foreach \y in  {1,2}
 \draw[thick] (-0.10,\y) -- (0,\y);

\draw[black, dashed] (0.3,0.9) -- (2,3);
\draw[black, dashed] (0.3,0.0) -- (0.3,0.9);

\draw[black, dashed] (2.4,0.0) -- (5.5,1);

\node[rotate=35] at (2.5,2.0) {global extinction};
%\node[rotate=-90] at (0.15,2) {global extiction};
\node[rotate=35] at (3.4,1.1) {global survival};

%Legende
%\coordinate (a) at (3,1.0);
%
%\coordinate (w) at (3.7,0);
%\coordinate(linespaceing) at (0.0,0.3);
%\coordinate(legendlength) at (0.25,0);
%\coordinate(epsilonx) at (0.1,0);
%\coordinate (h) at ($3.0*(linespaceing)$);
%
% \draw[thin] ($ (a)+0.5*(linespaceing)  $) -- ($ (a) - (h) $ );
%\draw[thin] ($ (a) - (h)  $) -- ($ (a) - (h) + (w) $ );
%\draw[thin] ($ (a) - (h) + (w) $ ) -- ($ (a) + (w) +0.5*(linespaceing)$  );
%\draw[thin] ($ (a) + (w) +0.5*(linespaceing)$) -- ($ (a)+0.5*(linespaceing) $ );
%
%\coordinate (w) at (0.3,0);
%
%
%\node[anchor=west] at ($(a)+(epsilonx)$) {$ r=1, \muW \gamma=20\ \rm{ km}^{-1}$} ;
%
%\draw[ultra thick, blue]($(a)+(epsilonx)-(linespaceing)$) -- ($(a)+(epsilonx)-(linespaceing)+(legendlength)$);
%\node[anchor=west] at ($(a)-(linespaceing)+(legendlength)+2*(epsilonx)$) {$\lambda = 2 \  \rm{devices/km}$} ;
%
%\draw[ultra thick, black]($(a)+(epsilonx)-2*(linespaceing)$) -- ($(a)+(epsilonx)-2*(linespaceing)+(legendlength)$);
%\node[anchor=west] at ($(a)-2*(linespaceing)+(legendlength)+2*(epsilonx)$) {$\lambda = 3\ \rm{devices/km}$};



%\draw [thick, black, xshift=0cm]  %lambda=2
%		plot [tension=0.5] coordinates 
%{(0.7000000000000001,0.1)(0.9000000000000002,0.2)(1.1000000000000003,0.3)(1.3000000000000005,0.4)(1.4500000000000006,0.5)(1.6500000000000008,0.6)(1.7500000000000009,0.7)(1.900000000000001,0.7999999999999999)(2.0500000000000007,0.8999999999999999)(2.3,0.9999999999999999)(2.3999999999999995,1.0999999999999999)(2.549999999999999,1.2)(2.6499999999999986,1.3)(2.8999999999999977,1.4)(3.049999999999997,1.5)(3.1999999999999966,1.5999999999999999)(3.2999999999999963,1.7)(3.4999999999999956,1.8)(3.649999999999995,1.9)(3.7999999999999945,2.0)(3.949999999999994,2.0999999999999996)(4.099999999999993,2.1999999999999997)(4.299999999999993,2.3)(4.3499999999999925,2.4)(4.6499999999999915,2.5)(4.699999999999991,2.6)(4.799999999999991,2.6999999999999997)(4.99999999999999,2.8)(5.09999999999999,2.9)(5.249999999999989,3.0)};

%\draw [thick, black, xshift=0cm]  %lambda=3
%		plot [tension=0.8] coordinates 
%{(0.6,0.1)(0.8000000000000002,0.2)(0.9500000000000003,0.3)(1.1000000000000003,0.4)(1.3000000000000005,0.5)(1.4000000000000006,0.6)(1.6000000000000008,0.7)(1.7000000000000008,0.7999999999999999)(1.850000000000001,0.8999999999999999)(2.000000000000001,0.9999999999999999)(2.1000000000000005,1.0999999999999999)(2.25,1.2)(2.4499999999999993,1.3)(2.5999999999999988,1.4)(2.6999999999999984,1.5)(2.849999999999998,1.5999999999999999)(2.9999999999999973,1.7)(3.149999999999997,1.8)(3.1999999999999966,1.9)(3.399999999999996,2.0)(3.4499999999999957,2.0999999999999996)(3.649999999999995,2.1999999999999997)(3.7499999999999947,2.3)(3.899999999999994,2.4)(4.049999999999994,2.5)(4.149999999999993,2.6)(4.3499999999999925,2.6999999999999997)(4.399999999999992,2.8)(4.549999999999992,2.9)(4.6499999999999915,3.0)};



%{(0.6000000000000003,0.1)(0.7850000000000005,0.2)(0.9450000000000006,0.3)(1.1300000000000001,0.4)(1.2649999999999997,0.5)(1.3999999999999992,0.6)(1.5749999999999986,0.7)(1.6849999999999983,0.7999999999999999)(1.8699999999999977,0.8999999999999999)(2.0049999999999972,0.9999999999999999)(2.1149999999999967,1.0999999999999999)(2.274999999999996,1.2)(2.4099999999999953,1.3)(2.5199999999999947,1.4)(2.654999999999994,1.5)(2.7399999999999936,1.5999999999999999)(2.9649999999999928,1.7)(3.074999999999992,1.8)(3.1599999999999917,1.9)(3.319999999999991,2.0)(3.50499999999999,2.0999999999999996)(3.5899999999999896,2.1999999999999997)(3.749999999999989,2.3)(3.8849999999999882,2.4)(4.044999999999988,2.5)(4.17999999999999,2.6)(4.289999999999991,2.6999999999999997)(4.349999999999992,2.8)(4.559999999999994,2.9)(4.594999999999994,3.0)};
%{(0.6000000000000003,0.1)(0.7850000000000005,0.2)(0.9450000000000006,0.3)(1.1300000000000001,0.4)(1.2649999999999997,0.5)(1.5749999999999986,0.7)(1.6849999999999983,0.7999999999999999)(1.8699999999999977,0.8999999999999999)(2.0049999999999972,0.9999999999999999)(2.1149999999999967,1.0999999999999999)(2.274999999999996,1.2)(2.4099999999999953,1.3)(2.5199999999999947,1.4)(2.654999999999994,1.5)(2.9649999999999928,1.7)(3.074999999999992,1.8)(3.1599999999999917,1.9)(3.319999999999991,2.0)(3.50499999999999,2.0999999999999996)(3.5899999999999896,2.1999999999999997)(3.749999999999989,2.3)(3.8849999999999882,2.4)(4.044999999999988,2.5)(4.17999999999999,2.6)(4.289999999999991,2.6999999999999997)(4.349999999999992,2.8)(4.559999999999994,2.9)};
\end{tikzpicture}







